Linking turbulent waves and bubble diffusion in self-aerated open-channel flows: Two-state air concentration

High Froude-number flows become self-aerated when the destabilizing effect of turbulence overcomes gravity and surface tension forces. Traditionally, the resulting air concentration profile has been explained using single-layer approaches that invoke solutions of the advection-diffusion equation for air in water, i.e., bubbles' dispersion. Based on a wide range of experimental evidences, we argue that the complete air concentration profile shall be explained through the weak interaction of different canonical turbulent flows, namely a Turbulent Boundary Layer (TBL) and a Turbulent Wavy Layer (TWL). Motivated by a decomposition of the streamwise velocity into a pure wall flow and a free-stream flow [Krug et al., J. Fluid Mech. (2017), vol. 811, pp. 421--435], we present a physically consistent two-state formulation of the structure of a self-aerated flow. The air concentration is mathematically built upon a modified Rouse profile and a Gaussian error function, resembling vertical mass transport in the TBL and the TWL. We apply our air concentration theory to over 500 profiles from different data sets, featuring excellent agreement. Finally, we show that the turbulent Schmidt number, characterizing the momentum-mass transfer, ranges between 0.2 to 1, which is consistent with previous mass-transfer experiments in TBLs. Altogether, the proposed flow conceptualization sets the scene for more physically-based numerical modelling of turbulent mass diffusion in self-aerated flows.

==> Figures/fig1a.tex <==
\begin{tikzpicture}


\node[anchor=north west] at  (-1,0)
{\includegraphics[width= 10 cm]{Figures/fig1.jpg} };  

\node[align=center,color=white,anchor=north west] at (-0.7cm,-0.3cm) {(\textit{a})};

\node[align=center,color=black,anchor=north west] at (-0.7cm,-3.3cm) {$q = 0.143$ m$^2$/s};

\node[align=center,color=black,anchor=north west] at (-0.7cm,-6cm) {(\textit{b})};

\node (A) at (-0.7, -3.3){};
\node (B) at (0.5, -3.3){};

% arrows
\draw[-latex, line width = 1.7] (A) edge (B);


\node[align=center,color=black,anchor=north west,fill=white,fill opacity=0.2,text opacity=1] at (2.3cm,-3.4cm) {\large{bubbly flow region}};

\node[align=center,color=black,anchor=north west,fill=white,fill opacity=0.4,text opacity=1] at (2.3cm,-2.4cm) {\large{free-surface region}};

\node[align=center,color=black,anchor=north west,fill=white,fill opacity=0.2,text opacity=1] at (2.3cm,-1.4cm) {\large{droplet region}};


\node[align=center,color=white,anchor=north west,rotate=45,opacity=0.3] at (-0.8cm,-5.2cm) {step edge 5};

\node[align=center,color=white,anchor=north west,rotate=45,opacity=0.3] at (2.4cm,-5.2cm) {step edge 6};

\node[align=center,color=white,anchor=north west,rotate=45,opacity=0.3] at (5.6cm,-5.2cm) {step edge 7};


\end{tikzpicture}

==> Figures/fig1b.tex <==
\begin{tikzpicture}[node distance=2cm,every node/.style={fill=white, font=\normalsize, align=left}]


\node (theme) [theme,minimum height=1cm,minimum width=6.5cm, font=\small] {
Conceptualization of air concentration profiles\\
in self-aerated open channel flows};

\node (twolayer) [topic, below  = 0.8 cm of theme,  xshift=2.25cm ,minimum height=1cm,minimum width =4cm, font=\small] {
\textbf{Double-layer approach}\\
\cite{Straub1958}\\
\cite{Killen1968}\\
\cite{Wei2022a}\\
\cite{Wei2022b}\\
Present study
};

\node (onelayer) [topic, below  = 0.8 cm of theme,  xshift=-2.25cm ,minimum height=1cm,minimum width =4cm,font=\small] {
\textbf{Single-layer approach}\\
\cite{Rao1971}\\
\cite{Wood1984}\\
\cite{Chanson1995} \\
\cite{Chanson2001DIFF}\\
\cite{Valero2016}\\
\cite{Zhang2017}
};


\draw [->,line width=0.7mm,color=gray]  ($(theme.south)+(0.7,0)$)  to [out=290,in=90]  ($(twolayer.north)-(0,0)$); 

\draw [->,line width=0.7mm,color=gray]  ($(theme.south)-(0.7,0)$)  to [out=250,in=90]   ($(onelayer.north)-(0,0)$); 

\end{tikzpicture}

==> Figures/fig2.tex <==
\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}



 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.4cm,vertical sep=1.4cm},
     width = 1\textwidth]


   

\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c}_\text{TBL}$, $\overline{c}_\text{TWL}$, $\hat{c}$ [Eq. (\ref{eq:chat2})] },
      xtick={0, 0.2,  0.60, 0.8,  1},
     xticklabels={0,  0.2,  \textcolor{black}{$\overline{c}_\star$}, 0.8, 1},
     ytick={0, 0.2, 0.6122, 1, 1.5},
     yticklabels={0, 0.2, \textcolor{black}{$y_\star$}, 1, 1.5},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
    legend columns=3,
    transpose legend,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\small},
   clip mode=individual
   ]

\node[align=center,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.12,0.9) {(\textit{a})};

\node[align=left,anchor=west,align=left,anchor=west,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.2,0.9) {\textcolor{gray}{\footnotesize{two-state}}};

    
\node[align=left,anchor=west,align=left,anchor=west,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.6,0.25) {\textcolor{gray}{\footnotesize{jump}}};


\node[align=left,anchor=west,align=left,anchor=west,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.2,0.75) {\textcolor{gray}{\footnotesize{model}}};

\addplot[color=teal,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfraction1}); $y < y_i  \,$};

\addplot[densely dotted,color=teal,mark=none,line width = 1.5,draw opacity=0.5] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfraction1}); $y > y_i  \,$  };

\addplot[color=blue,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfraction2}); $y > y_i \,$ };

\addplot[densely dotted,color=blue,mark=none,line width = 1.5,draw opacity=0.5] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfraction2}); $y < y_i  \,$ };

\addplot[densely dashdotted,color=black,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:normdist})  \,};

\addplot[color=red,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfractionfinal})  \,};

\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\star$, $y_\star$ \, };

\addplot [fill=blue,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$y_{50_\text{TWL}}  \,$  };

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas} \,$ };


\node[align=center] at (rel axis cs:1.15,0.5) {\huge{$\bf{*}$}};



\addplot [densely dashed,color=black,mark=none,draw opacity=1,clip mode=individual]
table[row sep=crcr]{%
0	0.8	\\
1	0.8	\\
};


\node[align=center] at (-0.07,0.8) {\footnotesize{$y_i$}};  

\draw[line width=1.5,color=teal!50!blue!50,opacity=1] (0.65,0.8) -- (0.78,0.8);

\addplot[color=teal,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
0	0	\\
0.226299661	0.006617433	\\
0.254285459	0.013234866	\\
0.272373638	0.019852299	\\
2.86E-01	0.026469732	\\
2.97E-01	0.033087165	\\
3.07E-01	0.039704598	\\
3.15E-01	0.046322031	\\
3.23E-01	0.052939464	\\
3.30E-01	0.059556897	\\
3.36E-01	0.06617433	\\
3.42E-01	0.072791763	\\
3.47E-01	0.079409196	\\
3.52E-01	0.086026629	\\
3.57E-01	0.092644062	\\
3.62E-01	0.099261494	\\
3.66E-01	0.105878927	\\
3.70E-01	0.11249636	\\
3.74E-01	0.119113793	\\
3.78E-01	0.125731226	\\
3.82E-01	0.132348659	\\
3.86E-01	0.138966092	\\
3.89E-01	0.145583525	\\
3.93E-01	0.152200958	\\
3.96E-01	0.158818391	\\
3.99E-01	0.165435824	\\
4.02E-01	0.172053257	\\
4.06E-01	0.17867069	\\
4.09E-01	0.185288123	\\
4.12E-01	0.191905556	\\
4.15E-01	0.198522989	\\
4.18E-01	0.205140422	\\
4.20E-01	0.211757855	\\
4.23E-01	0.218375288	\\
4.26E-01	0.224992721	\\
4.29E-01	0.231610154	\\
4.31E-01	0.238227587	\\
4.34E-01	0.24484502	\\
4.37E-01	0.251462453	\\
4.39E-01	0.258079886	\\
4.42E-01	0.264697319	\\
4.45E-01	0.271314752	\\
4.47E-01	0.277932185	\\
4.50E-01	0.284549618	\\
4.52E-01	0.29116705	\\
4.55E-01	0.297784483	\\
4.57E-01	0.304401916	\\
4.60E-01	0.311019349	\\
4.62E-01	0.317636782	\\
4.65E-01	0.324254215	\\
4.67E-01	0.330871648	\\
4.69E-01	0.337489081	\\
4.72E-01	0.344106514	\\
4.74E-01	0.350723947	\\
4.77E-01	0.35734138	\\
4.79E-01	0.363958813	\\
4.81E-01	0.370576246	\\
4.84E-01	0.377193679	\\
4.86E-01	0.383811112	\\
0.488618475	0.390428545	\\
0.491017373	0.397045978	\\
0.493418464	0.403663411	\\
0.495822756	0.410280844	\\
0.498231256	0.416898277	\\
0.500644968	0.42351571	\\
0.503064902	0.430133143	\\
0.505492075	0.436750576	\\
0.507927509	0.443368009	\\
0.51037224	0.449985442	\\
0.512827315	0.456602875	\\
0.514330433	0.463220308	\\
0.516804098	0.469837741	\\
0.51928966	0.476455174	\\
0.521787177	0.483072606	\\
0.524296705	0.489690039	\\
0.526818302	0.496307472	\\
0.529352028	0.502924905	\\
0.531897939	0.509542338	\\
0.534456095	0.516159771	\\
0.537026554	0.522777204	\\
0.539609375	0.529394637	\\
0.542204619	0.53601207	\\
0.544812345	0.542629503	\\
0.547432612	0.549246936	\\
0.550065481	0.555864369	\\
0.552711014	0.562481802	\\
0.55536927	0.569099235	\\
0.55804031	0.575716668	\\
0.560724197	0.582334101	\\
0.563420993	0.588951534	\\
0.566130758	0.595568967	\\
0.568853556	0.6021864	\\
0.571589449	0.608803833	\\
0.574338501	0.615421266	\\
0.577100774	0.622038699	\\
0.579876332	0.628656132	\\
0.582665239	0.635273565	\\
0.585467559	0.641890998	\\
0.588283357	0.648508431	\\
0.591112698	0.655125864	\\
0.593955646	0.661743297	\\
0.596812267	0.66836073	\\
0.599682627	0.674978162	\\
0.602566793	0.681595595	\\
0.605464829	0.688213028	\\
0.608376804	0.694830461	\\
0.611302784	0.701447894	\\
0.614242836	0.708065327	\\
0.617197028	0.71468276	\\
0.620165429	0.721300193	\\
0.623148105	0.727917626	\\
0.626145128	0.734535059	\\
0.629156564	0.741152492	\\
0.632182483	0.747769925	\\
0.635222956	0.754387358	\\
0.638278052	0.761004791	\\
0.641347842	0.767622224	\\
0.644432395	0.774239657	\\
0.647531784	0.78085709	\\
0.650646079	0.787474523	\\
0.653775352	0.794091956	\\
};



\addplot[densely dotted,color=teal,mark=none,line width = 1.5,draw opacity=0.5] 
table[row sep=crcr]{%
0.656919675	0.800709389	\\
0.660079121	0.807326822	\\
0.663253763	0.813944255	\\
0.666443672	0.820561688	\\
0.669648924	0.827179121	\\
0.672869591	0.833796554	\\
0.676105748	0.840413987	\\
0.679357469	0.84703142	\\
0.682624829	0.853648853	\\
0.685907904	0.860266286	\\
0.689206768	0.866883718	\\
0.692521498	0.873501151	\\
0.695852171	0.880118584	\\
0.699198862	0.886736017	\\
0.702561649	0.89335345	\\
0.70594061	0.899970883	\\
0.709335821	0.906588316	\\
0.712747362	0.913205749	\\
0.71617531	0.919823182	\\
0.719619746	0.926440615	\\
0.723080747	0.933058048	\\
0.726558393	0.939675481	\\
0.730052766	0.946292914	\\
0.733563944	0.952910347	\\
0.73709201	0.95952778	\\
0.740637044	0.966145213	\\
0.744199127	0.972762646	\\
0.747778342	0.979380079	\\
0.751374772	0.985997512	\\
0.754988498	0.992614945	\\
0.758619605	0.999232378	\\
0.762268175	1.005849811	\\
0.765934293	1.012467244	\\
0.769618044	1.019084677	\\
0.773319511	1.02570211	\\
0.77703878	1.032319543	\\
0.780775937	1.038936976	\\
0.784531068	1.045554409	\\
0.788304259	1.052171841	\\
0.792095598	1.058789274	\\
0.79590517	1.065406707	\\
0.799733065	1.07202414	\\
0.80357937	1.078641573	\\
0.807444174	1.085259006	\\
0.811327565	1.091876439	\\
0.815229634	1.098493872	\\
0.819150469	1.105111305	\\
0.823090162	1.111728738	\\
0.827048803	1.118346171	\\
0.831026482	1.124963604	\\
0.835023293	1.131581037	\\
0.839039325	1.13819847	\\
0.843074673	1.144815903	\\
0.847129429	1.151433336	\\
0.851203686	1.158050769	\\
0.855297539	1.164668202	\\
0.85941108	1.171285635	\\
0.863544406	1.177903068	\\
0.86769761	1.184520501	\\
0.87187079	1.191137934	\\
0.87606404	1.197755367	\\
0.880277458	1.2043728	\\
0.88451114	1.210990233	\\
0.888765184	1.217607666	\\
0.893039688	1.224225099	\\
0.89733475	1.230842532	\\
0.901650469	1.237459965	\\
0.905986944	1.244077397	\\
0.910344275	1.25069483	\\
0.914722563	1.257312263	\\
0.919121909	1.263929696	\\
0.923542413	1.270547129	\\
0.927984177	1.277164562	\\
0.932447304	1.283781995	\\
0.936931896	1.290399428	\\
0.941438057	1.297016861	\\
0.94596589	1.303634294	\\
0.9505155	1.310251727	\\
0.955086991	1.31686916	\\
0.959680468	1.323486593	\\
0.964296038	1.330104026	\\
0.968933807	1.336721459	\\
0.97359388	1.343338892	\\
0.978276366	1.349956325	\\
0.982981373	1.356573758	\\
0.987709008	1.363191191	\\
0.992459381	1.369808624	\\
0.9972326	1.376426057	\\
1.002028776	1.38304349	\\
1.00684802	1.389660923	\\
1.011690441	1.396278356	\\
1.016556152	1.402895789	\\
1.021445265	1.409513222	\\
1.026357891	1.416130655	\\
1.031294145	1.422748088	\\
1.03625414	1.429365521	\\
1.04123799	1.435982953	\\
1.046245809	1.442600386	\\
1.051277714	1.449217819	\\
1.056333819	1.455835252	\\
1.061414242	1.462452685	\\
1.066519099	1.469070118	\\
1.071648508	1.475687551	\\
1.076802586	1.482304984	\\
1.081981453	1.488922417	\\
1.087185228	1.49553985	\\
1.09241403	1.502157283	\\
1.09766798	1.508774716	\\
1.102947199	1.515392149	\\
1.108251808	1.522009582	\\
1.113581929	1.528627015	\\
1.118937686	1.535244448	\\
1.124319201	1.541861881	\\
1.129726599	1.548479314	\\
1.135160003	1.555096747	\\
1.140619539	1.56171418	\\
1.146105333	1.568331613	\\
1.15161751	1.574949046	\\
1.157156199	1.581566479	\\
1.162721525	1.588183912	\\
1.168313618	1.594801345	\\
1.173932606	1.601418778	\\
1.179578619	1.608036211	\\
1.185251785	1.614653644	\\
1.190952237	1.621271077	\\
1.196680105	1.627888509	\\
1.202435522	1.634505942	\\
1.208218618	1.641123375	\\
1.214029529	1.647740808	\\
1.219868387	1.654358241	\\
1.225735327	1.660975674	\\
1.231630484	1.667593107	\\
1.237553993	1.67421054	\\
1.243505992	1.680827973	\\
1.249486617	1.687445406	\\
1.255496005	1.694062839	\\
1.261534295	1.700680272	\\
1.267601627	1.707297705	\\
1.273698139	1.713915138	\\
1.279823973	1.720532571	\\
1.285979268	1.727150004	\\
1.292164167	1.733767437	\\
1.298378813	1.74038487	\\
1.304623348	1.747002303	\\
1.310897915	1.753619736	\\
1.317202661	1.760237169	\\
1.323537728	1.766854602	\\
1.329903264	1.773472035	\\
1.336299416	1.780089468	\\
1.342726329	1.786706901	\\
1.349184152	1.793324334	\\
1.355673035	1.799941767	\\
1.362193125	1.8065592	\\
1.368744574	1.813176633	\\
1.375327532	1.819794065	\\
1.38194215	1.826411498	\\
1.388588582	1.833028931	\\
1.395266979	1.839646364	\\
1.401977496	1.846263797	\\
1.408720287	1.85288123	\\
1.415495508	1.859498663	\\
1.422303314	1.866116096	\\
1.429143861	1.872733529	\\
1.436017309	1.879350962	\\
1.442923814	1.885968395	\\
1.449863536	1.892585828	\\
1.456836634	1.899203261	\\
1.46384327	1.905820694	\\
1.470883603	1.912438127	\\
1.477957797	1.91905556	\\
1.485066015	1.925672993	\\
1.492208419	1.932290426	\\
1.499385175	1.938907859	\\
1.506596447	1.945525292	\\
1.513842401	1.952142725	\\
1.521123205	1.958760158	\\
1.528439026	1.965377591	\\
1.535790032	1.971995024	\\
1.543176392	1.978612457	\\
1.550598278	1.98522989	\\
1.558055858	1.991847323	\\
1.565549306	1.998464756	\\
};

\addplot[densely dotted,color=blue,mark=none,line width = 1.5,draw opacity=0.5] 
table[row sep=crcr]{%
0.108340196	0	\\
0.111432633	0.006617433	\\
0.114587738	0.013234866	\\
0.117805907	0.019852299	\\
1.21E-01	0.026469732	\\
1.24E-01	0.033087165	\\
1.28E-01	0.039704598	\\
1.31E-01	0.046322031	\\
1.35E-01	0.052939464	\\
1.38E-01	0.059556897	\\
1.42E-01	0.06617433	\\
1.46E-01	0.072791763	\\
1.50E-01	0.079409196	\\
1.54E-01	0.086026629	\\
1.57E-01	0.092644062	\\
1.61E-01	0.099261494	\\
1.66E-01	0.105878927	\\
1.70E-01	0.11249636	\\
1.74E-01	0.119113793	\\
1.78E-01	0.125731226	\\
1.82E-01	0.132348659	\\
1.87E-01	0.138966092	\\
1.91E-01	0.145583525	\\
1.96E-01	0.152200958	\\
2.00E-01	0.158818391	\\
2.05E-01	0.165435824	\\
2.10E-01	0.172053257	\\
2.14E-01	0.17867069	\\
2.19E-01	0.185288123	\\
2.24E-01	0.191905556	\\
2.29E-01	0.198522989	\\
2.34E-01	0.205140422	\\
2.39E-01	0.211757855	\\
2.44E-01	0.218375288	\\
2.50E-01	0.224992721	\\
2.55E-01	0.231610154	\\
2.60E-01	0.238227587	\\
2.66E-01	0.24484502	\\
2.71E-01	0.251462453	\\
2.76E-01	0.258079886	\\
2.82E-01	0.264697319	\\
2.88E-01	0.271314752	\\
2.93E-01	0.277932185	\\
2.99E-01	0.284549618	\\
3.05E-01	0.29116705	\\
3.10E-01	0.297784483	\\
3.16E-01	0.304401916	\\
3.22E-01	0.311019349	\\
3.28E-01	0.317636782	\\
3.34E-01	0.324254215	\\
3.40E-01	0.330871648	\\
3.46E-01	0.337489081	\\
3.52E-01	0.344106514	\\
3.58E-01	0.350723947	\\
3.64E-01	0.35734138	\\
3.71E-01	0.363958813	\\
3.77E-01	0.370576246	\\
3.83E-01	0.377193679	\\
3.89E-01	0.383811112	\\
0.395764925	0.390428545	\\
0.402119207	0.397045978	\\
0.408499464	0.403663411	\\
0.414904067	0.410280844	\\
0.421331368	0.416898277	\\
0.427779701	0.42351571	\\
0.434247381	0.430133143	\\
0.44073271	0.436750576	\\
0.447233975	0.443368009	\\
0.45374945	0.449985442	\\
0.460277397	0.456602875	\\
0.466816068	0.463220308	\\
0.473363707	0.469837741	\\
0.47991855	0.476455174	\\
0.486478829	0.483072606	\\
0.493042769	0.489690039	\\
0.499608593	0.496307472	\\
0.506174523	0.502924905	\\
0.512738781	0.509542338	\\
0.519299589	0.516159771	\\
0.525855173	0.522777204	\\
0.532403764	0.529394637	\\
0.538943597	0.53601207	\\
0.545472914	0.542629503	\\
0.551989967	0.549246936	\\
0.558493016	0.555864369	\\
0.564980336	0.562481802	\\
0.57145021	0.569099235	\\
0.577900938	0.575716668	\\
0.584330834	0.582334101	\\
0.590738231	0.588951534	\\
0.597121476	0.595568967	\\
0.603478939	0.6021864	\\
0.609809009	0.608803833	\\
0.616110097	0.615421266	\\
0.622380637	0.622038699	\\
0.628619086	0.628656132	\\
0.634823928	0.635273565	\\
0.640993672	0.641890998	\\
0.647126856	0.648508431	\\
0.653222043	0.655125864	\\
0.65927783	0.661743297	\\
0.665292841	0.66836073	\\
0.671265733	0.674978162	\\
0.677195193	0.681595595	\\
0.683079944	0.688213028	\\
0.688918741	0.694830461	\\
0.694710373	0.701447894	\\
0.700453665	0.708065327	\\
0.706147479	0.71468276	\\
0.711790711	0.721300193	\\
0.717382296	0.727917626	\\
0.722921207	0.734535059	\\
0.728406452	0.741152492	\\
0.733837081	0.747769925	\\
0.739212182	0.754387358	\\
0.74453088	0.761004791	\\
0.749792344	0.767622224	\\
0.754995777	0.774239657	\\
0.760140428	0.78085709	\\
0.765225582	0.787474523	\\
0.770250566	0.794091956	\\
};

\addplot[color=blue,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
0.775214746	0.800709389	\\
0.780117531	0.807326822	\\
0.784958368	0.813944255	\\
0.789736745	0.820561688	\\
0.794452191	0.827179121	\\
0.799104274	0.833796554	\\
0.803692602	0.840413987	\\
0.808216824	0.84703142	\\
0.812676626	0.853648853	\\
0.817071736	0.860266286	\\
0.821401918	0.866883718	\\
0.825666976	0.873501151	\\
0.829866751	0.880118584	\\
0.834001124	0.886736017	\\
0.838070009	0.89335345	\\
0.842073361	0.899970883	\\
0.846011166	0.906588316	\\
0.84988345	0.913205749	\\
0.853690271	0.919823182	\\
0.857431722	0.926440615	\\
0.86110793	0.933058048	\\
0.864719054	0.939675481	\\
0.868265285	0.946292914	\\
0.871746847	0.952910347	\\
0.875163993	0.95952778	\\
0.878517006	0.966145213	\\
0.881806199	0.972762646	\\
0.885031913	0.979380079	\\
0.888194516	0.985997512	\\
0.891294402	0.992614945	\\
0.894331993	0.999232378	\\
0.897307735	1.005849811	\\
0.900222096	1.012467244	\\
0.90307557	1.019084677	\\
0.905868673	1.02570211	\\
0.908601941	1.032319543	\\
0.911275931	1.038936976	\\
0.913891221	1.045554409	\\
0.916448406	1.052171841	\\
0.9189481	1.058789274	\\
0.921390934	1.065406707	\\
0.923777554	1.07202414	\\
0.926108622	1.078641573	\\
0.928384816	1.085259006	\\
0.930606824	1.091876439	\\
0.932775349	1.098493872	\\
0.934891105	1.105111305	\\
0.936954817	1.111728738	\\
0.93896722	1.118346171	\\
0.940929059	1.124963604	\\
0.942841085	1.131581037	\\
0.944704059	1.13819847	\\
0.946518747	1.144815903	\\
0.948285923	1.151433336	\\
0.950006363	1.158050769	\\
0.951680851	1.164668202	\\
0.953310172	1.171285635	\\
0.954895116	1.177903068	\\
0.956436473	1.184520501	\\
0.957935036	1.191137934	\\
0.959391598	1.197755367	\\
0.960806953	1.2043728	\\
0.962181895	1.210990233	\\
0.963517216	1.217607666	\\
0.964813706	1.224225099	\\
0.966072153	1.230842532	\\
0.967293343	1.237459965	\\
0.968478057	1.244077397	\\
0.969627075	1.25069483	\\
0.97074117	1.257312263	\\
0.97182111	1.263929696	\\
0.972867659	1.270547129	\\
0.973881575	1.277164562	\\
0.97486361	1.283781995	\\
0.975814507	1.290399428	\\
0.976735006	1.297016861	\\
0.977625836	1.303634294	\\
0.978487721	1.310251727	\\
0.979321374	1.31686916	\\
0.980127503	1.323486593	\\
0.980906805	1.330104026	\\
0.981659968	1.336721459	\\
0.982387673	1.343338892	\\
0.983090588	1.349956325	\\
0.983769376	1.356573758	\\
0.984424686	1.363191191	\\
0.985057159	1.369808624	\\
0.985667426	1.376426057	\\
0.986256107	1.38304349	\\
0.986823811	1.389660923	\\
0.987371138	1.396278356	\\
0.987898676	1.402895789	\\
0.988407003	1.409513222	\\
0.988896686	1.416130655	\\
0.989368281	1.422748088	\\
0.989822334	1.429365521	\\
0.990259377	1.435982953	\\
0.990679935	1.442600386	\\
0.99108452	1.449217819	\\
0.991473632	1.455835252	\\
0.991847763	1.462452685	\\
0.992207391	1.469070118	\\
0.992552986	1.475687551	\\
0.992885005	1.482304984	\\
0.993203894	1.488922417	\\
0.99351009	1.49553985	\\
0.993804019	1.502157283	\\
0.994086096	1.508774716	\\
0.994356725	1.515392149	\\
0.9946163	1.522009582	\\
0.994865206	1.528627015	\\
0.995103817	1.535244448	\\
0.995332496	1.541861881	\\
0.995551597	1.548479314	\\
0.995761465	1.555096747	\\
0.995962434	1.56171418	\\
0.99615483	1.568331613	\\
0.996338968	1.574949046	\\
0.996515155	1.581566479	\\
0.996683689	1.588183912	\\
0.996844859	1.594801345	\\
0.996998944	1.601418778	\\
0.997146216	1.608036211	\\
0.997286938	1.614653644	\\
0.997421365	1.621271077	\\
0.997549744	1.627888509	\\
0.997672314	1.634505942	\\
0.997789306	1.641123375	\\
0.997900944	1.647740808	\\
0.998007443	1.654358241	\\
0.998109013	1.660975674	\\
0.998205856	1.667593107	\\
0.998298166	1.67421054	\\
0.998386132	1.680827973	\\
0.998469936	1.687445406	\\
0.998549753	1.694062839	\\
0.998625752	1.700680272	\\
0.998698096	1.707297705	\\
0.998766942	1.713915138	\\
0.998832442	1.720532571	\\
0.998894742	1.727150004	\\
0.998953981	1.733767437	\\
0.999010294	1.74038487	\\
0.999063813	1.747002303	\\
0.999114661	1.753619736	\\
0.999162959	1.760237169	\\
0.999208823	1.766854602	\\
0.999252363	1.773472035	\\
0.999293685	1.780089468	\\
0.999332893	1.786706901	\\
0.999370084	1.793324334	\\
0.999405352	1.799941767	\\
0.999438788	1.8065592	\\
0.999470479	1.813176633	\\
0.999500506	1.819794065	\\
0.999528951	1.826411498	\\
0.999555889	1.833028931	\\
0.999581393	1.839646364	\\
0.999605532	1.846263797	\\
0.999628374	1.85288123	\\
0.999649983	1.859498663	\\
0.999670419	1.866116096	\\
0.999689741	1.872733529	\\
0.999708004	1.879350962	\\
0.999725263	1.885968395	\\
0.999741567	1.892585828	\\
0.999756966	1.899203261	\\
0.999771506	1.905820694	\\
0.999785231	1.912438127	\\
0.999798183	1.91905556	\\
0.999810402	1.925672993	\\
0.999821927	1.932290426	\\
0.999832795	1.938907859	\\
0.999843039	1.945525292	\\
0.999852693	1.952142725	\\
0.999861789	1.958760158	\\
0.999870357	1.965377591	\\
0.999878425	1.971995024	\\
0.999886019	1.978612457	\\
0.999893167	1.98522989	\\
0.999899892	1.991847323	\\
0.999906218	1.998464756	\\
};

\addplot [fill=blue,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.50	 0.4967	\\
};

\draw [-stealth, color=gray](0.75,0.5) -- (0.7,0.78);


\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     xlabel={$p(y_i; y_\star, \sigma_\star)$ [Eq. (\ref{eq:normdist})]},
     grid=both,
     xmin=0,
     xmax=6,
     ymin=0,
     ymax=1.5,
      ytick={0, 0.2,  0.6122, 1, 1.5},
     yticklabels={0, 0.2, \textcolor{black}{$y_\star$}, 1, 1.5},
       xtick={0, 2, 4, 6},
    %xticklabels={0, \tiny{$p_{y_i}$} ,2,4,6},
    xticklabels={0,2,4,6},
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\footnotesize},
   clip mode = individual,   
   domain=0:1.5,samples=400,
   ]
   
\node[align=center] at (rel axis cs:1.15,0.5) {\huge{$\bf{=}$}};  

\node[align=center,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.12,0.9) {(\textit{b})};   
\addplot [densely dashed,color=black,mark=none,draw opacity=1,clip mode=individual]
table[row sep=crcr]{%
0	0.8	\\
1.1	0.8	\\
};

\addplot [densely dashed,color=black,mark=none,draw opacity=1,clip mode=individual]
table[row sep=crcr]{%
1.1	0	\\
1.1	0.8	\\
};

\addplot [fill=black,mark=*,only marks,fill opacity=1,draw opacity=1,mark size=1.5,clip mode=individual]
table[row sep=crcr]{%
1.1	 0.8	\\
};

\node[align=left,anchor=west,align=left,anchor=west,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.2,0.9) {\textcolor{gray}{\footnotesize{interface}}};


\node[align=left,anchor=west,align=left,anchor=west,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.2,0.75) {\textcolor{gray}{\footnotesize{distribution}}};


\addplot+[densely dashdotted,color=black,mark=none,line width=1.5, fill=gray,fill opacity=0.5] ({1/(0.1378
*sqrt(2*pi))*1/exp(((x-0.6122)^2)/(2*0.1378
^2 ))},{x});

\node[align=center] at (-0.42,0.8) {\footnotesize{$y_i$}};  

\node[align=center] at (2.05,0.885) {\scriptsize{$p(y_i)$}};

\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     xlabel={$\overline{c}$ [Eq. (\ref{eq:voidfractionfinal})]},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.5,
   xtick={0, 0.2,  0.6, 0.8,  1},
     xticklabels={0,  0.2,  \textcolor{black}{$\overline{c}_\star$}, 0.8, 1},
     ytick={0, 0.2, 0.6122, 1, 1.5},
     yticklabels={0, 0.2, \textcolor{black}{$y_\star$}, 1, 1.5},
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize}
   ]

\node[align=center,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.12,0.9) {(\textit{c})};   


\node[align=left,anchor=west,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.2,0.9) {\textcolor{gray}{\footnotesize{time-averaged}}};

\node[align=left,anchor=west,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.05,0.75) {\textcolor{gray}{\footnotesize{air concentration}}};


\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.36	0.081632653	\\
0.38	0.12244898	\\
0.4	0.163265306	\\
0.42	0.204081633	\\
0.43	0.244897959	\\
0.45	0.285714286	\\
0.46	0.326530612	\\
0.47	0.367346939	\\
0.49	0.408163265	\\
0.51	0.448979592	\\
0.53	0.489795918	\\
0.55	0.530612245	\\
0.58	0.571428571	\\
0.6	0.612244898	\\
0.63	0.653061224	\\
0.67	0.693877551	\\
0.71	0.734693878	\\
0.74	0.775510204	\\
0.77	0.816326531	\\
0.81	0.857142857	\\
0.84	0.897959184	\\
0.86	0.93877551	\\
0.89	0.979591837	\\
0.9	1	\\
0.91	1.020408163	\\
0.93	1.06122449	\\
0.95	1.102040816	\\
0.96	1.142857143	\\
0.97	1.183673469	\\
0.98	1.224489796	\\
0.99	1.265306122	\\
0.99	1.306122449	\\
}; 

\addplot[color=red,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
4.65E-05	0	\\
0.226243596	0.006617433	\\
0.254207989	0.013234866	\\
0.272276366	0.019852299	\\
2.86E-01	0.026469732	\\
2.97E-01	0.033087165	\\
3.07E-01	0.039704598	\\
3.15E-01	0.046322031	\\
3.22E-01	0.052939464	\\
3.29E-01	0.059556897	\\
3.35E-01	0.06617433	\\
3.41E-01	0.072791763	\\
3.47E-01	0.079409196	\\
3.52E-01	0.086026629	\\
3.57E-01	0.092644062	\\
3.61E-01	0.099261494	\\
3.65E-01	0.105878927	\\
3.70E-01	0.11249636	\\
3.74E-01	0.119113793	\\
3.77E-01	0.125731226	\\
3.81E-01	0.132348659	\\
3.85E-01	0.138966092	\\
3.88E-01	0.145583525	\\
3.91E-01	0.152200958	\\
3.95E-01	0.158818391	\\
3.98E-01	0.165435824	\\
4.01E-01	0.172053257	\\
4.04E-01	0.17867069	\\
4.07E-01	0.185288123	\\
4.10E-01	0.191905556	\\
4.12E-01	0.198522989	\\
4.15E-01	0.205140422	\\
4.18E-01	0.211757855	\\
4.20E-01	0.218375288	\\
4.23E-01	0.224992721	\\
4.25E-01	0.231610154	\\
4.28E-01	0.238227587	\\
4.30E-01	0.24484502	\\
4.33E-01	0.251462453	\\
4.35E-01	0.258079886	\\
4.37E-01	0.264697319	\\
4.40E-01	0.271314752	\\
4.42E-01	0.277932185	\\
4.44E-01	0.284549618	\\
4.46E-01	0.29116705	\\
4.48E-01	0.297784483	\\
4.51E-01	0.304401916	\\
4.53E-01	0.311019349	\\
4.55E-01	0.317636782	\\
4.57E-01	0.324254215	\\
4.59E-01	0.330871648	\\
4.61E-01	0.337489081	\\
4.63E-01	0.344106514	\\
4.65E-01	0.350723947	\\
4.67E-01	0.35734138	\\
4.69E-01	0.363958813	\\
4.72E-01	0.370576246	\\
4.74E-01	0.377193679	\\
4.76E-01	0.383811112	\\
0.478071452	0.390428545	\\
0.480289933	0.397045978	\\
0.48254375	0.403663411	\\
0.484837468	0.410280844	\\
0.48717571	0.416898277	\\
0.489563142	0.42351571	\\
0.492004454	0.430133143	\\
0.494504336	0.436750576	\\
0.497067462	0.443368009	\\
0.499698465	0.449985442	\\
0.502401913	0.456602875	\\
0.504419858	0.463220308	\\
0.507287482	0.469837741	\\
0.510239717	0.476455174	\\
0.513279866	0.483072606	\\
0.516411073	0.489690039	\\
0.519636299	0.496307472	\\
0.522958296	0.502924905	\\
0.526379588	0.509542338	\\
0.529902446	0.516159771	\\
0.533528872	0.522777204	\\
0.537260575	0.529394637	\\
0.541098955	0.53601207	\\
0.545045088	0.542629503	\\
0.549099708	0.549246936	\\
0.553263197	0.555864369	\\
0.557535575	0.562481802	\\
0.561916489	0.569099235	\\
0.566405207	0.575716668	\\
0.571000619	0.582334101	\\
0.575701229	0.588951534	\\
0.58050516	0.595568967	\\
0.585410156	0.6021864	\\
0.590413591	0.608803833	\\
0.595512472	0.615421266	\\
0.600703457	0.622038699	\\
0.60598286	0.628656132	\\
0.611346674	0.635273565	\\
0.616790583	0.641890998	\\
0.622309984	0.648508431	\\
0.627900005	0.655125864	\\
0.633555533	0.661743297	\\
0.639271233	0.66836073	\\
0.645041575	0.674978162	\\
0.650860861	0.681595595	\\
0.65672325	0.688213028	\\
0.662622787	0.694830461	\\
0.668553431	0.701447894	\\
0.674509082	0.708065327	\\
0.680483607	0.71468276	\\
0.686470873	0.721300193	\\
0.692464768	0.727917626	\\
0.69845923	0.734535059	\\
0.704448271	0.741152492	\\
0.710426004	0.747769925	\\
0.716386662	0.754387358	\\
0.722324621	0.761004791	\\
0.728234421	0.767622224	\\
0.734110784	0.774239657	\\
0.739948627	0.78085709	\\
0.745743085	0.787474523	\\
0.751489516	0.794091956	\\
0.757183515	0.800709389	\\
0.762820925	0.807326822	\\
0.768397843	0.813944255	\\
0.773910625	0.820561688	\\
0.779355893	0.827179121	\\
0.784730531	0.833796554	\\
0.790031693	0.840413987	\\
0.795256797	0.84703142	\\
0.800403523	0.853648853	\\
0.805469811	0.860266286	\\
0.810453853	0.866883718	\\
0.815354088	0.873501151	\\
0.820169197	0.880118584	\\
0.824898088	0.886736017	\\
0.829539895	0.89335345	\\
0.83409396	0.899970883	\\
0.838559828	0.906588316	\\
0.842937235	0.913205749	\\
0.847226096	0.919823182	\\
0.851426491	0.926440615	\\
0.855538659	0.933058048	\\
0.859562981	0.939675481	\\
0.863499972	0.946292914	\\
0.867350268	0.952910347	\\
0.871114613	0.95952778	\\
0.874793852	0.966145213	\\
0.878388919	0.972762646	\\
0.881900823	0.979380079	\\
0.885330645	0.985997512	\\
0.888679523	0.992614945	\\
0.891948647	0.999232378	\\
0.895139249	1.005849811	\\
0.898252595	1.012467244	\\
0.90128998	1.019084677	\\
0.90425272	1.02570211	\\
0.907142145	1.032319543	\\
0.909959597	1.038936976	\\
0.91270642	1.045554409	\\
0.915383963	1.052171841	\\
0.917993568	1.058789274	\\
0.920536571	1.065406707	\\
0.923014301	1.07202414	\\
0.925428072	1.078641573	\\
0.927779185	1.085259006	\\
0.930068925	1.091876439	\\
0.93229856	1.098493872	\\
0.934469339	1.105111305	\\
0.936582491	1.111728738	\\
0.938639226	1.118346171	\\
0.940640732	1.124963604	\\
0.942588179	1.131581037	\\
0.944482715	1.13819847	\\
0.946325464	1.144815903	\\
0.948117536	1.151433336	\\
0.949860015	1.158050769	\\
0.951553969	1.164668202	\\
0.953200445	1.171285635	\\
0.954800471	1.177903068	\\
0.956355057	1.184520501	\\
0.957865197	1.191137934	\\
0.959331865	1.197755367	\\
0.960756019	1.2043728	\\
0.962138603	1.210990233	\\
0.963480543	1.217607666	\\
0.96478275	1.224225099	\\
0.966046123	1.230842532	\\
0.967271543	1.237459965	\\
0.96845988	1.244077397	\\
0.969611989	1.25069483	\\
0.970728714	1.257312263	\\
0.971810884	1.263929696	\\
0.972859317	1.270547129	\\
0.973874817	1.277164562	\\
0.974858179	1.283781995	\\
0.975810185	1.290399428	\\
0.976731602	1.297016861	\\
0.977623192	1.303634294	\\
0.978485699	1.310251727	\\
0.979319861	1.31686916	\\
0.980126401	1.323486593	\\
0.980906033	1.330104026	\\
0.981659459	1.336721459	\\
0.98238737	1.343338892	\\
0.983090446	1.349956325	\\
0.983769356	1.356573758	\\
0.984424757	1.363191191	\\
0.985057297	1.369808624	\\
0.98566761	1.376426057	\\
0.98625632	1.38304349	\\
0.986824042	1.389660923	\\
0.987371377	1.396278356	\\
0.987898916	1.402895789	\\
0.988407238	1.409513222	\\
0.988896912	1.416130655	\\
0.989368495	1.422748088	\\
0.989822534	1.429365521	\\
0.990259563	1.435982953	\\
0.990680106	1.442600386	\\
0.991084676	1.449217819	\\
0.991473774	1.455835252	\\
0.991847891	1.462452685	\\
0.992207506	1.469070118	\\
0.992553088	1.475687551	\\
0.992885096	1.482304984	\\
0.993203974	1.488922417	\\
0.993510161	1.49553985	\\
0.993804082	1.502157283	\\
0.994086151	1.508774716	\\
0.994356772	1.515392149	\\
0.994616342	1.522009582	\\
0.994865242	1.528627015	\\
0.995103848	1.535244448	\\
0.995332523	1.541861881	\\
0.99555162	1.548479314	\\
0.995761485	1.555096747	\\
0.995962451	1.56171418	\\
0.996154844	1.568331613	\\
0.99633898	1.574949046	\\
0.996515166	1.581566479	\\
0.996683698	1.588183912	\\
0.996844866	1.594801345	\\
0.99699895	1.601418778	\\
0.997146221	1.608036211	\\
0.997286942	1.614653644	\\
0.997421369	1.621271077	\\
0.997549748	1.627888509	\\
0.997672317	1.634505942	\\
0.997789308	1.641123375	\\
0.997900946	1.647740808	\\
0.998007444	1.654358241	\\
0.998109014	1.660975674	\\
0.998205857	1.667593107	\\
0.998298167	1.67421054	\\
0.998386133	1.680827973	\\
0.998469937	1.687445406	\\
0.998549753	1.694062839	\\
0.998625752	1.700680272	\\
0.998698096	1.707297705	\\
0.998766943	1.713915138	\\
0.998832442	1.720532571	\\
0.998894742	1.727150004	\\
0.998953981	1.733767437	\\
0.999010294	1.74038487	\\
0.999063813	1.747002303	\\
0.999114661	1.753619736	\\
0.999162959	1.760237169	\\
0.999208823	1.766854602	\\
0.999252363	1.773472035	\\
0.999293685	1.780089468	\\
0.999332893	1.786706901	\\
0.999370084	1.793324334	\\
0.999405352	1.799941767	\\
0.999438788	1.8065592	\\
0.999470479	1.813176633	\\
0.999500506	1.819794065	\\
0.999528951	1.826411498	\\
0.999555889	1.833028931	\\
0.999581393	1.839646364	\\
0.999605532	1.846263797	\\
0.999628374	1.85288123	\\
0.999649983	1.859498663	\\
0.999670419	1.866116096	\\
0.999689741	1.872733529	\\
0.999708004	1.879350962	\\
0.999725263	1.885968395	\\
0.999741567	1.892585828	\\
0.999756966	1.899203261	\\
0.999771506	1.905820694	\\
0.999785231	1.912438127	\\
0.999798183	1.91905556	\\
0.999810402	1.925672993	\\
0.999821927	1.932290426	\\
0.999832795	1.938907859	\\
0.999843039	1.945525292	\\
0.999852693	1.952142725	\\
0.999861789	1.958760158	\\
0.999870357	1.965377591	\\
0.999878425	1.971995024	\\
0.999886019	1.978612457	\\
0.999893167	1.98522989	\\
0.999899892	1.991847323	\\
0.999906218	1.998464756	\\
};

\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.60	0.6122	\\
};

\node[align=left,anchor=west,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.53,0.235) {\textcolor{gray}{\scriptsize{$\theta = 37.5^\circ$}}};

\node[align=left,anchor=west,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.5,0.085) {\textcolor{gray}{\scriptsize{$\langle \overline{c} \rangle = 0.55$}}};

\end{groupplot}

\end{tikzpicture}

==> Figures/fig3.tex <==
\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

 \begin{groupplot}[
     group style = {group size = 4 by 2,horizontal sep=0.8cm,vertical sep=1.2cm},
     width = 1\textwidth]


\nextgroupplot[height = 4.0cm,
     width = 4.0cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c} \, \,$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=5,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\footnotesize}
   ]

\node[align=center,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.005,1.9) {(\textit{a}) \, \textcolor{gray}{$\theta = 7.5^\circ$} \\ \quad \quad \textcolor{gray}{$\langle \overline{c} \rangle = 0.16$}};   

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas}$ \, };

\addplot[color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfraction1}) \, };

\addplot[color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfraction2}) \, };

\addplot[color=red,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfractionfinal}) \, };


\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\star$, $y_\star$ \, };


\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.076086957	\\
0.02	0.114130435	\\
0.02	0.152173913	\\
0.02	0.190217391	\\
0.02	0.22826087	\\
0.02	0.266304348	\\
0.02	0.304347826	\\
0.02	0.342391304	\\
0.02	0.380434783	\\
0.02	0.418478261	\\
0.02	0.456521739	\\
0.02	0.494565217	\\
0.02	0.532608696	\\
0.02	0.570652174	\\
0.03	0.608695652	\\
0.03	0.64673913	\\
0.06	0.684782609	\\
0.11	0.722826087	\\
0.19	0.760869565	\\
0.31	0.798913043	\\
0.42	0.836956522	\\
0.6	0.875	\\
0.73	0.913043478	\\
0.82	0.951086957	\\
0.88	0.989130435	\\
0.9	1.000543478	\\
0.95	1.027173913	\\
0.98	1.065217391	\\
0.99	1.088043478	\\
0.996	1.10326087	\\
}; 



\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
1.11E-15	0	\\
1.22E-15	0.001233576	\\
1.33E-15	0.002467152	\\
1.44E-15	0.003700727	\\
1.61E-15	0.004934303	\\
1.78E-15	0.006167879	\\
1.94E-15	0.007401455	\\
2.11E-15	0.008635031	\\
2.33E-15	0.009868607	\\
2.55E-15	0.011102182	\\
2.78E-15	0.012335758	\\
3.05E-15	0.013569334	\\
3.33E-15	0.01480291	\\
3.66E-15	0.016036486	\\
4.00E-15	0.017270061	\\
4.39E-15	0.018503637	\\
4.77E-15	0.019737213	\\
5.22E-15	0.020970789	\\
5.72E-15	0.022204365	\\
6.27E-15	0.023437941	\\
6.83E-15	0.024671516	\\
7.49E-15	0.025905092	\\
8.16E-15	0.027138668	\\
8.94E-15	0.028372244	\\
9.77E-15	0.02960582	\\
1.07E-14	0.030839395	\\
1.17E-14	0.032072971	\\
1.28E-14	0.033306547	\\
1.40E-14	0.034540123	\\
1.53E-14	0.035773699	\\
1.67E-14	0.037007275	\\
1.82E-14	0.03824085	\\
1.99E-14	0.039474426	\\
2.17E-14	0.040708002	\\
2.37E-14	0.041941578	\\
2.59E-14	0.043175154	\\
2.83E-14	0.044408729	\\
3.09E-14	0.045642305	\\
3.37E-14	0.046875881	\\
3.67E-14	0.048109457	\\
4.01E-14	0.049343033	\\
4.37E-14	0.050576609	\\
4.77E-14	0.051810184	\\
5.21E-14	0.05304376	\\
5.68E-14	0.054277336	\\
6.19E-14	0.055510912	\\
6.75E-14	0.056744488	\\
7.36E-14	0.057978063	\\
8.02E-14	0.059211639	\\
8.74E-14	0.060445215	\\
9.53E-14	0.061678791	\\
1.04E-13	0.062912367	\\
1.13E-13	0.064145943	\\
1.23E-13	0.065379518	\\
1.34E-13	0.066613094	\\
1.46E-13	0.06784667	\\
1.59E-13	0.069080246	\\
1.73E-13	0.070313822	\\
1.89E-13	0.071547398	\\
2.05E-13	0.072780973	\\
2.23E-13	0.074014549	\\
2.43E-13	0.075248125	\\
2.64E-13	0.076481701	\\
2.88E-13	0.077715277	\\
3.13E-13	0.078948852	\\
3.40E-13	0.080182428	\\
3.70E-13	0.081416004	\\
4.02E-13	0.08264958	\\
4.37E-13	0.083883156	\\
4.76E-13	0.085116732	\\
5.17E-13	0.086350307	\\
5.62E-13	0.087583883	\\
6.10E-13	0.088817459	\\
6.63E-13	0.090051035	\\
7.20E-13	0.091284611	\\
7.83E-13	0.092518186	\\
8.50E-13	0.093751762	\\
9.23E-13	0.094985338	\\
1.00E-12	0.096218914	\\
1.09E-12	0.09745249	\\
1.18E-12	0.098686066	\\
1.28E-12	0.099919641	\\
1.39E-12	0.101153217	\\
1.51E-12	0.102386793	\\
1.64E-12	0.103620369	\\
1.78E-12	0.104853945	\\
1.93E-12	0.10608752	\\
2.09E-12	0.107321096	\\
2.27E-12	0.108554672	\\
2.46E-12	0.109788248	\\
2.66E-12	0.111021824	\\
2.89E-12	0.1122554	\\
3.13E-12	0.113488975	\\
3.39E-12	0.114722551	\\
3.67E-12	0.115956127	\\
3.98E-12	0.117189703	\\
4.31E-12	0.118423279	\\
4.67E-12	0.119656854	\\
5.06E-12	0.12089043	\\
5.48E-12	0.122124006	\\
5.93E-12	0.123357582	\\
6.42E-12	0.124591158	\\
6.95E-12	0.125824734	\\
7.52E-12	0.127058309	\\
8.14E-12	0.128291885	\\
8.81E-12	0.129525461	\\
9.53E-12	0.130759037	\\
1.03E-11	0.131992613	\\
1.11E-11	0.133226188	\\
1.21E-11	0.134459764	\\
1.30E-11	0.13569334	\\
1.41E-11	0.136926916	\\
1.52E-11	0.138160492	\\
1.65E-11	0.139394068	\\
1.78E-11	0.140627643	\\
1.92E-11	0.141861219	\\
2.08E-11	0.143094795	\\
2.25E-11	0.144328371	\\
2.43E-11	0.145561947	\\
2.62E-11	0.146795522	\\
2.83E-11	0.148029098	\\
3.05E-11	0.149262674	\\
3.30E-11	0.15049625	\\
3.56E-11	0.151729826	\\
3.84E-11	0.152963402	\\
4.15E-11	0.154196977	\\
4.47E-11	0.155430553	\\
4.83E-11	0.156664129	\\
5.21E-11	0.157897705	\\
5.62E-11	0.159131281	\\
6.06E-11	0.160364856	\\
6.53E-11	0.161598432	\\
7.05E-11	0.162832008	\\
7.60E-11	0.164065584	\\
8.19E-11	0.16529916	\\
8.83E-11	0.166532736	\\
9.51E-11	0.167766311	\\
1.02E-10	0.168999887	\\
1.10E-10	0.170233463	\\
1.19E-10	0.171467039	\\
1.28E-10	0.172700615	\\
1.38E-10	0.17393419	\\
1.49E-10	0.175167766	\\
1.60E-10	0.176401342	\\
1.72E-10	0.177634918	\\
1.85E-10	0.178868494	\\
2.00E-10	0.18010207	\\
2.15E-10	0.181335645	\\
2.31E-10	0.182569221	\\
2.49E-10	0.183802797	\\
2.67E-10	0.185036373	\\
2.88E-10	0.186269949	\\
3.09E-10	0.187503525	\\
3.33E-10	0.1887371	\\
3.58E-10	0.189970676	\\
3.85E-10	0.191204252	\\
4.13E-10	0.192437828	\\
4.44E-10	0.193671404	\\
4.78E-10	0.194904979	\\
5.13E-10	0.196138555	\\
5.51E-10	0.197372131	\\
5.92E-10	0.198605707	\\
6.36E-10	0.199839283	\\
6.83E-10	0.201072859	\\
7.34E-10	0.202306434	\\
7.88E-10	0.20354001	\\
8.46E-10	0.204773586	\\
9.08E-10	0.206007162	\\
9.74E-10	0.207240738	\\
1.05E-09	0.208474313	\\
1.12E-09	0.209707889	\\
1.20E-09	0.210941465	\\
1.29E-09	0.212175041	\\
1.38E-09	0.213408617	\\
1.48E-09	0.214642193	\\
1.59E-09	0.215875768	\\
1.71E-09	0.217109344	\\
1.83E-09	0.21834292	\\
1.96E-09	0.219576496	\\
2.10E-09	0.220810072	\\
2.25E-09	0.222043647	\\
2.41E-09	0.223277223	\\
2.59E-09	0.224510799	\\
2.77E-09	0.225744375	\\
2.97E-09	0.226977951	\\
3.18E-09	0.228211527	\\
3.40E-09	0.229445102	\\
3.64E-09	0.230678678	\\
3.90E-09	0.231912254	\\
4.17E-09	0.23314583	\\
4.47E-09	0.234379406	\\
4.78E-09	0.235612981	\\
5.12E-09	0.236846557	\\
5.47E-09	0.238080133	\\
5.85E-09	0.239313709	\\
6.26E-09	0.240547285	\\
6.70E-09	0.241780861	\\
7.16E-09	0.243014436	\\
7.66E-09	0.244248012	\\
8.18E-09	0.245481588	\\
8.75E-09	0.246715164	\\
9.35E-09	0.24794874	\\
9.99E-09	0.249182315	\\
1.07E-08	0.250415891	\\
1.14E-08	0.251649467	\\
1.22E-08	0.252883043	\\
1.30E-08	0.254116619	\\
1.39E-08	0.255350195	\\
1.48E-08	0.25658377	\\
1.58E-08	0.257817346	\\
1.69E-08	0.259050922	\\
1.80E-08	0.260284498	\\
1.93E-08	0.261518074	\\
2.06E-08	0.262751649	\\
2.19E-08	0.263985225	\\
2.34E-08	0.265218801	\\
2.50E-08	0.266452377	\\
2.66E-08	0.267685953	\\
2.84E-08	0.268919529	\\
3.03E-08	0.270153104	\\
3.23E-08	0.27138668	\\
3.44E-08	0.272620256	\\
3.67E-08	0.273853832	\\
3.91E-08	0.275087408	\\
4.16E-08	0.276320983	\\
4.44E-08	0.277554559	\\
4.73E-08	0.278788135	\\
5.03E-08	0.280021711	\\
5.36E-08	0.281255287	\\
5.71E-08	0.282488863	\\
6.08E-08	0.283722438	\\
6.47E-08	0.284956014	\\
6.89E-08	0.28618959	\\
7.34E-08	0.287423166	\\
7.81E-08	0.288656742	\\
8.31E-08	0.289890317	\\
8.84E-08	0.291123893	\\
9.40E-08	0.292357469	\\
1.00E-07	0.293591045	\\
1.06E-07	0.294824621	\\
1.13E-07	0.296058197	\\
1.20E-07	0.297291772	\\
1.28E-07	0.298525348	\\
1.36E-07	0.299758924	\\
1.44E-07	0.3009925	\\
1.54E-07	0.302226076	\\
1.63E-07	0.303459651	\\
1.73E-07	0.304693227	\\
1.84E-07	0.305926803	\\
1.96E-07	0.307160379	\\
2.08E-07	0.308393955	\\
2.21E-07	0.309627531	\\
2.34E-07	0.310861106	\\
2.49E-07	0.312094682	\\
2.64E-07	0.313328258	\\
2.80E-07	0.314561834	\\
2.97E-07	0.31579541	\\
3.16E-07	0.317028986	\\
3.35E-07	0.318262561	\\
3.55E-07	0.319496137	\\
3.77E-07	0.320729713	\\
4.00E-07	0.321963289	\\
4.24E-07	0.323196865	\\
4.49E-07	0.32443044	\\
4.76E-07	0.325664016	\\
5.05E-07	0.326897592	\\
5.35E-07	0.328131168	\\
5.67E-07	0.329364744	\\
6.01E-07	0.33059832	\\
6.37E-07	0.331831895	\\
6.75E-07	0.333065471	\\
7.15E-07	0.334299047	\\
7.57E-07	0.335532623	\\
8.02E-07	0.336766199	\\
8.49E-07	0.337999774	\\
8.99E-07	0.33923335	\\
9.51E-07	0.340466926	\\
1.01E-06	0.341700502	\\
1.07E-06	0.342934078	\\
1.13E-06	0.344167654	\\
1.19E-06	0.345401229	\\
1.26E-06	0.346634805	\\
1.33E-06	0.347868381	\\
1.41E-06	0.349101957	\\
1.49E-06	0.350335533	\\
1.58E-06	0.351569108	\\
1.67E-06	0.352802684	\\
1.76E-06	0.35403626	\\
1.86E-06	0.355269836	\\
1.97E-06	0.356503412	\\
2.08E-06	0.357736988	\\
2.20E-06	0.358970563	\\
2.32E-06	0.360204139	\\
2.46E-06	0.361437715	\\
2.59E-06	0.362671291	\\
2.74E-06	0.363904867	\\
2.89E-06	0.365138442	\\
3.05E-06	0.366372018	\\
3.22E-06	0.367605594	\\
3.40E-06	0.36883917	\\
3.59E-06	0.370072746	\\
3.79E-06	0.371306322	\\
4.00E-06	0.372539897	\\
4.22E-06	0.373773473	\\
4.45E-06	0.375007049	\\
4.69E-06	0.376240625	\\
4.95E-06	0.377474201	\\
5.22E-06	0.378707776	\\
5.50E-06	0.379941352	\\
5.80E-06	0.381174928	\\
6.11E-06	0.382408504	\\
6.44E-06	0.38364208	\\
6.79E-06	0.384875656	\\
7.15E-06	0.386109231	\\
7.53E-06	0.387342807	\\
7.93E-06	0.388576383	\\
8.36E-06	0.389809959	\\
8.80E-06	0.391043535	\\
9.27E-06	0.39227711	\\
9.76E-06	0.393510686	\\
1.03E-05	0.394744262	\\
1.08E-05	0.395977838	\\
1.14E-05	0.397211414	\\
1.20E-05	0.39844499	\\
1.26E-05	0.399678565	\\
1.33E-05	0.400912141	\\
1.39E-05	0.402145717	\\
1.47E-05	0.403379293	\\
1.54E-05	0.404612869	\\
1.62E-05	0.405846444	\\
1.70E-05	0.40708002	\\
1.79E-05	0.408313596	\\
1.88E-05	0.409547172	\\
1.98E-05	0.410780748	\\
2.08E-05	0.412014324	\\
2.19E-05	0.413247899	\\
2.30E-05	0.414481475	\\
2.41E-05	0.415715051	\\
2.53E-05	0.416948627	\\
2.66E-05	0.418182203	\\
2.79E-05	0.419415778	\\
2.93E-05	0.420649354	\\
3.08E-05	0.42188293	\\
3.23E-05	0.423116506	\\
3.39E-05	0.424350082	\\
3.56E-05	0.425583658	\\
3.74E-05	0.426817233	\\
3.92E-05	0.428050809	\\
4.11E-05	0.429284385	\\
4.31E-05	0.430517961	\\
4.52E-05	0.431751537	\\
4.74E-05	0.432985113	\\
4.97E-05	0.434218688	\\
5.21E-05	0.435452264	\\
5.46E-05	0.43668584	\\
5.73E-05	0.437919416	\\
6.00E-05	0.439152992	\\
6.29E-05	0.440386567	\\
6.59E-05	0.441620143	\\
6.90E-05	0.442853719	\\
7.23E-05	0.444087295	\\
7.57E-05	0.445320871	\\
7.93E-05	0.446554447	\\
8.30E-05	0.447788022	\\
8.69E-05	0.449021598	\\
9.10E-05	0.450255174	\\
9.52E-05	0.45148875	\\
9.96E-05	0.452722326	\\
0.000104255	0.453955901	\\
0.000109077	0.455189477	\\
0.000114108	0.456423053	\\
0.000119357	0.457656629	\\
0.000124831	0.458890205	\\
0.000130541	0.460123781	\\
0.000136494	0.461357356	\\
0.000142701	0.462590932	\\
0.000149172	0.463824508	\\
0.000155917	0.465058084	\\
0.000162946	0.46629166	\\
0.000170272	0.467525235	\\
0.000177904	0.468758811	\\
0.000185856	0.469992387	\\
0.000194138	0.471225963	\\
0.000202765	0.472459539	\\
0.000211749	0.473693115	\\
0.000221103	0.47492669	\\
0.000230843	0.476160266	\\
0.000240981	0.477393842	\\
0.000251533	0.478627418	\\
0.000262515	0.479860994	\\
0.000273942	0.481094569	\\
0.000285831	0.482328145	\\
0.000298199	0.483561721	\\
0.000311064	0.484795297	\\
0.000324444	0.486028873	\\
0.000338358	0.487262449	\\
0.000352824	0.488496024	\\
0.000367864	0.4897296	\\
0.000383497	0.490963176	\\
0.000399745	0.492196752	\\
0.00041663	0.493430328	\\
0.000434175	0.494663903	\\
0.000452402	0.495897479	\\
0.000471337	0.497131055	\\
0.000491003	0.498364631	\\
0.000511427	0.499598207	\\
0.000532635	0.500831783	\\
0.000554654	0.502065358	\\
0.000577512	0.503298934	\\
0.000601238	0.50453251	\\
0.000625862	0.505766086	\\
0.000651414	0.506999662	\\
0.000677926	0.508233237	\\
0.00070543	0.509466813	\\
0.000733959	0.510700389	\\
0.000763549	0.511933965	\\
0.000794233	0.513167541	\\
0.00082605	0.514401117	\\
0.000859035	0.515634692	\\
0.000893228	0.516868268	\\
0.000928667	0.518101844	\\
0.000965395	0.51933542	\\
0.001003452	0.520568996	\\
0.001042881	0.521802571	\\
0.001083727	0.523036147	\\
0.001126035	0.524269723	\\
0.001169851	0.525503299	\\
0.001215223	0.526736875	\\
0.001262201	0.527970451	\\
0.001310834	0.529204026	\\
0.001361175	0.530437602	\\
0.001413276	0.531671178	\\
0.001467192	0.532904754	\\
0.001522979	0.53413833	\\
0.001580694	0.535371905	\\
0.001640397	0.536605481	\\
0.001702146	0.537839057	\\
0.001766005	0.539072633	\\
0.001832036	0.540306209	\\
0.001900305	0.541539785	\\
0.001970877	0.54277336	\\
0.002043821	0.544006936	\\
0.002119208	0.545240512	\\
0.002197107	0.546474088	\\
0.002277594	0.547707664	\\
0.002360742	0.548941239	\\
0.002446628	0.550174815	\\
0.002535331	0.551408391	\\
0.00262693	0.552641967	\\
0.00272151	0.553875543	\\
0.002819152	0.555109119	\\
0.002919944	0.556342694	\\
0.003023973	0.55757627	\\
0.003131329	0.558809846	\\
0.003242104	0.560043422	\\
0.003356392	0.561276998	\\
0.003474288	0.562510574	\\
0.003595891	0.563744149	\\
0.003721301	0.564977725	\\
0.003850619	0.566211301	\\
0.00398395	0.567444877	\\
0.004121401	0.568678453	\\
0.00426308	0.569912028	\\
0.004409098	0.571145604	\\
0.004559568	0.57237918	\\
0.004714605	0.573612756	\\
0.004874328	0.574846332	\\
0.005038855	0.576079908	\\
0.00520831	0.577313483	\\
0.005382817	0.578547059	\\
0.005562503	0.579780635	\\
0.005747497	0.581014211	\\
0.00593793	0.582247787	\\
0.006133939	0.583481362	\\
0.006335657	0.584714938	\\
0.006543226	0.585948514	\\
0.006756787	0.58718209	\\
0.006976483	0.588415666	\\
0.007202461	0.589649242	\\
0.00743487	0.590882817	\\
0.007673862	0.592116393	\\
0.00791959	0.593349969	\\
0.008172213	0.594583545	\\
0.008431888	0.595817121	\\
0.008698778	0.597050696	\\
0.008973046	0.598284272	\\
0.009254861	0.599517848	\\
0.009544391	0.600751424	\\
0.009841809	0.601985	\\
0.010147289	0.603218576	\\
0.010461008	0.604452151	\\
0.010783147	0.605685727	\\
0.011113888	0.606919303	\\
0.011453416	0.608152879	\\
0.011801918	0.609386455	\\
0.012159585	0.61062003	\\
0.012526609	0.611853606	\\
0.012903187	0.613087182	\\
0.013289514	0.614320758	\\
0.013685793	0.615554334	\\
0.014092225	0.61678791	\\
0.014509017	0.618021485	\\
0.014936375	0.619255061	\\
0.015374511	0.620488637	\\
0.015823637	0.621722213	\\
0.016283967	0.622955789	\\
0.016755721	0.624189364	\\
0.017239116	0.62542294	\\
0.017734377	0.626656516	\\
0.018241726	0.627890092	\\
0.018761391	0.629123668	\\
0.019293601	0.630357244	\\
0.019838587	0.631590819	\\
0.020396583	0.632824395	\\
0.020967822	0.634057971	\\
0.021552545	0.635291547	\\
0.022150988	0.636525123	\\
0.022763395	0.637758698	\\
0.023390008	0.638992274	\\
0.024031073	0.64022585	\\
0.024686837	0.641459426	\\
0.025357549	0.642693002	\\
0.026043458	0.643926578	\\
0.026744818	0.645160153	\\
0.027461882	0.646393729	\\
0.028194905	0.647627305	\\
0.028944144	0.648860881	\\
0.029709856	0.650094457	\\
0.030492302	0.651328032	\\
0.031291741	0.652561608	\\
0.032108436	0.653795184	\\
0.032942649	0.65502876	\\
0.033794644	0.656262336	\\
0.034664685	0.657495912	\\
0.035553037	0.658729487	\\
0.036459968	0.659963063	\\
0.037385744	0.661196639	\\
0.038330631	0.662430215	\\
0.039294898	0.663663791	\\
0.040278813	0.664897366	\\
0.041282644	0.666130942	\\
0.042306659	0.667364518	\\
0.043351128	0.668598094	\\
0.044416318	0.66983167	\\
0.045502498	0.671065246	\\
0.046609935	0.672298821	\\
0.047738898	0.673532397	\\
0.048889652	0.674765973	\\
0.050062466	0.675999549	\\
0.051257604	0.677233125	\\
0.052475331	0.678466701	\\
0.05371591	0.679700276	\\
0.054979606	0.680933852	\\
0.056266678	0.682167428	\\
0.057577387	0.683401004	\\
0.058911992	0.68463458	\\
0.06027075	0.685868155	\\
0.061653915	0.687101731	\\
0.063061741	0.688335307	\\
0.06449448	0.689568883	\\
0.06595238	0.690802459	\\
0.067435688	0.692036035	\\
0.068944648	0.69326961	\\
0.070479503	0.694503186	\\
0.072040491	0.695736762	\\
0.073627849	0.696970338	\\
0.075241809	0.698203914	\\
0.076882602	0.699437489	\\
0.078550455	0.700671065	\\
0.08024559	0.701904641	\\
0.081968228	0.703138217	\\
0.083718585	0.704371793	\\
0.085496872	0.705605369	\\
0.087303298	0.706838944	\\
0.089138066	0.70807252	\\
0.091001377	0.709306096	\\
0.092893426	0.710539672	\\
0.094814402	0.711773248	\\
0.096764493	0.713006823	\\
0.098743878	0.714240399	\\
0.100752734	0.715473975	\\
0.102791231	0.716707551	\\
0.104859535	0.717941127	\\
0.106957806	0.719174703	\\
0.109086197	0.720408278	\\
0.111244858	0.721641854	\\
0.11343393	0.72287543	\\
0.115653551	0.724109006	\\
0.117903851	0.725342582	\\
0.120184953	0.726576157	\\
0.122496976	0.727809733	\\
0.12484003	0.729043309	\\
0.12721422	0.730276885	\\
0.129619642	0.731510461	\\
0.132056388	0.732744037	\\
0.13452454	0.733977612	\\
0.137024174	0.735211188	\\
0.13955536	0.736444764	\\
0.142118159	0.73767834	\\
0.144712623	0.738911916	\\
0.1473388	0.740145491	\\
0.149996726	0.741379067	\\
0.152686432	0.742612643	\\
0.155407941	0.743846219	\\
0.158161265	0.745079795	\\
0.160946411	0.746313371	\\
0.163763376	0.747546946	\\
0.166612149	0.748780522	\\
0.169492709	0.750014098	\\
0.17240503	0.751247674	\\
0.175349073	0.75248125	\\
0.178324793	0.753714825	\\
0.181332136	0.754948401	\\
0.184371036	0.756181977	\\
0.187441423	0.757415553	\\
0.190543214	0.758649129	\\
0.193676318	0.759882705	\\
0.196840635	0.76111628	\\
0.200036057	0.762349856	\\
0.203262463	0.763583432	\\
0.206519727	0.764817008	\\
0.209807712	0.766050584	\\
0.213126269	0.767284159	\\
0.216475244	0.768517735	\\
0.21985447	0.769751311	\\
0.223263772	0.770984887	\\
0.226702967	0.772218463	\\
0.230171859	0.773452039	\\
0.233670245	0.774685614	\\
0.237197911	0.77591919	\\
0.240754636	0.777152766	\\
0.244340186	0.778386342	\\
0.247954321	0.779619918	\\
0.251596789	0.780853493	\\
0.255267328	0.782087069	\\
0.258965671	0.783320645	\\
0.262691535	0.784554221	\\
0.266444634	0.785787797	\\
0.270224669	0.787021373	\\
0.274031332	0.788254948	\\
0.277864308	0.789488524	\\
0.28172327	0.7907221	\\
0.285607883	0.791955676	\\
0.289517805	0.793189252	\\
0.293452681	0.794422827	\\
0.297412152	0.795656403	\\
0.301395846	0.796889979	\\
0.305403385	0.798123555	\\
0.309434381	0.799357131	\\
0.313488438	0.800590707	\\
0.317565153	0.801824282	\\
0.321664112	0.803057858	\\
0.325784896	0.804291434	\\
0.329927074	0.80552501	\\
0.334090212	0.806758586	\\
0.338273865	0.807992162	\\
0.342477581	0.809225737	\\
0.346700901	0.810459313	\\
0.350943358	0.811692889	\\
0.355204479	0.812926465	\\
0.359483782	0.814160041	\\
0.363780781	0.815393616	\\
0.368094981	0.816627192	\\
0.372425881	0.817860768	\\
0.376772975	0.819094344	\\
0.381135748	0.82032792	\\
0.385513682	0.821561496	\\
0.389906252	0.822795071	\\
0.394312927	0.824028647	\\
0.398733172	0.825262223	\\
0.403166443	0.826495799	\\
0.407612197	0.827729375	\\
0.41206988	0.82896295	\\
0.416538938	0.830196526	\\
0.421018811	0.831430102	\\
0.425508933	0.832663678	\\
0.430008737	0.833897254	\\
0.434517651	0.83513083	\\
0.439035098	0.836364405	\\
0.443560501	0.837597981	\\
0.448093275	0.838831557	\\
0.452632838	0.840065133	\\
0.4571786	0.841298709	\\
0.461729972	0.842532284	\\
0.466286361	0.84376586	\\
0.470847173	0.844999436	\\
0.475411813	0.846233012	\\
0.479979682	0.847466588	\\
0.484550181	0.848700164	\\
0.489122712	0.849933739	\\
0.493696672	0.851167315	\\
0.498271461	0.852400891	\\
0.502846478	0.853634467	\\
0.50742112	0.854868043	\\
0.511994787	0.856101618	\\
0.516566876	0.857335194	\\
0.521136788	0.85856877	\\
0.525703923	0.859802346	\\
0.530267683	0.861035922	\\
0.534827469	0.862269498	\\
0.539382687	0.863503073	\\
0.543932743	0.864736649	\\
0.548477045	0.865970225	\\
0.553015002	0.867203801	\\
0.557546029	0.868437377	\\
0.562069541	0.869670952	\\
0.566584957	0.870904528	\\
0.571091697	0.872138104	\\
0.575589188	0.87337168	\\
0.580076858	0.874605256	\\
0.58455414	0.875838832	\\
0.58902047	0.877072407	\\
0.59347529	0.878305983	\\
0.597918044	0.879539559	\\
0.602348183	0.880773135	\\
0.606765161	0.882006711	\\
0.611168438	0.883240286	\\
0.615557481	0.884473862	\\
0.619931759	0.885707438	\\
0.624290748	0.886941014	\\
0.628633932	0.88817459	\\
0.632960798	0.889408166	\\
0.63727084	0.890641741	\\
0.641563561	0.891875317	\\
0.645838466	0.893108893	\\
0.65009507	0.894342469	\\
0.654332894	0.895576045	\\
0.658551466	0.89680962	\\
0.662750322	0.898043196	\\
0.666929003	0.899276772	\\
0.67108706	0.900510348	\\
0.675224051	0.901743924	\\
0.67933954	0.9029775	\\
0.683433103	0.904211075	\\
0.687504318	0.905444651	\\
0.691552778	0.906678227	\\
0.695578078	0.907911803	\\
0.699579826	0.909145379	\\
0.703557635	0.910378954	\\
0.70751113	0.91161253	\\
0.711439941	0.912846106	\\
0.715343711	0.914079682	\\
0.719222087	0.915313258	\\
0.723074729	0.916546834	\\
0.726901305	0.917780409	\\
0.73070149	0.919013985	\\
0.734474971	0.920247561	\\
0.738221442	0.921481137	\\
0.741940608	0.922714713	\\
0.745632182	0.923948289	\\
0.749295886	0.925181864	\\
0.752931454	0.92641544	\\
0.756538627	0.927649016	\\
0.760117155	0.928882592	\\
0.763666801	0.930116168	\\
0.767187332	0.931349743	\\
0.770678531	0.932583319	\\
0.774140184	0.933816895	\\
0.777572092	0.935050471	\\
0.780974061	0.936284047	\\
0.784345911	0.937517623	\\
0.787687468	0.938751198	\\
0.790998568	0.939984774	\\
0.794279059	0.94121835	\\
0.797528795	0.942451926	\\
0.800747642	0.943685502	\\
0.803935473	0.944919077	\\
0.807092173	0.946152653	\\
0.810217634	0.947386229	\\
0.813311759	0.948619805	\\
0.816374459	0.949853381	\\
0.819405655	0.951086957	\\
0.822405275	0.952320532	\\
0.825373259	0.953554108	\\
0.828309555	0.954787684	\\
0.831214118	0.95602126	\\
0.834086913	0.957254836	\\
0.836927915	0.958488411	\\
0.839737105	0.959721987	\\
0.842514475	0.960955563	\\
0.845260024	0.962189139	\\
0.84797376	0.963422715	\\
0.850655698	0.964656291	\\
0.853305863	0.965889866	\\
0.855924286	0.967123442	\\
0.858511008	0.968357018	\\
0.861066076	0.969590594	\\
0.863589547	0.97082417	\\
0.866081482	0.972057745	\\
0.868541952	0.973291321	\\
0.870971035	0.974524897	\\
0.873368817	0.975758473	\\
0.875735389	0.976992049	\\
0.87807085	0.978225625	\\
0.880375307	0.9794592	\\
0.882648871	0.980692776	\\
0.884891663	0.981926352	\\
0.887103806	0.983159928	\\
0.889285435	0.984393504	\\
0.891436685	0.985627079	\\
0.893557703	0.986860655	\\
0.895648636	0.988094231	\\
0.897709642	0.989327807	\\
0.89974088	0.990561383	\\
0.901742519	0.991794959	\\
0.903714729	0.993028534	\\
0.905657688	0.99426211	\\
0.907571579	0.995495686	\\
0.909456587	0.996729262	\\
0.911312905	0.997962838	\\
0.91314073	0.999196413	\\
0.91494026	1.000429989	\\
0.916711703	1.001663565	\\
0.918455266	1.002897141	\\
0.920171164	1.004130717	\\
0.921859612	1.005364293	\\
0.923520831	1.006597868	\\
0.925155047	1.007831444	\\
0.926762485	1.00906502	\\
0.928343377	1.010298596	\\
0.929897958	1.011532172	\\
0.931426463	1.012765747	\\
0.932929132	1.013999323	\\
0.934406209	1.015232899	\\
0.935857938	1.016466475	\\
0.937284565	1.017700051	\\
0.938686342	1.018933627	\\
0.94006352	1.020167202	\\
0.941416352	1.021400778	\\
0.942745094	1.022634354	\\
0.944050003	1.02386793	\\
0.945331339	1.025101506	\\
0.946589362	1.026335081	\\
0.947824333	1.027568657	\\
0.949036515	1.028802233	\\
0.950226174	1.030035809	\\
0.951393572	1.031269385	\\
0.952538977	1.032502961	\\
0.953662655	1.033736536	\\
0.954764873	1.034970112	\\
0.955845899	1.036203688	\\
0.956906001	1.037437264	\\
0.957945447	1.03867084	\\
0.958964505	1.039904415	\\
0.959963445	1.041137991	\\
0.960942534	1.042371567	\\
0.961902041	1.043605143	\\
0.962842233	1.044838719	\\
0.963763379	1.046072295	\\
0.964665745	1.04730587	\\
0.965549599	1.048539446	\\
0.966415206	1.049773022	\\
0.967262831	1.051006598	\\
0.968092739	1.052240174	\\
0.968905193	1.05347375	\\
0.969700455	1.054707325	\\
0.970478788	1.055940901	\\
0.971240451	1.057174477	\\
0.971985704	1.058408053	\\
0.972714803	1.059641629	\\
0.973428006	1.060875204	\\
0.974125567	1.06210878	\\
0.97480774	1.063342356	\\
0.975474776	1.064575932	\\
0.976126925	1.065809508	\\
0.976764436	1.067043084	\\
0.977387555	1.068276659	\\
0.977996527	1.069510235	\\
0.978591596	1.070743811	\\
0.979173001	1.071977387	\\
0.979740983	1.073210963	\\
0.980295778	1.074444538	\\
0.98083762	1.075678114	\\
0.981366743	1.07691169	\\
0.981883378	1.078145266	\\
0.982387753	1.079378842	\\
0.982880093	1.080612418	\\
0.983360623	1.081845993	\\
0.983829565	1.083079569	\\
0.984287138	1.084313145	\\
0.984733558	1.085546721	\\
0.985169041	1.086780297	\\
0.985593798	1.088013872	\\
0.986008039	1.089247448	\\
0.986411971	1.090481024	\\
0.9868058	1.0917146	\\
0.987189726	1.092948176	\\
0.987563951	1.094181752	\\
0.987928671	1.095415327	\\
0.988284081	1.096648903	\\
0.988630373	1.097882479	\\
0.988967736	1.099116055	\\
0.989296358	1.100349631	\\
0.989616423	1.101583206	\\
0.989928112	1.102816782	\\
0.990231606	1.104050358	\\
0.99052708	1.105283934	\\
0.990814709	1.10651751	\\
0.991094664	1.107751086	\\
0.991367114	1.108984661	\\
0.991632226	1.110218237	\\
0.991890163	1.111451813	\\
0.992141086	1.112685389	\\
0.992385154	1.113918965	\\
0.992622524	1.11515254	\\
0.992853347	1.116386116	\\
0.993077777	1.117619692	\\
0.99329596	1.118853268	\\
0.993508043	1.120086844	\\
0.993714169	1.12132042	\\
0.99391448	1.122553995	\\
0.994109113	1.123787571	\\
0.994298206	1.125021147	\\
0.99448189	1.126254723	\\
0.994660299	1.127488299	\\
0.994833559	1.128721874	\\
0.995001799	1.12995545	\\
0.995165141	1.131189026	\\
0.995323708	1.132422602	\\
0.995477618	1.133656178	\\
0.99562699	1.134889754	\\
0.995771937	1.136123329	\\
0.995912573	1.137356905	\\
0.996049007	1.138590481	\\
0.996181348	1.139824057	\\
0.996309701	1.141057633	\\
0.996434171	1.142291208	\\
0.996554859	1.143524784	\\
0.996671865	1.14475836	\\
0.996785285	1.145991936	\\
0.996895216	1.147225512	\\
0.997001751	1.148459088	\\
0.997104981	1.149692663	\\
0.997204995	1.150926239	\\
0.997301881	1.152159815	\\
0.997395725	1.153393391	\\
0.997486609	1.154626967	\\
0.997574616	1.155860542	\\
0.997659826	1.157094118	\\
0.997742317	1.158327694	\\
0.997822164	1.15956127	\\
0.997899443	1.160794846	\\
0.997974226	1.162028422	\\
0.998046585	1.163261997	\\
0.998116588	1.164495573	\\
0.998184303	1.165729149	\\
0.998249798	1.166962725	\\
0.998313135	1.168196301	\\
0.998374379	1.169429877	\\
0.99843359	1.170663452	\\
0.998490829	1.171897028	\\
0.998546153	1.173130604	\\
0.998599621	1.17436418	\\
0.998651287	1.175597756	\\
0.998701206	1.176831331	\\
0.99874943	1.178064907	\\
0.99879601	1.179298483	\\
0.998840998	1.180532059	\\
0.998884441	1.181765635	\\
0.998926387	1.182999211	\\
0.998966883	1.184232786	\\
0.999005973	1.185466362	\\
0.999043701	1.186699938	\\
0.99908011	1.187933514	\\
0.999115241	1.18916709	\\
0.999149135	1.190400665	\\
0.999181832	1.191634241	\\
0.999213368	1.192867817	\\
0.999243782	1.194101393	\\
0.999273109	1.195334969	\\
0.999301385	1.196568545	\\
0.999328643	1.19780212	\\
0.999354917	1.199035696	\\
0.999380239	1.200269272	\\
0.999404641	1.201502848	\\
0.999428152	1.202736424	\\
0.999450803	1.203969999	\\
0.999472621	1.205203575	\\
0.999493635	1.206437151	\\
0.999513871	1.207670727	\\
0.999533357	1.208904303	\\
0.999552116	1.210137879	\\
0.999570175	1.211371454	\\
0.999587556	1.21260503	\\
0.999604283	1.213838606	\\
0.999620379	1.215072182	\\
0.999635865	1.216305758	\\
0.999650763	1.217539333	\\
0.999665093	1.218772909	\\
0.999678874	1.220006485	\\
0.999692126	1.221240061	\\
0.999704868	1.222473637	\\
0.999717118	1.223707213	\\
0.999728893	1.224940788	\\
0.999740209	1.226174364	\\
0.999751085	1.22740794	\\
0.999761534	1.228641516	\\
0.999771574	1.229875092	\\
0.999781217	1.231108667	\\
0.99979048	1.232342243	\\
0.999799375	1.233575819	\\
0.999807917	1.234809395	\\
0.999816118	1.236042971	\\
0.99982399	1.237276547	\\
0.999831546	1.238510122	\\
0.999838798	1.239743698	\\
0.999845757	1.240977274	\\
0.999852434	1.24221085	\\
0.99985884	1.243444426	\\
0.999864984	1.244678001	\\
0.999870877	1.245911577	\\
0.999876528	1.247145153	\\
0.999881946	1.248378729	\\
0.999887141	1.249612305	\\
0.99989212	1.250845881	\\
0.999896893	1.252079456	\\
0.999901467	1.253313032	\\
0.999905849	1.254546608	\\
0.999910048	1.255780184	\\
0.999914071	1.25701376	\\
0.999917924	1.258247335	\\
0.999921613	1.259480911	\\
0.999925147	1.260714487	\\
0.99992853	1.261948063	\\
0.999931768	1.263181639	\\
0.999934868	1.264415215	\\
0.999937835	1.26564879	\\
0.999940674	1.266882366	\\
0.999943391	1.268115942	\\
0.99994599	1.269349518	\\
0.999948476	1.270583094	\\
0.999950853	1.271816669	\\
0.999953127	1.273050245	\\
0.999955302	1.274283821	\\
0.99995738	1.275517397	\\
0.999959368	1.276750973	\\
0.999961267	1.277984549	\\
0.999963082	1.279218124	\\
0.999964817	1.2804517	\\
0.999966474	1.281685276	\\
0.999968057	1.282918852	\\
0.999969569	1.284152428	\\
0.999971014	1.285386003	\\
0.999972393	1.286619579	\\
0.99997371	1.287853155	\\
0.999974967	1.289086731	\\
0.999976167	1.290320307	\\
0.999977312	1.291553883	\\
0.999978405	1.292787458	\\
0.999979448	1.294021034	\\
0.999980443	1.29525461	\\
0.999981393	1.296488186	\\
0.999982298	1.297721762	\\
0.999983162	1.298955338	\\
0.999983985	1.300188913	\\
0.99998477	1.301422489	\\
0.999985518	1.302656065	\\
0.999986231	1.303889641	\\
0.999986911	1.305123217	\\
0.999987559	1.306356792	\\
0.999988176	1.307590368	\\
0.999988764	1.308823944	\\
0.999989324	1.31005752	\\
0.999989858	1.311291096	\\
0.999990366	1.312524672	\\
0.99999085	1.313758247	\\
0.99999131	1.314991823	\\
0.999991749	1.316225399	\\
0.999992166	1.317458975	\\
0.999992563	1.318692551	\\
0.999992941	1.319926126	\\
0.9999933	1.321159702	\\
0.999993642	1.322393278	\\
0.999993968	1.323626854	\\
0.999994277	1.32486043	\\
0.999994571	1.326094006	\\
0.999994851	1.327327581	\\
0.999995117	1.328561157	\\
0.99999537	1.329794733	\\
0.99999561	1.331028309	\\
0.999995838	1.332261885	\\
0.999996055	1.33349546	\\
0.999996261	1.334729036	\\
0.999996457	1.335962612	\\
0.999996643	1.337196188	\\
0.99999682	1.338429764	\\
0.999996987	1.33966334	\\
0.999997147	1.340896915	\\
0.999997298	1.342130491	\\
0.999997441	1.343364067	\\
0.999997577	1.344597643	\\
0.999997707	1.345831219	\\
0.999997829	1.347064794	\\
0.999997945	1.34829837	\\
0.999998056	1.349531946	\\
0.99999816	1.350765522	\\
0.999998259	1.351999098	\\
0.999998354	1.353232674	\\
0.999998443	1.354466249	\\
0.999998527	1.355699825	\\
0.999998607	1.356933401	\\
0.999998683	1.358166977	\\
0.999998755	1.359400553	\\
0.999998823	1.360634128	\\
0.999998888	1.361867704	\\
0.999998949	1.36310128	\\
0.999999007	1.364334856	\\
0.999999062	1.365568432	\\
0.999999114	1.366802008	\\
0.999999163	1.368035583	\\
0.99999921	1.369269159	\\
0.999999254	1.370502735	\\
0.999999295	1.371736311	\\
0.999999335	1.372969887	\\
0.999999372	1.374203462	\\
0.999999407	1.375437038	\\
0.999999441	1.376670614	\\
0.999999472	1.37790419	\\
0.999999502	1.379137766	\\
0.99999953	1.380371342	\\
0.999999557	1.381604917	\\
0.999999582	1.382838493	\\
0.999999606	1.384072069	\\
0.999999629	1.385305645	\\
0.99999965	1.386539221	\\
0.99999967	1.387772796	\\
0.999999689	1.389006372	\\
0.999999707	1.390239948	\\
0.999999724	1.391473524	\\
0.99999974	1.3927071	\\
0.999999755	1.393940676	\\
0.999999769	1.395174251	\\
0.999999783	1.396407827	\\
0.999999795	1.397641403	\\
0.999999807	1.398874979	\\
0.999999819	1.400108555	\\
0.999999829	1.40134213	\\
0.999999839	1.402575706	\\
0.999999849	1.403809282	\\
0.999999858	1.405042858	\\
0.999999866	1.406276434	\\
0.999999874	1.40751001	\\
0.999999882	1.408743585	\\
0.999999889	1.409977161	\\
0.999999895	1.411210737	\\
0.999999901	1.412444313	\\
0.999999907	1.413677889	\\
0.999999913	1.414911465	\\
0.999999918	1.41614504	\\
0.999999923	1.417378616	\\
0.999999928	1.418612192	\\
0.999999932	1.419845768	\\
0.999999936	1.421079344	\\
0.99999994	1.422312919	\\
0.999999944	1.423546495	\\
0.999999947	1.424780071	\\
0.99999995	1.426013647	\\
0.999999953	1.427247223	\\
0.999999956	1.428480799	\\
0.999999959	1.429714374	\\
0.999999962	1.43094795	\\
0.999999964	1.432181526	\\
0.999999966	1.433415102	\\
0.999999968	1.434648678	\\
0.99999997	1.435882253	\\
0.999999972	1.437115829	\\
0.999999974	1.438349405	\\
0.999999975	1.439582981	\\
0.999999977	1.440816557	\\
0.999999978	1.442050133	\\
0.99999998	1.443283708	\\
0.999999981	1.444517284	\\
0.999999982	1.44575086	\\
0.999999983	1.446984436	\\
0.999999984	1.448218012	\\
0.999999985	1.449451587	\\
0.999999986	1.450685163	\\
0.999999987	1.451918739	\\
0.999999988	1.453152315	\\
0.999999989	1.454385891	\\
0.999999989	1.455619467	\\
0.99999999	1.456853042	\\
0.999999991	1.458086618	\\
0.999999991	1.459320194	\\
0.999999992	1.46055377	\\
0.999999992	1.461787346	\\
0.999999993	1.463020921	\\
0.999999993	1.464254497	\\
0.999999994	1.465488073	\\
0.999999994	1.466721649	\\
0.999999995	1.467955225	\\
0.999999995	1.469188801	\\
0.999999995	1.470422376	\\
0.999999996	1.471655952	\\
0.999999996	1.472889528	\\
0.999999996	1.474123104	\\
0.999999996	1.47535668	\\
0.999999997	1.476590255	\\
0.999999997	1.477823831	\\
0.999999997	1.479057407	\\
0.999999997	1.480290983	\\
0.999999997	1.481524559	\\
0.999999998	1.482758135	\\
0.999999998	1.48399171	\\
0.999999998	1.485225286	\\
0.999999998	1.486458862	\\
0.999999998	1.487692438	\\
0.999999998	1.488926014	\\
0.999999998	1.490159589	\\
0.999999999	1.491393165	\\
0.999999999	1.492626741	\\
0.999999999	1.493860317	\\
0.999999999	1.495093893	\\
0.999999999	1.496327469	\\
0.999999999	1.497561044	\\
0.999999999	1.49879462	\\
0.999999999	1.500028196	\\
0.999999999	1.501261772	\\
0.999999999	1.502495348	\\
0.999999999	1.503728923	\\
0.999999999	1.504962499	\\
0.999999999	1.506196075	\\
0.999999999	1.507429651	\\
0.999999999	1.508663227	\\
0.999999999	1.509896803	\\
1	1.511130378	\\
1	1.512363954	\\
1	1.51359753	\\
1	1.514831106	\\
1	1.516064682	\\
1	1.517298257	\\
1	1.518531833	\\
1	1.519765409	\\
1	1.520998985	\\
1	1.522232561	\\
1	1.523466137	\\
1	1.524699712	\\
1	1.525933288	\\
1	1.527166864	\\
1	1.52840044	\\
1	1.529634016	\\
1	1.530867591	\\
1	1.532101167	\\
1	1.533334743	\\
1	1.534568319	\\
1	1.535801895	\\
1	1.537035471	\\
1	1.538269046	\\
1	1.539502622	\\
1	1.540736198	\\
1	1.541969774	\\
1	1.54320335	\\
1	1.544436926	\\
1	1.545670501	\\
1	1.546904077	\\
1	1.548137653	\\
1	1.549371229	\\
1	1.550604805	\\
1	1.55183838	\\
1	1.553071956	\\
1	1.554305532	\\
1	1.555539108	\\
1	1.556772684	\\
1	1.55800626	\\
1	1.559239835	\\
1	1.560473411	\\
1	1.561706987	\\
1	1.562940563	\\
1	1.564174139	\\
1	1.565407714	\\
1	1.56664129	\\
1	1.567874866	\\
1	1.569108442	\\
1	1.570342018	\\
1	1.571575594	\\
1	1.572809169	\\
1	1.574042745	\\
1	1.575276321	\\
1	1.576509897	\\
1	1.577743473	\\
1	1.578977048	\\
1	1.580210624	\\
1	1.5814442	\\
1	1.582677776	\\
1	1.583911352	\\
1	1.585144928	\\
1	1.586378503	\\
1	1.587612079	\\
1	1.588845655	\\
1	1.590079231	\\
1	1.591312807	\\
1	1.592546382	\\
1	1.593779958	\\
1	1.595013534	\\
1	1.59624711	\\
1	1.597480686	\\
1	1.598714262	\\
1	1.599947837	\\
1	1.601181413	\\
1	1.602414989	\\
1	1.603648565	\\
1	1.604882141	\\
1	1.606115716	\\
1	1.607349292	\\
1	1.608582868	\\
1	1.609816444	\\
1	1.61105002	\\
1	1.612283596	\\
1	1.613517171	\\
1	1.614750747	\\
1	1.615984323	\\
1	1.617217899	\\
1	1.618451475	\\
1	1.61968505	\\
1	1.620918626	\\
1	1.622152202	\\
1	1.623385778	\\
1	1.624619354	\\
1	1.62585293	\\
1	1.627086505	\\
1	1.628320081	\\
1	1.629553657	\\
1	1.630787233	\\
1	1.632020809	\\
1	1.633254384	\\
1	1.63448796	\\
1	1.635721536	\\
1	1.636955112	\\
1	1.638188688	\\
1	1.639422264	\\
1	1.640655839	\\
1	1.641889415	\\
1	1.643122991	\\
1	1.644356567	\\
1	1.645590143	\\
1	1.646823718	\\
1	1.648057294	\\
1	1.64929087	\\
1	1.650524446	\\
1	1.651758022	\\
1	1.652991598	\\
1	1.654225173	\\
1	1.655458749	\\
1	1.656692325	\\
1	1.657925901	\\
1	1.659159477	\\
1	1.660393053	\\
1	1.661626628	\\
1	1.662860204	\\
1	1.66409378	\\
1	1.665327356	\\
1	1.666560932	\\
1	1.667794507	\\
1	1.669028083	\\
1	1.670261659	\\
1	1.671495235	\\
1	1.672728811	\\
1	1.673962387	\\
1	1.675195962	\\
1	1.676429538	\\
1	1.677663114	\\
1	1.67889669	\\
1	1.680130266	\\
1	1.681363841	\\
1	1.682597417	\\
1	1.683830993	\\
1	1.685064569	\\
1	1.686298145	\\
1	1.687531721	\\
1	1.688765296	\\
1	1.689998872	\\
1	1.691232448	\\
1	1.692466024	\\
1	1.6936996	\\
1	1.694933175	\\
1	1.696166751	\\
1	1.697400327	\\
1	1.698633903	\\
1	1.699867479	\\
1	1.701101055	\\
1	1.70233463	\\
1	1.703568206	\\
1	1.704801782	\\
1	1.706035358	\\
1	1.707268934	\\
1	1.708502509	\\
1	1.709736085	\\
1	1.710969661	\\
1	1.712203237	\\
1	1.713436813	\\
1	1.714670389	\\
1	1.715903964	\\
1	1.71713754	\\
1	1.718371116	\\
1	1.719604692	\\
1	1.720838268	\\
1	1.722071843	\\
1	1.723305419	\\
1	1.724538995	\\
1	1.725772571	\\
1	1.727006147	\\
1	1.728239723	\\
1	1.729473298	\\
1	1.730706874	\\
1	1.73194045	\\
1	1.733174026	\\
1	1.734407602	\\
1	1.735641177	\\
1	1.736874753	\\
1	1.738108329	\\
1	1.739341905	\\
1	1.740575481	\\
1	1.741809057	\\
1	1.743042632	\\
1	1.744276208	\\
1	1.745509784	\\
1	1.74674336	\\
1	1.747976936	\\
1	1.749210511	\\
1	1.750444087	\\
1	1.751677663	\\
1	1.752911239	\\
1	1.754144815	\\
1	1.755378391	\\
1	1.756611966	\\
1	1.757845542	\\
1	1.759079118	\\
1	1.760312694	\\
1	1.76154627	\\
1	1.762779845	\\
1	1.764013421	\\
1	1.765246997	\\
1	1.766480573	\\
1	1.767714149	\\
1	1.768947725	\\
1	1.7701813	\\
1	1.771414876	\\
1	1.772648452	\\
1	1.773882028	\\
1	1.775115604	\\
1	1.776349179	\\
1	1.777582755	\\
1	1.778816331	\\
1	1.780049907	\\
1	1.781283483	\\
1	1.782517059	\\
1	1.783750634	\\
1	1.78498421	\\
1	1.786217786	\\
1	1.787451362	\\
1	1.788684938	\\
1	1.789918514	\\
1	1.791152089	\\
1	1.792385665	\\
1	1.793619241	\\
1	1.794852817	\\
1	1.796086393	\\
1	1.797319968	\\
1	1.798553544	\\
1	1.79978712	\\
1	1.801020696	\\
1	1.802254272	\\
1	1.803487848	\\
1	1.804721423	\\
1	1.805954999	\\
1	1.807188575	\\
1	1.808422151	\\
1	1.809655727	\\
1	1.810889302	\\
1	1.812122878	\\
1	1.813356454	\\
1	1.81459003	\\
1	1.815823606	\\
1	1.817057182	\\
1	1.818290757	\\
1	1.819524333	\\
1	1.820757909	\\
1	1.821991485	\\
1	1.823225061	\\
1	1.824458636	\\
1	1.825692212	\\
1	1.826925788	\\
1	1.828159364	\\
1	1.82939294	\\
1	1.830626516	\\
1	1.831860091	\\
1	1.833093667	\\
1	1.834327243	\\
1	1.835560819	\\
1	1.836794395	\\
1	1.83802797	\\
1	1.839261546	\\
1	1.840495122	\\
1	1.841728698	\\
1	1.842962274	\\
1	1.84419585	\\
1	1.845429425	\\
1	1.846663001	\\
1	1.847896577	\\
1	1.849130153	\\
1	1.850363729	\\
1	1.851597304	\\
1	1.85283088	\\
1	1.854064456	\\
1	1.855298032	\\
1	1.856531608	\\
1	1.857765184	\\
1	1.858998759	\\
1	1.860232335	\\
1	1.861465911	\\
1	1.862699487	\\
1	1.863933063	\\
1	1.865166638	\\
1	1.866400214	\\
1	1.86763379	\\
1	1.868867366	\\
1	1.870100942	\\
1	1.871334518	\\
1	1.872568093	\\
1	1.873801669	\\
1	1.875035245	\\
1	1.876268821	\\
1	1.877502397	\\
1	1.878735972	\\
1	1.879969548	\\
1	1.881203124	\\
1	1.8824367	\\
1	1.883670276	\\
1	1.884903852	\\
1	1.886137427	\\
1	1.887371003	\\
1	1.888604579	\\
1	1.889838155	\\
1	1.891071731	\\
1	1.892305306	\\
1	1.893538882	\\
1	1.894772458	\\
1	1.896006034	\\
1	1.89723961	\\
1	1.898473186	\\
1	1.899706761	\\
1	1.900940337	\\
1	1.902173913	\\
1	1.903407489	\\
1	1.904641065	\\
1	1.905874641	\\
1	1.907108216	\\
1	1.908341792	\\
1	1.909575368	\\
1	1.910808944	\\
1	1.91204252	\\
1	1.913276095	\\
1	1.914509671	\\
1	1.915743247	\\
1	1.916976823	\\
1	1.918210399	\\
1	1.919443975	\\
1	1.92067755	\\
1	1.921911126	\\
1	1.923144702	\\
1	1.924378278	\\
1	1.925611854	\\
1	1.926845429	\\
1	1.928079005	\\
1	1.929312581	\\
1	1.930546157	\\
1	1.931779733	\\
1	1.933013309	\\
1	1.934246884	\\
1	1.93548046	\\
1	1.936714036	\\
1	1.937947612	\\
1	1.939181188	\\
1	1.940414763	\\
1	1.941648339	\\
1	1.942881915	\\
1	1.944115491	\\
1	1.945349067	\\
1	1.946582643	\\
1	1.947816218	\\
1	1.949049794	\\
1	1.95028337	\\
1	1.951516946	\\
1	1.952750522	\\
1	1.953984097	\\
1	1.955217673	\\
1	1.956451249	\\
1	1.957684825	\\
1	1.958918401	\\
1	1.960151977	\\
1	1.961385552	\\
1	1.962619128	\\
1	1.963852704	\\
1	1.96508628	\\
1	1.966319856	\\
1	1.967553431	\\
1	1.968787007	\\
1	1.970020583	\\
1	1.971254159	\\
1	1.972487735	\\
1	1.973721311	\\
1	1.974954886	\\
1	1.976188462	\\
1	1.977422038	\\
1	1.978655614	\\
1	1.97988919	\\
1	1.981122765	\\
1	1.982356341	\\
1	1.983589917	\\
1	1.984823493	\\
1	1.986057069	\\
1	1.987290645	\\
1	1.98852422	\\
1	1.989757796	\\
1	1.990991372	\\
1	1.992224948	\\
1	1.993458524	\\
1	1.994692099	\\
1	1.995925675	\\
1	1.997159251	\\
1	1.998392827	\\
1	1.999626403	\\
};


\nextgroupplot[height = 4.0cm,
     width = 4.0cm,
    %ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=1,
   legend style={cells={align=left},anchor = north west,at={(1.1,1)},font=\normalsize}
   ]

   \node[align=center,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.005,1.9) {(\textit{b}) \, \textcolor{gray}{$\theta = 15.0^\circ$} \\ \quad  \,  \textcolor{gray}{$\langle \overline{c} \rangle = 0.25$}};   
 


\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.04	0.089285714	\\
0.04	0.133928571	\\
0.04	0.178571429	\\
0.05	0.223214286	\\
0.05	0.267857143	\\
0.06	0.3125	\\
0.06	0.357142857	\\
0.07	0.401785714	\\
0.08	0.446428571	\\
0.09	0.491071429	\\
0.11	0.535714286	\\
0.13	0.580357143	\\
0.16	0.625	\\
0.23	0.669642857	\\
0.3	0.714285714	\\
0.42	0.758928571	\\
0.54	0.803571429	\\
0.65	0.848214286	\\
0.74	0.892857143	\\
0.83	0.9375	\\
0.88	0.982142857	\\
0.9	1	\\
0.93	1.026785714	\\
0.96	1.071428571	\\
0.98	1.116071429	\\
0.99	1.160714286	\\
0.995	1.205357143	\\
}; 



\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0	0	\\
5.57E-03	0.007237817	\\
0.008249949	0.014475635	\\
0.010396808	0.021713452	\\
0.01226706	0.028951269	\\
1.40E-02	0.036189087	\\
1.55E-02	0.043426904	\\
1.70E-02	0.050664721	\\
1.84E-02	0.057902538	\\
1.98E-02	0.065140356	\\
2.11E-02	0.072378173	\\
2.23E-02	0.07961599	\\
2.35E-02	0.086853808	\\
2.47E-02	0.094091625	\\
2.59E-02	0.101329442	\\
2.71E-02	0.10856726	\\
2.82E-02	0.115805077	\\
2.93E-02	0.123042894	\\
3.04E-02	0.130280712	\\
3.15E-02	0.137518529	\\
3.26E-02	0.144756346	\\
3.37E-02	0.151994163	\\
3.47E-02	0.159231981	\\
3.58E-02	0.166469798	\\
3.68E-02	0.173707615	\\
3.79E-02	0.180945433	\\
3.89E-02	0.18818325	\\
4.00E-02	0.195421067	\\
4.10E-02	0.202658885	\\
4.21E-02	0.209896702	\\
4.31E-02	0.217134519	\\
4.42E-02	0.224372336	\\
4.52E-02	0.231610154	\\
4.63E-02	0.238847971	\\
4.73E-02	0.246085788	\\
4.84E-02	0.253323606	\\
4.95E-02	0.260561423	\\
5.05E-02	0.26779924	\\
5.16E-02	0.275037058	\\
5.27E-02	0.282274875	\\
5.38E-02	0.289512692	\\
5.49E-02	0.29675051	\\
5.59E-02	0.303988327	\\
5.71E-02	0.311226144	\\
5.82E-02	0.318463961	\\
5.93E-02	0.325701779	\\
6.04E-02	0.332939596	\\
6.16E-02	0.340177413	\\
6.27E-02	0.347415231	\\
6.39E-02	0.354653048	\\
6.51E-02	0.361890865	\\
6.63E-02	0.369128683	\\
6.75E-02	0.3763665	\\
6.87E-02	0.383604317	\\
6.99E-02	0.390842135	\\
7.12E-02	0.398079952	\\
7.25E-02	0.405317769	\\
7.37E-02	0.412555586	\\
7.50E-02	0.419793404	\\
7.64E-02	0.427031221	\\
0.077702351	0.434269038	\\
0.079062789	0.441506856	\\
0.080444536	0.448744673	\\
0.081848562	0.45598249	\\
0.083275883	0.463220308	\\
0.083621989	0.470458125	\\
0.08507965	0.477695942	\\
0.08656272	0.484933759	\\
0.088071643	0.492171577	\\
0.089606868	0.499409394	\\
0.091168855	0.506647211	\\
0.09275807	0.513885029	\\
0.094374987	0.521122846	\\
0.096020089	0.528360663	\\
0.097693869	0.535598481	\\
0.099396824	0.542836298	\\
0.101129465	0.550074115	\\
0.102892309	0.557311933	\\
0.104685881	0.56454975	\\
0.106510719	0.571787567	\\
0.108367366	0.579025384	\\
0.110256377	0.586263202	\\
0.112178317	0.593501019	\\
0.114133759	0.600738836	\\
0.116123288	0.607976654	\\
0.118147497	0.615214471	\\
0.120206991	0.622452288	\\
0.122302385	0.629690106	\\
0.124434306	0.636927923	\\
0.126603389	0.64416574	\\
0.128810282	0.651403558	\\
0.131055645	0.658641375	\\
0.133340149	0.665879192	\\
0.135664474	0.673117009	\\
0.138029317	0.680354827	\\
0.140435382	0.687592644	\\
0.142883388	0.694830461	\\
0.145374068	0.702068279	\\
0.147908163	0.709306096	\\
0.150486432	0.716543913	\\
0.153109644	0.723781731	\\
0.155778583	0.731019548	\\
0.158494045	0.738257365	\\
0.161256842	0.745495183	\\
0.164067799	0.752733	\\
0.166927756	0.759970817	\\
0.169837566	0.767208634	\\
0.172798098	0.774446452	\\
0.175810237	0.781684269	\\
0.178874882	0.788922086	\\
0.181992949	0.796159904	\\
0.185165368	0.803397721	\\
0.188393088	0.810635538	\\
0.191677072	0.817873356	\\
0.195018301	0.825111173	\\
0.198417772	0.83234899	\\
0.201876502	0.839586807	\\
0.205395523	0.846824625	\\
0.208975885	0.854062442	\\
0.212618659	0.861300259	\\
0.216324933	0.868538077	\\
0.220095812	0.875775894	\\
0.223932423	0.883013711	\\
0.227835913	0.890251529	\\
0.231807447	0.897489346	\\
0.23584821	0.904727163	\\
0.23995941	0.911964981	\\
0.244142275	0.919202798	\\
0.248398054	0.926440615	\\
0.252728018	0.933678432	\\
0.257133459	0.94091625	\\
0.261615694	0.948154067	\\
0.266176062	0.955391884	\\
0.270815924	0.962629702	\\
0.275536665	0.969867519	\\
0.280339697	0.977105336	\\
0.285226453	0.984343154	\\
0.290198393	0.991580971	\\
0.295257001	0.998818788	\\
0.300403789	1.006056606	\\
0.305640293	1.013294423	\\
0.310968078	1.02053224	\\
0.316388734	1.027770057	\\
0.32190388	1.035007875	\\
0.327515165	1.042245692	\\
0.333224262	1.049483509	\\
0.339032878	1.056721327	\\
0.344942747	1.063959144	\\
0.350955635	1.071196961	\\
0.357073336	1.078434779	\\
0.363297678	1.085672596	\\
0.369630521	1.092910413	\\
0.376073754	1.10014823	\\
0.382629303	1.107386048	\\
0.389299126	1.114623865	\\
0.396085214	1.121861682	\\
0.402989594	1.1290995	\\
0.410014328	1.136337317	\\
0.417161514	1.143575134	\\
0.424433286	1.150812952	\\
0.431831817	1.158050769	\\
0.439359316	1.165288586	\\
0.44701803	1.172526404	\\
0.454810248	1.179764221	\\
0.462738297	1.187002038	\\
0.470804543	1.194239855	\\
0.479011397	1.201477673	\\
0.487361309	1.20871549	\\
0.495856773	1.215953307	\\
0.504500326	1.223191125	\\
0.51329455	1.230428942	\\
0.52224207	1.237666759	\\
0.53134556	1.244904577	\\
0.540607738	1.252142394	\\
0.550031369	1.259380211	\\
0.55961927	1.266618029	\\
0.569374302	1.273855846	\\
0.57929938	1.281093663	\\
0.589397467	1.28833148	\\
0.599671579	1.295569298	\\
0.610124785	1.302807115	\\
0.620760207	1.310044932	\\
0.631581021	1.31728275	\\
0.642590458	1.324520567	\\
0.653791807	1.331758384	\\
0.665188413	1.338996202	\\
0.676783679	1.346234019	\\
0.688581069	1.353471836	\\
0.700584105	1.360709654	\\
0.712796374	1.367947471	\\
0.72522152	1.375185288	\\
0.737863257	1.382423105	\\
0.750725359	1.389660923	\\
0.763811667	1.39689874	\\
0.777126089	1.404136557	\\
0.790672603	1.411374375	\\
0.804455253	1.418612192	\\
0.818478157	1.425850009	\\
0.832745501	1.433087827	\\
0.847261548	1.440325644	\\
0.862030631	1.447563461	\\
0.877057163	1.454801278	\\
0.89234563	1.462039096	\\
0.907900599	1.469276913	\\
0.923726715	1.47651473	\\
0.939828706	1.483752548	\\
0.956211378	1.490990365	\\
0.972879627	1.498228182	\\
0.989838428	1.505466	\\
1.007092848	1.512703817	\\
1.024648039	1.519941634	\\
1.042509245	1.527179452	\\
1.060681798	1.534417269	\\
1.079171128	1.541655086	\\
1.097982756	1.548892903	\\
1.117122299	1.556130721	\\
1.136595474	1.563368538	\\
1.156408097	1.570606355	\\
1.176566085	1.577844173	\\
1.197075457	1.58508199	\\
1.21794234	1.592319807	\\
1.239172965	1.599557625	\\
1.260773673	1.606795442	\\
1.282750914	1.614033259	\\
1.305111254	1.621271077	\\
1.327861368	1.628508894	\\
1.351008052	1.635746711	\\
1.374558219	1.642984528	\\
1.398518902	1.650222346	\\
1.422897257	1.657460163	\\
1.447700564	1.66469798	\\
1.472936231	1.671935798	\\
1.498611795	1.679173615	\\
1.524734925	1.686411432	\\
1.55131342	1.69364925	\\
1.578355221	1.700887067	\\
1.605868401	1.708124884	\\
1.63386118	1.715362702	\\
1.662341915	1.722600519	\\
1.691319115	1.729838336	\\
1.720801431	1.737076153	\\
1.750797671	1.744313971	\\
1.781316791	1.751551788	\\
1.812367907	1.758789605	\\
1.843960292	1.766027423	\\
1.876103381	1.77326524	\\
1.908806775	1.780503057	\\
1.942080239	1.787740875	\\
1.975933711	1.794978692	\\
2.010377302	1.802216509	\\
2.045421298	1.809454326	\\
2.081076166	1.816692144	\\
2.117352553	1.823929961	\\
2.154261293	1.831167778	\\
2.191813411	1.838405596	\\
2.23002012	1.845643413	\\
2.268892831	1.85288123	\\
2.308443154	1.860119048	\\
2.3486829	1.867356865	\\
2.389624088	1.874594682	\\
2.431278944	1.8818325	\\
2.473659909	1.889070317	\\
2.51677964	1.896308134	\\
2.560651014	1.903545951	\\
2.605287135	1.910783769	\\
2.650701333	1.918021586	\\
2.696907171	1.925259403	\\
2.743918448	1.932497221	\\
2.791749204	1.939735038	\\
2.840413725	1.946972855	\\
2.889926544	1.954210673	\\
2.940302448	1.96144849	\\
2.991556483	1.968686307	\\
3.043703955	1.975924125	\\
3.096760438	1.983161942	\\
3.150741778	1.990399759	\\
3.205664096	1.997637576	\\
};

\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
1.44E-06	0	\\
1.78E-06	0.007237817	\\
2.18E-06	0.014475635	\\
2.68E-06	0.021713452	\\
3.29E-06	0.028951269	\\
4.03E-06	0.036189087	\\
4.92E-06	0.043426904	\\
6.00E-06	0.050664721	\\
7.30E-06	0.057902538	\\
8.87E-06	0.065140356	\\
1.08E-05	0.072378173	\\
1.30E-05	0.07961599	\\
1.57E-05	0.086853808	\\
1.90E-05	0.094091625	\\
2.29E-05	0.101329442	\\
2.75E-05	0.10856726	\\
3.30E-05	0.115805077	\\
3.95E-05	0.123042894	\\
4.73E-05	0.130280712	\\
5.64E-05	0.137518529	\\
6.73E-05	0.144756346	\\
8.00E-05	0.151994163	\\
9.50E-05	0.159231981	\\
1.13E-04	0.166469798	\\
1.33E-04	0.173707615	\\
1.57E-04	0.180945433	\\
1.86E-04	0.18818325	\\
2.18E-04	0.195421067	\\
2.57E-04	0.202658885	\\
3.01E-04	0.209896702	\\
3.53E-04	0.217134519	\\
4.12E-04	0.224372336	\\
4.81E-04	0.231610154	\\
5.60E-04	0.238847971	\\
6.52E-04	0.246085788	\\
7.56E-04	0.253323606	\\
8.76E-04	0.260561423	\\
1.01E-03	0.26779924	\\
1.17E-03	0.275037058	\\
1.35E-03	0.282274875	\\
1.55E-03	0.289512692	\\
1.78E-03	0.29675051	\\
2.05E-03	0.303988327	\\
2.34E-03	0.311226144	\\
2.68E-03	0.318463961	\\
3.06E-03	0.325701779	\\
3.48E-03	0.332939596	\\
3.96E-03	0.340177413	\\
4.49E-03	0.347415231	\\
5.09E-03	0.354653048	\\
5.76E-03	0.361890865	\\
6.51E-03	0.369128683	\\
7.34E-03	0.3763665	\\
8.26E-03	0.383604317	\\
9.28E-03	0.390842135	\\
1.04E-02	0.398079952	\\
1.17E-02	0.405317769	\\
1.30E-02	0.412555586	\\
1.46E-02	0.419793404	\\
1.62E-02	0.427031221	\\
0.018042665	0.434269038	\\
0.020040527	0.441506856	\\
0.022222973	0.448744673	\\
0.024602643	0.45598249	\\
0.027192554	0.463220308	\\
0.030006062	0.470458125	\\
0.033056814	0.477695942	\\
0.036358689	0.484933759	\\
0.039925741	0.492171577	\\
0.043772134	0.499409394	\\
0.047912063	0.506647211	\\
0.052359679	0.513885029	\\
0.057129004	0.521122846	\\
0.062233838	0.528360663	\\
0.067687668	0.535598481	\\
0.073503565	0.542836298	\\
0.079694083	0.550074115	\\
0.086271153	0.557311933	\\
0.093245974	0.56454975	\\
0.100628906	0.571787567	\\
0.108429358	0.579025384	\\
0.116655685	0.586263202	\\
0.125315073	0.593501019	\\
0.134413445	0.600738836	\\
0.143955356	0.607976654	\\
0.153943899	0.615214471	\\
0.16438062	0.622452288	\\
0.175265441	0.629690106	\\
0.18659658	0.636927923	\\
0.198370499	0.64416574	\\
0.21058185	0.651403558	\\
0.223223435	0.658641375	\\
0.236286183	0.665879192	\\
0.249759132	0.673117009	\\
0.263629438	0.680354827	\\
0.27788238	0.687592644	\\
0.292501398	0.694830461	\\
0.307468132	0.702068279	\\
0.322762483	0.709306096	\\
0.338362686	0.716543913	\\
0.354245395	0.723781731	\\
0.370385788	0.731019548	\\
0.386757677	0.738257365	\\
0.403333636	0.745495183	\\
0.420085135	0.752733	\\
0.436982691	0.759970817	\\
0.453996018	0.767208634	\\
0.471094194	0.774446452	\\
0.488245828	0.781684269	\\
0.505419232	0.788922086	\\
0.522582597	0.796159904	\\
0.539704169	0.803397721	\\
0.556752428	0.810635538	\\
0.573696258	0.817873356	\\
0.59050512	0.825111173	\\
0.607149216	0.83234899	\\
0.623599647	0.839586807	\\
0.639828563	0.846824625	\\
0.655809305	0.854062442	\\
0.671516531	0.861300259	\\
0.686926339	0.868538077	\\
0.702016371	0.875775894	\\
0.716765903	0.883013711	\\
0.731155926	0.890251529	\\
0.74516921	0.897489346	\\
0.758790351	0.904727163	\\
0.772005811	0.911964981	\\
0.784803932	0.919202798	\\
0.797174946	0.926440615	\\
0.809110967	0.933678432	\\
0.820605968	0.94091625	\\
0.831655748	0.948154067	\\
0.842257885	0.955391884	\\
0.85241168	0.962629702	\\
0.862118087	0.969867519	\\
0.871379639	0.977105336	\\
0.880200363	0.984343154	\\
0.888585687	0.991580971	\\
0.896542344	0.998818788	\\
0.904078271	1.006056606	\\
0.911202498	1.013294423	\\
0.917925048	1.02053224	\\
0.924256825	1.027770057	\\
0.9302095	1.035007875	\\
0.935795411	1.042245692	\\
0.941027451	1.049483509	\\
0.945918963	1.056721327	\\
0.950483645	1.063959144	\\
0.954735446	1.071196961	\\
0.958688481	1.078434779	\\
0.962356938	1.085672596	\\
0.965755002	1.092910413	\\
0.968896774	1.10014823	\\
0.971796207	1.107386048	\\
0.974467038	1.114623865	\\
0.976922738	1.121861682	\\
0.979176453	1.1290995	\\
0.981240968	1.136337317	\\
0.983128665	1.143575134	\\
0.984851492	1.150812952	\\
0.986420937	1.158050769	\\
0.987848009	1.165288586	\\
0.989143221	1.172526404	\\
0.990316579	1.179764221	\\
0.991377581	1.187002038	\\
0.992335208	1.194239855	\\
0.993197932	1.201477673	\\
0.993973719	1.20871549	\\
0.994670039	1.215953307	\\
0.995293873	1.223191125	\\
0.995851734	1.230428942	\\
0.996349674	1.237666759	\\
0.996793307	1.244904577	\\
0.997187824	1.252142394	\\
0.997538013	1.259380211	\\
0.997848279	1.266618029	\\
0.998122665	1.273855846	\\
0.998364871	1.281093663	\\
0.998578274	1.28833148	\\
0.998765953	1.295569298	\\
0.998930702	1.302807115	\\
0.999075055	1.310044932	\\
0.999201302	1.31728275	\\
0.999311511	1.324520567	\\
0.999407541	1.331758384	\\
0.999491061	1.338996202	\\
0.999563566	1.346234019	\\
0.999626393	1.353471836	\\
0.999680732	1.360709654	\\
0.999727643	1.367947471	\\
0.999768066	1.375185288	\\
0.999802835	1.382423105	\\
0.999832685	1.389660923	\\
0.999858264	1.39689874	\\
0.999880143	1.404136557	\\
0.999898823	1.411374375	\\
0.999914741	1.418612192	\\
0.999928281	1.425850009	\\
0.999939776	1.433087827	\\
0.999949519	1.440325644	\\
0.999957759	1.447563461	\\
0.999964717	1.454801278	\\
0.999970581	1.462039096	\\
0.999975513	1.469276913	\\
0.999979655	1.47651473	\\
0.999983126	1.483752548	\\
0.99998603	1.490990365	\\
0.999988454	1.498228182	\\
0.999990475	1.505466	\\
0.999992156	1.512703817	\\
0.999993551	1.519941634	\\
0.999994708	1.527179452	\\
0.999995665	1.534417269	\\
0.999996455	1.541655086	\\
0.999997107	1.548892903	\\
0.999997643	1.556130721	\\
0.999998083	1.563368538	\\
0.999998443	1.570606355	\\
0.999998738	1.577844173	\\
0.999998979	1.58508199	\\
0.999999176	1.592319807	\\
0.999999336	1.599557625	\\
0.999999465	1.606795442	\\
0.999999571	1.614033259	\\
0.999999656	1.621271077	\\
0.999999724	1.628508894	\\
0.99999978	1.635746711	\\
0.999999824	1.642984528	\\
0.99999986	1.650222346	\\
0.999999889	1.657460163	\\
0.999999912	1.66469798	\\
0.99999993	1.671935798	\\
0.999999945	1.679173615	\\
0.999999957	1.686411432	\\
0.999999966	1.69364925	\\
0.999999973	1.700887067	\\
0.999999979	1.708124884	\\
0.999999983	1.715362702	\\
0.999999987	1.722600519	\\
0.99999999	1.729838336	\\
0.999999992	1.737076153	\\
0.999999994	1.744313971	\\
0.999999995	1.751551788	\\
0.999999996	1.758789605	\\
0.999999997	1.766027423	\\
0.999999998	1.77326524	\\
0.999999998	1.780503057	\\
0.999999999	1.787740875	\\
0.999999999	1.794978692	\\
0.999999999	1.802216509	\\
0.999999999	1.809454326	\\
1	1.816692144	\\
1	1.823929961	\\
1	1.831167778	\\
1	1.838405596	\\
1	1.845643413	\\
1	1.85288123	\\
1	1.860119048	\\
1	1.867356865	\\
1	1.874594682	\\
1	1.8818325	\\
1	1.889070317	\\
1	1.896308134	\\
1	1.903545951	\\
1	1.910783769	\\
1	1.918021586	\\
1	1.925259403	\\
1	1.932497221	\\
1	1.939735038	\\
1	1.946972855	\\
1	1.954210673	\\
1	1.96144849	\\
1	1.968686307	\\
1	1.975924125	\\
1	1.983161942	\\
1	1.990399759	\\
1	1.997637576	\\
};

%\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
%table[row sep=crcr]{%
%0.29	0.721804511	\\
%};

\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
6.18E-10	0	\\
5.57E-03	0.007237817	\\
8.25E-03	0.014475635	\\
1.04E-02	0.021713452	\\
1.23E-02	0.028951269	\\
1.39E-02	0.036189087	\\
1.55E-02	0.043426904	\\
1.70E-02	0.050664721	\\
1.84E-02	0.057902538	\\
1.97E-02	0.065140356	\\
2.10E-02	0.072378173	\\
2.23E-02	0.07961599	\\
2.35E-02	0.086853808	\\
2.47E-02	0.094091625	\\
2.58E-02	0.101329442	\\
2.70E-02	0.10856726	\\
2.81E-02	0.115805077	\\
2.92E-02	0.123042894	\\
3.03E-02	0.130280712	\\
3.14E-02	0.137518529	\\
3.24E-02	0.144756346	\\
3.35E-02	0.151994163	\\
3.45E-02	0.159231981	\\
3.55E-02	0.166469798	\\
3.65E-02	0.173707615	\\
3.76E-02	0.180945433	\\
3.86E-02	0.18818325	\\
3.96E-02	0.195421067	\\
4.05E-02	0.202658885	\\
4.15E-02	0.209896702	\\
4.25E-02	0.217134519	\\
4.35E-02	0.224372336	\\
4.44E-02	0.231610154	\\
4.54E-02	0.238847971	\\
4.63E-02	0.246085788	\\
4.73E-02	0.253323606	\\
4.82E-02	0.260561423	\\
4.91E-02	0.26779924	\\
5.00E-02	0.275037058	\\
5.09E-02	0.282274875	\\
5.18E-02	0.289512692	\\
5.27E-02	0.29675051	\\
5.36E-02	0.303988327	\\
5.45E-02	0.311226144	\\
5.53E-02	0.318463961	\\
5.62E-02	0.325701779	\\
5.70E-02	0.332939596	\\
5.79E-02	0.340177413	\\
5.87E-02	0.347415231	\\
5.95E-02	0.354653048	\\
6.03E-02	0.361890865	\\
6.11E-02	0.369128683	\\
6.19E-02	0.3763665	\\
6.27E-02	0.383604317	\\
6.35E-02	0.390842135	\\
6.43E-02	0.398079952	\\
6.51E-02	0.405317769	\\
6.59E-02	0.412555586	\\
6.68E-02	0.419793404	\\
6.76E-02	0.427031221	\\
0.068483641	0.434269038	\\
0.069390139	0.441506856	\\
0.070337185	0.448744673	\\
0.071333589	0.45598249	\\
0.072389164	0.463220308	\\
0.072635746	0.470458125	\\
0.073840398	0.477695942	\\
0.07514001	0.484933759	\\
0.076548269	0.492171577	\\
0.078080012	0.499409394	\\
0.079751224	0.506647211	\\
0.081579026	0.513885029	\\
0.083581641	0.521122846	\\
0.08577835	0.528360663	\\
0.088189423	0.535598481	\\
0.090836038	0.542836298	\\
0.093740178	0.550074115	\\
0.096924506	0.557311933	\\
0.100412226	0.56454975	\\
0.104226917	0.571787567	\\
0.108392358	0.579025384	\\
0.112932328	0.586263202	\\
0.117870392	0.593501019	\\
0.123229673	0.600738836	\\
0.129032615	0.607976654	\\
0.135300733	0.615214471	\\
0.142054359	0.622452288	\\
0.149312382	0.629690106	\\
0.157091992	0.636927923	\\
0.165408432	0.64416574	\\
0.174274744	0.651403558	\\
0.183701546	0.658641375	\\
0.193696807	0.665879192	\\
0.204265656	0.673117009	\\
0.215410205	0.680354827	\\
0.227129404	0.687592644	\\
0.23941892	0.694830461	\\
0.252271056	0.702068279	\\
0.265674695	0.709306096	\\
0.279615288	0.716543913	\\
0.294074875	0.723781731	\\
0.309032146	0.731019548	\\
0.324462532	0.738257365	\\
0.340338344	0.745495183	\\
0.35662894	0.752733	\\
0.373300924	0.759970817	\\
0.390318382	0.767208634	\\
0.407643139	0.774446452	\\
0.425235045	0.781684269	\\
0.44305228	0.788922086	\\
0.461051679	0.796159904	\\
0.479189058	0.803397721	\\
0.497419565	0.810635538	\\
0.515698017	0.817873356	\\
0.533979251	0.825111173	\\
0.552218456	0.83234899	\\
0.570371505	0.839586807	\\
0.588395271	0.846824625	\\
0.606247922	0.854062442	\\
0.6238892	0.861300259	\\
0.641280677	0.868538077	\\
0.658385982	0.875775894	\\
0.675171005	0.883013711	\\
0.691604068	0.890251529	\\
0.70765607	0.897489346	\\
0.723300601	0.904727163	\\
0.738514026	0.911964981	\\
0.753275537	0.919202798	\\
0.767567181	0.926440615	\\
0.781373858	0.933678432	\\
0.794683292	0.94091625	\\
0.807485979	0.948154067	\\
0.819775116	0.955391884	\\
0.831546502	0.962629702	\\
0.84279843	0.969867519	\\
0.853531558	0.977105336	\\
0.863748772	0.984343154	\\
0.873455032	0.991580971	\\
0.882657215	0.998818788	\\
0.891363949	1.006056606	\\
0.899585451	1.013294423	\\
0.907333349	1.02053224	\\
0.914620517	1.027770057	\\
0.92146091	1.035007875	\\
0.927869395	1.042245692	\\
0.933861595	1.049483509	\\
0.93945374	1.056721327	\\
0.944662513	1.063959144	\\
0.949504922	1.071196961	\\
0.953998167	1.078434779	\\
0.958159519	1.085672596	\\
0.962006217	1.092910413	\\
0.965555361	1.10014823	\\
0.968823825	1.107386048	\\
0.971828179	1.114623865	\\
0.974584614	1.121861682	\\
0.977108886	1.1290995	\\
0.979416259	1.136337317	\\
0.981521465	1.143575134	\\
0.983438667	1.150812952	\\
0.985181435	1.158050769	\\
0.98676272	1.165288586	\\
0.988194845	1.172526404	\\
0.989489498	1.179764221	\\
0.990657725	1.187002038	\\
0.991709939	1.194239855	\\
0.992655923	1.201477673	\\
0.993504843	1.20871549	\\
0.994265265	1.215953307	\\
0.994945166	1.223191125	\\
0.995551961	1.230428942	\\
0.996092518	1.237666759	\\
0.996573186	1.244904577	\\
0.996999818	1.252142394	\\
0.997377796	1.259380211	\\
0.997712054	1.266618029	\\
0.998007108	1.273855846	\\
0.998267079	1.281093663	\\
0.998495717	1.28833148	\\
0.998696431	1.295569298	\\
0.998872307	1.302807115	\\
0.999026135	1.310044932	\\
0.999160433	1.31728275	\\
0.999277464	1.324520567	\\
0.99937926	1.331758384	\\
0.999467642	1.338996202	\\
0.999544235	1.346234019	\\
0.99961049	1.353471836	\\
0.999667696	1.360709654	\\
0.999716997	1.367947471	\\
0.999759407	1.375185288	\\
0.999795823	1.382423105	\\
0.999827032	1.389660923	\\
0.99985373	1.39689874	\\
0.999876526	1.404136557	\\
0.999895955	1.411374375	\\
0.999912483	1.418612192	\\
0.999926517	1.425850009	\\
0.99993841	1.433087827	\\
0.999948472	1.440325644	\\
0.999956967	1.447563461	\\
0.999964126	1.454801278	\\
0.999970148	1.462039096	\\
0.999975205	1.469276913	\\
0.999979442	1.47651473	\\
0.999982986	1.483752548	\\
0.999985945	1.490990365	\\
0.999988411	1.498228182	\\
0.999990461	1.505466	\\
0.999992163	1.512703817	\\
0.999993574	1.519941634	\\
0.99999474	1.527179452	\\
0.999995703	1.534417269	\\
0.999996496	1.541655086	\\
0.999997148	1.548892903	\\
0.999997683	1.556130721	\\
0.999998121	1.563368538	\\
0.999998479	1.570606355	\\
0.999998771	1.577844173	\\
0.999999009	1.58508199	\\
0.999999203	1.592319807	\\
0.99999936	1.599557625	\\
0.999999487	1.606795442	\\
0.999999589	1.614033259	\\
0.999999672	1.621271077	\\
0.999999739	1.628508894	\\
0.999999792	1.635746711	\\
0.999999835	1.642984528	\\
0.999999869	1.650222346	\\
0.999999897	1.657460163	\\
0.999999918	1.66469798	\\
0.999999936	1.671935798	\\
0.99999995	1.679173615	\\
0.99999996	1.686411432	\\
0.999999969	1.69364925	\\
0.999999976	1.700887067	\\
0.999999981	1.708124884	\\
0.999999985	1.715362702	\\
0.999999989	1.722600519	\\
0.999999991	1.729838336	\\
0.999999993	1.737076153	\\
0.999999995	1.744313971	\\
0.999999996	1.751551788	\\
0.999999997	1.758789605	\\
0.999999998	1.766027423	\\
0.999999998	1.77326524	\\
0.999999999	1.780503057	\\
0.999999999	1.787740875	\\
0.999999999	1.794978692	\\
0.999999999	1.802216509	\\
1	1.809454326	\\
1	1.816692144	\\
1	1.823929961	\\
1	1.831167778	\\
1	1.838405596	\\
1	1.845643413	\\
1	1.85288123	\\
1	1.860119048	\\
1	1.867356865	\\
1	1.874594682	\\
1	1.8818325	\\
1	1.889070317	\\
1	1.896308134	\\
1	1.903545951	\\
1	1.910783769	\\
1	1.918021586	\\
1	1.925259403	\\
1	1.932497221	\\
1	1.939735038	\\
1	1.946972855	\\
1	1.954210673	\\
1	1.96144849	\\
1	1.968686307	\\
1	1.975924125	\\
1	1.983161942	\\
1	1.990399759	\\
1	1.997637576	\\
};

\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.16	0.625	\\
};


\nextgroupplot[height = 4.0cm,
     width = 4.0cm,
    % ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=1,
   legend style={cells={align=left},anchor = north west,at={(1.1,1)},font=\normalsize}
   ]
   
   \node[align=center,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.005,1.9) {(\textit{c}) \, \textcolor{gray}{$\theta = 22.5^\circ$} \\ \quad  \,  \textcolor{gray}{$\langle \overline{c} \rangle = 0.30$}}; 
 
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.07	0.08988764	\\
0.06	0.134831461	\\
0.07	0.179775281	\\
0.08	0.224719101	\\
0.09	0.269662921	\\
0.1	0.314606742	\\
0.11	0.359550562	\\
0.12	0.404494382	\\
0.13	0.449438202	\\
0.15	0.494382022	\\
0.18	0.539325843	\\
0.22	0.584269663	\\
0.28	0.629213483	\\
0.35	0.674157303	\\
0.42	0.719101124	\\
0.55	0.764044944	\\
0.62	0.808988764	\\
0.72	0.853932584	\\
0.79	0.898876404	\\
0.85	0.943820225	\\
0.89	0.988764045	\\
0.9	1.002247191	\\
0.93	1.033707865	\\
0.95	1.078651685	\\
0.97	1.123595506	\\
0.98	1.168539326	\\
0.99	1.213483146	\\
0.995	1.258426966	\\
}; 

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0.00E+00	0	\\
1.21E-02	0.007286612	\\
1.72E-02	0.014573223	\\
2.11E-02	0.021859835	\\
2.44E-02	0.029146446	\\
2.74E-02	0.036433058	\\
3.01E-02	0.043719669	\\
3.26E-02	0.051006281	\\
3.50E-02	0.058292893	\\
3.73E-02	0.065579504	\\
3.95E-02	0.072866116	\\
4.15E-02	0.080152727	\\
4.36E-02	0.087439339	\\
4.55E-02	0.094725951	\\
4.75E-02	0.102012562	\\
4.93E-02	0.109299174	\\
5.12E-02	0.116585785	\\
5.30E-02	0.123872397	\\
5.48E-02	0.131159008	\\
5.65E-02	0.13844562	\\
5.83E-02	0.145732232	\\
6.00E-02	0.153018843	\\
6.17E-02	0.160305455	\\
6.34E-02	0.167592066	\\
6.51E-02	0.174878678	\\
6.68E-02	0.182165289	\\
6.84E-02	0.189451901	\\
7.01E-02	0.196738513	\\
7.18E-02	0.204025124	\\
7.34E-02	0.211311736	\\
7.51E-02	0.218598347	\\
7.67E-02	0.225884959	\\
7.84E-02	0.233171571	\\
8.00E-02	0.240458182	\\
8.17E-02	0.247744794	\\
8.33E-02	0.255031405	\\
8.50E-02	0.262318017	\\
8.67E-02	0.269604628	\\
8.83E-02	0.27689124	\\
9.00E-02	0.284177852	\\
9.17E-02	0.291464463	\\
9.34E-02	0.298751075	\\
9.52E-02	0.306037686	\\
9.69E-02	0.313324298	\\
9.86E-02	0.32061091	\\
1.00E-01	0.327897521	\\
1.02E-01	0.335184133	\\
1.04E-01	0.342470744	\\
1.06E-01	0.349757356	\\
1.08E-01	0.357043967	\\
1.09E-01	0.364330579	\\
1.11E-01	0.371617191	\\
1.13E-01	0.378903802	\\
1.15E-01	0.386190414	\\
1.17E-01	0.393477025	\\
1.19E-01	0.400763637	\\
1.21E-01	0.408050248	\\
1.23E-01	0.41533686	\\
1.25E-01	0.422623472	\\
1.27E-01	0.429910083	\\
0.129225307	0.437196695	\\
0.131068638	0.444483306	\\
0.133245135	0.451769918	\\
0.135457774	0.45905653	\\
0.137707156	0.466343141	\\
0.139993891	0.473629753	\\
0.142318599	0.480916364	\\
0.14468191	0.488202976	\\
0.147084466	0.495489587	\\
0.149526918	0.502776199	\\
0.152009929	0.510062811	\\
0.154534172	0.517349422	\\
0.157100333	0.524636034	\\
0.159709106	0.531922645	\\
0.1623612	0.539209257	\\
0.165057334	0.546495868	\\
0.16779824	0.55378248	\\
0.170584661	0.561069092	\\
0.173417352	0.568355703	\\
0.176297082	0.575642315	\\
0.179224633	0.582928926	\\
0.182200797	0.590215538	\\
0.185226384	0.59750215	\\
0.188302212	0.604788761	\\
0.191429117	0.612075373	\\
0.194607947	0.619361984	\\
0.197839563	0.626648596	\\
0.201124843	0.633935207	\\
0.204464678	0.641221819	\\
0.207859974	0.648508431	\\
0.21131165	0.655795042	\\
0.214820645	0.663081654	\\
0.218387909	0.670368265	\\
0.222014411	0.677654877	\\
0.225701133	0.684941489	\\
0.229449076	0.6922281	\\
0.233259257	0.699514712	\\
0.237132709	0.706801323	\\
0.241070482	0.714087935	\\
0.245073645	0.721374546	\\
0.249143284	0.728661158	\\
0.253280503	0.73594777	\\
0.257486423	0.743234381	\\
0.261762185	0.750520993	\\
0.266108951	0.757807604	\\
0.270527897	0.765094216	\\
0.275020224	0.772380827	\\
0.279587149	0.779667439	\\
0.284229911	0.786954051	\\
0.28894977	0.794240662	\\
0.293748007	0.801527274	\\
0.298625921	0.808813885	\\
0.303584837	0.816100497	\\
0.3086261	0.823387109	\\
0.313751077	0.83067372	\\
0.318961158	0.837960332	\\
0.324257757	0.845246943	\\
0.32964231	0.852533555	\\
0.335116277	0.859820166	\\
0.340681144	0.867106778	\\
0.34633842	0.87439339	\\
0.352089639	0.881680001	\\
0.357936362	0.888966613	\\
0.363880174	0.896253224	\\
0.369922688	0.903539836	\\
0.376065543	0.910826447	\\
0.382310404	0.918113059	\\
0.388658966	0.925399671	\\
0.395112951	0.932686282	\\
0.40167411	0.939972894	\\
0.408344222	0.947259505	\\
0.415125096	0.954546117	\\
0.422018571	0.961832729	\\
0.429026519	0.96911934	\\
0.436150838	0.976405952	\\
0.443393463	0.983692563	\\
0.450756357	0.990979175	\\
0.458241517	0.998265786	\\
0.465850975	1.005552398	\\
0.473586793	1.01283901	\\
0.481451071	1.020125621	\\
0.489445942	1.027412233	\\
0.497573573	1.034698844	\\
0.50583617	1.041985456	\\
0.514235974	1.049272068	\\
0.522775263	1.056558679	\\
0.531456353	1.063845291	\\
0.5402816	1.071131902	\\
0.549253397	1.078418514	\\
0.558374178	1.085705125	\\
0.567646416	1.092991737	\\
0.577072628	1.100278349	\\
0.586655368	1.10756496	\\
0.596397238	1.114851572	\\
0.606300879	1.122138183	\\
0.616368977	1.129424795	\\
0.626604265	1.136711406	\\
0.637009517	1.143998018	\\
0.647587556	1.15128463	\\
0.658341252	1.158571241	\\
0.669273522	1.165857853	\\
0.68038733	1.173144464	\\
0.691685692	1.180431076	\\
0.703171672	1.187717688	\\
0.714848386	1.195004299	\\
0.726719	1.202290911	\\
0.738786736	1.209577522	\\
0.751054865	1.216864134	\\
0.763526716	1.224150745	\\
0.776205673	1.231437357	\\
0.789095173	1.238723969	\\
0.802198713	1.24601058	\\
0.815519848	1.253297192	\\
0.82906219	1.260583803	\\
0.842829414	1.267870415	\\
0.856825254	1.275157026	\\
0.871053505	1.282443638	\\
0.885518027	1.28973025	\\
0.900222744	1.297016861	\\
0.915171644	1.304303473	\\
0.930368782	1.311590084	\\
0.945818281	1.318876696	\\
0.961524331	1.326163308	\\
0.977491192	1.333449919	\\
0.993723195	1.340736531	\\
1.010224743	1.348023142	\\
1.027000312	1.355309754	\\
1.044054453	1.362596365	\\
1.06139179	1.369882977	\\
1.079017028	1.377169589	\\
1.096934947	1.3844562	\\
1.115150407	1.391742812	\\
1.133668348	1.399029423	\\
1.152493795	1.406316035	\\
1.171631852	1.413602646	\\
1.191087712	1.420889258	\\
1.210866652	1.42817587	\\
1.230974036	1.435462481	\\
1.25141532	1.442749093	\\
1.272196046	1.450035704	\\
1.293321853	1.457322316	\\
1.31479847	1.464608928	\\
1.336631724	1.471895539	\\
1.358827535	1.479182151	\\
1.381391925	1.486468762	\\
1.404331015	1.493755374	\\
1.427651026	1.501041985	\\
1.451358284	1.508328597	\\
1.475459219	1.515615209	\\
1.499960369	1.52290182	\\
1.52486838	1.530188432	\\
1.550190008	1.537475043	\\
1.575932121	1.544761655	\\
1.602101702	1.552048267	\\
1.628705849	1.559334878	\\
1.655751779	1.56662149	\\
1.683246828	1.573908101	\\
1.711198453	1.581194713	\\
1.739614237	1.588481324	\\
1.768501887	1.595767936	\\
1.79786924	1.603054548	\\
1.827724259	1.610341159	\\
1.858075045	1.617627771	\\
1.888929829	1.624914382	\\
1.920296981	1.632200994	\\
1.952185009	1.639487605	\\
1.984602563	1.646774217	\\
2.017558435	1.654060829	\\
2.051061565	1.66134744	\\
2.085121041	1.668634052	\\
2.119746101	1.675920663	\\
2.154946137	1.683207275	\\
2.190730697	1.690493887	\\
2.227109487	1.697780498	\\
2.264092376	1.70506711	\\
2.301689394	1.712353721	\\
2.33991074	1.719640333	\\
2.378766782	1.726926944	\\
2.418268058	1.734213556	\\
2.458425284	1.741500168	\\
2.499249352	1.748786779	\\
2.540751335	1.756073391	\\
2.582942491	1.763360002	\\
2.625834264	1.770646614	\\
2.669438288	1.777933225	\\
2.713766391	1.785219837	\\
2.758830597	1.792506449	\\
2.804643129	1.79979306	\\
2.851216414	1.807079672	\\
2.898563085	1.814366283	\\
2.946695984	1.821652895	\\
2.995628167	1.828939507	\\
3.045372908	1.836226118	\\
3.095943698	1.84351273	\\
3.147354256	1.850799341	\\
3.199618526	1.858085953	\\
3.252750685	1.865372564	\\
3.306765145	1.872659176	\\
3.361676558	1.879945788	\\
3.417499817	1.887232399	\\
3.474250065	1.894519011	\\
3.531942695	1.901805622	\\
3.590593356	1.909092234	\\
3.650217957	1.916378846	\\
3.71083267	1.923665457	\\
3.772453939	1.930952069	\\
3.835098477	1.93823868	\\
3.898783276	1.945525292	\\
3.96352561	1.952811903	\\
4.029343042	1.960098515	\\
4.096253423	1.967385127	\\
4.164274904	1.974671738	\\
4.233425934	1.98195835	\\
4.303725271	1.989244961	\\
4.375191983	1.996531573	\\
1	1.990399759	\\
1	1.997637576	\\
};

\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
1.79E-04	0	\\
2.05E-04	0.007286612	\\
2.33E-04	0.014573223	\\
2.66E-04	0.021859835	\\
3.03E-04	0.029146446	\\
3.45E-04	0.036433058	\\
3.92E-04	0.043719669	\\
4.44E-04	0.051006281	\\
5.04E-04	0.058292893	\\
5.70E-04	0.065579504	\\
6.45E-04	0.072866116	\\
7.29E-04	0.080152727	\\
8.22E-04	0.087439339	\\
9.26E-04	0.094725951	\\
1.04E-03	0.102012562	\\
1.17E-03	0.109299174	\\
1.32E-03	0.116585785	\\
1.48E-03	0.123872397	\\
1.66E-03	0.131159008	\\
1.85E-03	0.13844562	\\
2.07E-03	0.145732232	\\
2.31E-03	0.153018843	\\
2.58E-03	0.160305455	\\
2.87E-03	0.167592066	\\
3.20E-03	0.174878678	\\
3.56E-03	0.182165289	\\
3.95E-03	0.189451901	\\
4.38E-03	0.196738513	\\
4.85E-03	0.204025124	\\
5.37E-03	0.211311736	\\
5.94E-03	0.218598347	\\
6.55E-03	0.225884959	\\
7.23E-03	0.233171571	\\
7.96E-03	0.240458182	\\
8.76E-03	0.247744794	\\
9.63E-03	0.255031405	\\
1.06E-02	0.262318017	\\
1.16E-02	0.269604628	\\
1.27E-02	0.27689124	\\
1.39E-02	0.284177852	\\
1.52E-02	0.291464463	\\
1.66E-02	0.298751075	\\
1.81E-02	0.306037686	\\
1.97E-02	0.313324298	\\
2.15E-02	0.32061091	\\
2.33E-02	0.327897521	\\
2.53E-02	0.335184133	\\
2.75E-02	0.342470744	\\
2.98E-02	0.349757356	\\
3.22E-02	0.357043967	\\
3.49E-02	0.364330579	\\
3.76E-02	0.371617191	\\
4.06E-02	0.378903802	\\
4.38E-02	0.386190414	\\
4.71E-02	0.393477025	\\
5.07E-02	0.400763637	\\
5.45E-02	0.408050248	\\
5.84E-02	0.41533686	\\
6.27E-02	0.422623472	\\
6.71E-02	0.429910083	\\
0.071782064	0.437196695	\\
0.076712712	0.444483306	\\
0.081896762	0.451769918	\\
0.087340524	0.45905653	\\
0.093049965	0.466343141	\\
0.099030677	0.473629753	\\
0.105287831	0.480916364	\\
0.11182614	0.488202976	\\
0.118649821	0.495489587	\\
0.125762557	0.502776199	\\
0.13316746	0.510062811	\\
0.140867034	0.517349422	\\
0.148863143	0.524636034	\\
0.157156979	0.531922645	\\
0.165749029	0.539209257	\\
0.174639052	0.546495868	\\
0.183826051	0.55378248	\\
0.19330825	0.561069092	\\
0.20308308	0.568355703	\\
0.213147158	0.575642315	\\
0.22349628	0.582928926	\\
0.234125409	0.590215538	\\
0.245028672	0.59750215	\\
0.256199363	0.604788761	\\
0.267629943	0.612075373	\\
0.27931205	0.619361984	\\
0.29123651	0.626648596	\\
0.303393359	0.633935207	\\
0.315771857	0.641221819	\\
0.328360519	0.648508431	\\
0.341147143	0.655795042	\\
0.354118842	0.663081654	\\
0.367262086	0.670368265	\\
0.380562737	0.677654877	\\
0.394006101	0.684941489	\\
0.407576971	0.6922281	\\
0.42125968	0.699514712	\\
0.435038156	0.706801323	\\
0.448895977	0.714087935	\\
0.462816432	0.721374546	\\
0.476782577	0.728661158	\\
0.490777301	0.73594777	\\
0.50478339	0.743234381	\\
0.518783584	0.750520993	\\
0.532760647	0.757807604	\\
0.546697428	0.765094216	\\
0.560576924	0.772380827	\\
0.574382344	0.779667439	\\
0.588097167	0.786954051	\\
0.601705204	0.794240662	\\
0.615190655	0.801527274	\\
0.62853816	0.808813885	\\
0.641732858	0.816100497	\\
0.654760429	0.823387109	\\
0.667607145	0.83067372	\\
0.680259912	0.837960332	\\
0.692706307	0.845246943	\\
0.704934614	0.852533555	\\
0.716933854	0.859820166	\\
0.728693814	0.867106778	\\
0.740205068	0.87439339	\\
0.751458995	0.881680001	\\
0.762447795	0.888966613	\\
0.773164495	0.896253224	\\
0.78360296	0.903539836	\\
0.793757887	0.910826447	\\
0.80362481	0.918113059	\\
0.813200085	0.925399671	\\
0.822480887	0.932686282	\\
0.831465192	0.939972894	\\
0.840151757	0.947259505	\\
0.848540103	0.954546117	\\
0.856630491	0.961832729	\\
0.864423892	0.96911934	\\
0.87192196	0.976405952	\\
0.879127	0.983692563	\\
0.886041935	0.990979175	\\
0.89267027	0.998265786	\\
0.899016058	1.005552398	\\
0.905083859	1.01283901	\\
0.910878704	1.020125621	\\
0.916406053	1.027412233	\\
0.92167176	1.034698844	\\
0.92668203	1.041985456	\\
0.931443383	1.049272068	\\
0.935962611	1.056558679	\\
0.940246742	1.063845291	\\
0.944303004	1.071131902	\\
0.948138785	1.078418514	\\
0.951761603	1.085705125	\\
0.955179065	1.092991737	\\
0.958398841	1.100278349	\\
0.961428629	1.10756496	\\
0.964276129	1.114851572	\\
0.96694901	1.122138183	\\
0.96945489	1.129424795	\\
0.971801309	1.136711406	\\
0.973995709	1.143998018	\\
0.97604541	1.15128463	\\
0.977957594	1.158571241	\\
0.979739292	1.165857853	\\
0.981397361	1.173144464	\\
0.98293848	1.180431076	\\
0.984369133	1.187717688	\\
0.985695602	1.195004299	\\
0.986923959	1.202290911	\\
0.98806006	1.209577522	\\
0.989109539	1.216864134	\\
0.990077806	1.224150745	\\
0.990970046	1.231437357	\\
0.991791214	1.238723969	\\
0.992546042	1.24601058	\\
0.993239035	1.253297192	\\
0.993874473	1.260583803	\\
0.994456419	1.267870415	\\
0.99498872	1.275157026	\\
0.995475011	1.282443638	\\
0.995918722	1.28973025	\\
0.996323082	1.297016861	\\
0.996691127	1.304303473	\\
0.997025707	1.311590084	\\
0.997329488	1.318876696	\\
0.997604967	1.326163308	\\
0.997854473	1.333449919	\\
0.998080176	1.340736531	\\
0.998284095	1.348023142	\\
0.998468106	1.355309754	\\
0.998633948	1.362596365	\\
0.998783231	1.369882977	\\
0.998917442	1.377169589	\\
0.999037955	1.3844562	\\
0.999146035	1.391742812	\\
0.999242844	1.399029423	\\
0.999329452	1.406316035	\\
0.999406837	1.413602646	\\
0.999475897	1.420889258	\\
0.999537452	1.42817587	\\
0.999592249	1.435462481	\\
0.99964097	1.442749093	\\
0.999684236	1.450035704	\\
0.99972261	1.457322316	\\
0.999756604	1.464608928	\\
0.999786679	1.471895539	\\
0.999813256	1.479182151	\\
0.999836712	1.486468762	\\
0.999857387	1.493755374	\\
0.999875591	1.501041985	\\
0.999891597	1.508328597	\\
0.999905654	1.515615209	\\
0.999917984	1.52290182	\\
0.999928786	1.530188432	\\
0.999938238	1.537475043	\\
0.999946498	1.544761655	\\
0.999953708	1.552048267	\\
0.999959993	1.559334878	\\
0.999965465	1.56662149	\\
0.999970224	1.573908101	\\
0.999974357	1.581194713	\\
0.999977942	1.588481324	\\
0.999981049	1.595767936	\\
0.999983737	1.603054548	\\
0.99998606	1.610341159	\\
0.999988066	1.617627771	\\
0.999989795	1.624914382	\\
0.999991283	1.632200994	\\
0.999992564	1.639487605	\\
0.999993664	1.646774217	\\
0.999994607	1.654060829	\\
0.999995416	1.66134744	\\
0.999996107	1.668634052	\\
0.999996699	1.675920663	\\
0.999997204	1.683207275	\\
0.999997634	1.690493887	\\
0.999998001	1.697780498	\\
0.999998312	1.70506711	\\
0.999998577	1.712353721	\\
0.999998802	1.719640333	\\
0.999998992	1.726926944	\\
0.999999154	1.734213556	\\
0.99999929	1.741500168	\\
0.999999405	1.748786779	\\
0.999999502	1.756073391	\\
0.999999583	1.763360002	\\
0.999999652	1.770646614	\\
0.99999971	1.777933225	\\
0.999999758	1.785219837	\\
0.999999799	1.792506449	\\
0.999999833	1.79979306	\\
0.999999861	1.807079672	\\
0.999999885	1.814366283	\\
0.999999905	1.821652895	\\
0.999999921	1.828939507	\\
0.999999935	1.836226118	\\
0.999999946	1.84351273	\\
0.999999956	1.850799341	\\
0.999999964	1.858085953	\\
0.99999997	1.865372564	\\
0.999999975	1.872659176	\\
0.99999998	1.879945788	\\
0.999999983	1.887232399	\\
0.999999986	1.894519011	\\
0.999999989	1.901805622	\\
0.999999991	1.909092234	\\
0.999999993	1.916378846	\\
0.999999994	1.923665457	\\
0.999999995	1.930952069	\\
0.999999996	1.93823868	\\
0.999999997	1.945525292	\\
0.999999997	1.952811903	\\
0.999999998	1.960098515	\\
0.999999998	1.967385127	\\
0.999999999	1.974671738	\\
0.999999999	1.98195835	\\
0.999999999	1.989244961	\\
0.999999999	1.996531573	\\
1	1.990399759	\\
1	1.997637576	\\
}; 


\addplot[color=red,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
7.68E-08	0	\\
1.21E-02	0.007286612	\\
1.72E-02	0.014573223	\\
2.11E-02	0.021859835	\\
2.44E-02	0.029146446	\\
2.74E-02	0.036433058	\\
3.01E-02	0.043719669	\\
3.26E-02	0.051006281	\\
3.50E-02	0.058292893	\\
3.72E-02	0.065579504	\\
3.94E-02	0.072866116	\\
4.15E-02	0.080152727	\\
4.35E-02	0.087439339	\\
4.54E-02	0.094725951	\\
4.73E-02	0.102012562	\\
4.92E-02	0.109299174	\\
5.10E-02	0.116585785	\\
5.28E-02	0.123872397	\\
5.45E-02	0.131159008	\\
5.62E-02	0.13844562	\\
5.79E-02	0.145732232	\\
5.96E-02	0.153018843	\\
6.13E-02	0.160305455	\\
6.29E-02	0.167592066	\\
6.45E-02	0.174878678	\\
6.61E-02	0.182165289	\\
6.77E-02	0.189451901	\\
6.92E-02	0.196738513	\\
7.07E-02	0.204025124	\\
7.23E-02	0.211311736	\\
7.38E-02	0.218598347	\\
7.53E-02	0.225884959	\\
7.68E-02	0.233171571	\\
7.82E-02	0.240458182	\\
7.97E-02	0.247744794	\\
8.11E-02	0.255031405	\\
8.25E-02	0.262318017	\\
8.39E-02	0.269604628	\\
8.53E-02	0.27689124	\\
8.67E-02	0.284177852	\\
8.81E-02	0.291464463	\\
8.95E-02	0.298751075	\\
9.08E-02	0.306037686	\\
9.22E-02	0.313324298	\\
9.35E-02	0.32061091	\\
9.49E-02	0.327897521	\\
9.62E-02	0.335184133	\\
9.75E-02	0.342470744	\\
9.89E-02	0.349757356	\\
1.00E-01	0.357043967	\\
1.02E-01	0.364330579	\\
1.03E-01	0.371617191	\\
1.04E-01	0.378903802	\\
1.06E-01	0.386190414	\\
1.07E-01	0.393477025	\\
1.09E-01	0.400763637	\\
1.11E-01	0.408050248	\\
1.12E-01	0.41533686	\\
1.14E-01	0.422623472	\\
1.16E-01	0.429910083	\\
0.117695588	0.437196695	\\
0.119513622	0.444483306	\\
0.12169965	0.451769918	\\
0.124029772	0.45905653	\\
0.126518666	0.466343141	\\
0.12918165	0.473629753	\\
0.132034609	0.480916364	\\
0.135093907	0.488202976	\\
0.138376292	0.495489587	\\
0.141898782	0.502776199	\\
0.145678549	0.510062811	\\
0.149732782	0.517349422	\\
0.154078549	0.524636034	\\
0.15873265	0.531922645	\\
0.163711454	0.539209257	\\
0.169030749	0.546495868	\\
0.174705569	0.55378248	\\
0.180750033	0.561069092	\\
0.187177185	0.568355703	\\
0.193998825	0.575642315	\\
0.201225361	0.582928926	\\
0.208865659	0.590215538	\\
0.216926906	0.59750215	\\
0.22541448	0.604788761	\\
0.234331846	0.612075373	\\
0.24368045	0.619361984	\\
0.253459651	0.626648596	\\
0.26366665	0.633935207	\\
0.274296458	0.641221819	\\
0.285341874	0.648508431	\\
0.296793485	0.655795042	\\
0.308639691	0.663081654	\\
0.320866753	0.670368265	\\
0.333458854	0.677654877	\\
0.346398188	0.684941489	\\
0.359665067	0.6922281	\\
0.373238043	0.699514712	\\
0.387094051	0.706801323	\\
0.401208559	0.714087935	\\
0.415555742	0.721374546	\\
0.430108654	0.728661158	\\
0.44483942	0.73594777	\\
0.459719425	0.743234381	\\
0.47471951	0.750520993	\\
0.489810172	0.757807604	\\
0.504961754	0.765094216	\\
0.520144644	0.772380827	\\
0.535329458	0.779667439	\\
0.550487221	0.786954051	\\
0.565589539	0.794240662	\\
0.580608753	0.801527274	\\
0.595518094	0.808813885	\\
0.610291814	0.816100497	\\
0.624905307	0.823387109	\\
0.639335213	0.83067372	\\
0.653559512	0.837960332	\\
0.667557598	0.845246943	\\
0.681310341	0.852533555	\\
0.69480013	0.859820166	\\
0.708010907	0.867106778	\\
0.720928182	0.87439339	\\
0.733539039	0.881680001	\\
0.745832129	0.888966613	\\
0.757797647	0.896253224	\\
0.769427308	0.903539836	\\
0.780714302	0.910826447	\\
0.791653252	0.918113059	\\
0.802240159	0.925399671	\\
0.812472342	0.932686282	\\
0.822348371	0.939972894	\\
0.831868003	0.947259505	\\
0.841032107	0.954546117	\\
0.849842594	0.961832729	\\
0.858302339	0.96911934	\\
0.866415105	0.976405952	\\
0.874185476	0.983692563	\\
0.881618772	0.990979175	\\
0.888720987	0.998265786	\\
0.895498712	1.005552398	\\
0.901959069	1.01283901	\\
0.908109643	1.020125621	\\
0.913958421	1.027412233	\\
0.919513734	1.034698844	\\
0.924784194	1.041985456	\\
0.929778644	1.049272068	\\
0.934506109	1.056558679	\\
0.938975743	1.063845291	\\
0.943196792	1.071131902	\\
0.947178546	1.078418514	\\
0.950930305	1.085705125	\\
0.954461346	1.092991737	\\
0.957780884	1.100278349	\\
0.960898052	1.10756496	\\
0.963821866	1.114851572	\\
0.966561208	1.122138183	\\
0.969124801	1.129424795	\\
0.971521191	1.136711406	\\
0.97375873	1.143998018	\\
0.975845562	1.15128463	\\
0.977789611	1.158571241	\\
0.979598568	1.165857853	\\
0.981279886	1.173144464	\\
0.98284077	1.180431076	\\
0.984288171	1.187717688	\\
0.985628785	1.195004299	\\
0.986869048	1.202290911	\\
0.988015134	1.209577522	\\
0.989072957	1.216864134	\\
0.99004817	1.224150745	\\
0.99094617	1.231437357	\\
0.991772095	1.238723969	\\
0.992530833	1.24601058	\\
0.993227026	1.253297192	\\
0.99386507	1.260583803	\\
0.994449127	1.267870415	\\
0.994983129	1.275157026	\\
0.995470781	1.282443638	\\
0.995915573	1.28973025	\\
0.996320787	1.297016861	\\
0.9966895	1.304303473	\\
0.997024596	1.311590084	\\
0.997328773	1.318876696	\\
0.997604551	1.326163308	\\
0.997854278	1.333449919	\\
0.998080141	1.340736531	\\
0.998284174	1.348023142	\\
0.998468261	1.355309754	\\
0.998634152	1.362596365	\\
0.998783462	1.369882977	\\
0.998917686	1.377169589	\\
0.9990382	1.3844562	\\
0.999146272	1.391742812	\\
0.999243069	1.399029423	\\
0.999329661	1.406316035	\\
0.999407029	1.413602646	\\
0.999476071	1.420889258	\\
0.999537608	1.42817587	\\
0.999592387	1.435462481	\\
0.999641092	1.442749093	\\
0.999684343	1.450035704	\\
0.999722703	1.457322316	\\
0.999756684	1.464608928	\\
0.999786748	1.471895539	\\
0.999813315	1.479182151	\\
0.999836762	1.486468762	\\
0.99985743	1.493755374	\\
0.999875627	1.501041985	\\
0.999891627	1.508328597	\\
0.999905679	1.515615209	\\
0.999918005	1.52290182	\\
0.999928804	1.530188432	\\
0.999938253	1.537475043	\\
0.99994651	1.544761655	\\
0.999953718	1.552048267	\\
0.999960001	1.559334878	\\
0.999965472	1.56662149	\\
0.999970229	1.573908101	\\
0.999974361	1.581194713	\\
0.999977946	1.588481324	\\
0.999981052	1.595767936	\\
0.999983739	1.603054548	\\
0.999986062	1.610341159	\\
0.999988067	1.617627771	\\
0.999989796	1.624914382	\\
0.999991284	1.632200994	\\
0.999992565	1.639487605	\\
0.999993664	1.646774217	\\
0.999994608	1.654060829	\\
0.999995416	1.66134744	\\
0.999996108	1.668634052	\\
0.999996699	1.675920663	\\
0.999997204	1.683207275	\\
0.999997634	1.690493887	\\
0.999998001	1.697780498	\\
0.999998313	1.70506711	\\
0.999998577	1.712353721	\\
0.999998802	1.719640333	\\
0.999998992	1.726926944	\\
0.999999154	1.734213556	\\
0.99999929	1.741500168	\\
0.999999405	1.748786779	\\
0.999999502	1.756073391	\\
0.999999583	1.763360002	\\
0.999999652	1.770646614	\\
0.99999971	1.777933225	\\
0.999999758	1.785219837	\\
0.999999799	1.792506449	\\
0.999999833	1.79979306	\\
0.999999861	1.807079672	\\
0.999999885	1.814366283	\\
0.999999905	1.821652895	\\
0.999999921	1.828939507	\\
0.999999935	1.836226118	\\
0.999999946	1.84351273	\\
0.999999956	1.850799341	\\
0.999999964	1.858085953	\\
0.99999997	1.865372564	\\
0.999999975	1.872659176	\\
0.99999998	1.879945788	\\
0.999999983	1.887232399	\\
0.999999986	1.894519011	\\
0.999999989	1.901805622	\\
0.999999991	1.909092234	\\
0.999999993	1.916378846	\\
0.999999994	1.923665457	\\
0.999999995	1.930952069	\\
0.999999996	1.93823868	\\
0.999999997	1.945525292	\\
0.999999997	1.952811903	\\
0.999999998	1.960098515	\\
0.999999998	1.967385127	\\
0.999999999	1.974671738	\\
0.999999999	1.98195835	\\
0.999999999	1.989244961	\\
0.999999999	1.996531573	\\
1	1.990399759	\\
1	1.997637576	\\
};

\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.22	0.584269663	\\
};


\nextgroupplot[height = 4.0cm,
     width = 4.0cm,
     %ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=1,
   legend style={cells={align=left},anchor = north west,at={(1.1,1)},font=\normalsize}
   ]

   \node[align=center,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.005,1.9) {(\textit{d}) \, \textcolor{gray}{$\theta = 30.0^\circ$} \\ \quad  \,  \textcolor{gray}{$\langle \overline{c} \rangle = 0.40$}}; 


\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.17	0.091503268	\\
0.17	0.137254902	\\
0.18	0.183006536	\\
0.2	0.22875817	\\
0.21	0.274509804	\\
0.22	0.320261438	\\
0.24	0.366013072	\\
0.25	0.411764706	\\
0.28	0.45751634	\\
0.3	0.503267974	\\
0.35	0.549019608	\\
0.4	0.594771242	\\
0.45	0.640522876	\\
0.51	0.68627451	\\
0.58	0.732026144	\\
0.66	0.777777778	\\
0.74	0.823529412	\\
0.79	0.869281046	\\
0.83	0.91503268	\\
0.87	0.960784314	\\
0.9	1.000130719	\\
0.94	1.052287582	\\
0.96	1.098039216	\\
0.98	1.14379085	\\
0.99	1.189542484	\\
}; 

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0.00E+00	0	\\
6.72E-02	0.00741758	\\
8.20E-02	0.01483516	\\
9.22E-02	0.02225274	\\
1.00E-01	0.02967032	\\
1.07E-01	0.0370879	\\
1.13E-01	0.044505481	\\
1.18E-01	0.051923061	\\
1.23E-01	0.059340641	\\
1.28E-01	0.066758221	\\
1.32E-01	0.074175801	\\
1.36E-01	0.081593381	\\
1.40E-01	0.089010961	\\
1.43E-01	0.096428541	\\
1.47E-01	0.103846121	\\
1.50E-01	0.111263701	\\
1.53E-01	0.118681281	\\
1.56E-01	0.126098862	\\
1.59E-01	0.133516442	\\
1.62E-01	0.140934022	\\
1.65E-01	0.148351602	\\
1.68E-01	0.155769182	\\
1.71E-01	0.163186762	\\
1.73E-01	0.170604342	\\
1.76E-01	0.178021922	\\
1.79E-01	0.185439502	\\
1.81E-01	0.192857082	\\
1.84E-01	0.200274662	\\
1.86E-01	0.207692242	\\
1.89E-01	0.215109823	\\
1.91E-01	0.222527403	\\
1.93E-01	0.229944983	\\
1.96E-01	0.237362563	\\
1.98E-01	0.244780143	\\
2.01E-01	0.252197723	\\
2.03E-01	0.259615303	\\
2.05E-01	0.267032883	\\
2.07E-01	0.274450463	\\
2.10E-01	0.281868043	\\
2.12E-01	0.289285623	\\
2.14E-01	0.296703204	\\
2.17E-01	0.304120784	\\
2.19E-01	0.311538364	\\
2.21E-01	0.318955944	\\
2.23E-01	0.326373524	\\
2.26E-01	0.333791104	\\
2.28E-01	0.341208684	\\
2.30E-01	0.348626264	\\
2.33E-01	0.356043844	\\
2.35E-01	0.363461424	\\
2.37E-01	0.370879004	\\
2.39E-01	0.378296585	\\
2.42E-01	0.385714165	\\
2.44E-01	0.393131745	\\
2.46E-01	0.400549325	\\
2.49E-01	0.407966905	\\
2.51E-01	0.415384485	\\
2.54E-01	0.422802065	\\
2.56E-01	0.430219645	\\
2.58E-01	0.437637225	\\
0.260844113	0.445054805	\\
0.262970811	0.452472385	\\
0.265465527	0.459889965	\\
0.267983911	0.467307546	\\
0.270526185	0.474725126	\\
0.273092577	0.482142706	\\
0.275683316	0.489560286	\\
0.278298632	0.496977866	\\
0.280938759	0.504395446	\\
0.283603931	0.511813026	\\
0.286294388	0.519230606	\\
0.289010367	0.526648186	\\
0.291752113	0.534065766	\\
0.294519868	0.541483346	\\
0.29731388	0.548900927	\\
0.300134398	0.556318507	\\
0.302981674	0.563736087	\\
0.30585596	0.571153667	\\
0.308757514	0.578571247	\\
0.311686594	0.585988827	\\
0.314643461	0.593406407	\\
0.317628379	0.600823987	\\
0.320641614	0.608241567	\\
0.323683435	0.615659147	\\
0.326754112	0.623076727	\\
0.32985392	0.630494308	\\
0.332983135	0.637911888	\\
0.336142035	0.645329468	\\
0.339330903	0.652747048	\\
0.342550022	0.660164628	\\
0.345799681	0.667582208	\\
0.349080168	0.674999788	\\
0.352391775	0.682417368	\\
0.355734799	0.689834948	\\
0.359109537	0.697252528	\\
0.36251629	0.704670108	\\
0.365955361	0.712087689	\\
0.369427058	0.719505269	\\
0.37293169	0.726922849	\\
0.376469569	0.734340429	\\
0.380041011	0.741758009	\\
0.383646334	0.749175589	\\
0.387285859	0.756593169	\\
0.390959912	0.764010749	\\
0.394668819	0.771428329	\\
0.398412911	0.778845909	\\
0.402192522	0.786263489	\\
0.406007988	0.793681069	\\
0.409859651	0.80109865	\\
0.413747854	0.80851623	\\
0.417672942	0.81593381	\\
0.421635267	0.82335139	\\
0.425635181	0.83076897	\\
0.42967304	0.83818655	\\
0.433749206	0.84560413	\\
0.43786404	0.85302171	\\
0.442017911	0.86043929	\\
0.446211188	0.86785687	\\
0.450444246	0.87527445	\\
0.454717461	0.882692031	\\
0.459031214	0.890109611	\\
0.463385891	0.897527191	\\
0.467781879	0.904944771	\\
0.47221957	0.912362351	\\
0.476699361	0.919779931	\\
0.481221649	0.927197511	\\
0.485786839	0.934615091	\\
0.490395337	0.942032671	\\
0.495047555	0.949450251	\\
0.499743907	0.956867831	\\
0.504484811	0.964285412	\\
0.509270691	0.971702992	\\
0.514101973	0.979120572	\\
0.518979088	0.986538152	\\
0.52390247	0.993955732	\\
0.528872559	1.001373312	\\
0.533889797	1.008790892	\\
0.538954633	1.016208472	\\
0.544067516	1.023626052	\\
0.549228904	1.031043632	\\
0.554439256	1.038461212	\\
0.559699037	1.045878793	\\
0.565008716	1.053296373	\\
0.570368766	1.060713953	\\
0.575779665	1.068131533	\\
0.581241896	1.075549113	\\
0.586755945	1.082966693	\\
0.592322304	1.090384273	\\
0.597941469	1.097801853	\\
0.603613941	1.105219433	\\
0.609340226	1.112637013	\\
0.615120834	1.120054593	\\
0.620956281	1.127472173	\\
0.626847087	1.134889754	\\
0.632793777	1.142307334	\\
0.638796882	1.149724914	\\
0.644856936	1.157142494	\\
0.650974479	1.164560074	\\
0.657150058	1.171977654	\\
0.663384223	1.179395234	\\
0.669677528	1.186812814	\\
0.676030537	1.194230394	\\
0.682443814	1.201647974	\\
0.688917932	1.209065554	\\
0.695453467	1.216483135	\\
0.702051003	1.223900715	\\
0.708711128	1.231318295	\\
0.715434435	1.238735875	\\
0.722221524	1.246153455	\\
0.729073	1.253571035	\\
0.735989473	1.260988615	\\
0.742971561	1.268406195	\\
0.750019886	1.275823775	\\
0.757135075	1.283241355	\\
0.764317764	1.290658935	\\
0.771568593	1.298076516	\\
0.778888208	1.305494096	\\
0.786277262	1.312911676	\\
0.793736413	1.320329256	\\
0.801266327	1.327746836	\\
0.808867675	1.335164416	\\
0.816541134	1.342581996	\\
0.824287388	1.349999576	\\
0.832107129	1.357417156	\\
0.840001053	1.364834736	\\
0.847969864	1.372252316	\\
0.856014273	1.379669896	\\
0.864134996	1.387087477	\\
0.872332757	1.394505057	\\
0.880608289	1.401922637	\\
0.888962327	1.409340217	\\
0.897395617	1.416757797	\\
0.905908912	1.424175377	\\
0.914502969	1.431592957	\\
0.923178555	1.439010537	\\
0.931936443	1.446428117	\\
0.940777415	1.453845697	\\
0.949702258	1.461263277	\\
0.958711768	1.468680858	\\
0.967806748	1.476098438	\\
0.976988009	1.483516018	\\
0.98625637	1.490933598	\\
0.995612656	1.498351178	\\
1.005057703	1.505768758	\\
1.014592352	1.513186338	\\
1.024217453	1.520603918	\\
1.033933863	1.528021498	\\
1.043742451	1.535439078	\\
1.053644089	1.542856658	\\
1.06363966	1.550274239	\\
1.073730056	1.557691819	\\
1.083916177	1.565109399	\\
1.09419893	1.572526979	\\
1.104579232	1.579944559	\\
1.115058008	1.587362139	\\
1.125636193	1.594779719	\\
1.13631473	1.602197299	\\
1.14709457	1.609614879	\\
1.157976676	1.617032459	\\
1.168962016	1.624450039	\\
1.18005157	1.63186762	\\
1.191246328	1.6392852	\\
1.202547286	1.64670278	\\
1.213955453	1.65412036	\\
1.225471845	1.66153794	\\
1.23709749	1.66895552	\\
1.248833423	1.6763731	\\
1.260680691	1.68379068	\\
1.27264035	1.69120826	\\
1.284713466	1.69862584	\\
1.296901116	1.70604342	\\
1.309204386	1.713461	\\
1.321624374	1.720878581	\\
1.334162185	1.728296161	\\
1.346818939	1.735713741	\\
1.359595763	1.743131321	\\
1.372493796	1.750548901	\\
1.385514189	1.757966481	\\
1.398658102	1.765384061	\\
1.411926707	1.772801641	\\
1.425321187	1.780219221	\\
1.438842736	1.787636801	\\
1.452492559	1.795054381	\\
1.466271874	1.802471962	\\
1.480181908	1.809889542	\\
1.494223902	1.817307122	\\
1.508399108	1.824724702	\\
1.52270879	1.832142282	\\
1.537154222	1.839559862	\\
1.551736694	1.846977442	\\
1.566457505	1.854395022	\\
1.581317967	1.861812602	\\
1.596319405	1.869230182	\\
1.611463157	1.876647762	\\
1.626750573	1.884065343	\\
1.642183016	1.891482923	\\
1.657761861	1.898900503	\\
1.673488497	1.906318083	\\
1.689364327	1.913735663	\\
1.705390765	1.921153243	\\
1.721569241	1.928570823	\\
1.737901197	1.935988403	\\
1.754388088	1.943405983	\\
1.771031385	1.950823563	\\
1.787832572	1.958241143	\\
1.804793146	1.965658723	\\
1.821914619	1.973076304	\\
1.839198518	1.980493884	\\
1.856646384	1.987911464	\\
1.874259772	1.995329044	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
8.06E-03	0	\\
8.68E-03	0.00741758	\\
9.34E-03	0.01483516	\\
1.00E-02	0.02225274	\\
1.08E-02	0.02967032	\\
1.16E-02	0.0370879	\\
1.24E-02	0.044505481	\\
1.33E-02	0.051923061	\\
1.43E-02	0.059340641	\\
1.53E-02	0.066758221	\\
1.64E-02	0.074175801	\\
1.75E-02	0.081593381	\\
1.87E-02	0.089010961	\\
2.00E-02	0.096428541	\\
2.14E-02	0.103846121	\\
2.28E-02	0.111263701	\\
2.43E-02	0.118681281	\\
2.59E-02	0.126098862	\\
2.76E-02	0.133516442	\\
2.93E-02	0.140934022	\\
3.12E-02	0.148351602	\\
3.31E-02	0.155769182	\\
3.52E-02	0.163186762	\\
3.73E-02	0.170604342	\\
3.96E-02	0.178021922	\\
4.20E-02	0.185439502	\\
4.45E-02	0.192857082	\\
4.71E-02	0.200274662	\\
4.98E-02	0.207692242	\\
5.26E-02	0.215109823	\\
5.56E-02	0.222527403	\\
5.87E-02	0.229944983	\\
6.20E-02	0.237362563	\\
6.53E-02	0.244780143	\\
6.89E-02	0.252197723	\\
7.25E-02	0.259615303	\\
7.64E-02	0.267032883	\\
8.03E-02	0.274450463	\\
8.44E-02	0.281868043	\\
8.87E-02	0.289285623	\\
9.32E-02	0.296703204	\\
9.77E-02	0.304120784	\\
1.03E-01	0.311538364	\\
1.07E-01	0.318955944	\\
1.13E-01	0.326373524	\\
1.18E-01	0.333791104	\\
1.23E-01	0.341208684	\\
1.29E-01	0.348626264	\\
1.35E-01	0.356043844	\\
1.41E-01	0.363461424	\\
1.47E-01	0.370879004	\\
1.53E-01	0.378296585	\\
1.60E-01	0.385714165	\\
1.66E-01	0.393131745	\\
1.73E-01	0.400549325	\\
1.80E-01	0.407966905	\\
1.87E-01	0.415384485	\\
1.95E-01	0.422802065	\\
2.02E-01	0.430219645	\\
2.10E-01	0.437637225	\\
0.217868309	0.445054805	\\
0.225934331	0.452472385	\\
0.234166535	0.459889965	\\
0.242562171	0.467307546	\\
0.251118195	0.474725126	\\
0.259831265	0.482142706	\\
0.268697746	0.489560286	\\
0.277713711	0.496977866	\\
0.286874944	0.504395446	\\
0.29617695	0.511813026	\\
0.305614951	0.519230606	\\
0.315183902	0.526648186	\\
0.324878493	0.534065766	\\
0.334693158	0.541483346	\\
0.344622086	0.548900927	\\
0.354659227	0.556318507	\\
0.364798308	0.563736087	\\
0.37503284	0.571153667	\\
0.385356132	0.578571247	\\
0.395761305	0.585988827	\\
0.406241304	0.593406407	\\
0.416788913	0.600823987	\\
0.42739677	0.608241567	\\
0.438057382	0.615659147	\\
0.448763141	0.623076727	\\
0.459506341	0.630494308	\\
0.470279192	0.637911888	\\
0.481073841	0.645329468	\\
0.491882387	0.652747048	\\
0.502696896	0.660164628	\\
0.513509424	0.667582208	\\
0.524312029	0.674999788	\\
0.535096792	0.682417368	\\
0.545855833	0.689834948	\\
0.556581329	0.697252528	\\
0.567265529	0.704670108	\\
0.577900775	0.712087689	\\
0.588479513	0.719505269	\\
0.598994315	0.726922849	\\
0.609437888	0.734340429	\\
0.619803095	0.741758009	\\
0.630082968	0.749175589	\\
0.64027072	0.756593169	\\
0.650359758	0.764010749	\\
0.6603437	0.771428329	\\
0.670216383	0.778845909	\\
0.679971874	0.786263489	\\
0.689604485	0.793681069	\\
0.699108774	0.80109865	\\
0.708479564	0.80851623	\\
0.717711941	0.81593381	\\
0.726801269	0.82335139	\\
0.735743191	0.83076897	\\
0.744533633	0.83818655	\\
0.753168816	0.84560413	\\
0.761645248	0.85302171	\\
0.769959738	0.86043929	\\
0.778109386	0.86785687	\\
0.786091594	0.87527445	\\
0.793904058	0.882692031	\\
0.801544771	0.890109611	\\
0.809012019	0.897527191	\\
0.816304379	0.904944771	\\
0.823420716	0.912362351	\\
0.830360178	0.919779931	\\
0.837122188	0.927197511	\\
0.843706445	0.934615091	\\
0.850112911	0.942032671	\\
0.856341809	0.949450251	\\
0.86239361	0.956867831	\\
0.868269031	0.964285412	\\
0.873969022	0.971702992	\\
0.879494758	0.979120572	\\
0.884847633	0.986538152	\\
0.890029243	0.993955732	\\
0.895041385	1.001373312	\\
0.899886039	1.008790892	\\
0.904565361	1.016208472	\\
0.909081675	1.023626052	\\
0.913437456	1.031043632	\\
0.917635325	1.038461212	\\
0.921678035	1.045878793	\\
0.925568459	1.053296373	\\
0.929309586	1.060713953	\\
0.9329045	1.068131533	\\
0.936356379	1.075549113	\\
0.93966848	1.082966693	\\
0.942844127	1.090384273	\\
0.945886705	1.097801853	\\
0.94879965	1.105219433	\\
0.951586435	1.112637013	\\
0.954250567	1.120054593	\\
0.956795572	1.127472173	\\
0.959224991	1.134889754	\\
0.96154237	1.142307334	\\
0.963751253	1.149724914	\\
0.965855172	1.157142494	\\
0.967857643	1.164560074	\\
0.969762158	1.171977654	\\
0.971572177	1.179395234	\\
0.973291126	1.186812814	\\
0.974922387	1.194230394	\\
0.976469297	1.201647974	\\
0.97793514	1.209065554	\\
0.979323143	1.216483135	\\
0.980636475	1.223900715	\\
0.981878239	1.231318295	\\
0.983051474	1.238735875	\\
0.984159147	1.246153455	\\
0.985204154	1.253571035	\\
0.986189315	1.260988615	\\
0.987117375	1.268406195	\\
0.987991002	1.275823775	\\
0.988812785	1.283241355	\\
0.989585232	1.290658935	\\
0.990310771	1.298076516	\\
0.990991752	1.305494096	\\
0.991630439	1.312911676	\\
0.992229021	1.320329256	\\
0.992789604	1.327746836	\\
0.993314213	1.335164416	\\
0.993804797	1.342581996	\\
0.994263227	1.349999576	\\
0.994691293	1.357417156	\\
0.995090715	1.364834736	\\
0.995463134	1.372252316	\\
0.995810122	1.379669896	\\
0.996133177	1.387087477	\\
0.99643373	1.394505057	\\
0.996713142	1.401922637	\\
0.996972709	1.409340217	\\
0.997213664	1.416757797	\\
0.997437177	1.424175377	\\
0.997644358	1.431592957	\\
0.99783626	1.439010537	\\
0.998013879	1.446428117	\\
0.998178157	1.453845697	\\
0.998329984	1.461263277	\\
0.998470202	1.468680858	\\
0.998599602	1.476098438	\\
0.998718931	1.483516018	\\
0.998828894	1.490933598	\\
0.998930149	1.498351178	\\
0.999023319	1.505768758	\\
0.999108985	1.513186338	\\
0.999187695	1.520603918	\\
0.99925996	1.528021498	\\
0.999326259	1.535439078	\\
0.99938704	1.542856658	\\
0.999442722	1.550274239	\\
0.999493694	1.557691819	\\
0.999540321	1.565109399	\\
0.999582941	1.572526979	\\
0.999621871	1.579944559	\\
0.999657404	1.587362139	\\
0.999689812	1.594779719	\\
0.999719349	1.602197299	\\
0.999746249	1.609614879	\\
0.999770729	1.617032459	\\
0.999792991	1.624450039	\\
0.999813221	1.63186762	\\
0.999831592	1.6392852	\\
0.99984826	1.64670278	\\
0.999863374	1.65412036	\\
0.999877068	1.66153794	\\
0.999889467	1.66895552	\\
0.999900684	1.6763731	\\
0.999910825	1.68379068	\\
0.999919986	1.69120826	\\
0.999928256	1.69862584	\\
0.999935716	1.70604342	\\
0.999942441	1.713461	\\
0.999948498	1.720878581	\\
0.99995395	1.728296161	\\
0.999958854	1.735713741	\\
0.999963261	1.743131321	\\
0.999967219	1.750548901	\\
0.999970771	1.757966481	\\
0.999973957	1.765384061	\\
0.999976811	1.772801641	\\
0.999979368	1.780219221	\\
0.999981655	1.787636801	\\
0.9999837	1.795054381	\\
0.999985527	1.802471962	\\
0.999987159	1.809889542	\\
0.999988614	1.817307122	\\
0.999989912	1.824724702	\\
0.999991068	1.832142282	\\
0.999992097	1.839559862	\\
0.999993013	1.846977442	\\
0.999993827	1.854395022	\\
0.99999455	1.861812602	\\
0.999995191	1.869230182	\\
0.99999576	1.876647762	\\
0.999996265	1.884065343	\\
0.999996711	1.891482923	\\
0.999997107	1.898900503	\\
0.999997456	1.906318083	\\
0.999997765	1.913735663	\\
0.999998038	1.921153243	\\
0.999998279	1.928570823	\\
0.999998491	1.935988403	\\
0.999998678	1.943405983	\\
0.999998843	1.950823563	\\
0.999998987	1.958241143	\\
0.999999115	1.965658723	\\
0.999999227	1.973076304	\\
0.999999325	1.980493884	\\
0.999999411	1.987911464	\\
0.999999487	1.995329044	\\
};


\addplot[color=red,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
3.46E-06	0	\\
6.72E-02	0.00741758	\\
8.20E-02	0.01483516	\\
9.22E-02	0.02225274	\\
1.00E-01	0.02967032	\\
1.07E-01	0.0370879	\\
1.13E-01	0.044505481	\\
1.18E-01	0.051923061	\\
1.23E-01	0.059340641	\\
1.28E-01	0.066758221	\\
1.32E-01	0.074175801	\\
1.36E-01	0.081593381	\\
1.40E-01	0.089010961	\\
1.43E-01	0.096428541	\\
1.47E-01	0.103846121	\\
1.50E-01	0.111263701	\\
1.53E-01	0.118681281	\\
1.56E-01	0.126098862	\\
1.59E-01	0.133516442	\\
1.62E-01	0.140934022	\\
1.64E-01	0.148351602	\\
1.67E-01	0.155769182	\\
1.70E-01	0.163186762	\\
1.72E-01	0.170604342	\\
1.75E-01	0.178021922	\\
1.77E-01	0.185439502	\\
1.80E-01	0.192857082	\\
1.82E-01	0.200274662	\\
1.84E-01	0.207692242	\\
1.86E-01	0.215109823	\\
1.89E-01	0.222527403	\\
1.91E-01	0.229944983	\\
1.93E-01	0.237362563	\\
1.95E-01	0.244780143	\\
1.97E-01	0.252197723	\\
1.99E-01	0.259615303	\\
2.01E-01	0.267032883	\\
2.03E-01	0.274450463	\\
2.05E-01	0.281868043	\\
2.07E-01	0.289285623	\\
2.09E-01	0.296703204	\\
2.10E-01	0.304120784	\\
2.12E-01	0.311538364	\\
2.14E-01	0.318955944	\\
2.16E-01	0.326373524	\\
2.18E-01	0.333791104	\\
2.20E-01	0.341208684	\\
2.22E-01	0.348626264	\\
2.24E-01	0.356043844	\\
2.26E-01	0.363461424	\\
2.28E-01	0.370879004	\\
2.30E-01	0.378296585	\\
2.32E-01	0.385714165	\\
2.34E-01	0.393131745	\\
2.36E-01	0.400549325	\\
2.39E-01	0.407966905	\\
2.41E-01	0.415384485	\\
2.44E-01	0.422802065	\\
2.46E-01	0.430219645	\\
2.49E-01	0.437637225	\\
0.252218226	0.445054805	\\
0.255097573	0.452472385	\\
0.258428069	0.459889965	\\
0.261946165	0.467307546	\\
0.265663673	0.474725126	\\
0.269592254	0.482142706	\\
0.27374332	0.489560286	\\
0.27812794	0.496977866	\\
0.282756729	0.504395446	\\
0.287639751	0.511813026	\\
0.292786415	0.519230606	\\
0.298205368	0.526648186	\\
0.303904405	0.534065766	\\
0.309890366	0.541483346	\\
0.316169052	0.548900927	\\
0.322745139	0.556318507	\\
0.329622105	0.563736087	\\
0.336802161	0.571153667	\\
0.344286194	0.578571247	\\
0.352073726	0.585988827	\\
0.360162871	0.593406407	\\
0.36855032	0.600823987	\\
0.377231325	0.608241567	\\
0.386199704	0.615659147	\\
0.395447859	0.623076727	\\
0.404966797	0.630494308	\\
0.414746179	0.637911888	\\
0.424774367	0.645329468	\\
0.435038492	0.652747048	\\
0.445524529	0.660164628	\\
0.456217381	0.667582208	\\
0.467100978	0.674999788	\\
0.478158374	0.682417368	\\
0.489371862	0.689834948	\\
0.500723084	0.697252528	\\
0.512193156	0.704670108	\\
0.523762781	0.712087689	\\
0.535412384	0.719505269	\\
0.547122224	0.726922849	\\
0.558872523	0.734340429	\\
0.570643581	0.741758009	\\
0.582415897	0.749175589	\\
0.594170272	0.756593169	\\
0.60588792	0.764010749	\\
0.617550564	0.771428329	\\
0.629140522	0.778845909	\\
0.640640797	0.786263489	\\
0.652035143	0.793681069	\\
0.663308129	0.80109865	\\
0.674445201	0.80851623	\\
0.685432717	0.81593381	\\
0.69625799	0.82335139	\\
0.706909311	0.83076897	\\
0.717375965	0.83818655	\\
0.727648242	0.84560413	\\
0.737717438	0.85302171	\\
0.747575843	0.86043929	\\
0.757216729	0.86785687	\\
0.766634329	0.87527445	\\
0.775823811	0.882692031	\\
0.784781242	0.890109611	\\
0.793503556	0.897527191	\\
0.801988509	0.904944771	\\
0.810234639	0.912362351	\\
0.818241222	0.919779931	\\
0.826008221	0.927197511	\\
0.833536237	0.934615091	\\
0.840826466	0.942032671	\\
0.847880645	0.949450251	\\
0.854701006	0.956867831	\\
0.86129023	0.964285412	\\
0.867651397	0.971702992	\\
0.873787946	0.979120572	\\
0.879703633	0.986538152	\\
0.885402487	0.993955732	\\
0.890888773	1.001373312	\\
0.896166961	1.008790892	\\
0.901241686	1.016208472	\\
0.906117722	1.023626052	\\
0.910799952	1.031043632	\\
0.915293343	1.038461212	\\
0.91960292	1.045878793	\\
0.923733749	1.053296373	\\
0.927690914	1.060713953	\\
0.931479502	1.068131533	\\
0.935104586	1.075549113	\\
0.938571215	1.082966693	\\
0.941884397	1.090384273	\\
0.945049094	1.097801853	\\
0.948070212	1.105219433	\\
0.950952588	1.112637013	\\
0.953700992	1.120054593	\\
0.956320114	1.127472173	\\
0.958814566	1.134889754	\\
0.96118887	1.142307334	\\
0.963447464	1.149724914	\\
0.965594691	1.157142494	\\
0.967634801	1.164560074	\\
0.969571951	1.171977654	\\
0.9714102	1.179395234	\\
0.973153508	1.186812814	\\
0.974805739	1.194230394	\\
0.976370657	1.201647974	\\
0.977851927	1.209065554	\\
0.979253114	1.216483135	\\
0.980577685	1.223900715	\\
0.981829007	1.231318295	\\
0.98301035	1.238735875	\\
0.984124883	1.246153455	\\
0.985175679	1.253571035	\\
0.986165714	1.260988615	\\
0.987097867	1.268406195	\\
0.987974922	1.275823775	\\
0.988799567	1.283241355	\\
0.989574399	1.290658935	\\
0.990301919	1.298076516	\\
0.99098454	1.305494096	\\
0.991624583	1.312911676	\\
0.992224281	1.320329256	\\
0.99278578	1.327746836	\\
0.99331114	1.335164416	\\
0.993802336	1.342581996	\\
0.994261263	1.349999576	\\
0.994689734	1.357417156	\\
0.995089481	1.364834736	\\
0.995462163	1.372252316	\\
0.995809362	1.379669896	\\
0.996132585	1.387087477	\\
0.996433271	1.394505057	\\
0.996712789	1.401922637	\\
0.99697244	1.409340217	\\
0.99721346	1.416757797	\\
0.997437024	1.424175377	\\
0.997644245	1.431592957	\\
0.997836177	1.439010537	\\
0.998013819	1.446428117	\\
0.998178114	1.453845697	\\
0.998329955	1.461263277	\\
0.998470182	1.468680858	\\
0.99859959	1.476098438	\\
0.998718925	1.483516018	\\
0.99882889	1.490933598	\\
0.998930148	1.498351178	\\
0.99902332	1.505768758	\\
0.999108987	1.513186338	\\
0.999187698	1.520603918	\\
0.999259963	1.528021498	\\
0.999326262	1.535439078	\\
0.999387043	1.542856658	\\
0.999442725	1.550274239	\\
0.999493696	1.557691819	\\
0.999540323	1.565109399	\\
0.999582943	1.572526979	\\
0.999621873	1.579944559	\\
0.999657405	1.587362139	\\
0.999689813	1.594779719	\\
0.99971935	1.602197299	\\
0.99974625	1.609614879	\\
0.99977073	1.617032459	\\
0.999792992	1.624450039	\\
0.999813222	1.63186762	\\
0.999831592	1.6392852	\\
0.999848261	1.64670278	\\
0.999863375	1.65412036	\\
0.999877069	1.66153794	\\
0.999889467	1.66895552	\\
0.999900684	1.6763731	\\
0.999910825	1.68379068	\\
0.999919986	1.69120826	\\
0.999928256	1.69862584	\\
0.999935716	1.70604342	\\
0.999942441	1.713461	\\
0.999948498	1.720878581	\\
0.99995395	1.728296161	\\
0.999958854	1.735713741	\\
0.999963261	1.743131321	\\
0.999967219	1.750548901	\\
0.999970771	1.757966481	\\
0.999973957	1.765384061	\\
0.999976811	1.772801641	\\
0.999979368	1.780219221	\\
0.999981655	1.787636801	\\
0.9999837	1.795054381	\\
0.999985527	1.802471962	\\
0.999987159	1.809889542	\\
0.999988614	1.817307122	\\
0.999989912	1.824724702	\\
0.999991068	1.832142282	\\
0.999992097	1.839559862	\\
0.999993013	1.846977442	\\
0.999993827	1.854395022	\\
0.99999455	1.861812602	\\
0.999995191	1.869230182	\\
0.99999576	1.876647762	\\
0.999996265	1.884065343	\\
0.999996711	1.891482923	\\
0.999997107	1.898900503	\\
0.999997456	1.906318083	\\
0.999997765	1.913735663	\\
0.999998038	1.921153243	\\
0.999998279	1.928570823	\\
0.999998491	1.935988403	\\
0.999998678	1.943405983	\\
0.999998843	1.950823563	\\
0.999998987	1.958241143	\\
0.999999115	1.965658723	\\
0.999999227	1.973076304	\\
0.999999325	1.980493884	\\
0.999999411	1.987911464	\\
0.999999487	1.995329044	\\
1 2\\
};


\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.35	0.549019608	\\
};


\nextgroupplot[height = 4.0cm,
     width = 4.0cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=1,
   legend style={cells={align=left},anchor = north west,at={(1.1,1)},font=\normalsize}
   ]


   \node[align=center,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.005,1.9) {(\textit{e}) \, \textcolor{gray}{$\theta = 37.5^\circ$} \\ \quad  \, \textcolor{gray}{$\langle \overline{c} \rangle = 0.55$}}; 

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.36	0.081632653	\\
0.38	0.12244898	\\
0.4	0.163265306	\\
0.42	0.204081633	\\
0.43	0.244897959	\\
0.45	0.285714286	\\
0.46	0.326530612	\\
0.47	0.367346939	\\
0.49	0.408163265	\\
0.51	0.448979592	\\
0.53	0.489795918	\\
0.55	0.530612245	\\
0.58	0.571428571	\\
0.6	0.612244898	\\
0.63	0.653061224	\\
0.67	0.693877551	\\
0.71	0.734693878	\\
0.74	0.775510204	\\
0.77	0.816326531	\\
0.81	0.857142857	\\
0.84	0.897959184	\\
0.86	0.93877551	\\
0.89	0.979591837	\\
0.9	1	\\
0.91	1.020408163	\\
0.93	1.06122449	\\
0.95	1.102040816	\\
0.96	1.142857143	\\
0.97	1.183673469	\\
0.98	1.224489796	\\
0.99	1.265306122	\\
0.99	1.306122449	\\
}; 



\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0.00E+00	0	\\
2.26E-01	0.006617433	\\
2.54E-01	0.013234866	\\
2.72E-01	0.019852299	\\
2.86E-01	0.026469732	\\
2.97E-01	0.033087165	\\
3.07E-01	0.039704598	\\
3.15E-01	0.046322031	\\
3.23E-01	0.052939464	\\
3.30E-01	0.059556897	\\
3.36E-01	0.06617433	\\
3.42E-01	0.072791763	\\
3.47E-01	0.079409196	\\
3.52E-01	0.086026629	\\
3.57E-01	0.092644062	\\
3.62E-01	0.099261494	\\
3.66E-01	0.105878927	\\
3.70E-01	0.11249636	\\
3.74E-01	0.119113793	\\
3.78E-01	0.125731226	\\
3.82E-01	0.132348659	\\
3.86E-01	0.138966092	\\
3.89E-01	0.145583525	\\
3.93E-01	0.152200958	\\
3.96E-01	0.158818391	\\
3.99E-01	0.165435824	\\
4.02E-01	0.172053257	\\
4.06E-01	0.17867069	\\
4.09E-01	0.185288123	\\
4.12E-01	0.191905556	\\
4.15E-01	0.198522989	\\
4.18E-01	0.205140422	\\
4.20E-01	0.211757855	\\
4.23E-01	0.218375288	\\
4.26E-01	0.224992721	\\
4.29E-01	0.231610154	\\
4.31E-01	0.238227587	\\
4.34E-01	0.24484502	\\
4.37E-01	0.251462453	\\
4.39E-01	0.258079886	\\
4.42E-01	0.264697319	\\
4.45E-01	0.271314752	\\
4.47E-01	0.277932185	\\
4.50E-01	0.284549618	\\
4.52E-01	0.29116705	\\
4.55E-01	0.297784483	\\
4.57E-01	0.304401916	\\
4.60E-01	0.311019349	\\
4.62E-01	0.317636782	\\
4.65E-01	0.324254215	\\
4.67E-01	0.330871648	\\
4.69E-01	0.337489081	\\
4.72E-01	0.344106514	\\
4.74E-01	0.350723947	\\
4.77E-01	0.35734138	\\
4.79E-01	0.363958813	\\
4.81E-01	0.370576246	\\
4.84E-01	0.377193679	\\
4.86E-01	0.383811112	\\
4.89E-01	0.390428545	\\
0.491017373	0.397045978	\\
0.493418464	0.403663411	\\
0.495822756	0.410280844	\\
0.498231256	0.416898277	\\
0.500644968	0.42351571	\\
0.503064902	0.430133143	\\
0.505492075	0.436750576	\\
0.507927509	0.443368009	\\
0.51037224	0.449985442	\\
0.512827315	0.456602875	\\
0.514330433	0.463220308	\\
0.516804098	0.469837741	\\
0.51928966	0.476455174	\\
0.521787177	0.483072606	\\
0.524296705	0.489690039	\\
0.526818302	0.496307472	\\
0.529352028	0.502924905	\\
0.531897939	0.509542338	\\
0.534456095	0.516159771	\\
0.537026554	0.522777204	\\
0.539609375	0.529394637	\\
0.542204619	0.53601207	\\
0.544812345	0.542629503	\\
0.547432612	0.549246936	\\
0.550065481	0.555864369	\\
0.552711014	0.562481802	\\
0.55536927	0.569099235	\\
0.55804031	0.575716668	\\
0.560724197	0.582334101	\\
0.563420993	0.588951534	\\
0.566130758	0.595568967	\\
0.568853556	0.6021864	\\
0.571589449	0.608803833	\\
0.574338501	0.615421266	\\
0.577100774	0.622038699	\\
0.579876332	0.628656132	\\
0.582665239	0.635273565	\\
0.585467559	0.641890998	\\
0.588283357	0.648508431	\\
0.591112698	0.655125864	\\
0.593955646	0.661743297	\\
0.596812267	0.66836073	\\
0.599682627	0.674978162	\\
0.602566793	0.681595595	\\
0.605464829	0.688213028	\\
0.608376804	0.694830461	\\
0.611302784	0.701447894	\\
0.614242836	0.708065327	\\
0.617197028	0.71468276	\\
0.620165429	0.721300193	\\
0.623148105	0.727917626	\\
0.626145128	0.734535059	\\
0.629156564	0.741152492	\\
0.632182483	0.747769925	\\
0.635222956	0.754387358	\\
0.638278052	0.761004791	\\
0.641347842	0.767622224	\\
0.644432395	0.774239657	\\
0.647531784	0.78085709	\\
0.650646079	0.787474523	\\
0.653775352	0.794091956	\\
0.656919675	0.800709389	\\
0.660079121	0.807326822	\\
0.663253763	0.813944255	\\
0.666443672	0.820561688	\\
0.669648924	0.827179121	\\
0.672869591	0.833796554	\\
0.676105748	0.840413987	\\
0.679357469	0.84703142	\\
0.682624829	0.853648853	\\
0.685907904	0.860266286	\\
0.689206768	0.866883718	\\
0.692521498	0.873501151	\\
0.695852171	0.880118584	\\
0.699198862	0.886736017	\\
0.702561649	0.89335345	\\
0.70594061	0.899970883	\\
0.709335821	0.906588316	\\
0.712747362	0.913205749	\\
0.71617531	0.919823182	\\
0.719619746	0.926440615	\\
0.723080747	0.933058048	\\
0.726558393	0.939675481	\\
0.730052766	0.946292914	\\
0.733563944	0.952910347	\\
0.73709201	0.95952778	\\
0.740637044	0.966145213	\\
0.744199127	0.972762646	\\
0.747778342	0.979380079	\\
0.751374772	0.985997512	\\
0.754988498	0.992614945	\\
0.758619605	0.999232378	\\
0.762268175	1.005849811	\\
0.765934293	1.012467244	\\
0.769618044	1.019084677	\\
0.773319511	1.02570211	\\
0.77703878	1.032319543	\\
0.780775937	1.038936976	\\
0.784531068	1.045554409	\\
0.788304259	1.052171841	\\
0.792095598	1.058789274	\\
0.79590517	1.065406707	\\
0.799733065	1.07202414	\\
0.80357937	1.078641573	\\
0.807444174	1.085259006	\\
0.811327565	1.091876439	\\
0.815229634	1.098493872	\\
0.819150469	1.105111305	\\
0.823090162	1.111728738	\\
0.827048803	1.118346171	\\
0.831026482	1.124963604	\\
0.835023293	1.131581037	\\
0.839039325	1.13819847	\\
0.843074673	1.144815903	\\
0.847129429	1.151433336	\\
0.851203686	1.158050769	\\
0.855297539	1.164668202	\\
0.85941108	1.171285635	\\
0.863544406	1.177903068	\\
0.86769761	1.184520501	\\
0.87187079	1.191137934	\\
0.87606404	1.197755367	\\
0.880277458	1.2043728	\\
0.88451114	1.210990233	\\
0.888765184	1.217607666	\\
0.893039688	1.224225099	\\
0.89733475	1.230842532	\\
0.901650469	1.237459965	\\
0.905986944	1.244077397	\\
0.910344275	1.25069483	\\
0.914722563	1.257312263	\\
0.919121909	1.263929696	\\
0.923542413	1.270547129	\\
0.927984177	1.277164562	\\
0.932447304	1.283781995	\\
0.936931896	1.290399428	\\
0.941438057	1.297016861	\\
0.94596589	1.303634294	\\
0.9505155	1.310251727	\\
0.955086991	1.31686916	\\
0.959680468	1.323486593	\\
0.964296038	1.330104026	\\
0.968933807	1.336721459	\\
0.97359388	1.343338892	\\
0.978276366	1.349956325	\\
0.982981373	1.356573758	\\
0.987709008	1.363191191	\\
0.992459381	1.369808624	\\
0.9972326	1.376426057	\\
1.002028776	1.38304349	\\
1.00684802	1.389660923	\\
1.011690441	1.396278356	\\
1.016556152	1.402895789	\\
1.021445265	1.409513222	\\
1.026357891	1.416130655	\\
1.031294145	1.422748088	\\
1.03625414	1.429365521	\\
1.04123799	1.435982953	\\
1.046245809	1.442600386	\\
1.051277714	1.449217819	\\
1.056333819	1.455835252	\\
1.061414242	1.462452685	\\
1.066519099	1.469070118	\\
1.071648508	1.475687551	\\
1.076802586	1.482304984	\\
1.081981453	1.488922417	\\
1.087185228	1.49553985	\\
1.09241403	1.502157283	\\
1.09766798	1.508774716	\\
1.102947199	1.515392149	\\
1.108251808	1.522009582	\\
1.113581929	1.528627015	\\
1.118937686	1.535244448	\\
1.124319201	1.541861881	\\
1.129726599	1.548479314	\\
1.135160003	1.555096747	\\
1.140619539	1.56171418	\\
1.146105333	1.568331613	\\
1.15161751	1.574949046	\\
1.157156199	1.581566479	\\
1.162721525	1.588183912	\\
1.168313618	1.594801345	\\
1.173932606	1.601418778	\\
1.179578619	1.608036211	\\
1.185251785	1.614653644	\\
1.190952237	1.621271077	\\
1.196680105	1.627888509	\\
1.202435522	1.634505942	\\
1.208218618	1.641123375	\\
1.214029529	1.647740808	\\
1.219868387	1.654358241	\\
1.225735327	1.660975674	\\
1.231630484	1.667593107	\\
1.237553993	1.67421054	\\
1.243505992	1.680827973	\\
1.249486617	1.687445406	\\
1.255496005	1.694062839	\\
1.261534295	1.700680272	\\
1.267601627	1.707297705	\\
1.273698139	1.713915138	\\
1.279823973	1.720532571	\\
1.285979268	1.727150004	\\
1.292164167	1.733767437	\\
1.298378813	1.74038487	\\
1.304623348	1.747002303	\\
1.310897915	1.753619736	\\
1.317202661	1.760237169	\\
1.323537728	1.766854602	\\
1.329903264	1.773472035	\\
1.336299416	1.780089468	\\
1.342726329	1.786706901	\\
1.349184152	1.793324334	\\
1.355673035	1.799941767	\\
1.362193125	1.8065592	\\
1.368744574	1.813176633	\\
1.375327532	1.819794065	\\
1.38194215	1.826411498	\\
1.388588582	1.833028931	\\
1.395266979	1.839646364	\\
1.401977496	1.846263797	\\
1.408720287	1.85288123	\\
1.415495508	1.859498663	\\
1.422303314	1.866116096	\\
1.429143861	1.872733529	\\
1.436017309	1.879350962	\\
1.442923814	1.885968395	\\
1.449863536	1.892585828	\\
1.456836634	1.899203261	\\
1.46384327	1.905820694	\\
1.470883603	1.912438127	\\
1.477957797	1.91905556	\\
1.485066015	1.925672993	\\
1.492208419	1.932290426	\\
1.499385175	1.938907859	\\
1.506596447	1.945525292	\\
1.513842401	1.952142725	\\
1.521123205	1.958760158	\\
1.528439026	1.965377591	\\
1.535790032	1.971995024	\\
1.543176392	1.978612457	\\
1.550598278	1.98522989	\\
1.558055858	1.991847323	\\
1.565549306	1.998464756	\\
};

\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
1.08E-01	0	\\
1.11E-01	0.006617433	\\
1.15E-01	0.013234866	\\
1.18E-01	0.019852299	\\
1.21E-01	0.026469732	\\
1.24E-01	0.033087165	\\
1.28E-01	0.039704598	\\
1.31E-01	0.046322031	\\
1.35E-01	0.052939464	\\
1.38E-01	0.059556897	\\
1.42E-01	0.06617433	\\
1.46E-01	0.072791763	\\
1.50E-01	0.079409196	\\
1.54E-01	0.086026629	\\
1.57E-01	0.092644062	\\
1.61E-01	0.099261494	\\
1.66E-01	0.105878927	\\
1.70E-01	0.11249636	\\
1.74E-01	0.119113793	\\
1.78E-01	0.125731226	\\
1.82E-01	0.132348659	\\
1.87E-01	0.138966092	\\
1.91E-01	0.145583525	\\
1.96E-01	0.152200958	\\
2.00E-01	0.158818391	\\
2.05E-01	0.165435824	\\
2.10E-01	0.172053257	\\
2.14E-01	0.17867069	\\
2.19E-01	0.185288123	\\
2.24E-01	0.191905556	\\
2.29E-01	0.198522989	\\
2.34E-01	0.205140422	\\
2.39E-01	0.211757855	\\
2.44E-01	0.218375288	\\
2.50E-01	0.224992721	\\
2.55E-01	0.231610154	\\
2.60E-01	0.238227587	\\
2.66E-01	0.24484502	\\
2.71E-01	0.251462453	\\
2.76E-01	0.258079886	\\
2.82E-01	0.264697319	\\
2.88E-01	0.271314752	\\
2.93E-01	0.277932185	\\
2.99E-01	0.284549618	\\
3.05E-01	0.29116705	\\
3.10E-01	0.297784483	\\
3.16E-01	0.304401916	\\
3.22E-01	0.311019349	\\
3.28E-01	0.317636782	\\
3.34E-01	0.324254215	\\
3.40E-01	0.330871648	\\
3.46E-01	0.337489081	\\
3.52E-01	0.344106514	\\
3.58E-01	0.350723947	\\
3.64E-01	0.35734138	\\
3.71E-01	0.363958813	\\
3.77E-01	0.370576246	\\
3.83E-01	0.377193679	\\
3.89E-01	0.383811112	\\
3.96E-01	0.390428545	\\
0.402119207	0.397045978	\\
0.408499464	0.403663411	\\
0.414904067	0.410280844	\\
0.421331368	0.416898277	\\
0.427779701	0.42351571	\\
0.434247381	0.430133143	\\
0.44073271	0.436750576	\\
0.447233975	0.443368009	\\
0.45374945	0.449985442	\\
0.460277397	0.456602875	\\
0.466816068	0.463220308	\\
0.473363707	0.469837741	\\
0.47991855	0.476455174	\\
0.486478829	0.483072606	\\
0.493042769	0.489690039	\\
0.499608593	0.496307472	\\
0.506174523	0.502924905	\\
0.512738781	0.509542338	\\
0.519299589	0.516159771	\\
0.525855173	0.522777204	\\
0.532403764	0.529394637	\\
0.538943597	0.53601207	\\
0.545472914	0.542629503	\\
0.551989967	0.549246936	\\
0.558493016	0.555864369	\\
0.564980336	0.562481802	\\
0.57145021	0.569099235	\\
0.577900938	0.575716668	\\
0.584330834	0.582334101	\\
0.590738231	0.588951534	\\
0.597121476	0.595568967	\\
0.603478939	0.6021864	\\
0.609809009	0.608803833	\\
0.616110097	0.615421266	\\
0.622380637	0.622038699	\\
0.628619086	0.628656132	\\
0.634823928	0.635273565	\\
0.640993672	0.641890998	\\
0.647126856	0.648508431	\\
0.653222043	0.655125864	\\
0.65927783	0.661743297	\\
0.665292841	0.66836073	\\
0.671265733	0.674978162	\\
0.677195193	0.681595595	\\
0.683079944	0.688213028	\\
0.688918741	0.694830461	\\
0.694710373	0.701447894	\\
0.700453665	0.708065327	\\
0.706147479	0.71468276	\\
0.711790711	0.721300193	\\
0.717382296	0.727917626	\\
0.722921207	0.734535059	\\
0.728406452	0.741152492	\\
0.733837081	0.747769925	\\
0.739212182	0.754387358	\\
0.74453088	0.761004791	\\
0.749792344	0.767622224	\\
0.754995777	0.774239657	\\
0.760140428	0.78085709	\\
0.765225582	0.787474523	\\
0.770250566	0.794091956	\\
0.775214746	0.800709389	\\
0.780117531	0.807326822	\\
0.784958368	0.813944255	\\
0.789736745	0.820561688	\\
0.794452191	0.827179121	\\
0.799104274	0.833796554	\\
0.803692602	0.840413987	\\
0.808216824	0.84703142	\\
0.812676626	0.853648853	\\
0.817071736	0.860266286	\\
0.821401918	0.866883718	\\
0.825666976	0.873501151	\\
0.829866751	0.880118584	\\
0.834001124	0.886736017	\\
0.838070009	0.89335345	\\
0.842073361	0.899970883	\\
0.846011166	0.906588316	\\
0.84988345	0.913205749	\\
0.853690271	0.919823182	\\
0.857431722	0.926440615	\\
0.86110793	0.933058048	\\
0.864719054	0.939675481	\\
0.868265285	0.946292914	\\
0.871746847	0.952910347	\\
0.875163993	0.95952778	\\
0.878517006	0.966145213	\\
0.881806199	0.972762646	\\
0.885031913	0.979380079	\\
0.888194516	0.985997512	\\
0.891294402	0.992614945	\\
0.894331993	0.999232378	\\
0.897307735	1.005849811	\\
0.900222096	1.012467244	\\
0.90307557	1.019084677	\\
0.905868673	1.02570211	\\
0.908601941	1.032319543	\\
0.911275931	1.038936976	\\
0.913891221	1.045554409	\\
0.916448406	1.052171841	\\
0.9189481	1.058789274	\\
0.921390934	1.065406707	\\
0.923777554	1.07202414	\\
0.926108622	1.078641573	\\
0.928384816	1.085259006	\\
0.930606824	1.091876439	\\
0.932775349	1.098493872	\\
0.934891105	1.105111305	\\
0.936954817	1.111728738	\\
0.93896722	1.118346171	\\
0.940929059	1.124963604	\\
0.942841085	1.131581037	\\
0.944704059	1.13819847	\\
0.946518747	1.144815903	\\
0.948285923	1.151433336	\\
0.950006363	1.158050769	\\
0.951680851	1.164668202	\\
0.953310172	1.171285635	\\
0.954895116	1.177903068	\\
0.956436473	1.184520501	\\
0.957935036	1.191137934	\\
0.959391598	1.197755367	\\
0.960806953	1.2043728	\\
0.962181895	1.210990233	\\
0.963517216	1.217607666	\\
0.964813706	1.224225099	\\
0.966072153	1.230842532	\\
0.967293343	1.237459965	\\
0.968478057	1.244077397	\\
0.969627075	1.25069483	\\
0.97074117	1.257312263	\\
0.97182111	1.263929696	\\
0.972867659	1.270547129	\\
0.973881575	1.277164562	\\
0.97486361	1.283781995	\\
0.975814507	1.290399428	\\
0.976735006	1.297016861	\\
0.977625836	1.303634294	\\
0.978487721	1.310251727	\\
0.979321374	1.31686916	\\
0.980127503	1.323486593	\\
0.980906805	1.330104026	\\
0.981659968	1.336721459	\\
0.982387673	1.343338892	\\
0.983090588	1.349956325	\\
0.983769376	1.356573758	\\
0.984424686	1.363191191	\\
0.985057159	1.369808624	\\
0.985667426	1.376426057	\\
0.986256107	1.38304349	\\
0.986823811	1.389660923	\\
0.987371138	1.396278356	\\
0.987898676	1.402895789	\\
0.988407003	1.409513222	\\
0.988896686	1.416130655	\\
0.989368281	1.422748088	\\
0.989822334	1.429365521	\\
0.990259377	1.435982953	\\
0.990679935	1.442600386	\\
0.99108452	1.449217819	\\
0.991473632	1.455835252	\\
0.991847763	1.462452685	\\
0.992207391	1.469070118	\\
0.992552986	1.475687551	\\
0.992885005	1.482304984	\\
0.993203894	1.488922417	\\
0.99351009	1.49553985	\\
0.993804019	1.502157283	\\
0.994086096	1.508774716	\\
0.994356725	1.515392149	\\
0.9946163	1.522009582	\\
0.994865206	1.528627015	\\
0.995103817	1.535244448	\\
0.995332496	1.541861881	\\
0.995551597	1.548479314	\\
0.995761465	1.555096747	\\
0.995962434	1.56171418	\\
0.99615483	1.568331613	\\
0.996338968	1.574949046	\\
0.996515155	1.581566479	\\
0.996683689	1.588183912	\\
0.996844859	1.594801345	\\
0.996998944	1.601418778	\\
0.997146216	1.608036211	\\
0.997286938	1.614653644	\\
0.997421365	1.621271077	\\
0.997549744	1.627888509	\\
0.997672314	1.634505942	\\
0.997789306	1.641123375	\\
0.997900944	1.647740808	\\
0.998007443	1.654358241	\\
0.998109013	1.660975674	\\
0.998205856	1.667593107	\\
0.998298166	1.67421054	\\
0.998386132	1.680827973	\\
0.998469936	1.687445406	\\
0.998549753	1.694062839	\\
0.998625752	1.700680272	\\
0.998698096	1.707297705	\\
0.998766942	1.713915138	\\
0.998832442	1.720532571	\\
0.998894742	1.727150004	\\
0.998953981	1.733767437	\\
0.999010294	1.74038487	\\
0.999063813	1.747002303	\\
0.999114661	1.753619736	\\
0.999162959	1.760237169	\\
0.999208823	1.766854602	\\
0.999252363	1.773472035	\\
0.999293685	1.780089468	\\
0.999332893	1.786706901	\\
0.999370084	1.793324334	\\
0.999405352	1.799941767	\\
0.999438788	1.8065592	\\
0.999470479	1.813176633	\\
0.999500506	1.819794065	\\
0.999528951	1.826411498	\\
0.999555889	1.833028931	\\
0.999581393	1.839646364	\\
0.999605532	1.846263797	\\
0.999628374	1.85288123	\\
0.999649983	1.859498663	\\
0.999670419	1.866116096	\\
0.999689741	1.872733529	\\
0.999708004	1.879350962	\\
0.999725263	1.885968395	\\
0.999741567	1.892585828	\\
0.999756966	1.899203261	\\
0.999771506	1.905820694	\\
0.999785231	1.912438127	\\
0.999798183	1.91905556	\\
0.999810402	1.925672993	\\
0.999821927	1.932290426	\\
0.999832795	1.938907859	\\
0.999843039	1.945525292	\\
0.999852693	1.952142725	\\
0.999861789	1.958760158	\\
0.999870357	1.965377591	\\
0.999878425	1.971995024	\\
0.999886019	1.978612457	\\
0.999893167	1.98522989	\\
0.999899892	1.991847323	\\
0.999906218	1.998464756	\\
};

\addplot[color=red,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
4.65E-05	0	\\
2.26E-01	0.006617433	\\
2.54E-01	0.013234866	\\
2.72E-01	0.019852299	\\
2.86E-01	0.026469732	\\
2.97E-01	0.033087165	\\
3.07E-01	0.039704598	\\
3.15E-01	0.046322031	\\
3.22E-01	0.052939464	\\
3.29E-01	0.059556897	\\
3.35E-01	0.06617433	\\
3.41E-01	0.072791763	\\
3.47E-01	0.079409196	\\
3.52E-01	0.086026629	\\
3.57E-01	0.092644062	\\
3.61E-01	0.099261494	\\
3.65E-01	0.105878927	\\
3.70E-01	0.11249636	\\
3.74E-01	0.119113793	\\
3.77E-01	0.125731226	\\
3.81E-01	0.132348659	\\
3.85E-01	0.138966092	\\
3.88E-01	0.145583525	\\
3.91E-01	0.152200958	\\
3.95E-01	0.158818391	\\
3.98E-01	0.165435824	\\
4.01E-01	0.172053257	\\
4.04E-01	0.17867069	\\
4.07E-01	0.185288123	\\
4.10E-01	0.191905556	\\
4.12E-01	0.198522989	\\
4.15E-01	0.205140422	\\
4.18E-01	0.211757855	\\
4.20E-01	0.218375288	\\
4.23E-01	0.224992721	\\
4.25E-01	0.231610154	\\
4.28E-01	0.238227587	\\
4.30E-01	0.24484502	\\
4.33E-01	0.251462453	\\
4.35E-01	0.258079886	\\
4.37E-01	0.264697319	\\
4.40E-01	0.271314752	\\
4.42E-01	0.277932185	\\
4.44E-01	0.284549618	\\
4.46E-01	0.29116705	\\
4.48E-01	0.297784483	\\
4.51E-01	0.304401916	\\
4.53E-01	0.311019349	\\
4.55E-01	0.317636782	\\
4.57E-01	0.324254215	\\
4.59E-01	0.330871648	\\
4.61E-01	0.337489081	\\
4.63E-01	0.344106514	\\
4.65E-01	0.350723947	\\
4.67E-01	0.35734138	\\
4.69E-01	0.363958813	\\
4.72E-01	0.370576246	\\
4.74E-01	0.377193679	\\
4.76E-01	0.383811112	\\
4.78E-01	0.390428545	\\
0.480289933	0.397045978	\\
0.48254375	0.403663411	\\
0.484837468	0.410280844	\\
0.48717571	0.416898277	\\
0.489563142	0.42351571	\\
0.492004454	0.430133143	\\
0.494504336	0.436750576	\\
0.497067462	0.443368009	\\
0.499698465	0.449985442	\\
0.502401913	0.456602875	\\
0.504419858	0.463220308	\\
0.507287482	0.469837741	\\
0.510239717	0.476455174	\\
0.513279866	0.483072606	\\
0.516411073	0.489690039	\\
0.519636299	0.496307472	\\
0.522958296	0.502924905	\\
0.526379588	0.509542338	\\
0.529902446	0.516159771	\\
0.533528872	0.522777204	\\
0.537260575	0.529394637	\\
0.541098955	0.53601207	\\
0.545045088	0.542629503	\\
0.549099708	0.549246936	\\
0.553263197	0.555864369	\\
0.557535575	0.562481802	\\
0.561916489	0.569099235	\\
0.566405207	0.575716668	\\
0.571000619	0.582334101	\\
0.575701229	0.588951534	\\
0.58050516	0.595568967	\\
0.585410156	0.6021864	\\
0.590413591	0.608803833	\\
0.595512472	0.615421266	\\
0.600703457	0.622038699	\\
0.60598286	0.628656132	\\
0.611346674	0.635273565	\\
0.616790583	0.641890998	\\
0.622309984	0.648508431	\\
0.627900005	0.655125864	\\
0.633555533	0.661743297	\\
0.639271233	0.66836073	\\
0.645041575	0.674978162	\\
0.650860861	0.681595595	\\
0.65672325	0.688213028	\\
0.662622787	0.694830461	\\
0.668553431	0.701447894	\\
0.674509082	0.708065327	\\
0.680483607	0.71468276	\\
0.686470873	0.721300193	\\
0.692464768	0.727917626	\\
0.69845923	0.734535059	\\
0.704448271	0.741152492	\\
0.710426004	0.747769925	\\
0.716386662	0.754387358	\\
0.722324621	0.761004791	\\
0.728234421	0.767622224	\\
0.734110784	0.774239657	\\
0.739948627	0.78085709	\\
0.745743085	0.787474523	\\
0.751489516	0.794091956	\\
0.757183515	0.800709389	\\
0.762820925	0.807326822	\\
0.768397843	0.813944255	\\
0.773910625	0.820561688	\\
0.779355893	0.827179121	\\
0.784730531	0.833796554	\\
0.790031693	0.840413987	\\
0.795256797	0.84703142	\\
0.800403523	0.853648853	\\
0.805469811	0.860266286	\\
0.810453853	0.866883718	\\
0.815354088	0.873501151	\\
0.820169197	0.880118584	\\
0.824898088	0.886736017	\\
0.829539895	0.89335345	\\
0.83409396	0.899970883	\\
0.838559828	0.906588316	\\
0.842937235	0.913205749	\\
0.847226096	0.919823182	\\
0.851426491	0.926440615	\\
0.855538659	0.933058048	\\
0.859562981	0.939675481	\\
0.863499972	0.946292914	\\
0.867350268	0.952910347	\\
0.871114613	0.95952778	\\
0.874793852	0.966145213	\\
0.878388919	0.972762646	\\
0.881900823	0.979380079	\\
0.885330645	0.985997512	\\
0.888679523	0.992614945	\\
0.891948647	0.999232378	\\
0.895139249	1.005849811	\\
0.898252595	1.012467244	\\
0.90128998	1.019084677	\\
0.90425272	1.02570211	\\
0.907142145	1.032319543	\\
0.909959597	1.038936976	\\
0.91270642	1.045554409	\\
0.915383963	1.052171841	\\
0.917993568	1.058789274	\\
0.920536571	1.065406707	\\
0.923014301	1.07202414	\\
0.925428072	1.078641573	\\
0.927779185	1.085259006	\\
0.930068925	1.091876439	\\
0.93229856	1.098493872	\\
0.934469339	1.105111305	\\
0.936582491	1.111728738	\\
0.938639226	1.118346171	\\
0.940640732	1.124963604	\\
0.942588179	1.131581037	\\
0.944482715	1.13819847	\\
0.946325464	1.144815903	\\
0.948117536	1.151433336	\\
0.949860015	1.158050769	\\
0.951553969	1.164668202	\\
0.953200445	1.171285635	\\
0.954800471	1.177903068	\\
0.956355057	1.184520501	\\
0.957865197	1.191137934	\\
0.959331865	1.197755367	\\
0.960756019	1.2043728	\\
0.962138603	1.210990233	\\
0.963480543	1.217607666	\\
0.96478275	1.224225099	\\
0.966046123	1.230842532	\\
0.967271543	1.237459965	\\
0.96845988	1.244077397	\\
0.969611989	1.25069483	\\
0.970728714	1.257312263	\\
0.971810884	1.263929696	\\
0.972859317	1.270547129	\\
0.973874817	1.277164562	\\
0.974858179	1.283781995	\\
0.975810185	1.290399428	\\
0.976731602	1.297016861	\\
0.977623192	1.303634294	\\
0.978485699	1.310251727	\\
0.979319861	1.31686916	\\
0.980126401	1.323486593	\\
0.980906033	1.330104026	\\
0.981659459	1.336721459	\\
0.98238737	1.343338892	\\
0.983090446	1.349956325	\\
0.983769356	1.356573758	\\
0.984424757	1.363191191	\\
0.985057297	1.369808624	\\
0.98566761	1.376426057	\\
0.98625632	1.38304349	\\
0.986824042	1.389660923	\\
0.987371377	1.396278356	\\
0.987898916	1.402895789	\\
0.988407238	1.409513222	\\
0.988896912	1.416130655	\\
0.989368495	1.422748088	\\
0.989822534	1.429365521	\\
0.990259563	1.435982953	\\
0.990680106	1.442600386	\\
0.991084676	1.449217819	\\
0.991473774	1.455835252	\\
0.991847891	1.462452685	\\
0.992207506	1.469070118	\\
0.992553088	1.475687551	\\
0.992885096	1.482304984	\\
0.993203974	1.488922417	\\
0.993510161	1.49553985	\\
0.993804082	1.502157283	\\
0.994086151	1.508774716	\\
0.994356772	1.515392149	\\
0.994616342	1.522009582	\\
0.994865242	1.528627015	\\
0.995103848	1.535244448	\\
0.995332523	1.541861881	\\
0.99555162	1.548479314	\\
0.995761485	1.555096747	\\
0.995962451	1.56171418	\\
0.996154844	1.568331613	\\
0.99633898	1.574949046	\\
0.996515166	1.581566479	\\
0.996683698	1.588183912	\\
0.996844866	1.594801345	\\
0.99699895	1.601418778	\\
0.997146221	1.608036211	\\
0.997286942	1.614653644	\\
0.997421369	1.621271077	\\
0.997549748	1.627888509	\\
0.997672317	1.634505942	\\
0.997789308	1.641123375	\\
0.997900946	1.647740808	\\
0.998007444	1.654358241	\\
0.998109014	1.660975674	\\
0.998205857	1.667593107	\\
0.998298167	1.67421054	\\
0.998386133	1.680827973	\\
0.998469937	1.687445406	\\
0.998549753	1.694062839	\\
0.998625752	1.700680272	\\
0.998698096	1.707297705	\\
0.998766943	1.713915138	\\
0.998832442	1.720532571	\\
0.998894742	1.727150004	\\
0.998953981	1.733767437	\\
0.999010294	1.74038487	\\
0.999063813	1.747002303	\\
0.999114661	1.753619736	\\
0.999162959	1.760237169	\\
0.999208823	1.766854602	\\
0.999252363	1.773472035	\\
0.999293685	1.780089468	\\
0.999332893	1.786706901	\\
0.999370084	1.793324334	\\
0.999405352	1.799941767	\\
0.999438788	1.8065592	\\
0.999470479	1.813176633	\\
0.999500506	1.819794065	\\
0.999528951	1.826411498	\\
0.999555889	1.833028931	\\
0.999581393	1.839646364	\\
0.999605532	1.846263797	\\
0.999628374	1.85288123	\\
0.999649983	1.859498663	\\
0.999670419	1.866116096	\\
0.999689741	1.872733529	\\
0.999708004	1.879350962	\\
0.999725263	1.885968395	\\
0.999741567	1.892585828	\\
0.999756966	1.899203261	\\
0.999771506	1.905820694	\\
0.999785231	1.912438127	\\
0.999798183	1.91905556	\\
0.999810402	1.925672993	\\
0.999821927	1.932290426	\\
0.999832795	1.938907859	\\
0.999843039	1.945525292	\\
0.999852693	1.952142725	\\
0.999861789	1.958760158	\\
0.999870357	1.965377591	\\
0.999878425	1.971995024	\\
0.999886019	1.978612457	\\
0.999893167	1.98522989	\\
0.999899892	1.991847323	\\
0.999906218	1.998464756	\\
1 2\\
};

\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.6	0.612244898	\\
};




\nextgroupplot[height = 4.0cm,
     width = 4.0cm,
     %ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=1,
   legend style={cells={align=left},anchor = north west,at={(1.1,1)},font=\normalsize}
   ]


   \node[align=center,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.005,1.9) {(\textit{f}) \, \textcolor{gray}{$\theta = 45.0^\circ$} \\ \quad  \,  \textcolor{gray}{$\langle \overline{c} \rangle = 0.60$}}; 

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.46	0.081632653	\\
0.49	0.12244898	\\
0.51	0.163265306	\\
0.52	0.204081633	\\
0.53	0.244897959	\\
0.54	0.285714286	\\
0.55	0.326530612	\\
0.56	0.367346939	\\
0.57	0.408163265	\\
0.58	0.448979592	\\
0.6	0.489795918	\\
0.62	0.530612245	\\
0.64	0.571428571	\\
0.66	0.612244898	\\
0.69	0.653061224	\\
0.72	0.693877551	\\
0.75	0.734693878	\\
0.77	0.775510204	\\
0.8	0.816326531	\\
0.83	0.857142857	\\
0.85	0.897959184	\\
0.87	0.93877551	\\
0.89	0.979591837	\\
0.9	1	\\
0.91	1.020408163	\\
0.93	1.06122449	\\
0.94	1.102040816	\\
0.95	1.142857143	\\
0.96	1.183673469	\\
0.97	1.224489796	\\
0.98	1.265306122	\\
0.98	1.306122449	\\
0.99	1.346938776	\\
0.99	1.387755102	\\
}; 

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0.00E+00	0	\\
3.58E-01	0.006617433	\\
3.84E-01	0.013234866	\\
4.00E-01	0.019852299	\\
4.12E-01	0.026469732	\\
4.21E-01	0.033087165	\\
4.29E-01	0.039704598	\\
4.36E-01	0.046322031	\\
4.42E-01	0.052939464	\\
4.48E-01	0.059556897	\\
4.53E-01	0.06617433	\\
4.57E-01	0.072791763	\\
4.62E-01	0.079409196	\\
4.66E-01	0.086026629	\\
4.69E-01	0.092644062	\\
4.73E-01	0.099261494	\\
4.76E-01	0.105878927	\\
4.80E-01	0.11249636	\\
4.83E-01	0.119113793	\\
4.86E-01	0.125731226	\\
4.89E-01	0.132348659	\\
4.91E-01	0.138966092	\\
4.94E-01	0.145583525	\\
4.97E-01	0.152200958	\\
4.99E-01	0.158818391	\\
5.02E-01	0.165435824	\\
5.04E-01	0.172053257	\\
5.06E-01	0.17867069	\\
5.09E-01	0.185288123	\\
5.11E-01	0.191905556	\\
5.13E-01	0.198522989	\\
5.15E-01	0.205140422	\\
5.17E-01	0.211757855	\\
5.19E-01	0.218375288	\\
5.21E-01	0.224992721	\\
5.23E-01	0.231610154	\\
5.25E-01	0.238227587	\\
5.27E-01	0.24484502	\\
5.29E-01	0.251462453	\\
5.31E-01	0.258079886	\\
5.33E-01	0.264697319	\\
5.35E-01	0.271314752	\\
5.36E-01	0.277932185	\\
5.38E-01	0.284549618	\\
5.40E-01	0.29116705	\\
5.42E-01	0.297784483	\\
5.44E-01	0.304401916	\\
5.45E-01	0.311019349	\\
5.47E-01	0.317636782	\\
5.49E-01	0.324254215	\\
5.50E-01	0.330871648	\\
5.52E-01	0.337489081	\\
5.54E-01	0.344106514	\\
5.55E-01	0.350723947	\\
5.57E-01	0.35734138	\\
5.59E-01	0.363958813	\\
5.60E-01	0.370576246	\\
5.62E-01	0.377193679	\\
5.64E-01	0.383811112	\\
5.65E-01	0.390428545	\\
0.567092853	0.397045978	\\
0.568736536	0.403663411	\\
0.570379155	0.410280844	\\
0.572021403	0.416898277	\\
0.573663969	0.42351571	\\
0.57530754	0.430133143	\\
0.5769528	0.436750576	\\
0.578600435	0.443368009	\\
0.58025113	0.449985442	\\
0.581905578	0.456602875	\\
0.582916922	0.463220308	\\
0.584578668	0.469837741	\\
0.586245151	0.476455174	\\
0.587916385	0.483072606	\\
0.589592383	0.489690039	\\
0.591273159	0.496307472	\\
0.592958726	0.502924905	\\
0.594649099	0.509542338	\\
0.59634429	0.516159771	\\
0.598044314	0.522777204	\\
0.599749184	0.529394637	\\
0.601458914	0.53601207	\\
0.603173518	0.542629503	\\
0.604893011	0.549246936	\\
0.606617405	0.555864369	\\
0.608346714	0.562481802	\\
0.610080954	0.569099235	\\
0.611820137	0.575716668	\\
0.613564279	0.582334101	\\
0.615313392	0.588951534	\\
0.617067492	0.595568967	\\
0.618826593	0.6021864	\\
0.620590708	0.608803833	\\
0.622359852	0.615421266	\\
0.624134039	0.622038699	\\
0.625913284	0.628656132	\\
0.627697602	0.635273565	\\
0.629487006	0.641890998	\\
0.631281511	0.648508431	\\
0.633081132	0.655125864	\\
0.634885883	0.661743297	\\
0.636695779	0.66836073	\\
0.638510834	0.674978162	\\
0.640331064	0.681595595	\\
0.642156483	0.688213028	\\
0.643987105	0.694830461	\\
0.645822946	0.701447894	\\
0.647664021	0.708065327	\\
0.649510344	0.71468276	\\
0.651361931	0.721300193	\\
0.653218795	0.727917626	\\
0.655080954	0.734535059	\\
0.656948421	0.741152492	\\
0.658821211	0.747769925	\\
0.660699341	0.754387358	\\
0.662582824	0.761004791	\\
0.664471677	0.767622224	\\
0.666365914	0.774239657	\\
0.668265552	0.78085709	\\
0.670170604	0.787474523	\\
0.672081088	0.794091956	\\
0.673997018	0.800709389	\\
0.675918409	0.807326822	\\
0.677845279	0.813944255	\\
0.679777641	0.820561688	\\
0.681715511	0.827179121	\\
0.683658907	0.833796554	\\
0.685607842	0.840413987	\\
0.687562333	0.84703142	\\
0.689522396	0.853648853	\\
0.691488046	0.860266286	\\
0.693459301	0.866883718	\\
0.695436174	0.873501151	\\
0.697418683	0.880118584	\\
0.699406844	0.886736017	\\
0.701400673	0.89335345	\\
0.703400185	0.899970883	\\
0.705405398	0.906588316	\\
0.707416327	0.913205749	\\
0.709432988	0.919823182	\\
0.711455399	0.926440615	\\
0.713483575	0.933058048	\\
0.715517532	0.939675481	\\
0.717557288	0.946292914	\\
0.719602859	0.952910347	\\
0.721654261	0.95952778	\\
0.723711511	0.966145213	\\
0.725774626	0.972762646	\\
0.727843623	0.979380079	\\
0.729918517	0.985997512	\\
0.731999327	0.992614945	\\
0.734086068	0.999232378	\\
0.736178758	1.005849811	\\
0.738277414	1.012467244	\\
0.740382052	1.019084677	\\
0.742492691	1.02570211	\\
0.744609346	1.032319543	\\
0.746732035	1.038936976	\\
0.748860775	1.045554409	\\
0.750995584	1.052171841	\\
0.753136479	1.058789274	\\
0.755283477	1.065406707	\\
0.757436595	1.07202414	\\
0.759595852	1.078641573	\\
0.761761264	1.085259006	\\
0.763932849	1.091876439	\\
0.766110624	1.098493872	\\
0.768294608	1.105111305	\\
0.770484818	1.111728738	\\
0.772681271	1.118346171	\\
0.774883987	1.124963604	\\
0.777092981	1.131581037	\\
0.779308273	1.13819847	\\
0.78152988	1.144815903	\\
0.78375782	1.151433336	\\
0.785992111	1.158050769	\\
0.788232772	1.164668202	\\
0.79047982	1.171285635	\\
0.792733274	1.177903068	\\
0.794993153	1.184520501	\\
0.797259473	1.191137934	\\
0.799532254	1.197755367	\\
0.801811515	1.2043728	\\
0.804097272	1.210990233	\\
0.806389546	1.217607666	\\
0.808688355	1.224225099	\\
0.810993717	1.230842532	\\
0.813305651	1.237459965	\\
0.815624176	1.244077397	\\
0.81794931	1.25069483	\\
0.820281072	1.257312263	\\
0.822619482	1.263929696	\\
0.824964558	1.270547129	\\
0.827316319	1.277164562	\\
0.829674785	1.283781995	\\
0.832039974	1.290399428	\\
0.834411905	1.297016861	\\
0.836790598	1.303634294	\\
0.839176073	1.310251727	\\
0.841568347	1.31686916	\\
0.843967442	1.323486593	\\
0.846373375	1.330104026	\\
0.848786167	1.336721459	\\
0.851205838	1.343338892	\\
0.853632406	1.349956325	\\
0.856065892	1.356573758	\\
0.858506315	1.363191191	\\
0.860953695	1.369808624	\\
0.863408052	1.376426057	\\
0.865869406	1.38304349	\\
0.868337776	1.389660923	\\
0.870813183	1.396278356	\\
0.873295647	1.402895789	\\
0.875785188	1.409513222	\\
0.878281826	1.416130655	\\
0.880785581	1.422748088	\\
0.883296473	1.429365521	\\
0.885814524	1.435982953	\\
0.888339752	1.442600386	\\
0.89087218	1.449217819	\\
0.893411827	1.455835252	\\
0.895958714	1.462452685	\\
0.898512861	1.469070118	\\
0.901074289	1.475687551	\\
0.90364302	1.482304984	\\
0.906219073	1.488922417	\\
0.90880247	1.49553985	\\
0.911393231	1.502157283	\\
0.913991378	1.508774716	\\
0.916596932	1.515392149	\\
0.919209914	1.522009582	\\
0.921830344	1.528627015	\\
0.924458245	1.535244448	\\
0.927093637	1.541861881	\\
0.929736542	1.548479314	\\
0.932386981	1.555096747	\\
0.935044976	1.56171418	\\
0.937710548	1.568331613	\\
0.940383719	1.574949046	\\
0.94306451	1.581566479	\\
0.945752944	1.588183912	\\
0.948449042	1.594801345	\\
0.951152825	1.601418778	\\
0.953864317	1.608036211	\\
0.956583538	1.614653644	\\
0.959310511	1.621271077	\\
0.962045258	1.627888509	\\
0.964787801	1.634505942	\\
0.967538162	1.641123375	\\
0.970296364	1.647740808	\\
0.973062429	1.654358241	\\
0.975836379	1.660975674	\\
0.978618237	1.667593107	\\
0.981408025	1.67421054	\\
0.984205766	1.680827973	\\
0.987011483	1.687445406	\\
0.989825198	1.694062839	\\
0.992646934	1.700680272	\\
0.995476715	1.707297705	\\
0.998314562	1.713915138	\\
1.0011605	1.720532571	\\
1.00401455	1.727150004	\\
1.006876737	1.733767437	\\
1.009747083	1.74038487	\\
1.012625611	1.747002303	\\
1.015512346	1.753619736	\\
1.018407309	1.760237169	\\
1.021310526	1.766854602	\\
1.024222019	1.773472035	\\
1.027141812	1.780089468	\\
1.030069928	1.786706901	\\
1.033006392	1.793324334	\\
1.035951227	1.799941767	\\
1.038904457	1.8065592	\\
1.041866105	1.813176633	\\
1.044836197	1.819794065	\\
1.047814756	1.826411498	\\
1.050801805	1.833028931	\\
1.05379737	1.839646364	\\
1.056801475	1.846263797	\\
1.059814143	1.85288123	\\
1.0628354	1.859498663	\\
1.06586527	1.866116096	\\
1.068903777	1.872733529	\\
1.071950946	1.879350962	\\
1.075006802	1.885968395	\\
1.078071369	1.892585828	\\
1.081144672	1.899203261	\\
1.084226737	1.905820694	\\
1.087317588	1.912438127	\\
1.09041725	1.91905556	\\
1.093525748	1.925672993	\\
1.096643108	1.932290426	\\
1.099769355	1.938907859	\\
1.102904514	1.945525292	\\
1.10604861	1.952142725	\\
1.109201669	1.958760158	\\
1.112363717	1.965377591	\\
1.115534779	1.971995024	\\
1.118714881	1.978612457	\\
1.121904049	1.98522989	\\
1.125102308	1.991847323	\\
1.128309685	1.998464756	\\
};

\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
1.93E-01	0	\\
1.97E-01	0.006617433	\\
2.01E-01	0.013234866	\\
2.05E-01	0.019852299	\\
2.09E-01	0.026469732	\\
2.13E-01	0.033087165	\\
2.18E-01	0.039704598	\\
2.22E-01	0.046322031	\\
2.26E-01	0.052939464	\\
2.30E-01	0.059556897	\\
2.35E-01	0.06617433	\\
2.39E-01	0.072791763	\\
2.43E-01	0.079409196	\\
2.48E-01	0.086026629	\\
2.52E-01	0.092644062	\\
2.57E-01	0.099261494	\\
2.61E-01	0.105878927	\\
2.66E-01	0.11249636	\\
2.71E-01	0.119113793	\\
2.75E-01	0.125731226	\\
2.80E-01	0.132348659	\\
2.85E-01	0.138966092	\\
2.90E-01	0.145583525	\\
2.95E-01	0.152200958	\\
3.00E-01	0.158818391	\\
3.04E-01	0.165435824	\\
3.09E-01	0.172053257	\\
3.14E-01	0.17867069	\\
3.19E-01	0.185288123	\\
3.25E-01	0.191905556	\\
3.30E-01	0.198522989	\\
3.35E-01	0.205140422	\\
3.40E-01	0.211757855	\\
3.45E-01	0.218375288	\\
3.50E-01	0.224992721	\\
3.56E-01	0.231610154	\\
3.61E-01	0.238227587	\\
3.66E-01	0.24484502	\\
3.72E-01	0.251462453	\\
3.77E-01	0.258079886	\\
3.82E-01	0.264697319	\\
3.88E-01	0.271314752	\\
3.93E-01	0.277932185	\\
3.99E-01	0.284549618	\\
4.04E-01	0.29116705	\\
4.10E-01	0.297784483	\\
4.15E-01	0.304401916	\\
4.21E-01	0.311019349	\\
4.26E-01	0.317636782	\\
4.32E-01	0.324254215	\\
4.37E-01	0.330871648	\\
4.43E-01	0.337489081	\\
4.48E-01	0.344106514	\\
4.54E-01	0.350723947	\\
4.60E-01	0.35734138	\\
4.65E-01	0.363958813	\\
4.71E-01	0.370576246	\\
4.76E-01	0.377193679	\\
4.82E-01	0.383811112	\\
4.88E-01	0.390428545	\\
0.493410277	0.397045978	\\
0.499052467	0.403663411	\\
0.504694847	0.410280844	\\
0.510336289	0.416898277	\\
0.515975662	0.42351571	\\
0.521611842	0.430133143	\\
0.527243704	0.436750576	\\
0.532870124	0.443368009	\\
0.538489983	0.449985442	\\
0.544102168	0.456602875	\\
0.549705567	0.463220308	\\
0.555299074	0.469837741	\\
0.560881591	0.476455174	\\
0.566452025	0.483072606	\\
0.57200929	0.489690039	\\
0.577552308	0.496307472	\\
0.58308001	0.502924905	\\
0.588591336	0.509542338	\\
0.594085235	0.516159771	\\
0.599560667	0.522777204	\\
0.605016602	0.529394637	\\
0.610452022	0.53601207	\\
0.615865922	0.542629503	\\
0.621257308	0.549246936	\\
0.626625199	0.555864369	\\
0.63196863	0.562481802	\\
0.637286648	0.569099235	\\
0.642578314	0.575716668	\\
0.647842707	0.582334101	\\
0.653078918	0.588951534	\\
0.658286059	0.595568967	\\
0.663463253	0.6021864	\\
0.668609644	0.608803833	\\
0.673724392	0.615421266	\\
0.678806675	0.622038699	\\
0.683855688	0.628656132	\\
0.688870646	0.635273565	\\
0.693850783	0.641890998	\\
0.69879535	0.648508431	\\
0.703703621	0.655125864	\\
0.708574886	0.661743297	\\
0.713408459	0.66836073	\\
0.718203671	0.674978162	\\
0.722959875	0.681595595	\\
0.727676445	0.688213028	\\
0.732352776	0.694830461	\\
0.736988283	0.701447894	\\
0.741582404	0.708065327	\\
0.746134598	0.71468276	\\
0.750644346	0.721300193	\\
0.755111148	0.727917626	\\
0.75953453	0.734535059	\\
0.763914037	0.741152492	\\
0.768249237	0.747769925	\\
0.772539721	0.754387358	\\
0.776785099	0.761004791	\\
0.780985006	0.767622224	\\
0.785139098	0.774239657	\\
0.789247053	0.78085709	\\
0.793308571	0.787474523	\\
0.797323373	0.794091956	\\
0.801291203	0.800709389	\\
0.805211826	0.807326822	\\
0.809085029	0.813944255	\\
0.81291062	0.820561688	\\
0.816688429	0.827179121	\\
0.820418306	0.833796554	\\
0.824100123	0.840413987	\\
0.827733772	0.84703142	\\
0.831319166	0.853648853	\\
0.834856238	0.860266286	\\
0.838344942	0.866883718	\\
0.84178525	0.873501151	\\
0.845177156	0.880118584	\\
0.848520672	0.886736017	\\
0.851815828	0.89335345	\\
0.855062675	0.899970883	\\
0.85826128	0.906588316	\\
0.861411731	0.913205749	\\
0.864514132	0.919823182	\\
0.867568604	0.926440615	\\
0.870575287	0.933058048	\\
0.873534335	0.939675481	\\
0.876445922	0.946292914	\\
0.879310236	0.952910347	\\
0.882127479	0.95952778	\\
0.884897873	0.966145213	\\
0.88762165	0.972762646	\\
0.890299061	0.979380079	\\
0.892930366	0.985997512	\\
0.895515844	0.992614945	\\
0.898055784	0.999232378	\\
0.900550489	1.005849811	\\
0.903000275	1.012467244	\\
0.90540547	1.019084677	\\
0.907766412	1.02570211	\\
0.910083452	1.032319543	\\
0.912356952	1.038936976	\\
0.914587284	1.045554409	\\
0.91677483	1.052171841	\\
0.918919981	1.058789274	\\
0.921023139	1.065406707	\\
0.923084712	1.07202414	\\
0.92510512	1.078641573	\\
0.927084787	1.085259006	\\
0.929024148	1.091876439	\\
0.930923643	1.098493872	\\
0.932783719	1.105111305	\\
0.93460483	1.111728738	\\
0.936387437	1.118346171	\\
0.938132003	1.124963604	\\
0.939838999	1.131581037	\\
0.9415089	1.13819847	\\
0.943142186	1.144815903	\\
0.94473934	1.151433336	\\
0.946300848	1.158050769	\\
0.947827202	1.164668202	\\
0.949318893	1.171285635	\\
0.950776418	1.177903068	\\
0.952200274	1.184520501	\\
0.953590961	1.191137934	\\
0.95494898	1.197755367	\\
0.956274832	1.2043728	\\
0.957569022	1.210990233	\\
0.958832052	1.217607666	\\
0.960064426	1.224225099	\\
0.961266647	1.230842532	\\
0.962439219	1.237459965	\\
0.963582645	1.244077397	\\
0.964697425	1.25069483	\\
0.96578406	1.257312263	\\
0.966843049	1.263929696	\\
0.967874888	1.270547129	\\
0.968880073	1.277164562	\\
0.969859097	1.283781995	\\
0.970812448	1.290399428	\\
0.971740616	1.297016861	\\
0.972644083	1.303634294	\\
0.973523333	1.310251727	\\
0.974378842	1.31686916	\\
0.975211086	1.323486593	\\
0.976020535	1.330104026	\\
0.976807656	1.336721459	\\
0.977572911	1.343338892	\\
0.97831676	1.349956325	\\
0.979039657	1.356573758	\\
0.97974205	1.363191191	\\
0.980424386	1.369808624	\\
0.981087104	1.376426057	\\
0.98173064	1.38304349	\\
0.982355424	1.389660923	\\
0.982961881	1.396278356	\\
0.98355043	1.402895789	\\
0.984121487	1.409513222	\\
0.984675461	1.416130655	\\
0.985212754	1.422748088	\\
0.985733766	1.429365521	\\
0.986238888	1.435982953	\\
0.986728506	1.442600386	\\
0.987203003	1.449217819	\\
0.987662753	1.455835252	\\
0.988108125	1.462452685	\\
0.988539482	1.469070118	\\
0.988957182	1.475687551	\\
0.989361577	1.482304984	\\
0.989753012	1.488922417	\\
0.990131826	1.49553985	\\
0.990498354	1.502157283	\\
0.990852922	1.508774716	\\
0.991195852	1.515392149	\\
0.99152746	1.522009582	\\
0.991848056	1.528627015	\\
0.992157944	1.535244448	\\
0.99245742	1.541861881	\\
0.992746778	1.548479314	\\
0.993026302	1.555096747	\\
0.993296273	1.56171418	\\
0.993556966	1.568331613	\\
0.993808649	1.574949046	\\
0.994051585	1.581566479	\\
0.99428603	1.588183912	\\
0.994512237	1.594801345	\\
0.994730451	1.601418778	\\
0.994940913	1.608036211	\\
0.995143857	1.614653644	\\
0.995339513	1.621271077	\\
0.995528104	1.627888509	\\
0.99570985	1.634505942	\\
0.995884964	1.641123375	\\
0.996053653	1.647740808	\\
0.996216123	1.654358241	\\
0.996372569	1.660975674	\\
0.996523186	1.667593107	\\
0.996668162	1.67421054	\\
0.99680768	1.680827973	\\
0.996941919	1.687445406	\\
0.997071052	1.694062839	\\
0.997195249	1.700680272	\\
0.997314675	1.707297705	\\
0.99742949	1.713915138	\\
0.997539851	1.720532571	\\
0.997645907	1.727150004	\\
0.997747808	1.733767437	\\
0.997845697	1.74038487	\\
0.997939711	1.747002303	\\
0.998029988	1.753619736	\\
0.998116658	1.760237169	\\
0.998199848	1.766854602	\\
0.998279682	1.773472035	\\
0.998356281	1.780089468	\\
0.99842976	1.786706901	\\
0.998500234	1.793324334	\\
0.99856781	1.799941767	\\
0.998632595	1.8065592	\\
0.998694693	1.813176633	\\
0.998754202	1.819794065	\\
0.99881122	1.826411498	\\
0.998865839	1.833028931	\\
0.99891815	1.839646364	\\
0.998968241	1.846263797	\\
0.999016196	1.85288123	\\
0.999062097	1.859498663	\\
0.999106023	1.866116096	\\
0.999148051	1.872733529	\\
0.999188254	1.879350962	\\
0.999226705	1.885968395	\\
0.999263473	1.892585828	\\
0.999298623	1.899203261	\\
0.999332221	1.905820694	\\
0.999364328	1.912438127	\\
0.999395005	1.91905556	\\
0.999424309	1.925672993	\\
0.999452297	1.932290426	\\
0.999479021	1.938907859	\\
0.999504535	1.945525292	\\
0.999528887	1.952142725	\\
0.999552127	1.958760158	\\
0.9995743	1.965377591	\\
0.999595451	1.971995024	\\
0.999615624	1.978612457	\\
0.999634859	1.98522989	\\
0.999653197	1.991847323	\\
0.999670676	1.998464756	\\
};



\addplot[color=red,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
8.30E-05	0	\\
3.58E-01	0.006617433	\\
3.84E-01	0.013234866	\\
4.00E-01	0.019852299	\\
4.11E-01	0.026469732	\\
4.21E-01	0.033087165	\\
4.29E-01	0.039704598	\\
4.36E-01	0.046322031	\\
4.42E-01	0.052939464	\\
4.47E-01	0.059556897	\\
4.52E-01	0.06617433	\\
4.57E-01	0.072791763	\\
4.61E-01	0.079409196	\\
4.65E-01	0.086026629	\\
4.69E-01	0.092644062	\\
4.72E-01	0.099261494	\\
4.76E-01	0.105878927	\\
4.79E-01	0.11249636	\\
4.82E-01	0.119113793	\\
4.85E-01	0.125731226	\\
4.88E-01	0.132348659	\\
4.90E-01	0.138966092	\\
4.93E-01	0.145583525	\\
4.95E-01	0.152200958	\\
4.98E-01	0.158818391	\\
5.00E-01	0.165435824	\\
5.02E-01	0.172053257	\\
5.05E-01	0.17867069	\\
5.07E-01	0.185288123	\\
5.09E-01	0.191905556	\\
5.11E-01	0.198522989	\\
5.13E-01	0.205140422	\\
5.15E-01	0.211757855	\\
5.16E-01	0.218375288	\\
5.18E-01	0.224992721	\\
5.20E-01	0.231610154	\\
5.22E-01	0.238227587	\\
5.23E-01	0.24484502	\\
5.25E-01	0.251462453	\\
5.27E-01	0.258079886	\\
5.28E-01	0.264697319	\\
5.30E-01	0.271314752	\\
5.32E-01	0.277932185	\\
5.33E-01	0.284549618	\\
5.35E-01	0.29116705	\\
5.36E-01	0.297784483	\\
5.38E-01	0.304401916	\\
5.39E-01	0.311019349	\\
5.40E-01	0.317636782	\\
5.42E-01	0.324254215	\\
5.43E-01	0.330871648	\\
5.45E-01	0.337489081	\\
5.46E-01	0.344106514	\\
5.48E-01	0.350723947	\\
5.49E-01	0.35734138	\\
5.51E-01	0.363958813	\\
5.52E-01	0.370576246	\\
5.54E-01	0.377193679	\\
5.55E-01	0.383811112	\\
5.57E-01	0.390428545	\\
0.558201495	0.397045978	\\
0.559812805	0.403663411	\\
0.561462042	0.410280844	\\
0.563153215	0.416898277	\\
0.564890355	0.42351571	\\
0.566677492	0.430133143	\\
0.568518645	0.436750576	\\
0.570417795	0.443368009	\\
0.572378875	0.449985442	\\
0.574405742	0.456602875	\\
0.575989678	0.463220308	\\
0.5781643	0.469837741	\\
0.580415019	0.476455174	\\
0.582744691	0.483072606	\\
0.585156021	0.489690039	\\
0.58765154	0.496307472	\\
0.59023359	0.502924905	\\
0.592904301	0.509542338	\\
0.595665575	0.516159771	\\
0.598519073	0.522777204	\\
0.601466195	0.529394637	\\
0.604508066	0.53601207	\\
0.607645529	0.542629503	\\
0.610879126	0.549246936	\\
0.614209095	0.555864369	\\
0.61763536	0.562481802	\\
0.621157522	0.569099235	\\
0.624774863	0.575716668	\\
0.628486336	0.582334101	\\
0.63229057	0.588951534	\\
0.636185869	0.595568967	\\
0.640170222	0.6021864	\\
0.644241301	0.608803833	\\
0.648396475	0.615421266	\\
0.65263282	0.622038699	\\
0.656947128	0.628656132	\\
0.661335923	0.635273565	\\
0.665795474	0.641890998	\\
0.670321817	0.648508431	\\
0.674910766	0.655125864	\\
0.679557938	0.661743297	\\
0.684258772	0.66836073	\\
0.689008549	0.674978162	\\
0.693802416	0.681595595	\\
0.698635407	0.688213028	\\
0.703502469	0.694830461	\\
0.708398482	0.701447894	\\
0.713318283	0.708065327	\\
0.718256691	0.71468276	\\
0.723208527	0.721300193	\\
0.728168638	0.727917626	\\
0.733131921	0.734535059	\\
0.738093337	0.741152492	\\
0.743047938	0.747769925	\\
0.747990881	0.754387358	\\
0.752917449	0.761004791	\\
0.757823064	0.767622224	\\
0.762703305	0.774239657	\\
0.767553919	0.78085709	\\
0.772370838	0.787474523	\\
0.777150181	0.794091956	\\
0.781888273	0.800709389	\\
0.786581645	0.807326822	\\
0.791227042	0.813944255	\\
0.795821432	0.820561688	\\
0.800362002	0.827179121	\\
0.804846164	0.833796554	\\
0.809271554	0.840413987	\\
0.813636033	0.84703142	\\
0.81793768	0.853648853	\\
0.822174793	0.860266286	\\
0.826345883	0.866883718	\\
0.830449668	0.873501151	\\
0.834485067	0.880118584	\\
0.838451193	0.886736017	\\
0.842347345	0.89335345	\\
0.846173	0.899970883	\\
0.849927803	0.906588316	\\
0.853611559	0.913205749	\\
0.857224222	0.919823182	\\
0.860765887	0.926440615	\\
0.864236779	0.933058048	\\
0.867637243	0.939675481	\\
0.870967735	0.946292914	\\
0.87422881	0.952910347	\\
0.877421115	0.95952778	\\
0.880545379	0.966145213	\\
0.883602404	0.972762646	\\
0.886593054	0.979380079	\\
0.88951825	0.985997512	\\
0.892378959	0.992614945	\\
0.89517619	0.999232378	\\
0.897910983	1.005849811	\\
0.900584406	1.012467244	\\
0.903197545	1.019084677	\\
0.905751502	1.02570211	\\
0.908247388	1.032319543	\\
0.910686318	1.038936976	\\
0.913069407	1.045554409	\\
0.915397767	1.052171841	\\
0.917672503	1.058789274	\\
0.91989471	1.065406707	\\
0.922065469	1.07202414	\\
0.92418585	1.078641573	\\
0.926256901	1.085259006	\\
0.928279656	1.091876439	\\
0.930255128	1.098493872	\\
0.93218431	1.105111305	\\
0.934068174	1.111728738	\\
0.935907669	1.118346171	\\
0.937703726	1.124963604	\\
0.93945725	1.131581037	\\
0.941169126	1.13819847	\\
0.942840218	1.144815903	\\
0.944471367	1.151433336	\\
0.946063397	1.158050769	\\
0.947617106	1.164668202	\\
0.949133278	1.171285635	\\
0.950612675	1.177903068	\\
0.952056041	1.184520501	\\
0.953464102	1.191137934	\\
0.954837569	1.197755367	\\
0.956177136	1.2043728	\\
0.957483479	1.210990233	\\
0.958757264	1.217607666	\\
0.959999139	1.224225099	\\
0.961209741	1.230842532	\\
0.962389693	1.237459965	\\
0.963539607	1.244077397	\\
0.964660082	1.25069483	\\
0.965751708	1.257312263	\\
0.966815064	1.263929696	\\
0.967850718	1.270547129	\\
0.96885923	1.277164562	\\
0.96984115	1.283781995	\\
0.97079702	1.290399428	\\
0.971727374	1.297016861	\\
0.972632735	1.303634294	\\
0.973513623	1.310251727	\\
0.974370548	1.31686916	\\
0.975204012	1.323486593	\\
0.976014511	1.330104026	\\
0.976802534	1.336721459	\\
0.977568564	1.343338892	\\
0.978313077	1.349956325	\\
0.97903654	1.356573758	\\
0.979739418	1.363191191	\\
0.980422167	1.369808624	\\
0.981085236	1.376426057	\\
0.98172907	1.38304349	\\
0.982354107	1.389660923	\\
0.982960778	1.396278356	\\
0.983549509	1.402895789	\\
0.984120718	1.409513222	\\
0.98467482	1.416130655	\\
0.985212221	1.422748088	\\
0.985733323	1.429365521	\\
0.986238521	1.435982953	\\
0.986728203	1.442600386	\\
0.987202753	1.449217819	\\
0.987662547	1.455835252	\\
0.988107955	1.462452685	\\
0.988539343	1.469070118	\\
0.988957068	1.475687551	\\
0.989361484	1.482304984	\\
0.989752936	1.488922417	\\
0.990131764	1.49553985	\\
0.990498303	1.502157283	\\
0.990852881	1.508774716	\\
0.991195819	1.515392149	\\
0.991527434	1.522009582	\\
0.991848035	1.528627015	\\
0.992157927	1.535244448	\\
0.992457407	1.541861881	\\
0.992746767	1.548479314	\\
0.993026293	1.555096747	\\
0.993296267	1.56171418	\\
0.993556961	1.568331613	\\
0.993808645	1.574949046	\\
0.994051582	1.581566479	\\
0.994286028	1.588183912	\\
0.994512235	1.594801345	\\
0.99473045	1.601418778	\\
0.994940912	1.608036211	\\
0.995143856	1.614653644	\\
0.995339512	1.621271077	\\
0.995528104	1.627888509	\\
0.995709849	1.634505942	\\
0.995884963	1.641123375	\\
0.996053653	1.647740808	\\
0.996216122	1.654358241	\\
0.996372569	1.660975674	\\
0.996523186	1.667593107	\\
0.996668162	1.67421054	\\
0.99680768	1.680827973	\\
0.996941919	1.687445406	\\
0.997071052	1.694062839	\\
0.997195249	1.700680272	\\
0.997314675	1.707297705	\\
0.99742949	1.713915138	\\
0.997539851	1.720532571	\\
0.997645907	1.727150004	\\
0.997747808	1.733767437	\\
0.997845697	1.74038487	\\
0.997939711	1.747002303	\\
0.998029988	1.753619736	\\
0.998116658	1.760237169	\\
0.998199848	1.766854602	\\
0.998279682	1.773472035	\\
0.998356281	1.780089468	\\
0.99842976	1.786706901	\\
0.998500234	1.793324334	\\
0.99856781	1.799941767	\\
0.998632595	1.8065592	\\
0.998694693	1.813176633	\\
0.998754202	1.819794065	\\
0.99881122	1.826411498	\\
0.998865839	1.833028931	\\
0.99891815	1.839646364	\\
0.998968241	1.846263797	\\
0.999016196	1.85288123	\\
0.999062097	1.859498663	\\
0.999106023	1.866116096	\\
0.999148051	1.872733529	\\
0.999188254	1.879350962	\\
0.999226705	1.885968395	\\
0.999263473	1.892585828	\\
0.999298623	1.899203261	\\
0.999332221	1.905820694	\\
0.999364328	1.912438127	\\
0.999395005	1.91905556	\\
0.999424309	1.925672993	\\
0.999452297	1.932290426	\\
0.999479021	1.938907859	\\
0.999504535	1.945525292	\\
0.999528887	1.952142725	\\
0.999552127	1.958760158	\\
0.9995743	1.965377591	\\
0.999595451	1.971995024	\\
0.999615624	1.978612457	\\
0.999634859	1.98522989	\\
0.999653197	1.991847323	\\
0.999670676	1.998464756	\\
1 2	\\
};

\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.66	0.612244898	\\
};

\nextgroupplot[height = 4.0cm,
     width = 4.0cm,
     %ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=1,
   legend style={cells={align=left},anchor = north west,at={(1.1,1)},font=\normalsize}
   ]


   \node[align=center,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.005,1.9) {(\textit{g}) \, \textcolor{gray}{$\theta = 60.0^\circ$} \\ \quad  \,  \textcolor{gray}{$\langle \overline{c} \rangle = 0.65$}}; 

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.53	0.085714286	\\
0.55	0.128571429	\\
0.57	0.171428571	\\
0.59	0.214285714	\\
0.6	0.257142857	\\
0.62	0.3	\\
0.63	0.342857143	\\
0.64	0.385714286	\\
0.65	0.428571429	\\
0.66	0.471428571	\\
0.68	0.514285714	\\
0.7	0.557142857	\\
0.72	0.6	\\
0.74	0.642857143	\\
0.76	0.685714286	\\
0.78	0.728571429	\\
0.8	0.771428571	\\
0.82	0.814285714	\\
0.84	0.857142857	\\
0.86	0.9	\\
0.88	0.942857143	\\
0.9	0.985714286	\\
0.91	1.028571429	\\
0.93	1.071428571	\\
0.94	1.114285714	\\
0.95	1.157142857	\\
0.96	1.2	\\
0.97	1.242857143	\\
0.98	1.285714286	\\
0.98	1.328571429	\\
0.99	1.371428571	\\
0.99	1.414285714	\\
0.99	1.457142857	\\
0.995	1.5	\\
}; 

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0.00E+00	0	\\
4.07E-01	0.006948305	\\
4.36E-01	0.013896609	\\
4.54E-01	0.020844914	\\
4.68E-01	0.027793218	\\
4.78E-01	0.034741523	\\
4.88E-01	0.041689828	\\
4.95E-01	0.048638132	\\
5.02E-01	0.055586437	\\
5.09E-01	0.062534742	\\
5.14E-01	0.069483046	\\
5.20E-01	0.076431351	\\
5.25E-01	0.083379655	\\
5.29E-01	0.09032796	\\
5.34E-01	0.097276265	\\
5.38E-01	0.104224569	\\
5.42E-01	0.111172874	\\
5.45E-01	0.118121178	\\
5.49E-01	0.125069483	\\
5.52E-01	0.132017788	\\
5.56E-01	0.138966092	\\
5.59E-01	0.145914397	\\
5.62E-01	0.152862702	\\
5.65E-01	0.159811006	\\
5.68E-01	0.166759311	\\
5.70E-01	0.173707615	\\
5.73E-01	0.18065592	\\
5.76E-01	0.187604225	\\
5.78E-01	0.194552529	\\
5.81E-01	0.201500834	\\
5.83E-01	0.208449138	\\
5.86E-01	0.215397443	\\
5.88E-01	0.222345748	\\
5.91E-01	0.229294052	\\
5.93E-01	0.236242357	\\
5.95E-01	0.243190661	\\
5.97E-01	0.250138966	\\
6.00E-01	0.257087271	\\
6.02E-01	0.264035575	\\
6.04E-01	0.27098388	\\
6.06E-01	0.277932185	\\
6.08E-01	0.284880489	\\
6.10E-01	0.291828794	\\
6.12E-01	0.298777098	\\
6.14E-01	0.305725403	\\
6.16E-01	0.312673708	\\
6.18E-01	0.319622012	\\
6.20E-01	0.326570317	\\
6.22E-01	0.333518621	\\
6.24E-01	0.340466926	\\
6.26E-01	0.347415231	\\
6.28E-01	0.354363535	\\
6.30E-01	0.36131184	\\
6.32E-01	0.368260145	\\
6.34E-01	0.375208449	\\
6.36E-01	0.382156754	\\
6.38E-01	0.389105058	\\
6.40E-01	0.396053363	\\
6.41E-01	0.403001668	\\
6.43E-01	0.409949972	\\
0.645249464	0.416898277	\\
0.647127817	0.423846581	\\
0.649004976	0.430794886	\\
0.650881735	0.437743191	\\
0.652758882	0.444691495	\\
0.6546372	0.4516398	\\
0.656517472	0.458588105	\\
0.65840048	0.465536409	\\
0.660287011	0.472484714	\\
0.662177853	0.479433018	\\
0.663333714	0.486381323	\\
0.665232934	0.493329628	\\
0.667137593	0.500277932	\\
0.669047704	0.507226237	\\
0.670963285	0.514174541	\\
0.67288435	0.521122846	\\
0.674810916	0.528071151	\\
0.676742997	0.535019455	\\
0.678680611	0.54196776	\\
0.680623772	0.548916064	\\
0.682572496	0.555864369	\\
0.6845268	0.562812674	\\
0.6864867	0.569760978	\\
0.688452211	0.576709283	\\
0.69042335	0.583657588	\\
0.692400132	0.590605892	\\
0.694382574	0.597554197	\\
0.696370692	0.604502501	\\
0.698364502	0.611450806	\\
0.700364021	0.618399111	\\
0.702369265	0.625347415	\\
0.70438025	0.63229572	\\
0.706396993	0.639244024	\\
0.70841951	0.646192329	\\
0.710447818	0.653140634	\\
0.712481933	0.660088938	\\
0.714521872	0.667037243	\\
0.716567652	0.673985548	\\
0.718619289	0.680933852	\\
0.7206768	0.687882157	\\
0.722740202	0.694830461	\\
0.724809512	0.701778766	\\
0.726884747	0.708727071	\\
0.728965924	0.715675375	\\
0.731053059	0.72262368	\\
0.73314617	0.729571984	\\
0.735245274	0.736520289	\\
0.737350387	0.743468594	\\
0.739461529	0.750416898	\\
0.741578714	0.757365203	\\
0.743701962	0.764313508	\\
0.745831288	0.771261812	\\
0.747966711	0.778210117	\\
0.750108249	0.785158421	\\
0.752255917	0.792106726	\\
0.754409735	0.799055031	\\
0.75656972	0.806003335	\\
0.758735888	0.81295164	\\
0.760908259	0.819899944	\\
0.76308685	0.826848249	\\
0.765271678	0.833796554	\\
0.767462762	0.840744858	\\
0.769660119	0.847693163	\\
0.771863768	0.854641467	\\
0.774073726	0.861589772	\\
0.776290011	0.868538077	\\
0.778512642	0.875486381	\\
0.780741637	0.882434686	\\
0.782977013	0.889382991	\\
0.78521879	0.896331295	\\
0.787466986	0.9032796	\\
0.789721618	0.910227904	\\
0.791982705	0.917176209	\\
0.794250267	0.924124514	\\
0.79652432	0.931072818	\\
0.798804885	0.938021123	\\
0.801091979	0.944969427	\\
0.803385622	0.951917732	\\
0.805685831	0.958866037	\\
0.807992627	0.965814341	\\
0.810306027	0.972762646	\\
0.812626051	0.979710951	\\
0.814952717	0.986659255	\\
0.817286045	0.99360756	\\
0.819626053	1.000555864	\\
0.821972762	1.007504169	\\
0.824326189	1.014452474	\\
0.826686354	1.021400778	\\
0.829053277	1.028349083	\\
0.831426977	1.035297387	\\
0.833807473	1.042245692	\\
0.836194785	1.049193997	\\
0.838588932	1.056142301	\\
0.840989934	1.063090606	\\
0.84339781	1.070038911	\\
0.84581258	1.076987215	\\
0.848234264	1.08393552	\\
0.850662882	1.090883824	\\
0.853098453	1.097832129	\\
0.855540998	1.104780434	\\
0.857990536	1.111728738	\\
0.860447087	1.118677043	\\
0.862910672	1.125625347	\\
0.86538131	1.132573652	\\
0.867859023	1.139521957	\\
0.870343829	1.146470261	\\
0.872835749	1.153418566	\\
0.875334805	1.16036687	\\
0.877841015	1.167315175	\\
0.880354402	1.17426348	\\
0.882874984	1.181211784	\\
0.885402783	1.188160089	\\
0.88793782	1.195108394	\\
0.890480114	1.202056698	\\
0.893029688	1.209005003	\\
0.895586562	1.215953307	\\
0.898150756	1.222901612	\\
0.900722292	1.229849917	\\
0.90330119	1.236798221	\\
0.905887473	1.243746526	\\
0.90848116	1.25069483	\\
0.911082273	1.257643135	\\
0.913690834	1.26459144	\\
0.916306864	1.271539744	\\
0.918930383	1.278488049	\\
0.921561414	1.285436354	\\
0.924199978	1.292384658	\\
0.926846097	1.299332963	\\
0.929499791	1.306281267	\\
0.932161084	1.313229572	\\
0.934829997	1.320177877	\\
0.93750655	1.327126181	\\
0.940190768	1.334074486	\\
0.94288267	1.34102279	\\
0.94558228	1.347971095	\\
0.948289619	1.3549194	\\
0.95100471	1.361867704	\\
0.953727575	1.368816009	\\
0.956458235	1.375764314	\\
0.959196714	1.382712618	\\
0.961943033	1.389660923	\\
0.964697215	1.396609227	\\
0.967459283	1.403557532	\\
0.97022926	1.410505837	\\
0.973007167	1.417454141	\\
0.975793028	1.424402446	\\
0.978586865	1.43135075	\\
0.981388701	1.438299055	\\
0.984198559	1.44524736	\\
0.987016462	1.452195664	\\
0.989842433	1.459143969	\\
0.992676496	1.466092273	\\
0.995518673	1.473040578	\\
0.998368987	1.479988883	\\
1.001227462	1.486937187	\\
1.004094122	1.493885492	\\
1.006968989	1.500833797	\\
1.009852087	1.507782101	\\
1.01274344	1.514730406	\\
1.015643072	1.52167871	\\
1.018551005	1.528627015	\\
1.021467264	1.53557532	\\
1.024391873	1.542523624	\\
1.027324856	1.549471929	\\
1.030266236	1.556420233	\\
1.033216038	1.563368538	\\
1.036174285	1.570316843	\\
1.039141002	1.577265147	\\
1.042116214	1.584213452	\\
1.045099944	1.591161757	\\
1.048092216	1.598110061	\\
1.051093056	1.605058366	\\
1.054102488	1.61200667	\\
1.057120537	1.618954975	\\
1.060147226	1.62590328	\\
1.063182581	1.632851584	\\
1.066226627	1.639799889	\\
1.069279389	1.646748193	\\
1.072340891	1.653696498	\\
1.075411158	1.660644803	\\
1.078490217	1.667593107	\\
1.08157809	1.674541412	\\
1.084674805	1.681489717	\\
1.087780387	1.688438021	\\
1.09089486	1.695386326	\\
1.09401825	1.70233463	\\
1.097150583	1.709282935	\\
1.100291884	1.71623124	\\
1.10344218	1.723179544	\\
1.106601495	1.730127849	\\
1.109769855	1.737076153	\\
1.112947287	1.744024458	\\
1.116133817	1.750972763	\\
1.11932947	1.757921067	\\
1.122534272	1.764869372	\\
1.125748251	1.771817676	\\
1.128971431	1.778765981	\\
1.13220384	1.785714286	\\
1.135445504	1.79266259	\\
1.138696449	1.799610895	\\
1.141956703	1.8065592	\\
1.14522629	1.813507504	\\
1.148505239	1.820455809	\\
1.151793576	1.827404113	\\
1.155091328	1.834352418	\\
1.158398523	1.841300723	\\
1.161715186	1.848249027	\\
1.165041345	1.855197332	\\
1.168377027	1.862145636	\\
1.17172226	1.869093941	\\
1.175077071	1.876042246	\\
1.178441487	1.88299055	\\
1.181815536	1.889938855	\\
1.185199245	1.89688716	\\
1.188592642	1.903835464	\\
1.191995756	1.910783769	\\
1.195408612	1.917732073	\\
1.198831241	1.924680378	\\
1.202263668	1.931628683	\\
1.205705924	1.938576987	\\
1.209158035	1.945525292	\\
1.212620029	1.952473596	\\
1.216091937	1.959421901	\\
1.219573784	1.966370206	\\
1.223065601	1.97331851	\\
1.226567415	1.980266815	\\
1.230079255	1.98721512	\\
1.233601151	1.994163424	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
2.99E-01	0	\\
3.03E-01	0.006948305	\\
3.08E-01	0.013896609	\\
3.12E-01	0.020844914	\\
3.17E-01	0.027793218	\\
3.21E-01	0.034741523	\\
3.26E-01	0.041689828	\\
3.30E-01	0.048638132	\\
3.35E-01	0.055586437	\\
3.40E-01	0.062534742	\\
3.44E-01	0.069483046	\\
3.49E-01	0.076431351	\\
3.54E-01	0.083379655	\\
3.58E-01	0.09032796	\\
3.63E-01	0.097276265	\\
3.68E-01	0.104224569	\\
3.73E-01	0.111172874	\\
3.78E-01	0.118121178	\\
3.83E-01	0.125069483	\\
3.87E-01	0.132017788	\\
3.92E-01	0.138966092	\\
3.97E-01	0.145914397	\\
4.02E-01	0.152862702	\\
4.07E-01	0.159811006	\\
4.12E-01	0.166759311	\\
4.17E-01	0.173707615	\\
4.22E-01	0.18065592	\\
4.27E-01	0.187604225	\\
4.32E-01	0.194552529	\\
4.37E-01	0.201500834	\\
4.42E-01	0.208449138	\\
4.47E-01	0.215397443	\\
4.52E-01	0.222345748	\\
4.57E-01	0.229294052	\\
4.62E-01	0.236242357	\\
4.67E-01	0.243190661	\\
4.72E-01	0.250138966	\\
4.77E-01	0.257087271	\\
4.83E-01	0.264035575	\\
4.88E-01	0.27098388	\\
4.93E-01	0.277932185	\\
4.98E-01	0.284880489	\\
5.03E-01	0.291828794	\\
5.08E-01	0.298777098	\\
5.13E-01	0.305725403	\\
5.18E-01	0.312673708	\\
5.23E-01	0.319622012	\\
5.28E-01	0.326570317	\\
5.33E-01	0.333518621	\\
5.38E-01	0.340466926	\\
5.43E-01	0.347415231	\\
5.48E-01	0.354363535	\\
5.54E-01	0.36131184	\\
5.59E-01	0.368260145	\\
5.64E-01	0.375208449	\\
5.69E-01	0.382156754	\\
5.74E-01	0.389105058	\\
5.79E-01	0.396053363	\\
5.84E-01	0.403001668	\\
5.89E-01	0.409949972	\\
0.593502052	0.416898277	\\
0.598438881	0.423846581	\\
0.603360048	0.430794886	\\
0.608264806	0.437743191	\\
0.613152416	0.444691495	\\
0.618022146	0.4516398	\\
0.622873274	0.458588105	\\
0.627705086	0.465536409	\\
0.632516877	0.472484714	\\
0.637307951	0.479433018	\\
0.642077623	0.486381323	\\
0.646825218	0.493329628	\\
0.651550069	0.500277932	\\
0.656251523	0.507226237	\\
0.660928934	0.514174541	\\
0.665581671	0.521122846	\\
0.670209111	0.528071151	\\
0.674810644	0.535019455	\\
0.679385673	0.54196776	\\
0.683933611	0.548916064	\\
0.688453884	0.555864369	\\
0.69294593	0.562812674	\\
0.697409202	0.569760978	\\
0.701843162	0.576709283	\\
0.706247288	0.583657588	\\
0.71062107	0.590605892	\\
0.714964011	0.597554197	\\
0.719275629	0.604502501	\\
0.723555454	0.611450806	\\
0.727803031	0.618399111	\\
0.732017917	0.625347415	\\
0.736199686	0.63229572	\\
0.740347922	0.639244024	\\
0.744462228	0.646192329	\\
0.748542217	0.653140634	\\
0.752587518	0.660088938	\\
0.756597775	0.667037243	\\
0.760572646	0.673985548	\\
0.764511804	0.680933852	\\
0.768414934	0.687882157	\\
0.772281738	0.694830461	\\
0.776111932	0.701778766	\\
0.779905246	0.708727071	\\
0.783661426	0.715675375	\\
0.78738023	0.72262368	\\
0.791061433	0.729571984	\\
0.794704823	0.736520289	\\
0.798310202	0.743468594	\\
0.801877387	0.750416898	\\
0.805406211	0.757365203	\\
0.808896517	0.764313508	\\
0.812348167	0.771261812	\\
0.815761033	0.778210117	\\
0.819135004	0.785158421	\\
0.82246998	0.792106726	\\
0.825765878	0.799055031	\\
0.829022625	0.806003335	\\
0.832240165	0.81295164	\\
0.835418452	0.819899944	\\
0.838557456	0.826848249	\\
0.841657159	0.833796554	\\
0.844717556	0.840744858	\\
0.847738654	0.847693163	\\
0.850720473	0.854641467	\\
0.853663046	0.861589772	\\
0.856566419	0.868538077	\\
0.859430647	0.875486381	\\
0.8622558	0.882434686	\\
0.865041958	0.889382991	\\
0.867789213	0.896331295	\\
0.870497668	0.9032796	\\
0.873167438	0.910227904	\\
0.875798648	0.917176209	\\
0.878391432	0.924124514	\\
0.880945938	0.931072818	\\
0.883462322	0.938021123	\\
0.88594075	0.944969427	\\
0.888381398	0.951917732	\\
0.890784451	0.958866037	\\
0.893150105	0.965814341	\\
0.895478563	0.972762646	\\
0.897770037	0.979710951	\\
0.90002475	0.986659255	\\
0.902242929	0.99360756	\\
0.904424813	1.000555864	\\
0.906570647	1.007504169	\\
0.908680684	1.014452474	\\
0.910755184	1.021400778	\\
0.912794414	1.028349083	\\
0.914798648	1.035297387	\\
0.916768167	1.042245692	\\
0.918703257	1.049193997	\\
0.920604213	1.056142301	\\
0.922471332	1.063090606	\\
0.924304919	1.070038911	\\
0.926105283	1.076987215	\\
0.92787274	1.08393552	\\
0.929607609	1.090883824	\\
0.931310215	1.097832129	\\
0.932980886	1.104780434	\\
0.934619954	1.111728738	\\
0.936227756	1.118677043	\\
0.937804634	1.125625347	\\
0.939350929	1.132573652	\\
0.940866989	1.139521957	\\
0.942353164	1.146470261	\\
0.943809806	1.153418566	\\
0.94523727	1.16036687	\\
0.946635913	1.167315175	\\
0.948006095	1.17426348	\\
0.949348177	1.181211784	\\
0.950662522	1.188160089	\\
0.951949493	1.195108394	\\
0.953209456	1.202056698	\\
0.954442778	1.209005003	\\
0.955649826	1.215953307	\\
0.956830967	1.222901612	\\
0.95798657	1.229849917	\\
0.959117004	1.236798221	\\
0.960222637	1.243746526	\\
0.961303837	1.25069483	\\
0.962360973	1.257643135	\\
0.963394412	1.26459144	\\
0.964404521	1.271539744	\\
0.965391668	1.278488049	\\
0.966356216	1.285436354	\\
0.967298531	1.292384658	\\
0.968218975	1.299332963	\\
0.96911791	1.306281267	\\
0.969995696	1.313229572	\\
0.970852691	1.320177877	\\
0.971689251	1.327126181	\\
0.972505733	1.334074486	\\
0.973302486	1.34102279	\\
0.974079864	1.347971095	\\
0.974838212	1.3549194	\\
0.975577877	1.361867704	\\
0.976299202	1.368816009	\\
0.977002528	1.375764314	\\
0.977688192	1.382712618	\\
0.978356529	1.389660923	\\
0.979007871	1.396609227	\\
0.979642548	1.403557532	\\
0.980260885	1.410505837	\\
0.980863204	1.417454141	\\
0.981449827	1.424402446	\\
0.982021068	1.43135075	\\
0.982577241	1.438299055	\\
0.983118655	1.44524736	\\
0.983645617	1.452195664	\\
0.984158429	1.459143969	\\
0.984657389	1.466092273	\\
0.985142794	1.473040578	\\
0.985614934	1.479988883	\\
0.986074098	1.486937187	\\
0.986520569	1.493885492	\\
0.986954628	1.500833797	\\
0.987376552	1.507782101	\\
0.987786613	1.514730406	\\
0.988185079	1.52167871	\\
0.988572217	1.528627015	\\
0.988948286	1.53557532	\\
0.989313545	1.542523624	\\
0.989668245	1.549471929	\\
0.990012637	1.556420233	\\
0.990346966	1.563368538	\\
0.990671473	1.570316843	\\
0.990986394	1.577265147	\\
0.991291965	1.584213452	\\
0.991588414	1.591161757	\\
0.991875967	1.598110061	\\
0.992154846	1.605058366	\\
0.992425268	1.61200667	\\
0.992687447	1.618954975	\\
0.992941593	1.62590328	\\
0.993187912	1.632851584	\\
0.993426607	1.639799889	\\
0.993657876	1.646748193	\\
0.993881913	1.653696498	\\
0.99409891	1.660644803	\\
0.994309054	1.667593107	\\
0.994512527	1.674541412	\\
0.99470951	1.681489717	\\
0.994900178	1.688438021	\\
0.995084705	1.695386326	\\
0.995263259	1.70233463	\\
0.995436005	1.709282935	\\
0.995603105	1.71623124	\\
0.995764717	1.723179544	\\
0.995920996	1.730127849	\\
0.996072094	1.737076153	\\
0.996218158	1.744024458	\\
0.996359334	1.750972763	\\
0.996495763	1.757921067	\\
0.996627583	1.764869372	\\
0.996754928	1.771817676	\\
0.996877932	1.778765981	\\
0.996996722	1.785714286	\\
0.997111424	1.79266259	\\
0.997222162	1.799610895	\\
0.997329054	1.8065592	\\
0.997432218	1.813507504	\\
0.997531767	1.820455809	\\
0.997627812	1.827404113	\\
0.997720463	1.834352418	\\
0.997809823	1.841300723	\\
0.997895996	1.848249027	\\
0.997979082	1.855197332	\\
0.99805918	1.862145636	\\
0.998136382	1.869093941	\\
0.998210784	1.876042246	\\
0.998282473	1.88299055	\\
0.998351538	1.889938855	\\
0.998418064	1.89688716	\\
0.998482135	1.903835464	\\
0.99854383	1.910783769	\\
0.998603228	1.917732073	\\
0.998660405	1.924680378	\\
0.998715436	1.931628683	\\
0.998768392	1.938576987	\\
0.998819344	1.945525292	\\
0.998868358	1.952473596	\\
0.998915502	1.959421901	\\
0.99896084	1.966370206	\\
0.999004432	1.97331851	\\
0.999046341	1.980266815	\\
0.999086623	1.98721512	\\
0.999125337	1.994163424	\\
};


\addplot[color=red,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
1.28E-04	0	\\
4.07E-01	0.006948305	\\
4.36E-01	0.013896609	\\
4.54E-01	0.020844914	\\
4.68E-01	0.027793218	\\
4.78E-01	0.034741523	\\
4.87E-01	0.041689828	\\
4.95E-01	0.048638132	\\
5.02E-01	0.055586437	\\
5.09E-01	0.062534742	\\
5.14E-01	0.069483046	\\
5.19E-01	0.076431351	\\
5.24E-01	0.083379655	\\
5.29E-01	0.09032796	\\
5.33E-01	0.097276265	\\
5.37E-01	0.104224569	\\
5.41E-01	0.111172874	\\
5.45E-01	0.118121178	\\
5.48E-01	0.125069483	\\
5.52E-01	0.132017788	\\
5.55E-01	0.138966092	\\
5.58E-01	0.145914397	\\
5.61E-01	0.152862702	\\
5.64E-01	0.159811006	\\
5.67E-01	0.166759311	\\
5.69E-01	0.173707615	\\
5.72E-01	0.18065592	\\
5.74E-01	0.187604225	\\
5.77E-01	0.194552529	\\
5.79E-01	0.201500834	\\
5.82E-01	0.208449138	\\
5.84E-01	0.215397443	\\
5.86E-01	0.222345748	\\
5.88E-01	0.229294052	\\
5.91E-01	0.236242357	\\
5.93E-01	0.243190661	\\
5.95E-01	0.250138966	\\
5.97E-01	0.257087271	\\
5.99E-01	0.264035575	\\
6.01E-01	0.27098388	\\
6.03E-01	0.277932185	\\
6.05E-01	0.284880489	\\
6.07E-01	0.291828794	\\
6.08E-01	0.298777098	\\
6.10E-01	0.305725403	\\
6.12E-01	0.312673708	\\
6.14E-01	0.319622012	\\
6.16E-01	0.326570317	\\
6.17E-01	0.333518621	\\
6.19E-01	0.340466926	\\
6.21E-01	0.347415231	\\
6.23E-01	0.354363535	\\
6.25E-01	0.36131184	\\
6.26E-01	0.368260145	\\
6.28E-01	0.375208449	\\
6.30E-01	0.382156754	\\
6.32E-01	0.389105058	\\
6.33E-01	0.396053363	\\
6.35E-01	0.403001668	\\
6.37E-01	0.409949972	\\
0.639005047	0.416898277	\\
0.640892719	0.423846581	\\
0.642808352	0.430794886	\\
0.644754894	0.437743191	\\
0.646735272	0.444691495	\\
0.648752377	0.4516398	\\
0.650809052	0.458588105	\\
0.652908076	0.465536409	\\
0.655052155	0.472484714	\\
0.657243901	0.479433018	\\
0.658900106	0.486381323	\\
0.661200301	0.493329628	\\
0.663554605	0.500277932	\\
0.66596455	0.507226237	\\
0.668431534	0.514174541	\\
0.670956808	0.521122846	\\
0.673541465	0.528071151	\\
0.676186428	0.535019455	\\
0.678892441	0.54196776	\\
0.681660059	0.548916064	\\
0.684489642	0.555864369	\\
0.687381343	0.562812674	\\
0.690335108	0.569760978	\\
0.693350666	0.576709283	\\
0.696427532	0.583657588	\\
0.699564996	0.590605892	\\
0.702762132	0.597554197	\\
0.706017791	0.604502501	\\
0.709330607	0.611450806	\\
0.712698999	0.618399111	\\
0.716121177	0.625347415	\\
0.719595148	0.63229572	\\
0.723118721	0.639244024	\\
0.72668952	0.646192329	\\
0.73030499	0.653140634	\\
0.73396241	0.660088938	\\
0.737658905	0.667037243	\\
0.741391459	0.673985548	\\
0.745156927	0.680933852	\\
0.748952052	0.687882157	\\
0.752773479	0.694830461	\\
0.756617769	0.701778766	\\
0.760481419	0.708727071	\\
0.764360871	0.715675375	\\
0.768252538	0.72262368	\\
0.772152811	0.729571984	\\
0.776058079	0.736520289	\\
0.779964745	0.743468594	\\
0.783869242	0.750416898	\\
0.787768045	0.757365203	\\
0.791657687	0.764313508	\\
0.795534773	0.771261812	\\
0.799395991	0.778210117	\\
0.803238126	0.785158421	\\
0.807058071	0.792106726	\\
0.810852835	0.799055031	\\
0.814619552	0.806003335	\\
0.818355492	0.81295164	\\
0.822058066	0.819899944	\\
0.825724831	0.826848249	\\
0.829353496	0.833796554	\\
0.832941925	0.840744858	\\
0.836488141	0.847693163	\\
0.839990325	0.854641467	\\
0.843446819	0.861589772	\\
0.846856123	0.868538077	\\
0.850216899	0.875486381	\\
0.853527961	0.882434686	\\
0.856788278	0.889382991	\\
0.85999697	0.896331295	\\
0.863153298	0.9032796	\\
0.866256668	0.910227904	\\
0.869306618	0.917176209	\\
0.872302815	0.924124514	\\
0.875245047	0.931072818	\\
0.878133222	0.938021123	\\
0.880967352	0.944969427	\\
0.883747554	0.951917732	\\
0.886474038	0.958866037	\\
0.889147102	0.965814341	\\
0.891767124	0.972762646	\\
0.894334555	0.979710951	\\
0.896849913	0.986659255	\\
0.899313772	0.99360756	\\
0.901726762	1.000555864	\\
0.904089557	1.007504169	\\
0.906402871	1.014452474	\\
0.908667451	1.021400778	\\
0.910884073	1.028349083	\\
0.913053536	1.035297387	\\
0.915176657	1.042245692	\\
0.917254265	1.049193997	\\
0.919287199	1.056142301	\\
0.921276304	1.063090606	\\
0.923222425	1.070038911	\\
0.925126407	1.076987215	\\
0.926989089	1.08393552	\\
0.928811305	1.090883824	\\
0.930593879	1.097832129	\\
0.932337623	1.104780434	\\
0.934043337	1.111728738	\\
0.935711808	1.118677043	\\
0.937343807	1.125625347	\\
0.938940087	1.132573652	\\
0.940501389	1.139521957	\\
0.942028432	1.146470261	\\
0.943521921	1.153418566	\\
0.944982541	1.16036687	\\
0.94641096	1.167315175	\\
0.947807831	1.17426348	\\
0.949173787	1.181211784	\\
0.950509444	1.188160089	\\
0.951815403	1.195108394	\\
0.953092248	1.202056698	\\
0.954340549	1.209005003	\\
0.955560859	1.215953307	\\
0.956753719	1.222901612	\\
0.957919653	1.229849917	\\
0.959059175	1.236798221	\\
0.960172786	1.243746526	\\
0.961260973	1.25069483	\\
0.962324214	1.257643135	\\
0.963362975	1.26459144	\\
0.964377713	1.271539744	\\
0.965368874	1.278488049	\\
0.966336897	1.285436354	\\
0.96728221	1.292384658	\\
0.968205235	1.299332963	\\
0.969106386	1.306281267	\\
0.969986068	1.313229572	\\
0.970844681	1.320177877	\\
0.971682619	1.327126181	\\
0.972500267	1.334074486	\\
0.973298008	1.34102279	\\
0.974076215	1.347971095	\\
0.974835261	1.3549194	\\
0.975575508	1.361867704	\\
0.976297317	1.368816009	\\
0.977001043	1.375764314	\\
0.977687037	1.382712618	\\
0.978355644	1.389660923	\\
0.979007206	1.396609227	\\
0.97964206	1.403557532	\\
0.980260539	1.410505837	\\
0.980862972	1.417454141	\\
0.981449683	1.424402446	\\
0.982020993	1.43135075	\\
0.982577219	1.438299055	\\
0.983118673	1.44524736	\\
0.983645663	1.452195664	\\
0.984158495	1.459143969	\\
0.984657468	1.466092273	\\
0.985142881	1.473040578	\\
0.985615025	1.479988883	\\
0.986074189	1.486937187	\\
0.986520659	1.493885492	\\
0.986954714	1.500833797	\\
0.987376634	1.507782101	\\
0.987786689	1.514730406	\\
0.988185151	1.52167871	\\
0.988572282	1.528627015	\\
0.988948346	1.53557532	\\
0.989313599	1.542523624	\\
0.989668294	1.549471929	\\
0.990012681	1.556420233	\\
0.990347005	1.563368538	\\
0.990671507	1.570316843	\\
0.990986425	1.577265147	\\
0.991291992	1.584213452	\\
0.991588438	1.591161757	\\
0.991875988	1.598110061	\\
0.992154864	1.605058366	\\
0.992425283	1.61200667	\\
0.99268746	1.618954975	\\
0.992941605	1.62590328	\\
0.993187922	1.632851584	\\
0.993426616	1.639799889	\\
0.993657883	1.646748193	\\
0.99388192	1.653696498	\\
0.994098916	1.660644803	\\
0.994309058	1.667593107	\\
0.994512531	1.674541412	\\
0.994709513	1.681489717	\\
0.994900181	1.688438021	\\
0.995084707	1.695386326	\\
0.995263261	1.70233463	\\
0.995436006	1.709282935	\\
0.995603106	1.71623124	\\
0.995764718	1.723179544	\\
0.995920997	1.730127849	\\
0.996072095	1.737076153	\\
0.996218159	1.744024458	\\
0.996359335	1.750972763	\\
0.996495763	1.757921067	\\
0.996627583	1.764869372	\\
0.996754928	1.771817676	\\
0.996877932	1.778765981	\\
0.996996722	1.785714286	\\
0.997111425	1.79266259	\\
0.997222162	1.799610895	\\
0.997329054	1.8065592	\\
0.997432218	1.813507504	\\
0.997531767	1.820455809	\\
0.997627812	1.827404113	\\
0.997720463	1.834352418	\\
0.997809823	1.841300723	\\
0.997895996	1.848249027	\\
0.997979083	1.855197332	\\
0.99805918	1.862145636	\\
0.998136382	1.869093941	\\
0.998210784	1.876042246	\\
0.998282473	1.88299055	\\
0.998351538	1.889938855	\\
0.998418064	1.89688716	\\
0.998482135	1.903835464	\\
0.99854383	1.910783769	\\
0.998603228	1.917732073	\\
0.998660405	1.924680378	\\
0.998715436	1.931628683	\\
0.998768392	1.938576987	\\
0.998819344	1.945525292	\\
0.998868358	1.952473596	\\
0.998915502	1.959421901	\\
0.99896084	1.966370206	\\
0.999004432	1.97331851	\\
0.999046341	1.980266815	\\
0.999086623	1.98721512	\\
0.999125337	1.994163424	\\
1 2\\
};

\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.74	0.642857143	\\
};




\nextgroupplot[height = 4.0cm,
     width = 4.0cm,
     %ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=1,
   legend style={cells={align=left},anchor = north west,at={(1.1,1)},font=\normalsize}
   ]


   \node[align=center,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.005,1.9) {(\textit{h}) \, \textcolor{gray}{$\theta = 75.0^\circ$} \\ \quad  \,  \textcolor{gray}{$\langle \overline{c} \rangle = 0.69$}}; 

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.6	0.074074074	\\
0.64	0.148148148	\\
0.66	0.222222222	\\
0.68	0.296296296	\\
0.7	0.37037037	\\
0.71	0.444444444	\\
0.73	0.518518519	\\
0.75	0.592592593	\\
0.78	0.666666667	\\
0.82	0.740740741	\\
0.84	0.814814815	\\
0.87	0.888888889	\\
0.89	0.962962963	\\
0.9	1	\\
0.91	1.037037037	\\
0.93	1.111111111	\\
0.95	1.185185185	\\
0.97	1.259259259	\\
0.98	1.333333333	\\
0.98	1.407407407	\\
0.99	1.481481481	\\
0.995	1.555555556	\\
}; 

\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0.00E+00	0	\\
4.90E-01	0.006004708	\\
5.17E-01	0.012009415	\\
5.34E-01	0.018014123	\\
5.46E-01	0.024018831	\\
5.55E-01	0.030023538	\\
5.63E-01	0.036028246	\\
5.70E-01	0.042032954	\\
5.76E-01	0.048037662	\\
5.81E-01	0.054042369	\\
5.86E-01	0.060047077	\\
5.91E-01	0.066051785	\\
5.95E-01	0.072056492	\\
5.99E-01	0.0780612	\\
6.03E-01	0.084065908	\\
6.06E-01	0.090070615	\\
6.09E-01	0.096075323	\\
6.13E-01	0.102080031	\\
6.15E-01	0.108084738	\\
6.18E-01	0.114089446	\\
6.21E-01	0.120094154	\\
6.24E-01	0.126098862	\\
6.26E-01	0.132103569	\\
6.29E-01	0.138108277	\\
6.31E-01	0.144112985	\\
6.33E-01	0.150117692	\\
6.36E-01	0.1561224	\\
6.38E-01	0.162127108	\\
6.40E-01	0.168131815	\\
6.42E-01	0.174136523	\\
6.44E-01	0.180141231	\\
6.46E-01	0.186145938	\\
6.48E-01	0.192150646	\\
6.50E-01	0.198155354	\\
6.51E-01	0.204160061	\\
6.53E-01	0.210164769	\\
6.55E-01	0.216169477	\\
6.57E-01	0.222174185	\\
6.58E-01	0.228178892	\\
6.60E-01	0.2341836	\\
6.62E-01	0.240188308	\\
6.63E-01	0.246193015	\\
6.65E-01	0.252197723	\\
6.67E-01	0.258202431	\\
6.68E-01	0.264207138	\\
6.70E-01	0.270211846	\\
6.71E-01	0.276216554	\\
6.73E-01	0.282221261	\\
6.74E-01	0.288225969	\\
6.76E-01	0.294230677	\\
6.77E-01	0.300235385	\\
6.79E-01	0.306240092	\\
6.80E-01	0.3122448	\\
6.82E-01	0.318249508	\\
6.83E-01	0.324254215	\\
6.84E-01	0.330258923	\\
6.86E-01	0.336263631	\\
6.87E-01	0.342268338	\\
6.89E-01	0.348273046	\\
6.90E-01	0.354277754	\\
0.691383161	0.360282461	\\
0.692743219	0.366287169	\\
0.694096547	0.372291877	\\
0.695443638	0.378296585	\\
0.696784973	0.384301292	\\
0.698121017	0.390306	\\
0.699452225	0.396310708	\\
0.700779039	0.402315415	\\
0.702101893	0.408320123	\\
0.703421211	0.414324831	\\
0.704737409	0.420329538	\\
0.706050896	0.426334246	\\
0.707362075	0.432338954	\\
0.708671341	0.438343661	\\
0.709979086	0.444348369	\\
0.711285699	0.450353077	\\
0.712591564	0.456357785	\\
0.713897062	0.462362492	\\
0.715202572	0.4683672	\\
0.716508473	0.474371908	\\
0.717815143	0.480376615	\\
0.719122958	0.486381323	\\
0.720432297	0.492386031	\\
0.721743539	0.498390738	\\
0.722702159	0.504395446	\\
0.724017403	0.510400154	\\
0.725335042	0.516404861	\\
0.726655078	0.522409569	\\
0.727977517	0.528414277	\\
0.729302362	0.534418984	\\
0.730629618	0.540423692	\\
0.73195929	0.5464284	\\
0.733291382	0.552433108	\\
0.734625898	0.558437815	\\
0.735962843	0.564442523	\\
0.737302221	0.570447231	\\
0.738644036	0.576451938	\\
0.739988294	0.582456646	\\
0.741334997	0.588461354	\\
0.742684152	0.594466061	\\
0.744035762	0.600470769	\\
0.745389832	0.606475477	\\
0.746746366	0.612480184	\\
0.748105368	0.618484892	\\
0.749466844	0.6244896	\\
0.750830798	0.630494308	\\
0.752197234	0.636499015	\\
0.753566157	0.642503723	\\
0.754937571	0.648508431	\\
0.756311481	0.654513138	\\
0.757687891	0.660517846	\\
0.759066807	0.666522554	\\
0.760448231	0.672527261	\\
0.76183217	0.678531969	\\
0.763218627	0.684536677	\\
0.764607608	0.690541384	\\
0.765999116	0.696546092	\\
0.767393157	0.7025508	\\
0.768789735	0.708555508	\\
0.770188855	0.714560215	\\
0.77159052	0.720564923	\\
0.772994737	0.726569631	\\
0.774401509	0.732574338	\\
0.775810841	0.738579046	\\
0.777222739	0.744583754	\\
0.778637205	0.750588461	\\
0.780054246	0.756593169	\\
0.781473866	0.762597877	\\
0.782896069	0.768602584	\\
0.784320861	0.774607292	\\
0.785748245	0.780612	\\
0.787178228	0.786616707	\\
0.788610812	0.792621415	\\
0.790046004	0.798626123	\\
0.791483808	0.804630831	\\
0.792924228	0.810635538	\\
0.79436727	0.816640246	\\
0.795812938	0.822644954	\\
0.797261237	0.828649661	\\
0.798712172	0.834654369	\\
0.800165747	0.840659077	\\
0.801621967	0.846663784	\\
0.803080838	0.852668492	\\
0.804542364	0.8586732	\\
0.80600655	0.864677907	\\
0.8074734	0.870682615	\\
0.80894292	0.876687323	\\
0.810415114	0.882692031	\\
0.811889987	0.888696738	\\
0.813367545	0.894701446	\\
0.814847792	0.900706154	\\
0.816330732	0.906710861	\\
0.817816371	0.912715569	\\
0.819304714	0.918720277	\\
0.820795766	0.924724984	\\
0.822289531	0.930729692	\\
0.823786015	0.9367344	\\
0.825285222	0.942739107	\\
0.826787157	0.948743815	\\
0.828291826	0.954748523	\\
0.829799234	0.960753231	\\
0.831309384	0.966757938	\\
0.832822283	0.972762646	\\
0.834337935	0.978767354	\\
0.835856346	0.984772061	\\
0.83737752	0.990776769	\\
0.838901462	0.996781477	\\
0.840428178	1.002786184	\\
0.841957672	1.008790892	\\
0.84348995	1.0147956	\\
0.845025016	1.020800307	\\
0.846562876	1.026805015	\\
0.848103535	1.032809723	\\
0.849646997	1.038814431	\\
0.851193269	1.044819138	\\
0.852742354	1.050823846	\\
0.854294259	1.056828554	\\
0.855848988	1.062833261	\\
0.857406546	1.068837969	\\
0.85896694	1.074842677	\\
0.860530172	1.080847384	\\
0.86209625	1.086852092	\\
0.863665178	1.0928568	\\
0.865236961	1.098861507	\\
0.866811605	1.104866215	\\
0.868389114	1.110870923	\\
0.869969494	1.11687563	\\
0.871552751	1.122880338	\\
0.873138889	1.128885046	\\
0.874727913	1.134889754	\\
0.876319829	1.140894461	\\
0.877914643	1.146899169	\\
0.879512358	1.152903877	\\
0.881112982	1.158908584	\\
0.882716518	1.164913292	\\
0.884322973	1.170918	\\
0.885932351	1.176922707	\\
0.887544658	1.182927415	\\
0.8891599	1.188932123	\\
0.890778081	1.19493683	\\
0.892399207	1.200941538	\\
0.894023283	1.206946246	\\
0.895650315	1.212950954	\\
0.897280307	1.218955661	\\
0.898913267	1.224960369	\\
0.900549198	1.230965077	\\
0.902188106	1.236969784	\\
0.903829997	1.242974492	\\
0.905474876	1.2489792	\\
0.907122749	1.254983907	\\
0.90877362	1.260988615	\\
0.910427496	1.266993323	\\
0.912084382	1.27299803	\\
0.913744283	1.279002738	\\
0.915407205	1.285007446	\\
0.917073154	1.291012154	\\
0.918742134	1.297016861	\\
0.920414152	1.303021569	\\
0.922089212	1.309026277	\\
0.923767321	1.315030984	\\
0.925448484	1.321035692	\\
0.927132707	1.3270404	\\
0.928819995	1.333045107	\\
0.930510353	1.339049815	\\
0.932203787	1.345054523	\\
0.933900304	1.35105923	\\
0.935599908	1.357063938	\\
0.937302605	1.363068646	\\
0.939008401	1.369073354	\\
0.940717301	1.375078061	\\
0.942429311	1.381082769	\\
0.944144437	1.387087477	\\
0.945862684	1.393092184	\\
0.947584059	1.399096892	\\
0.949308566	1.4051016	\\
0.951036211	1.411106307	\\
0.952767001	1.417111015	\\
0.95450094	1.423115723	\\
0.956238035	1.42912043	\\
0.957978292	1.435125138	\\
0.959721715	1.441129846	\\
0.961468312	1.447134553	\\
0.963218087	1.453139261	\\
0.964971046	1.459143969	\\
0.966727196	1.465148677	\\
0.968486541	1.471153384	\\
0.970249089	1.477158092	\\
0.972014844	1.4831628	\\
0.973783812	1.489167507	\\
0.975556	1.495172215	\\
0.977331413	1.501176923	\\
0.979110058	1.50718163	\\
0.980891939	1.513186338	\\
0.982677063	1.519191046	\\
0.984465435	1.525195753	\\
0.986257063	1.531200461	\\
0.988051951	1.537205169	\\
0.989850105	1.543209877	\\
0.991651532	1.549214584	\\
0.993456238	1.555219292	\\
0.995264227	1.561224	\\
0.997075508	1.567228707	\\
0.998890084	1.573233415	\\
1.000707963	1.579238123	\\
1.00252915	1.58524283	\\
1.004353651	1.591247538	\\
1.006181473	1.597252246	\\
1.008012622	1.603256953	\\
1.009847103	1.609261661	\\
1.011684922	1.615266369	\\
1.013526086	1.621271077	\\
1.015370601	1.627275784	\\
1.017218473	1.633280492	\\
1.019069707	1.6392852	\\
1.020924311	1.645289907	\\
1.02278229	1.651294615	\\
1.02464365	1.657299323	\\
1.026508398	1.66330403	\\
1.028376539	1.669308738	\\
1.03024808	1.675313446	\\
1.032123027	1.681318153	\\
1.034001387	1.687322861	\\
1.035883165	1.693327569	\\
1.037768367	1.699332277	\\
1.039657001	1.705336984	\\
1.041549071	1.711341692	\\
1.043444585	1.7173464	\\
1.045343548	1.723351107	\\
1.047245968	1.729355815	\\
1.049151849	1.735360523	\\
1.051061199	1.74136523	\\
1.052974024	1.747369938	\\
1.05489033	1.753374646	\\
1.056810124	1.759379353	\\
1.058733411	1.765384061	\\
1.060660199	1.771388769	\\
1.062590493	1.777393476	\\
1.0645243	1.783398184	\\
1.066461627	1.789402892	\\
1.068402479	1.7954076	\\
1.070346863	1.801412307	\\
1.072294786	1.807417015	\\
1.074246254	1.813421723	\\
1.076201273	1.81942643	\\
1.078159851	1.825431138	\\
1.080121993	1.831435846	\\
1.082087705	1.837440553	\\
1.084056995	1.843445261	\\
1.086029869	1.849449969	\\
1.088006334	1.855454676	\\
1.089986395	1.861459384	\\
1.09197006	1.867464092	\\
1.093957335	1.8734688	\\
1.095948226	1.879473507	\\
1.097942741	1.885478215	\\
1.099940886	1.891482923	\\
1.101942667	1.89748763	\\
1.103948091	1.903492338	\\
1.105957165	1.909497046	\\
1.107969895	1.915501753	\\
1.109986288	1.921506461	\\
1.11200635	1.927511169	\\
1.114030089	1.933515876	\\
1.116057511	1.939520584	\\
1.118088623	1.945525292	\\
1.120123431	1.95153	\\
1.122161942	1.957534707	\\
1.124204163	1.963539415	\\
1.126250101	1.969544123	\\
1.128299762	1.97554883	\\
1.130353153	1.981553538	\\
1.132410282	1.987558246	\\
1.134471154	1.993562953	\\
1.136535776	1.999567661	\\
};

\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
4.33E-01	0	\\
4.36E-01	0.006004708	\\
4.40E-01	0.012009415	\\
4.43E-01	0.018014123	\\
4.47E-01	0.024018831	\\
4.50E-01	0.030023538	\\
4.54E-01	0.036028246	\\
4.57E-01	0.042032954	\\
4.61E-01	0.048037662	\\
4.64E-01	0.054042369	\\
4.68E-01	0.060047077	\\
4.72E-01	0.066051785	\\
4.75E-01	0.072056492	\\
4.79E-01	0.0780612	\\
4.82E-01	0.084065908	\\
4.86E-01	0.090070615	\\
4.89E-01	0.096075323	\\
4.93E-01	0.102080031	\\
4.96E-01	0.108084738	\\
5.00E-01	0.114089446	\\
5.03E-01	0.120094154	\\
5.07E-01	0.126098862	\\
5.11E-01	0.132103569	\\
5.14E-01	0.138108277	\\
5.18E-01	0.144112985	\\
5.21E-01	0.150117692	\\
5.25E-01	0.1561224	\\
5.28E-01	0.162127108	\\
5.32E-01	0.168131815	\\
5.35E-01	0.174136523	\\
5.39E-01	0.180141231	\\
5.42E-01	0.186145938	\\
5.46E-01	0.192150646	\\
5.50E-01	0.198155354	\\
5.53E-01	0.204160061	\\
5.57E-01	0.210164769	\\
5.60E-01	0.216169477	\\
5.64E-01	0.222174185	\\
5.67E-01	0.228178892	\\
5.71E-01	0.2341836	\\
5.74E-01	0.240188308	\\
5.78E-01	0.246193015	\\
5.81E-01	0.252197723	\\
5.85E-01	0.258202431	\\
5.88E-01	0.264207138	\\
5.91E-01	0.270211846	\\
5.95E-01	0.276216554	\\
5.98E-01	0.282221261	\\
6.02E-01	0.288225969	\\
6.05E-01	0.294230677	\\
6.09E-01	0.300235385	\\
6.12E-01	0.306240092	\\
6.15E-01	0.3122448	\\
6.19E-01	0.318249508	\\
6.22E-01	0.324254215	\\
6.26E-01	0.330258923	\\
6.29E-01	0.336263631	\\
6.32E-01	0.342268338	\\
6.36E-01	0.348273046	\\
6.39E-01	0.354277754	\\
0.642347699	0.360282461	\\
0.645664537	0.366287169	\\
0.648970363	0.372291877	\\
0.652264952	0.378296585	\\
0.655548083	0.384301292	\\
0.658819537	0.390306	\\
0.662079096	0.396310708	\\
0.665326546	0.402315415	\\
0.668561677	0.408320123	\\
0.67178428	0.414324831	\\
0.674994148	0.420329538	\\
0.67819108	0.426334246	\\
0.681374874	0.432338954	\\
0.684545334	0.438343661	\\
0.687702266	0.444348369	\\
0.690845478	0.450353077	\\
0.693974781	0.456357785	\\
0.697089992	0.462362492	\\
0.700190927	0.4683672	\\
0.703277407	0.474371908	\\
0.706349257	0.480376615	\\
0.709406303	0.486381323	\\
0.712448376	0.492386031	\\
0.71547531	0.498390738	\\
0.718486941	0.504395446	\\
0.721483109	0.510400154	\\
0.724463658	0.516404861	\\
0.727428433	0.522409569	\\
0.730377286	0.528414277	\\
0.733310069	0.534418984	\\
0.736226638	0.540423692	\\
0.739126854	0.5464284	\\
0.742010579	0.552433108	\\
0.744877681	0.558437815	\\
0.747728029	0.564442523	\\
0.750561498	0.570447231	\\
0.753377962	0.576451938	\\
0.756177304	0.582456646	\\
0.758959406	0.588461354	\\
0.761724156	0.594466061	\\
0.764471445	0.600470769	\\
0.767201165	0.606475477	\\
0.769913216	0.612480184	\\
0.772607497	0.618484892	\\
0.775283914	0.6244896	\\
0.777942374	0.630494308	\\
0.780582788	0.636499015	\\
0.783205071	0.642503723	\\
0.785809141	0.648508431	\\
0.78839492	0.654513138	\\
0.790962334	0.660517846	\\
0.79351131	0.666522554	\\
0.79604178	0.672527261	\\
0.798553681	0.678531969	\\
0.801046949	0.684536677	\\
0.803521529	0.690541384	\\
0.805977365	0.696546092	\\
0.808414406	0.7025508	\\
0.810832605	0.708555508	\\
0.813231916	0.714560215	\\
0.8156123	0.720564923	\\
0.817973718	0.726569631	\\
0.820316136	0.732574338	\\
0.822639522	0.738579046	\\
0.824943849	0.744583754	\\
0.827229093	0.750588461	\\
0.82949523	0.756593169	\\
0.831742244	0.762597877	\\
0.833970119	0.768602584	\\
0.836178843	0.774607292	\\
0.838368408	0.780612	\\
0.840538807	0.786616707	\\
0.842690038	0.792621415	\\
0.844822101	0.798626123	\\
0.846935	0.804630831	\\
0.849028741	0.810635538	\\
0.851103334	0.816640246	\\
0.85315879	0.822644954	\\
0.855195126	0.828649661	\\
0.857212358	0.834654369	\\
0.859210508	0.840659077	\\
0.8611896	0.846663784	\\
0.86314966	0.852668492	\\
0.865090717	0.8586732	\\
0.867012804	0.864677907	\\
0.868915955	0.870682615	\\
0.870800207	0.876687323	\\
0.8726656	0.882692031	\\
0.874512177	0.888696738	\\
0.876339982	0.894701446	\\
0.878149064	0.900706154	\\
0.879939471	0.906710861	\\
0.881711257	0.912715569	\\
0.883464477	0.918720277	\\
0.885199186	0.924724984	\\
0.886915446	0.930729692	\\
0.888613317	0.9367344	\\
0.890292864	0.942739107	\\
0.891954152	0.948743815	\\
0.893597251	0.954748523	\\
0.89522223	0.960753231	\\
0.896829162	0.966757938	\\
0.898418121	0.972762646	\\
0.899989185	0.978767354	\\
0.901542431	0.984772061	\\
0.90307794	0.990776769	\\
0.904595794	0.996781477	\\
0.906096078	1.002786184	\\
0.907578877	1.008790892	\\
0.90904428	1.0147956	\\
0.910492374	1.020800307	\\
0.911923252	1.026805015	\\
0.913337007	1.032809723	\\
0.914733732	1.038814431	\\
0.916113523	1.044819138	\\
0.917476477	1.050823846	\\
0.918822694	1.056828554	\\
0.920152274	1.062833261	\\
0.921465318	1.068837969	\\
0.922761929	1.074842677	\\
0.924042212	1.080847384	\\
0.925306271	1.086852092	\\
0.926554214	1.0928568	\\
0.927786148	1.098861507	\\
0.929002183	1.104866215	\\
0.930202428	1.110870923	\\
0.931386995	1.11687563	\\
0.932555997	1.122880338	\\
0.933709545	1.128885046	\\
0.934847754	1.134889754	\\
0.93597074	1.140894461	\\
0.937078618	1.146899169	\\
0.938171504	1.152903877	\\
0.939249517	1.158908584	\\
0.940312774	1.164913292	\\
0.941361394	1.170918	\\
0.942395498	1.176922707	\\
0.943415204	1.182927415	\\
0.944420634	1.188932123	\\
0.945411909	1.19493683	\\
0.946389152	1.200941538	\\
0.947352483	1.206946246	\\
0.948302027	1.212950954	\\
0.949237907	1.218955661	\\
0.950160245	1.224960369	\\
0.951069166	1.230965077	\\
0.951964794	1.236969784	\\
0.952847254	1.242974492	\\
0.95371667	1.2489792	\\
0.954573167	1.254983907	\\
0.95541687	1.260988615	\\
0.956247906	1.266993323	\\
0.957066398	1.27299803	\\
0.957872473	1.279002738	\\
0.958666256	1.285007446	\\
0.959447872	1.291012154	\\
0.960217447	1.297016861	\\
0.960975107	1.303021569	\\
0.961720977	1.309026277	\\
0.962455182	1.315030984	\\
0.963177847	1.321035692	\\
0.963889098	1.3270404	\\
0.964589059	1.333045107	\\
0.965277855	1.339049815	\\
0.96595561	1.345054523	\\
0.966622448	1.35105923	\\
0.967278494	1.357063938	\\
0.967923871	1.363068646	\\
0.968558701	1.369073354	\\
0.969183109	1.375078061	\\
0.969797216	1.381082769	\\
0.970401145	1.387087477	\\
0.970995016	1.393092184	\\
0.971578952	1.399096892	\\
0.972153073	1.4051016	\\
0.9727175	1.411106307	\\
0.973272352	1.417111015	\\
0.973817747	1.423115723	\\
0.974353806	1.42912043	\\
0.974880646	1.435125138	\\
0.975398385	1.441129846	\\
0.975907139	1.447134553	\\
0.976407025	1.453139261	\\
0.976898159	1.459143969	\\
0.977380655	1.465148677	\\
0.977854628	1.471153384	\\
0.978320192	1.477158092	\\
0.978777459	1.4831628	\\
0.979226542	1.489167507	\\
0.979667552	1.495172215	\\
0.980100601	1.501176923	\\
0.980525798	1.50718163	\\
0.980943252	1.513186338	\\
0.981353073	1.519191046	\\
0.981755367	1.525195753	\\
0.982150242	1.531200461	\\
0.982537804	1.537205169	\\
0.982918158	1.543209877	\\
0.983291408	1.549214584	\\
0.983657659	1.555219292	\\
0.984017013	1.561224	\\
0.984369572	1.567228707	\\
0.984715437	1.573233415	\\
0.985054708	1.579238123	\\
0.985387485	1.58524283	\\
0.985713866	1.591247538	\\
0.986033949	1.597252246	\\
0.986347831	1.603256953	\\
0.986655606	1.609261661	\\
0.98695737	1.615266369	\\
0.987253218	1.621271077	\\
0.987543241	1.627275784	\\
0.987827533	1.633280492	\\
0.988106184	1.6392852	\\
0.988379284	1.645289907	\\
0.988646924	1.651294615	\\
0.98890919	1.657299323	\\
0.989166172	1.66330403	\\
0.989417956	1.669308738	\\
0.989664626	1.675313446	\\
0.989906268	1.681318153	\\
0.990142966	1.687322861	\\
0.990374802	1.693327569	\\
0.990601858	1.699332277	\\
0.990824215	1.705336984	\\
0.991041953	1.711341692	\\
0.991255152	1.7173464	\\
0.991463889	1.723351107	\\
0.991668241	1.729355815	\\
0.991868285	1.735360523	\\
0.992064096	1.74136523	\\
0.992255748	1.747369938	\\
0.992443316	1.753374646	\\
0.992626871	1.759379353	\\
0.992806484	1.765384061	\\
0.992982228	1.771388769	\\
0.993154171	1.777393476	\\
0.993322382	1.783398184	\\
0.99348693	1.789402892	\\
0.993647881	1.7954076	\\
0.993805301	1.801412307	\\
0.993959257	1.807417015	\\
0.994109811	1.813421723	\\
0.994257028	1.81942643	\\
0.99440097	1.825431138	\\
0.994541699	1.831435846	\\
0.994679275	1.837440553	\\
0.99481376	1.843445261	\\
0.994945211	1.849449969	\\
0.995073686	1.855454676	\\
0.995199245	1.861459384	\\
0.995321942	1.867464092	\\
0.995441833	1.8734688	\\
0.995558974	1.879473507	\\
0.995673419	1.885478215	\\
0.99578522	1.891482923	\\
0.995894431	1.89748763	\\
0.996001102	1.903492338	\\
0.996105284	1.909497046	\\
0.996207028	1.915501753	\\
0.996306383	1.921506461	\\
0.996403397	1.927511169	\\
0.996498117	1.933515876	\\
0.996590592	1.939520584	\\
0.996680866	1.945525292	\\
0.996768985	1.95153	\\
0.996854994	1.957534707	\\
0.996938936	1.963539415	\\
0.997020855	1.969544123	\\
0.997100794	1.97554883	\\
0.997178793	1.981553538	\\
0.997254895	1.987558246	\\
0.997329138	1.993562953	\\
0.997401564	1.999567661	\\
};


\addplot[color=red,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
1.86E-04	0	\\
4.90E-01	0.006004708	\\
5.17E-01	0.012009415	\\
5.33E-01	0.018014123	\\
5.45E-01	0.024018831	\\
5.55E-01	0.030023538	\\
5.63E-01	0.036028246	\\
5.70E-01	0.042032954	\\
5.76E-01	0.048037662	\\
5.81E-01	0.054042369	\\
5.86E-01	0.060047077	\\
5.91E-01	0.066051785	\\
5.95E-01	0.072056492	\\
5.99E-01	0.0780612	\\
6.02E-01	0.084065908	\\
6.06E-01	0.090070615	\\
6.09E-01	0.096075323	\\
6.12E-01	0.102080031	\\
6.15E-01	0.108084738	\\
6.18E-01	0.114089446	\\
6.21E-01	0.120094154	\\
6.23E-01	0.126098862	\\
6.26E-01	0.132103569	\\
6.28E-01	0.138108277	\\
6.30E-01	0.144112985	\\
6.33E-01	0.150117692	\\
6.35E-01	0.1561224	\\
6.37E-01	0.162127108	\\
6.39E-01	0.168131815	\\
6.41E-01	0.174136523	\\
6.43E-01	0.180141231	\\
6.45E-01	0.186145938	\\
6.47E-01	0.192150646	\\
6.49E-01	0.198155354	\\
6.50E-01	0.204160061	\\
6.52E-01	0.210164769	\\
6.54E-01	0.216169477	\\
6.56E-01	0.222174185	\\
6.57E-01	0.228178892	\\
6.59E-01	0.2341836	\\
6.60E-01	0.240188308	\\
6.62E-01	0.246193015	\\
6.63E-01	0.252197723	\\
6.65E-01	0.258202431	\\
6.66E-01	0.264207138	\\
6.68E-01	0.270211846	\\
6.69E-01	0.276216554	\\
6.71E-01	0.282221261	\\
6.72E-01	0.288225969	\\
6.74E-01	0.294230677	\\
6.75E-01	0.300235385	\\
6.76E-01	0.306240092	\\
6.78E-01	0.3122448	\\
6.79E-01	0.318249508	\\
6.80E-01	0.324254215	\\
6.82E-01	0.330258923	\\
6.83E-01	0.336263631	\\
6.84E-01	0.342268338	\\
6.86E-01	0.348273046	\\
6.87E-01	0.354277754	\\
0.688305157	0.360282461	\\
0.689609577	0.366287169	\\
0.690913911	0.372291877	\\
0.692219387	0.378296585	\\
0.693527239	0.384301292	\\
0.694838713	0.390306	\\
0.696155059	0.396310708	\\
0.697477537	0.402315415	\\
0.69880741	0.408320123	\\
0.700145943	0.414324831	\\
0.701494404	0.420329538	\\
0.70285406	0.426334246	\\
0.704226171	0.432338954	\\
0.705611993	0.438343661	\\
0.707012774	0.444348369	\\
0.708429745	0.450353077	\\
0.709864125	0.456357785	\\
0.711317112	0.462362492	\\
0.71278988	0.4683672	\\
0.714283577	0.474371908	\\
0.715799321	0.480376615	\\
0.717338196	0.486381323	\\
0.718901244	0.492386031	\\
0.720489469	0.498390738	\\
0.721822946	0.504395446	\\
0.723466692	0.510400154	\\
0.725137906	0.516404861	\\
0.7268371	0.522409569	\\
0.728564741	0.528414277	\\
0.73032124	0.534418984	\\
0.732106952	0.540423692	\\
0.733922173	0.5464284	\\
0.735767137	0.552433108	\\
0.737642015	0.558437815	\\
0.73954691	0.564442523	\\
0.741481859	0.570447231	\\
0.743446828	0.576451938	\\
0.745441711	0.582456646	\\
0.747466332	0.588461354	\\
0.749520439	0.594466061	\\
0.751603708	0.600470769	\\
0.753715742	0.606475477	\\
0.755856069	0.612480184	\\
0.758024146	0.618484892	\\
0.760219354	0.6244896	\\
0.762441006	0.630494308	\\
0.764688344	0.636499015	\\
0.766960542	0.642503723	\\
0.769256709	0.648508431	\\
0.771575887	0.654513138	\\
0.773917062	0.660517846	\\
0.776279157	0.666522554	\\
0.778661042	0.672527261	\\
0.781061535	0.678531969	\\
0.783479406	0.684536677	\\
0.785913381	0.690541384	\\
0.788362144	0.696546092	\\
0.790824343	0.7025508	\\
0.793298595	0.708555508	\\
0.795783488	0.714560215	\\
0.798277587	0.720564923	\\
0.80077944	0.726569631	\\
0.803287576	0.732574338	\\
0.805800519	0.738579046	\\
0.808316785	0.744583754	\\
0.810834891	0.750588461	\\
0.813353356	0.756593169	\\
0.815870708	0.762597877	\\
0.818385487	0.768602584	\\
0.82089625	0.774607292	\\
0.823401573	0.780612	\\
0.82590006	0.786616707	\\
0.828390338	0.792621415	\\
0.830871069	0.798626123	\\
0.83334095	0.804630831	\\
0.835798713	0.810635538	\\
0.838243133	0.816640246	\\
0.840673028	0.822644954	\\
0.84308726	0.828649661	\\
0.845484742	0.834654369	\\
0.847864433	0.840659077	\\
0.850225346	0.846663784	\\
0.852566544	0.852668492	\\
0.854887146	0.8586732	\\
0.857186324	0.864677907	\\
0.859463305	0.870682615	\\
0.861717373	0.876687323	\\
0.863947864	0.882692031	\\
0.866154173	0.888696738	\\
0.868335749	0.894701446	\\
0.870492093	0.900706154	\\
0.872622764	0.906710861	\\
0.874727369	0.912715569	\\
0.87680557	0.918720277	\\
0.878857078	0.924724984	\\
0.880881653	0.930729692	\\
0.882879103	0.9367344	\\
0.884849282	0.942739107	\\
0.886792085	0.948743815	\\
0.888707454	0.954748523	\\
0.890595366	0.960753231	\\
0.89245584	0.966757938	\\
0.894288929	0.972762646	\\
0.896094721	0.978767354	\\
0.897873335	0.984772061	\\
0.899624921	0.990776769	\\
0.901349654	0.996781477	\\
0.903047738	1.002786184	\\
0.904719398	1.008790892	\\
0.906364881	1.0147956	\\
0.907984454	1.020800307	\\
0.909578401	1.026805015	\\
0.91114702	1.032809723	\\
0.912690624	1.038814431	\\
0.914209539	1.044819138	\\
0.915704099	1.050823846	\\
0.917174647	1.056828554	\\
0.918621534	1.062833261	\\
0.920045115	1.068837969	\\
0.921445751	1.074842677	\\
0.922823803	1.080847384	\\
0.924179636	1.086852092	\\
0.925513614	1.0928568	\\
0.926826101	1.098861507	\\
0.928117461	1.104866215	\\
0.929388053	1.110870923	\\
0.930638233	1.11687563	\\
0.931868356	1.122880338	\\
0.933078769	1.128885046	\\
0.934269816	1.134889754	\\
0.935441834	1.140894461	\\
0.936595157	1.146899169	\\
0.937730109	1.152903877	\\
0.93884701	1.158908584	\\
0.939946172	1.164913292	\\
0.941027901	1.170918	\\
0.942092494	1.176922707	\\
0.943140243	1.182927415	\\
0.944171432	1.188932123	\\
0.945186337	1.19493683	\\
0.946185228	1.200941538	\\
0.947168368	1.206946246	\\
0.948136012	1.212950954	\\
0.949088408	1.218955661	\\
0.9500258	1.224960369	\\
0.950948421	1.230965077	\\
0.951856501	1.236969784	\\
0.952750264	1.242974492	\\
0.953629925	1.2489792	\\
0.954495695	1.254983907	\\
0.955347782	1.260988615	\\
0.956186384	1.266993323	\\
0.957011696	1.27299803	\\
0.95782391	1.279002738	\\
0.958623211	1.285007446	\\
0.959409779	1.291012154	\\
0.960183791	1.297016861	\\
0.960945421	1.303021569	\\
0.961694838	1.309026277	\\
0.962432207	1.315030984	\\
0.963157691	1.321035692	\\
0.963871447	1.3270404	\\
0.964573632	1.333045107	\\
0.965264399	1.339049815	\\
0.965943898	1.345054523	\\
0.966612276	1.35105923	\\
0.96726968	1.357063938	\\
0.967916251	1.363068646	\\
0.968552131	1.369073354	\\
0.969177458	1.375078061	\\
0.96979237	1.381082769	\\
0.970397001	1.387087477	\\
0.970991484	1.393092184	\\
0.971575952	1.399096892	\\
0.972150534	1.4051016	\\
0.972715359	1.411106307	\\
0.973270554	1.417111015	\\
0.973816246	1.423115723	\\
0.974352559	1.42912043	\\
0.974879616	1.435125138	\\
0.97539754	1.441129846	\\
0.975906451	1.447134553	\\
0.97640647	1.453139261	\\
0.976897716	1.459143969	\\
0.977380307	1.465148677	\\
0.977854358	1.471153384	\\
0.978319987	1.477158092	\\
0.978777308	1.4831628	\\
0.979226435	1.489167507	\\
0.979667482	1.495172215	\\
0.980100559	1.501176923	\\
0.980525779	1.50718163	\\
0.980943252	1.513186338	\\
0.981353086	1.519191046	\\
0.981755391	1.525195753	\\
0.982150274	1.531200461	\\
0.982537841	1.537205169	\\
0.982918198	1.543209877	\\
0.983291451	1.549214584	\\
0.983657703	1.555219292	\\
0.984017056	1.561224	\\
0.984369614	1.567228707	\\
0.984715478	1.573233415	\\
0.985054748	1.579238123	\\
0.985387523	1.58524283	\\
0.985713902	1.591247538	\\
0.986033982	1.597252246	\\
0.986347861	1.603256953	\\
0.986655634	1.609261661	\\
0.986957396	1.615266369	\\
0.987253242	1.621271077	\\
0.987543263	1.627275784	\\
0.987827552	1.633280492	\\
0.988106201	1.6392852	\\
0.9883793	1.645289907	\\
0.988646938	1.651294615	\\
0.988909203	1.657299323	\\
0.989166184	1.66330403	\\
0.989417966	1.669308738	\\
0.989664635	1.675313446	\\
0.989906276	1.681318153	\\
0.990142973	1.687322861	\\
0.990374808	1.693327569	\\
0.990601863	1.699332277	\\
0.99082422	1.705336984	\\
0.991041958	1.711341692	\\
0.991255156	1.7173464	\\
0.991463892	1.723351107	\\
0.991668244	1.729355815	\\
0.991868288	1.735360523	\\
0.992064098	1.74136523	\\
0.99225575	1.747369938	\\
0.992443318	1.753374646	\\
0.992626872	1.759379353	\\
0.992806486	1.765384061	\\
0.992982229	1.771388769	\\
0.993154172	1.777393476	\\
0.993322383	1.783398184	\\
0.993486931	1.789402892	\\
0.993647882	1.7954076	\\
0.993805302	1.801412307	\\
0.993959257	1.807417015	\\
0.994109811	1.813421723	\\
0.994257028	1.81942643	\\
0.99440097	1.825431138	\\
0.994541699	1.831435846	\\
0.994679276	1.837440553	\\
0.99481376	1.843445261	\\
0.994945211	1.849449969	\\
0.995073686	1.855454676	\\
0.995199245	1.861459384	\\
0.995321942	1.867464092	\\
0.995441833	1.8734688	\\
0.995558974	1.879473507	\\
0.995673419	1.885478215	\\
0.99578522	1.891482923	\\
0.995894431	1.89748763	\\
0.996001102	1.903492338	\\
0.996105284	1.909497046	\\
0.996207028	1.915501753	\\
0.996306383	1.921506461	\\
0.996403397	1.927511169	\\
0.996498117	1.933515876	\\
0.996590592	1.939520584	\\
0.996680866	1.945525292	\\
0.996768985	1.95153	\\
0.996854994	1.957534707	\\
0.996938936	1.963539415	\\
0.997020855	1.969544123	\\
0.997100794	1.97554883	\\
0.997178793	1.981553538	\\
0.997254895	1.987558246	\\
0.997329138	1.993562953	\\
0.997401564	1.999567661	\\
1 2\\
};
		


\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.78	0.666666667	\\
};


\end{groupplot}

\end{tikzpicture}

==> Figures/fig4.tex <==
\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}

 \begin{groupplot}[
     group style = {group size = 2 by 2,horizontal sep=1.2cm,vertical sep=1.2cm},
     width = 1\textwidth]


\nextgroupplot[height = 4.4cm,
     width = 4.4cm,
      ytick={0, 0.5, 1, 1.5, 2},
     yticklabels={0, 0.5 , 1, 1.5, 2},     
     ylabel={$y/y_{90}$},
      xlabel={$\overline{c}$},
        grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=1.75,
    legend columns=1,
   legend style={cells={align=left},anchor = north east,at={(-0.5,1)},font=\footnotesize},          domain=0:1.25,samples=400,
   ]

\node[align=center,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.12,0.9) {(\textit{a})};  

\node[align=center,fill=white,fill opacity=0.8,text opacity=0.6] at (rel axis cs:0.65,0.6) {\footnotesize{TWL}};   

\node[align=center,fill=white,fill opacity=0.8,text opacity=0.6] at (rel axis cs:0.45,0.12) {\footnotesize{TBL}};   


\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}$ \,};


\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\star$, $y_\star$ \, };


\addplot
[fill=black,mark=halfdiamond*,only marks,fill opacity=0.5,draw opacity=0.9, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{u}/\overline{u}_\text{max}$ \, };

\addplot [mark=10-pointed star
,only marks,fill opacity=0.5,draw opacity=0.8, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$u'_\text{rms}/\overline{u}_\text{max}$ \, };


 \addplot+[densely dotted,mark=none,color=black,line width=2,draw opacity=0.7] 
 table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\delta$ \,};


 \addplot+[densely dashdotted,mark=none,color=gray,line width=2,draw opacity=0.7] 
 table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$y_\star$ \,};

\addplot[color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfraction1}) \, };

\addplot[color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfraction2}) \, };

\addplot[color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (\ref{eq:voidfractionfinal}) \, };

\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{\textbf{Smooth chutes} \\ \, -  \citet{Straub1958} \\ 
\, - \citet{Killen1968}\\
\, - \citet{Bung2009}
};

\addplot [fill=blue,mark=diamond*,only marks,fill opacity=0.5,draw opacity=0.5,draw=blue, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{\textbf{Stepped  chutes} \\ 
\, - \citet{Bung2009}\\
\, - \citet{Zhang2017DISS}\\
\, - \citet{Kramer2018Transiton}};


 \addplot+[densely dashdotted,mark=none,color=gray,line width=2,draw opacity=0.7] {0.57};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.043289444	0.0099795	\\
0.071438333	0.072351378	\\
0.135207222	0.134723256	\\
0.162609444	0.196887227	\\
0.193477222	0.259259105	\\
0.226347222	0.322046796	\\
0.268282778	0.384418673	\\
0.321564444	0.446582645	\\
0.395193889	0.509370335	\\
0.536748889	0.634321997	\\
0.618556111	0.697109687	\\
0.701577778	0.759689471	\\
0.760947778	0.822269255	\\
0.827032778	0.884433227	\\
0.872488333	0.946805105	\\
0.903671667	1.00876117	\\
0.935738333	1.070925141	\\
0.956602778	1.133504925	\\
0.968179444	1.195876803	\\
0.975837778	1.258248681	\\
0.981897778	1.320620559	\\
}; 


\addplot[solid,color=teal,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0.043561655	0.020790638	\\
0.062956807	0.041581277	\\
0.078594905	0.062371915	\\
0.092434035	0.083162553	\\
0.10523737	0.103953191	\\
0.117402972	0.12474383	\\
0.1291749	0.145534468	\\
0.140720416	0.166325106	\\
0.152164557	0.187115744	\\
0.163607894	0.207906383	\\
0.175136697	0.228697021	\\
0.186829318	0.249487659	\\
0.198760615	0.270278298	\\
0.211005328	0.291068936	\\
0.223640966	0.311859574	\\
0.236750543	0.332650212	\\
0.250425444	0.353440851	\\
0.264768668	0.374231489	\\
0.274123414	0.395022127	\\
0.289783328	0.415812765	\\
0.306337851	0.436603404	\\
0.323838088	0.457394042	\\
0.342338065	0.47818468	\\
0.361894894	0.498975319	\\
0.382568951	0.519765957	\\
0.404424061	0.540556595	\\
0.427527692	0.561347233	\\
0.45195117	0.582137872	\\
0.477769894	0.60292851	\\
0.505063571	0.623719148	\\
0.53391646	0.644509786	\\
0.564417635	0.665300425	\\
0.596661258	0.686091063	\\
0.63074687	0.706881701	\\
0.666779699	0.72767234	\\
0.704870985	0.748462978	\\
0.74513832	0.769253616	\\
0.787706018	0.790044254	\\
0.83270549	0.810834893	\\
0.880275659	0.831625531	\\
0.93056338	0.852416169	\\
0.983723899	0.873206807	\\
1.039921333	0.893997446	\\
1.099329171	0.914788084	\\
1.162130815	0.935578722	\\
1.228520144	0.956369361	\\
1.298702112	0.977159999	\\
1.372893382	0.997950637	\\
1.451322995	1.018741275	\\
1.534233076	1.039531914	\\
1.621879581	1.060322552	\\
1.714533089	1.08111319	\\
1.812479636	1.101903828	\\
1.916021599	1.122694467	\\
2.02547863	1.143485105	\\
2.141188638	1.164275743	\\
2.263508841	1.185066382	\\
2.392816859	1.20585702	\\
2.529511887	1.226647658	\\
2.674015926	1.247438296	\\
2.826775082	1.268228935	\\
2.988260947	1.289019573	\\
3.158972055	1.309810211	\\
3.339435417	1.330600849	\\
3.530208153	1.351391488	\\
3.73187921	1.372182126	\\
3.945071178	1.392972764	\\
4.170442216	1.413763403	\\
4.408688079	1.434554041	\\
4.660544272	1.455344679	\\
4.926788314	1.476135317	\\
5.208242144	1.496925956	\\
5.505774655	1.517716594	\\
5.820304378	1.538507232	\\
6.152802317	1.55929787	\\
6.504294947	1.580088509	\\
6.875867381	1.600879147	\\
7.268666723	1.621669785	\\
7.683905609	1.642460424	\\
8.122865947	1.663251062	\\
8.586902879	1.6840417	\\
9.077448961	1.704832338	\\
9.596018588	1.725622977	\\
10.14421267	1.746413615	\\
10.72372356	1.767204253	\\
11.33634032	1.787994891	\\
11.98395418	1.80878553	\\
12.66856443	1.829576168	\\
13.39228459	1.850366806	\\
14.15734887	1.871157445	\\
14.96611917	1.891948083	\\
15.82109229	1.912738721	\\
16.72490767	1.933529359	\\
17.68035552	1.954319998	\\
18.69038547	1.975110636	\\
19.75811566	1.995901274	\\
};

\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.4] 
table[row sep=crcr]{%
0.033207532	0	\\
0.03825495	0.020790638	\\
0.043911103	0.041581277	\\
0.050223257	0.062371915	\\
0.057238437	0.083162553	\\
0.065002778	0.103953191	\\
0.073560835	0.12474383	\\
0.082954831	0.145534468	\\
0.093223881	0.166325106	\\
0.104403186	0.187115744	\\
0.116523225	0.207906383	\\
0.129608954	0.228697021	\\
0.143679032	0.249487659	\\
0.158745095	0.270278298	\\
0.174811092	0.291068936	\\
0.191872714	0.311859574	\\
0.209916911	0.332650212	\\
0.228921546	0.353440851	\\
0.248855165	0.374231489	\\
0.269676927	0.395022127	\\
0.291336677	0.415812765	\\
0.313775191	0.436603404	\\
0.336924574	0.457394042	\\
0.360708822	0.47818468	\\
0.385044537	0.498975319	\\
0.409841784	0.519765957	\\
0.435005078	0.540556595	\\
0.460434483	0.561347233	\\
0.486026798	0.582137872	\\
0.511676814	0.60292851	\\
0.537278606	0.623719148	\\
0.562726847	0.644509786	\\
0.587918105	0.665300425	\\
0.612752101	0.686091063	\\
0.637132906	0.706881701	\\
0.660970046	0.72767234	\\
0.6841795	0.748462978	\\
0.706684571	0.769253616	\\
0.728416612	0.790044254	\\
0.749315604	0.810834893	\\
0.769330567	0.831625531	\\
0.788419822	0.852416169	\\
0.806551074	0.873206807	\\
0.823701358	0.893997446	\\
0.839856823	0.914788084	\\
0.855012396	0.935578722	\\
0.869171308	0.956369361	\\
0.882344532	0.977159999	\\
0.894550128	0.997950637	\\
0.905812517	1.018741275	\\
0.916161716	1.039531914	\\
0.925632538	1.060322552	\\
0.934263779	1.08111319	\\
0.942097417	1.101903828	\\
0.949177828	1.122694467	\\
0.955551035	1.143485105	\\
0.96126401	1.164275743	\\
0.966364024	1.185066382	\\
0.970898059	1.20585702	\\
0.974912298	1.226647658	\\
0.97845167	1.247438296	\\
0.981559476	1.268228935	\\
0.98427708	1.289019573	\\
0.986643671	1.309810211	\\
0.988696085	1.330600849	\\
0.990468687	1.351391488	\\
0.991993309	1.372182126	\\
0.993299233	1.392972764	\\
0.994413215	1.413763403	\\
0.995359547	1.434554041	\\
0.996160143	1.455344679	\\
0.996834651	1.476135317	\\
0.997400586	1.496925956	\\
0.997873466	1.517716594	\\
0.99826696	1.538507232	\\
0.998593046	1.55929787	\\
0.998862156	1.580088509	\\
0.999083329	1.600879147	\\
0.999264354	1.621669785	\\
0.999411908	1.642460424	\\
0.999531684	1.663251062	\\
0.999628509	1.6840417	\\
0.999706459	1.704832338	\\
0.999768953	1.725622977	\\
0.999818851	1.746413615	\\
0.999858526	1.767204253	\\
0.999889943	1.787994891	\\
0.999914718	1.80878553	\\
0.999934175	1.829576168	\\
0.999949392	1.850366806	\\
0.999961244	1.871157445	\\
0.999970437	1.891948083	\\
0.999977538	1.912738721	\\
0.999983001	1.933529359	\\
0.999987186	1.954319998	\\
0.999990378	1.975110636	\\
0.999992804	1.995901274	\\
};

\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=1] 
table[row sep=crcr]{%
4.34E-13	0	\\
0.043561655	0.020790638	\\
0.062956807	0.041581277	\\
0.078594905	0.062371915	\\
0.092434034	0.083162553	\\
0.105237368	0.103953191	\\
0.117402962	0.12474383	\\
0.129174855	0.145534468	\\
0.140720246	0.166325106	\\
0.152163967	0.187115744	\\
0.16360602	0.207906383	\\
0.17513125	0.228697021	\\
0.186814852	0.249487659	\\
0.198725551	0.270278298	\\
0.210927967	0.291068936	\\
0.223486303	0.311859574	\\
0.236472456	0.332650212	\\
0.249981721	0.353440851	\\
0.264156454	0.374231489	\\
0.273824393	0.395022127	\\
0.289954793	0.415812765	\\
0.30760556	0.436603404	\\
0.32708571	0.457394042	\\
0.348613091	0.47818468	\\
0.372217068	0.498975319	\\
0.397681124	0.519765957	\\
0.424559309	0.540556595	\\
0.452268133	0.561347233	\\
0.480218543	0.582137872	\\
0.507934041	0.60292851	\\
0.535112182	0.623719148	\\
0.561618473	0.644509786	\\
0.587433184	0.665300425	\\
0.612585346	0.686091063	\\
0.637101816	0.706881701	\\
0.660982464	0.72767234	\\
0.684197632	0.748462978	\\
0.706697463	0.769253616	\\
0.728423706	0.790044254	\\
0.749318923	0.810834893	\\
0.769331937	0.831625531	\\
0.788420328	0.852416169	\\
0.806551244	0.873206807	\\
0.823701409	0.893997446	\\
0.839856838	0.914788084	\\
0.8550124	0.935578722	\\
0.869171309	0.956369361	\\
0.882344532	0.977159999	\\
0.894550128	0.997950637	\\
0.905812517	1.018741275	\\
0.916161716	1.039531914	\\
0.925632538	1.060322552	\\
0.934263779	1.08111319	\\
0.942097417	1.101903828	\\
0.949177828	1.122694467	\\
0.955551035	1.143485105	\\
0.96126401	1.164275743	\\
0.966364024	1.185066382	\\
0.970898059	1.20585702	\\
0.974912298	1.226647658	\\
0.97845167	1.247438296	\\
0.981559476	1.268228935	\\
0.98427708	1.289019573	\\
0.986643671	1.309810211	\\
0.988696085	1.330600849	\\
0.990468687	1.351391488	\\
0.991993309	1.372182126	\\
0.993299233	1.392972764	\\
0.994413215	1.413763403	\\
0.995359547	1.434554041	\\
0.996160143	1.455344679	\\
0.996834651	1.476135317	\\
0.997400586	1.496925956	\\
0.997873466	1.517716594	\\
0.99826696	1.538507232	\\
0.998593046	1.55929787	\\
0.998862156	1.580088509	\\
0.999083329	1.600879147	\\
0.999264354	1.621669785	\\
0.999411908	1.642460424	\\
0.999531684	1.663251062	\\
0.999628509	1.6840417	\\
0.999706459	1.704832338	\\
0.999768953	1.725622977	\\
0.999818851	1.746413615	\\
0.999858526	1.767204253	\\
0.999889943	1.787994891	\\
0.999914718	1.80878553	\\
0.999934175	1.829576168	\\
0.999949392	1.850366806	\\
0.999961244	1.871157445	\\
0.999970437	1.891948083	\\
0.999977538	1.912738721	\\
0.999983001	1.933529359	\\
0.999987186	1.954319998	\\
0.999990378	1.975110636	\\
0.999992804	1.995901274	\\
};

\addplot [fill=red,mark=*,only marks,fill opacity=0.8,draw opacity=1, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.453340556	0.571742213	\\
};





\nextgroupplot[height = 4.4cm,
     width = 4.4cm,
  xlabel={$\overline{u}/\overline{u}_\text{max}$, $u'_\text{rms}/\overline{u}_\text{max}$ \, },
      %ylabel={$y/y_{90}$},
      ytick={0,  0.69, 1, 1.5, 2},
     yticklabels={0,  \textcolor{black}{$\delta$}, 1, 1.5, 2},
     grid=both,
     xmin=0,
     xmax=1.2,
     ymin=0,
     ymax=1.75,
    legend columns=1,
   legend style={cells={align=left},anchor = north west,at={(1.1,1)},font=\normalsize},
           domain=0:1.2,samples=400,
   ]

   \node[align=center,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.12,0.9) {(\textit{b})};   
   
\node[align=center,fill=white,fill opacity=0.8,text opacity=0.6] at (rel axis cs:0.6,0.6) {\footnotesize{TWL}};   

\node[align=center,fill=white,fill opacity=0.8,text opacity=0.6] at (rel axis cs:0.85,0.12) {\footnotesize{TBL}};    

 \addplot+[densely dashdotted,mark=none,color=gray,line width=2,draw opacity=0.7] {0.57};

\addplot+[densely dotted,mark=none,color=black,line width=2,draw opacity=0.7] {0.69}; 


\addplot [mark=10-pointed star,only marks,fill opacity=0.5,draw opacity=0.8, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.526678658	0.072351378	\\
0.461441955	0.134723256	\\
0.464065038	0.196887227	\\
0.392304316	0.259259105	\\
0.311693374	0.322046796	\\
0.275475032	0.384418673	\\
0.241744277	0.446582645	\\
0.229936228	0.509370335	\\
0.226394232	0.571742213	\\
0.22772021	0.634321997	\\
0.209111693	0.697109687	\\
0.183463902	0.759689471	\\
0.180268193	0.822269255	\\
0.175762258	0.884433227	\\
0.177640817	0.946805105	\\
0.166565706	1.00876117	\\
0.184384172	1.070925141	\\
0.149362365	1.133504925	\\
0.137182611	1.195876803	\\
0.144225957	1.258248681	\\
0.161269274	1.320620559	\\
};

\addplot
[fill=black,mark=halfdiamond*,only marks,fill opacity=0.5,draw opacity=0.9, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.44317111	0.072351378	\\
0.615384615	0.134723256	\\
0.648648649	0.196887227	\\
0.727272727	0.259259105	\\
0.8	0.322046796	\\
0.842364532	0.384418673	\\
0.857142857	0.446582645	\\
0.923076923	0.509370335	\\
0.923076923	0.571742213	\\
0.96	0.634321997	\\
0.923076923	0.697109687	\\
0.96	0.759689471	\\
0.96	0.822269255	\\
0.96	0.884433227	\\
0.96	0.946805105	\\
0.96	1.00876117	\\
0.96	1.070925141	\\
0.96	1.133504925	\\
0.96	1.195876803	\\
0.96	1.258248681	\\
1	1.320620559	\\
}; 



\nextgroupplot[height = 4.4cm,
     width = 4.4 cm,
     ylabel={$y_\star/ \delta$},
     xlabel={$\langle \overline{c} \rangle$},
     grid=both,
     xmin=0,
     xmax=0.8,
     ymin=0,
     ymax=1,
    legend columns=2,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\normalsize}
   ]


\node[align=center,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.12,0.9) {(\textit{c})};  


\addplot [fill=blue,mark=diamond*,only marks,fill opacity=0.5,draw opacity=0.5,draw=blue, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.668891923	0.769230769	\\
0.654241261	0.769230769	\\
0.646286855	0.860788863	\\
0.59602408	0.721059972	\\
0.646812919	0.769230769	\\
0.592229508	0.75549227	\\
0.583634226	0.769230769	\\
0.617637863	0.860865519	\\
0.567247873	0.769230769	\\
0.587487844	0.769230769	\\
0.627622101	0.769230769	\\
0.602584342	0.856811863	\\
0.644581275	0.769230769	\\
0.59101534	0.769230769	\\
0.562580361	0.860659545	\\
0.587351306	0.7043222	\\
0.535812598	0.802226588	\\
0.473876706	0.781976744	\\
0.550975071	0.769230769	\\
0.445267873	0.599444444	\\
0.458722528	0.67095186	\\
0.448352939	0.635163308	\\
0.431439309	0.890744102	\\
0.429715168	0.670498084	\\
0.326396375	0.767261443	\\
0.413837285	0.769230769	\\
0.414374751	0.859764706	\\
0.439059377	0.705128205	\\
0.396079757	0.917669584	\\
0.359066301	0.842942865	\\
0.338403374	0.858421673	\\
0.399705525	0.769230769	\\
0.411594452	0.664279767	\\
0.405918342	0.784383954	\\
0.40351446	0.76219844	\\
0.355121332	0.746979977	\\
};


%Bung2009-smooth
\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.279105263	0.8	\\
0.283871391	0.8	\\
0.296059343	0.7	\\
0.330622449	0.727272727	\\
0.355041237	0.666666667	\\
0.324873936	0.666666667	\\
0.353172437	0.583333333	\\
0.256571514	0.75	\\
0.265983683	0.75	\\
0.291258065	0.769230769	\\
0.314695496	0.714285714	\\
0.296886882	0.666666667	\\
0.328058226	0.642857143	\\
0.329708621	0.625	\\
0.331049133	0.625	\\
0.271521283	0.769230769	\\
0.264347079	0.714285714	\\
0.284164688	0.785714286	\\
0.291487752	0.785714286	\\
0.310328678	0.666666667	\\
0.32638613	0.666666667	\\
0.312257143	0.705882353	\\
};

 \nextgroupplot[height = 4.4cm,
     width = 4.4 cm,
     ylabel={$\overline{c}_\star$},
     xlabel={$\langle \overline{c} \rangle$},
     grid=both,
     xmin=0,
     xmax=0.8,
     ymin=0,
     ymax=1,     
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize},
    domain=0:0.75,samples=400,
   ]

\node[align=center] at (rel axis cs:0.9,0.1) {(\textit{d})};


\addplot [fill=blue,mark=diamond*,only marks,fill opacity=0.5,draw opacity=0.5,draw=blue, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.668891923	0.75	\\
0.654241261	0.74	\\
0.646286855	0.7	\\
0.59602408	0.61	\\
0.646812919	0.71	\\
0.592229508	0.67	\\
0.583634226	0.64	\\
0.617637863	0.67	\\
0.567247873	0.63	\\
0.587487844	0.75	\\
0.627622101	0.71	\\
0.602584342	0.64	\\
0.644581275	0.73	\\
0.59101534	0.68	\\
0.562580361	0.57	\\
0.587351306	0.647	\\
0.535812598	0.59	\\
0.473876706	0.49	\\
0.550975071	0.65	\\
0.445267873	0.38	\\
0.458722528	0.47	\\
0.448352939	0.46	\\
0.431439309	0.44	\\
0.429715168	0.39	\\
0.326396375	0.3	\\
0.413837285	0.47	\\
0.414374751	0.37	\\
0.439059377	0.28	\\
0.396079757	0.35	\\
0.359066301	0.31	\\
0.338403374	0.32	\\
0.206843198	0	\\
0.399705525	0.494791111	\\
0.411594452	0.324664444	\\
0.405918342	0.388656667	\\
0.40351446	0.383502222	\\
0.355121332	0.318102222	\\
};

%Straub and Anderson 1958 - smooth
\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.24615	0.09	\\
0.238217822	0.21	\\
0.240756303	0.21	\\
0.244017857	0.16	\\
0.25441989	0.23	\\
0.246363636	0.16	\\
0.245333333	0.17	\\
0.230075188	0.16	\\
0.248318584	0.27	\\
0.312333333	0.34	\\
0.303024691	0.24	\\
0.327916667	0.22	\\
0.296348315	0.28	\\
0.31390625	0.3	\\
0.306090909	0.23	\\
0.293691275	0.19	\\
0.230075188	0.23	\\
0.345597015	0.35	\\
0.323920455	0.28	\\
0.348243243	0.31	\\
0.395625	0.37	\\
0.402910448	0.43	\\
0.398157895	0.4	\\
0.395228758	0.45	\\
0.369178767	0.38	\\
0.373228481	0.37	\\
0.361706471	0.3	\\
0.349253247	0.31	\\
0.445357143	0.45	\\
0.43175	0.45	\\
0.390645161	0.4	\\
0.532142857	0.67	\\
0.532142857	0.83	\\
0.542688679	0.6	\\
0.545816327	0.67	\\
0.503518519	0.57	\\
0.496192053	0.55	\\
0.476746032	0.53	\\
0.449411765	0.48	\\
0.5	0.53	\\
0.452702703	0.45	\\
0.370298013	0.33	\\
0.5852	0.67	\\
0.5852	0.67	\\
0.588658537	0.68	\\
0.602959184	0.66	\\
0.596626506	0.67	\\
0.577931034	0.65	\\
0.556269841	0.6	\\
0.535571429	0.56	\\
0.608196721	0.68	\\
0.62469697	0.72	\\
0.6405	0.76	\\
0.647357143	0.78	\\
0.6405	0.78	\\
0.653852459	0.79	\\
0.635454545	0.74	\\
0.622183099	0.7	\\
0.6478875	0.77	\\
0.677978723	0.81	\\
0.698043478	0.82	\\
0.694259259	0.78	\\
0.709375	0.79	\\
0.69382716	0.79	\\
0.635454545	0.73	\\
0.678454545	0.76	\\
};


%Killen 1968 - smooth
\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.241914894	0.27	\\
0.250294118	0.34	\\
0.216935484	0.23	\\
0.330142857	0.29	\\
0.150404624	0	\\
0.250294118	0.34	\\
0.242121212	0.14	\\
0.253461538	0.17	\\
0.192535211	0	\\
0.257363636	0.12	\\
0.349590164	0.19	\\
0.346639344	0.28	\\
0.459576271	0.38	\\
0.494913793	0.49	\\
0.494913793	0.49	\\
0.55377551	0.54	\\
};


%Bung2009-smooth
\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.279105263	0.093	\\
0.283871391	0.095	\\
0.296059343	0.105	\\
0.330622449	0.157	\\
0.355041237	0.178	\\
0.324873936	0.16	\\
0.353172437	0.151	\\
0.256571514	0.062	\\
0.265983683	0.089	\\
0.291258065	0.142	\\
0.314695496	0.161	\\
0.296886882	0.151	\\
0.328058226	0.153	\\
0.329708621	0.186	\\
0.331049133	0.175	\\
0.271521283	0.088	\\
0.264347079	0.085	\\
0.284164688	0.118	\\
0.291487752	0.137	\\
0.310328678	0.136	\\
0.32638613	0.142	\\
0.312257143	0.177	\\
};

\addplot+[densely dotted,mark=none,color=red,line width=1.7,draw opacity=0.9] {1.3716*x + -0.1414}; 

\node[align=left,anchor=west,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.01,0.87) {\textbf{\small{\textcolor{red}{$\overline{c}_\star=1.37 \, \langle \overline{c}\rangle$}}}};

\node[align=left,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.44,0.71) {
\small{\textcolor{red}{$-0.14$}} }; 

\end{groupplot}


 \begin{groupplot}[
     group style = {group size = 2 by 2,horizontal sep=1.2cm,vertical sep=1.2cm},
     width = 1\textwidth]


\nextgroupplot[height = 4.4cm,
     width = 4.4cm,     
%axis y line*=none,
  axis x line*=none,
  x axis line style={draw opacity=0},
  y axis line style={draw opacity=0},
  grid=none,
 xmin=0,
     xmax=1.25,
     ymin=0,
     xticklabels={ },
     ymax=1.75,
     ytick={0.57},
     yticklabels={\textcolor{black}{$y_\star$}},
     yticklabel pos=right
     ]

\nextgroupplot[height = 4.4cm,
     width = 4.4cm,     
%axis y line*=none,
  axis x line*=none,
  x axis line style={draw opacity=0},
  y axis line style={draw opacity=0},
  grid=none,
 xmin=0,
     xmax=1.25,
     ymin=0,
     xticklabels={ },
     ymax=1.75,
     ytick={0.57},
     yticklabels={\textcolor{black}{$y_\star$}},
     yticklabel pos=right
     ]

\end{groupplot}

\end{tikzpicture}




==> Figures/fig5.tex <==
\begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.7,0.1}
\definecolor{color2}{rgb}{0.15,0.45,0.55}


 \begin{groupplot}[
     group style = {group size = 3 by 2,horizontal sep=1.4cm,vertical sep=1.4cm},
     width = 1\textwidth]


\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     ylabel={$\beta = \overline{v}_r  S_c /(\kappa u_*)$},
     xlabel={$\langle \overline{c} \rangle$},
     grid=both,
     xmin=0,
    ymode=log,
     %xmode=log,
     xmax=0.8,
      ymin=0,
     ymax=10,     
    legend columns=2,
  domain=0.1:0.75,samples=400,
   legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\footnotesize}
   ]

\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
1 20	\\
}; \addlegendentry{\textbf{Smooth chutes} \\ \,  - \citet{Straub1958} \, \\
\, - \citet{Killen1968} \, \\
\, - \citet{Bung2009} \, \\
\, - \citet{Severi2018} \, };


\addplot [fill=blue,mark=diamond*,only marks,fill opacity=0.5,draw opacity=0.5,draw=blue, mark size=3,clip mode=individual]
table[row sep=crcr]{%
1 20	\\
}; \addlegendentry{\textbf{Stepped chutes}  \\
\, - \citet{Bung2009}\\
\, - \citet{Zhang2017DISS} \\
\, - \citet{Kramer2018Transiton} \\};




\node[align=center,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.12,0.9) {(\textit{a})};   


\node[align=left,anchor=west,fill=white,fill opacity=0.8,text opacity=0.6] at (rel axis cs:0.01,0.085) {\textbf{\scriptsize{\textcolor{red}{$y= 3.6 \exp(-5.7x)$}}}};



\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.279105263	1.270273576	\\
0.283871391	1.304125701	\\
0.256571514	1.296101525	\\
0.296059343	1.081884249	\\
0.265983683	1.141264555	\\
0.271521283	1.419154194	\\
0.330622449	0.78307419	\\
0.291258065	0.972707939	\\
0.264347079	0.926054544	\\
0.355041237	0.589773064	\\
0.314695496	0.587991646	\\
0.284164688	0.736660245	\\
0.324873936	0.545005246	\\
0.296886882	0.479945209	\\
0.291487752	0.520304478	\\
0.353172437	0.343682478	\\
0.328058226	0.354339716	\\
0.310328678	0.440456042	\\
0.329708621	0.333997832	\\
0.32638613	0.379370335	\\
0.331049133	0.365535901	\\
0.312257143	0.380640233	\\
0.25441989	0.404422193	\\
0.312333333	0.886082758	\\
0.303024691	0.734955373	\\
0.327916667	0.659881826	\\
0.296348315	0.452591506	\\
0.31390625	0.366857427	\\
0.306090909	0.501239994	\\
0.293691275	0.565341428	\\
0.345597015	0.286249008	\\
0.323920455	0.367623908	\\
0.348243243	0.359333986	\\
0.395625	0.528318731	\\
0.402910448	0.31790398	\\
0.398157895	0.389340661	\\
0.395228758	0.283919499	\\
0.369178767	0.324983657	\\
0.373228481	0.259081885	\\
0.361706471	0.269310243	\\
0.349253247	0.357098162	\\
0.445357143	0.254193922	\\
0.43175	0.267807089	\\
0.390645161	0.323999543	\\
0.532142857	0.206111315	\\
0.532142857	0.206111315	\\
0.542688679	0.164364601	\\
0.545816327	0.166465131	\\
0.503518519	0.194866135	\\
0.496192053	0.172729817	\\
0.476746032	0.211638646	\\
0.449411765	0.274106575	\\
0.5	0.163477186	\\
0.452702703	0.217628958	\\
0.370298013	0.359881071	\\
0.5852	0.120391115	\\
0.5852	0.120391115	\\
0.588658537	0.112489565	\\
0.602959184	0.098765787	\\
0.596626506	0.103309603	\\
0.577931034	0.111781896	\\
0.556269841	0.115195308	\\
0.535571429	0.153851783	\\
0.608196721	0.115567257	\\
0.62469697	0.10813114	\\
0.6405	0.097245643	\\
0.647357143	0.099194881	\\
0.6405	0.097245643	\\
0.653852459	0.102173908	\\
0.635454545	0.106104857	\\
0.622183099	0.102325182	\\
0.6478875	0.079869379	\\
0.677978723	0.075889683	\\
0.698043478	0.068510109	\\
0.694259259	0.075702619	\\
0.709375	0.06866121	\\
0.69382716	0.065170935	\\
0.635454545	0.106104857	\\
0.678454545	0.054182438	\\
0.250294118	1.384569592	\\
0.330142857	0.823950325	\\
0.250294118	1.384569592	\\
0.253461538	0.921910953	\\
0.257363636	0.97477037	\\
0.349590164	0.614852461	\\
0.346639344	0.55798749	\\
0.459576271	0.462114635	\\
0.494913793	0.25613746	\\
0.494913793	0.25613746	\\
0.55377551	0.18359013	\\
};





\addplot [fill=blue,mark=diamond*,only marks,fill opacity=0.5,draw opacity=0.5,draw=blue, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.269230769	0.744175454	\\
0.27199504	1.120466556	\\
0.277337662	0.739291797	\\
0.254006711	1.122677307	\\
0.283075028	1.159357325	\\
0.263007692	1.386196665	\\
0.295243523	0.57107589	\\
0.271617925	0.476839417	\\
0.286456827	1.042062363	\\
0.266199819	1.091051745	\\
0.254293301	1.435387541	\\
0.250063496	1.439497753	\\
0.296914397	0.386449911	\\
0.280762774	0.299660509	\\
0.296370849	0.906666981	\\
0.289492758	0.869920089	\\
0.275348819	1.106116772	\\
0.269317618	1.048736771	\\
0.308202231	0.453891068	\\
0.2967415	0.421496171	\\
0.306833791	0.792662547	\\
0.291355882	0.928709297	\\
0.266739108	0.850542936	\\
0.269124176	0.65261223	\\
0.314384724	0.439252151	\\
0.29878866	0.385035467	\\
0.311677043	0.777082547	\\
0.298335831	0.821398301	\\
0.272856157	0.767886789	\\
0.270133917	0.425203955	\\
0.295752091	0.316618552	\\
0.300655439	0.743314957	\\
0.284751149	0.684977232	\\
0.276189647	0.436951988	\\
0.286623997	0.548769865	\\
0.276354369	0.412828554	\\
0.332604082	1.419548203	\\
0.329862018	0.783777356	\\
0.339920407	1.343875484	\\
0.310805592	0.840674054	\\
0.321660911	0.465712864	\\
0.336193227	1.174106935	\\
0.304888628	0.368576328	\\
0.347922949	0.459866535	\\
0.32862801	0.661483331	\\
0.314566453	0.311038149	\\
0.357862671	0.598669974	\\
0.347060022	0.44671373	\\
0.322733043	0.384815864	\\
0.377078177	0.533999157	\\
0.350243243	0.623094645	\\
0.334110518	0.282631029	\\
0.378274336	0.472113435	\\
0.361236328	0.514767958	\\
0.345054369	0.315156938	\\
0.39694822	0.434047349	\\
0.369400289	0.467818705	\\
0.344064013	0.37388228	\\
0.360832657	0.437519548	\\
0.358442857	0.274069286	\\
0.34539916	0.281933878	\\
0.253654938	1.130152313	\\
0.348907862	1.632217417	\\
0.277219113	2.380833007	\\
0.314868946	1.111421224	\\
0.259292507	1.631888041	\\
0.346679949	1.816078954	\\
0.320155161	0.359902518	\\
0.274911302	0.52724401	\\
0.328201525	0.447250857	\\
0.340566098	0.391356962	\\
0.271648256	0.282612715	\\
0.294260726	0.28802785	\\
0.342660976	0.451692881	\\
0.294545775	0.36469158	\\
0.304605523	0.275816458	\\
0.345035861	0.448803964	\\
0.305895228	0.465009529	\\
0.313266467	0.216548078	\\
0.357353954	0.45125639	\\
0.324228673	0.486749162	\\
0.30804983	0.292450841	\\
0.36209481	0.453666166	\\
0.335926521	0.416171167	\\
0.298830012	0.305623985	\\
0.333474333	0.417674767	\\
0.3252352	0.352851857	\\
};

 \addplot+[densely dotted,mark=none,color=red,line width=1.5,draw opacity=0.9] {3.6*exp(-5.7*x)}; 


\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     ylabel={$y_{50_\text{TWL}}/y_{90}$},
     xlabel={$\langle \overline{c} \rangle$},
     grid=both,
     xmin=0,
     xmax=0.8,
     ymin=-0.5,
     ymax=1,
     %xtick={0, 0.3, 0.5},
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize},
    domain=0:0.75,samples=400,
   ]


\node[align=center,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.88,0.9) {(\textit{b})};   

\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.210304241	0.796918615	\\
0.248783264	0.760981396	\\
0.206732801	0.800179061	\\
0.279105263	0.741193119	\\
0.23847191	0.771669342	\\
0.20681844	0.800981734	\\
0.283871391	0.738491492	\\
0.256571514	0.760992734	\\
0.239573671	0.7650187	\\
0.296059343	0.728685077	\\
0.265983683	0.754677499	\\
0.271521283	0.747407044	\\
0.330622449	0.70014634	\\
0.291258065	0.737234527	\\
0.264347079	0.759099573	\\
0.355041237	0.677540236	\\
0.314695496	0.717828422	\\
0.284164688	0.743620043	\\
0.324873936	0.714855453	\\
0.296886882	0.740243386	\\
0.291487752	0.741595231	\\
0.353172437	0.690621403	\\
0.328058226	0.711544352	\\
0.310328678	0.725417043	\\
0.329708621	0.716348296	\\
0.32638613	0.711024546	\\
0.331049133	0.716930128	\\
0.312257143	0.728182553	\\
0.065649346	0.94729808	\\
0.095667944	0.907720286	\\
0.108748755	0.89181895	\\
0.122272506	0.883236816	\\
0.135834774	0.866353587	\\
0.157674889	0.84290686	\\
0.171409974	0.831693166	\\
0.070865962	0.931731401	\\
0.092232189	0.906795394	\\
0.11042946	0.893878461	\\
0.119224335	0.883319417	\\
0.134156666	0.869613698	\\
0.140477574	0.861691112	\\
0.017426543	0.984416429	\\
0.045031428	0.960470694	\\
0.073772244	0.92696475	\\
0.093441974	0.908906114	\\
0.108060034	0.896144899	\\
0.119799689	0.88129123	\\
0.122641331	0.880302399	\\
0.018916814	0.983648612	\\
0.034551307	0.965931644	\\
0.055588428	0.947224372	\\
0.069244114	0.932856729	\\
0.0918108	0.909153798	\\
0.101487076	0.899761658	\\
0.111393785	0.8890022	\\
0.018905459	0.985549065	\\
0.023320165	0.979537836	\\
0.039796359	0.960668877	\\
0.057974646	0.945086133	\\
0.080194264	0.921822157	\\
0.090094536	0.909955198	\\
0.098966069	0.904729719	\\
0.063718126	0.991309014	\\
0.013097907	0.98787031	\\
0.01917624	0.984768035	\\
0.017546715	0.984287634	\\
0.024851114	0.977572706	\\
0.042646458	0.961769532	\\
0.051559631	0.948288913	\\
0.064179413	0.941091043	\\
0.073417071	0.92839268	\\
0.02020456	0.980473737	\\
0.017733803	0.984390475	\\
0.02026311	0.983309208	\\
0.021603408	0.982666174	\\
0.021898726	0.980386564	\\
0.036833829	0.973222586	\\
0.031747988	0.96963991	\\
0.049465667	0.949996332	\\
0.054525746	0.949302275	\\
0.01928167	0.990991144	\\
0.027292583	0.981699281	\\
0.022357173	0.979077652	\\
0.021557539	0.984675561	\\
0.024718685	0.981739699	\\
0.027741851	0.974617389	\\
0.025488662	0.976182623	\\
0.03769575	0.965503606	\\
0.053810098	0.95259709	\\
0.030483786	0.965853293	\\
0.031653926	0.975866894	\\
0.024050448	0.97878263	\\
0.036601582	0.973080337	\\
0.031667916	0.970263828	\\
0.022403435	0.979506366	\\
0.041460462	0.958281264	\\
0.041059301	0.958964904	\\
0.050252268	0.948474076	\\
0.121474531	0.882956213	\\
0.160595649	0.846139317	\\
0.183001124	0.822124827	\\
0.180082565	0.822147006	\\
0.188725198	0.813025547	\\
0.189353903	0.811159547	\\
0.208807975	0.794738016	\\
0.019091864	0.983269896	\\
0.096533695	0.906278531	\\
0.134112459	0.869370657	\\
0.165133618	0.838392028	\\
0.155809306	0.847277653	\\
0.162094341	0.84063204	\\
0.167096062	0.833623621	\\
0.18257986	0.816559021	\\
0.011755388	0.99090199	\\
0.065565457	0.929044575	\\
0.113364429	0.889998047	\\
0.152130619	0.854721896	\\
0.14387939	0.859297519	\\
0.160941962	0.840049815	\\
0.153713147	0.84741885	\\
0.174125809	0.827114535	\\
0.016251599	0.985992741	\\
0.040914672	0.961356431	\\
0.098193134	0.903236437	\\
0.133661053	0.87021502	\\
0.135406061	0.86885459	\\
0.14372617	0.857472477	\\
0.145782882	0.856495456	\\
0.16354797	0.839009264	\\
0.01205209	0.990967025	\\
0.041207114	0.972339268	\\
0.079273341	0.922737368	\\
0.116208375	0.889603576	\\
0.129746394	0.87597793	\\
0.134340982	0.870781748	\\
0.142110403	0.86022971	\\
0.152651898	0.853136301	\\
0.01332882	0.990506662	\\
0.015794479	0.98769191	\\
0.040729425	0.96086237	\\
0.082688526	0.920868633	\\
0.103385424	0.895646215	\\
0.111528816	0.892117161	\\
0.128097057	0.87060614	\\
0.132158463	0.870521614	\\
0.013415536	0.990284211	\\
0.017103841	0.98453091	\\
0.029193811	0.972659753	\\
0.062426818	0.945814288	\\
0.080545833	0.922116759	\\
0.093076896	0.909397982	\\
0.103721362	0.900675836	\\
0.118694494	0.882205786	\\
0.027329081	0.970418598	\\
0.013080055	0.993139508	\\
0.025852237	0.976084765	\\
0.041529981	0.961418132	\\
0.096606857	0.938481003	\\
0.079960702	0.922485377	\\
0.092865045	0.910635474	\\
0.100496067	0.904305167	\\
0.030566641	0.968518195	\\
0.021440589	0.983045767	\\
0.022584105	0.982116338	\\
0.038108744	0.967030649	\\
0.051308911	0.951998475	\\
0.056112547	0.954862479	\\
0.077607283	0.928953128	\\
0.089633251	0.912348994	\\
0.050252268	0.948474076	\\
0.121474531	0.882956213	\\
0.160595649	0.846139317	\\
0.169874043	0.834512299	\\
0.191715974	0.813899684	\\
0.215947998	0.785512256	\\
0.23270139	0.770194332	\\
0.234023058	0.767679963	\\
0.019091864	0.983269896	\\
0.096533695	0.906278531	\\
0.134112459	0.869370657	\\
0.149246336	0.853988553	\\
0.165311407	0.835653956	\\
0.18117404	0.820921005	\\
0.197402327	0.80265135	\\
0.192437806	0.806476937	\\
0.011755388	0.99090199	\\
0.065565457	0.929044575	\\
0.113364429	0.889998047	\\
0.137388212	0.86405291	\\
0.157331822	0.845060813	\\
0.165776391	0.837836552	\\
0.174597808	0.83072157	\\
0.175913228	0.826842336	\\
0.016251599	0.985992741	\\
0.040914672	0.961356431	\\
0.098193134	0.903236437	\\
0.129136844	0.87429617	\\
0.146485428	0.855901166	\\
0.161282554	0.841886483	\\
0.165342579	0.834656387	\\
0.162922679	0.838895388	\\
0.01205209	0.990967025	\\
0.041207114	0.972339268	\\
0.079273341	0.922737368	\\
0.115670714	0.887886275	\\
0.139852978	0.862993982	\\
0.144443596	0.860419122	\\
0.157761614	0.845237863	\\
0.160808544	0.842512327	\\
0.01332882	0.990506662	\\
0.015794479	0.98769191	\\
0.040729425	0.96086237	\\
0.091743431	0.910953319	\\
0.113912272	0.889644563	\\
0.125013774	0.875639435	\\
0.139419259	0.862839455	\\
0.147817803	0.854094657	\\
0.107584869	0.895526687	\\
0.158060233	0.848920161	\\
0.248056292	0.756399709	\\
0.232724866	0.767969781	\\
0.209531297	0.792574917	\\
0.237137182	0.769558824	\\
0.24588071	0.761711221	\\
0.238421059	0.762345196	\\
0.041747219	0.958055661	\\
0.129249748	0.874324288	\\
0.213729089	0.790154029	\\
0.19005708	0.815173511	\\
0.177845779	0.824562281	\\
0.195903376	0.808157813	\\
0.214973049	0.786988412	\\
0.209102525	0.795615001	\\
0.019942857	0.981214343	\\
0.101937861	0.89586243	\\
0.19222486	0.811134097	\\
0.162438661	0.839648041	\\
0.166140847	0.83171017	\\
0.172543727	0.830320768	\\
0.177655376	0.824443073	\\
0.180049103	0.823589305	\\
0.017301045	0.987879065	\\
0.080263005	0.916529372	\\
0.163425857	0.844915584	\\
0.148309252	0.855606865	\\
0.168681693	0.834487969	\\
0.177405891	0.827170094	\\
0.170420591	0.836966886	\\
0.172729484	0.828644047	\\
0.018143071	0.987089196	\\
0.056247521	0.946633546	\\
0.134542542	0.870414477	\\
0.129169256	0.878867728	\\
0.161150393	0.844971161	\\
0.166383071	0.836676874	\\
0.160809382	0.839194055	\\
0.163639579	0.837679616	\\
0.017296077	0.984501948	\\
0.028689176	0.977146492	\\
0.080278553	0.923871068	\\
0.107966894	0.895873784	\\
0.142569685	0.860824823	\\
0.15064514	0.85173519	\\
0.151817466	0.85486981	\\
0.156854293	0.845829961	\\
0.020558209	0.982223987	\\
0.024754779	0.975717338	\\
0.052258584	0.949148912	\\
0.077749635	0.924338969	\\
0.119831382	0.880442658	\\
0.136578185	0.869402895	\\
0.138768937	0.866220848	\\
0.146403293	0.857579478	\\
0.030970027	0.975586069	\\
0.028363423	0.97431619	\\
0.045310126	0.953542377	\\
0.059620378	0.942477433	\\
0.095794242	0.906047365	\\
0.109437629	0.897149555	\\
0.120897422	0.882504042	\\
0.129725759	0.872129154	\\
0.023794583	0.981691577	\\
0.021975598	0.980114788	\\
0.036465252	0.96519178	\\
0.048360074	0.952754008	\\
0.074627385	0.929109643	\\
0.097332954	0.903884661	\\
0.110574482	0.8902358	\\
0.121469626	0.883562666	\\
0.198709677	0.814882698	\\
0.151734266	0.861964123	\\
0.164856115	0.853717026	\\
0.162418478	0.853864734	\\
0.149237288	0.86779661	\\
0.151942675	0.862322391	\\
0.146686047	0.870016611	\\
0.153562092	0.861500156	\\
0.24615	0.769736842	\\
0.238217822	0.789250354	\\
0.240756303	0.792316927	\\
0.244017857	0.788690476	\\
0.25441989	0.785548247	\\
0.246363636	0.787878788	\\
0.245333333	0.787878788	\\
0.230075188	0.80075188	\\
0.248318584	0.786504425	\\
0.312333333	0.71114582	\\
0.303024691	0.730070276	\\
0.327916667	0.707999094	\\
0.296348315	0.743998496	\\
0.31390625	0.735212853	\\
0.306090909	0.73874743	\\
0.293691275	0.746902013	\\
0.230075188	0.80075188	\\
0.345597015	0.713932661	\\
0.323920455	0.733114636	\\
0.348243243	0.715442486	\\
0.395625	0.633704434	\\
0.402910448	0.643021614	\\
0.398157895	0.652529791	\\
0.395228758	0.666927847	\\
0.369178767	0.692261906	\\
0.373228481	0.696032767	\\
0.361706471	0.701796137	\\
0.349253247	0.708222072	\\
0.445357143	0.636567843	\\
0.43175	0.646978112	\\
0.390645161	0.68969896	\\
0.532142857	0.447965918	\\
0.532142857	0.447965918	\\
0.542688679	0.518399247	\\
0.545816327	0.520889508	\\
0.503518519	0.567784203	\\
0.496192053	0.594139807	\\
0.476746032	0.611615115	\\
0.449411765	0.630672915	\\
0.5	0.594996203	\\
0.452702703	0.641531596	\\
0.370298013	0.696483224	\\
0.5852	0.375625897	\\
0.5852	0.375625897	\\
0.588658537	0.415611086	\\
0.602959184	0.433094184	\\
0.596626506	0.486636968	\\
0.577931034	0.514946693	\\
0.556269841	0.548240128	\\
0.535571429	0.560470014	\\
0.608196721	0.201443157	\\
0.62469697	0.262957727	\\
0.6405	0.30029199	\\
0.647357143	0.322682718	\\
0.6405	0.30029199	\\
0.653852459	0.349925645	\\
0.635454545	0.432359788	\\
0.622183099	0.4693114	\\
0.6478875	0.033730738	\\
0.677978723	-0.007029644	\\
0.698043478	0.207276843	\\
0.694259259	0.194805037	\\
0.709375	0.239227041	\\
0.69382716	0.323515309	\\
0.635454545	0.432359788	\\
0.678454545	0.385811288	\\
0.195912409	0.810882548	\\
0.241914894	0.784869976	\\
0.250294118	0.764664313	\\
0.216935484	0.795698925	\\
0.330142857	0.710363498	\\
0.150404624	0.857109827	\\
0.250294118	0.764664313	\\
0.242121212	0.778787879	\\
0.253461538	0.780725671	\\
0.192535211	0.809317443	\\
0.257363636	0.767193571	\\
0.349590164	0.703877155	\\
0.346639344	0.718246822	\\
0.459576271	0.612388514	\\
0.494913793	0.600079415	\\
0.494913793	0.600079415	\\
0.55377551	0.524578363	\\
};



\addplot [fill=blue,mark=diamond*,only marks,fill opacity=0.5,draw opacity=0.5,draw=blue, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.175670377	0.832951798	\\
0.193750576	0.80550729	\\
0.246121369	0.765560166	\\
0.187047319	0.820357518	\\
0.237030233	0.76638332	\\
0.198496028	0.801169462	\\
0.16253535	0.839266586	\\
0.166561644	0.836204723	\\
0.269230769	0.758268951	\\
0.247501475	0.769281194	\\
0.27199504	0.744351504	\\
0.248006782	0.756514767	\\
0.216729802	0.794248517	\\
0.215620283	0.791598894	\\
0.277337662	0.756864674	\\
0.254006711	0.773065338	\\
0.283075028	0.737799084	\\
0.263007692	0.753662785	\\
0.242949353	0.773023549	\\
0.228395141	0.786970592	\\
0.295243523	0.739651448	\\
0.271617925	0.759373087	\\
0.286456827	0.7352426	\\
0.266199819	0.755049994	\\
0.254293301	0.767727456	\\
0.250063496	0.768912299	\\
0.296914397	0.745273336	\\
0.280762774	0.754034814	\\
0.296370849	0.728549265	\\
0.289492758	0.733241125	\\
0.275348819	0.749979174	\\
0.269317618	0.75473959	\\
0.308202231	0.733650173	\\
0.2967415	0.742036399	\\
0.306833791	0.719047655	\\
0.291355882	0.735993871	\\
0.266739108	0.759840234	\\
0.269124176	0.756749214	\\
0.314384724	0.727924685	\\
0.29878866	0.74108644	\\
0.311677043	0.715676993	\\
0.298335831	0.728127292	\\
0.272856157	0.754239179	\\
0.270133917	0.759758337	\\
0.295752091	0.74469888	\\
0.300655439	0.73080902	\\
0.284751149	0.747152016	\\
0.276189647	0.754030555	\\
0.286623997	0.747023785	\\
0.276354369	0.755084878	\\
0.185164841	0.821945229	\\
0.115554348	0.890217391	\\
0.135296417	0.863602659	\\
0.332604082	0.667615751	\\
0.233385246	0.761187417	\\
0.236936455	0.763677668	\\
0.329862018	0.687020831	\\
0.339920407	0.663658892	\\
0.310805592	0.703786187	\\
0.321660911	0.701874877	\\
0.336193227	0.677462864	\\
0.304888628	0.722984627	\\
0.347922949	0.670901092	\\
0.32862801	0.693076111	\\
0.314566453	0.719714438	\\
0.357862671	0.668635119	\\
0.347060022	0.675537097	\\
0.322733043	0.713983784	\\
0.377078177	0.648887092	\\
0.350243243	0.674947524	\\
0.334110518	0.705436614	\\
0.378274336	0.654218499	\\
0.361236328	0.670059779	\\
0.345054369	0.689800011	\\
0.39694822	0.633712479	\\
0.369400289	0.663397739	\\
0.344064013	0.69038881	\\
0.360832657	0.670618421	\\
0.358442857	0.681665159	\\
0.34539916	0.698524846	\\
0.136766043	0.866939642	\\
0.162872093	0.843103985	\\
0.168528649	0.836208747	\\
0.137345244	0.858222977	\\
0.192725332	0.811850957	\\
0.153520761	0.850989027	\\
0.118892209	0.884248946	\\
0.135765556	0.868674242	\\
0.213425339	0.791947548	\\
0.194786033	0.806522236	\\
0.20602007	0.800820111	\\
0.19384556	0.812568233	\\
0.168113402	0.832391087	\\
0.169881829	0.831706188	\\
0.231882979	0.769499299	\\
0.209383721	0.793302326	\\
0.226217401	0.778915024	\\
0.205069726	0.796919603	\\
0.191594495	0.81278801	\\
0.198777078	0.805592302	\\
0.234638006	0.772089182	\\
0.219969794	0.788002177	\\
0.235642857	0.776987798	\\
0.22060394	0.788567887	\\
0.223668127	0.784853701	\\
0.209190361	0.797266679	\\
0.23714956	0.772757197	\\
0.225765841	0.782766332	\\
0.245456888	0.767283636	\\
0.234818038	0.780217318	\\
0.22492849	0.78461975	\\
0.213903246	0.797572272	\\
0.243693878	0.764870051	\\
0.237775316	0.775316456	\\
0.239357529	0.776003819	\\
0.237730813	0.778120239	\\
0.232893395	0.776882315	\\
0.217956482	0.798519974	\\
0.253654938	0.761618565	\\
0.246917143	0.766197183	\\
0.246513038	0.766738247	\\
0.24092219	0.778201833	\\
0.248899119	0.771156669	\\
0.248877705	0.767858263	\\
0.242953721	0.77337647	\\
0.236050625	0.780535714	\\
0.226339552	0.760246988	\\
0.138396564	0.859992101	\\
0.348907862	0.649975334	\\
0.277219113	0.723955149	\\
0.184910372	0.819070603	\\
0.314868946	0.695051977	\\
0.259292507	0.748400372	\\
0.346679949	0.642988229	\\
0.320155161	0.703185596	\\
0.274911302	0.74595097	\\
0.328201525	0.673622117	\\
0.340566098	0.685444149	\\
0.271648256	0.752967781	\\
0.294260726	0.718274702	\\
0.342660976	0.684445781	\\
0.294545775	0.728652601	\\
0.304605523	0.70802076	\\
0.345035861	0.683659878	\\
0.305895228	0.721894132	\\
0.313266467	0.699567671	\\
0.357353954	0.669411495	\\
0.324228673	0.702722439	\\
0.30804983	0.708438691	\\
0.36209481	0.665370531	\\
0.335926521	0.692704081	\\
0.298830012	0.726720275	\\
0.333474333	0.698117978	\\
0.3252352	0.697215062	\\
0.668891923	-0.259571596	\\
0.654241261	-0.238599752	\\
0.646286855	0.003455264	\\
0.59602408	0.27122343	\\
0.646812919	0.095910442	\\
0.592229508	0.252630459	\\
0.583634226	0.297274254	\\
0.617637863	0.231973638	\\
0.567247873	0.32925306	\\
0.587487844	0.216803703	\\
0.627622101	0.093725559	\\
0.602584342	0.171466304	\\
0.644581275	0.111782097	\\
0.59101534	0.278175786	\\
0.562580361	0.354852406	\\
0.587351306	0.304603814	\\
0.535812598	0.429409221	\\
0.473876706	0.521576572	\\
0.550975071	0.440979601	\\
0.445267873	0.560849543	\\
0.458722528	0.552356705	\\
0.448352939	0.561034625	\\
0.431439309	0.594049213	\\
0.429715168	0.599983544	\\
0.326396375	0.709854348	\\
0.413837285	0.568579639	\\
0.414374751	0.600801639	\\
0.439059377	0.548422763	\\
0.396079757	0.635669873	\\
0.359066301	0.676387714	\\
0.338403374	0.71539343	\\
0.206843198	0.798818079	\\
0.399705525	0.604974904	\\
0.411594452	0.589873814	\\
0.405918342	0.622657031	\\
0.40351446	0.631525394	\\
0.355121332	0.681259702	\\
};


 \addplot+[densely dotted,mark=none,color=red,line width=1.7,draw opacity=0.9] {1-0.9*x}; 

\node[align=left,anchor=west,fill=white,fill opacity=0.8,text opacity=0.6] at (rel axis cs:0.01,0.085) {\textbf{\scriptsize{\textcolor{red}{$y= 1-0.9x$}}}};
 
%\addplot+[densely dashdotted,mark=none,color=blue,line width=2,draw opacity=1] ({0.3},{x}); 


%\addplot+[densely dashdotted,mark=none,color=blue,line width=2,draw opacity=1] ({0.5},{x}); 

%\addplot+[densely dashed,mark=none,color=magenta,line width=2,draw opacity=1] {-0.9*x + 1)}; 

%\node[align=left,anchor=west] at (rel axis cs:0.01,0.26) {\small{\textcolor{magenta}{$y=$}}}; 

%\node[align=left,anchor=west] at (rel axis cs:0.01,0.13) {\small{\textcolor{magenta}{$1-0.9x$}}}; 

\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     ylabel={$\mathcal{H}/y_{90}$},
     xlabel={$\langle \overline{c} \rangle$},
     grid=both,
     xmin=0,
     xmax=0.8,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize},
       domain=0:0.75,samples=400,
   ]

\node[align=center,fill=white,fill opacity=0.8,text opacity=1] at (rel axis cs:0.12,0.9) {(\textit{c})};   

\node[align=left,anchor=east,fill=white,fill opacity=0.8,text opacity=0.6] at (rel axis cs:0.99,0.085) {\textbf{\scriptsize{\textcolor{red}{$y= 0.7x$}}}};

\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.210304241	0.151259543	\\
0.248783264	0.180498742	\\
0.206732801	0.147181215	\\
0.279105263	0.193159365	\\
0.23847191	0.174122592	\\
0.20681844	0.145186083	\\
0.283871391	0.195949081	\\
0.256571514	0.178742795	\\
0.239573671	0.171211472	\\
0.296059343	0.203810188	\\
0.265983683	0.182126636	\\
0.271521283	0.191657461	\\
0.330622449	0.227594002	\\
0.291258065	0.203992473	\\
0.264347079	0.183417799	\\
0.355041237	0.242815906	\\
0.314695496	0.218238864	\\
0.284164688	0.194807688	\\
0.324873936	0.227247438	\\
0.296886882	0.208388721	\\
0.291487752	0.202118816	\\
0.353172437	0.238021501	\\
0.328058226	0.226175675	\\
0.310328678	0.21349486	\\
0.329708621	0.225579261	\\
0.32638613	0.224485838	\\
0.331049133	0.222496314	\\
0.312257143	0.208189201	\\
0.065649346	0.04779477	\\
0.095667944	0.070651501	\\
0.108748755	0.079496643	\\
0.122272506	0.090724429	\\
0.135834774	0.101290297	\\
0.157674889	0.116484604	\\
0.171409974	0.127952848	\\
0.070865962	0.051483813	\\
0.092232189	0.072436954	\\
0.11042946	0.082348192	\\
0.119224335	0.088027197	\\
0.134156666	0.099998926	\\
0.140477574	0.104611924	\\
0.017426543	0.011130023	\\
0.045031428	0.036027673	\\
0.073772244	0.054700832	\\
0.093441974	0.06818538	\\
0.108060034	0.077646595	\\
0.119799689	0.088478872	\\
0.122641331	0.091572198	\\
0.018916814	0.017361945	\\
0.034551307	0.023144904	\\
0.055588428	0.036667353	\\
0.069244114	0.052970742	\\
0.0918108	0.066525148	\\
0.101487076	0.074978781	\\
0.111393785	0.082961194	\\
0.018905459	0.014137841	\\
0.023320165	0.017725335	\\
0.039796359	0.029510569	\\
0.057974646	0.042007748	\\
0.080194264	0.05783353	\\
0.090094536	0.065679737	\\
0.098966069	0.072765603	\\
0.063718126	0.012724782	\\
0.013097907	0.009770533	\\
0.01917624	0.013534465	\\
0.017546715	0.012530979	\\
0.024851114	0.016736204	\\
0.042646458	0.030318235	\\
0.051559631	0.037622952	\\
0.064179413	0.04779185	\\
0.073417071	0.053915551	\\
0.02020456	0.013201097	\\
0.017733803	0.014798363	\\
0.02026311	0.012293463	\\
0.021603408	0.013685719	\\
0.021898726	0.017472712	\\
0.036833829	0.02205923	\\
0.031747988	0.025720129	\\
0.049465667	0.035658672	\\
0.054525746	0.042768721	\\
0.01928167	0.018094713	\\
0.027292583	0.022177064	\\
0.022357173	0.015315636	\\
0.021557539	0.016217388	\\
0.024718685	0.018911379	\\
0.027741851	0.020969883	\\
0.025488662	0.019927723	\\
0.03769575	0.028029038	\\
0.053810098	0.038044104	\\
0.030483786	0.027008297	\\
0.031653926	0.015313973	\\
0.024050448	0.01825619	\\
0.036601582	0.028776756	\\
0.031667916	0.021318189	\\
0.022403435	0.017420887	\\
0.041460462	0.025932705	\\
0.041059301	0.029696196	\\
0.050252268	0.038867822	\\
0.121474531	0.087446946	\\
0.160595649	0.123296793	\\
0.183001124	0.135203995	\\
0.180082565	0.131923612	\\
0.188725198	0.138579949	\\
0.189353903	0.134247752	\\
0.208807975	0.156293245	\\
0.019091864	0.014152788	\\
0.096533695	0.070057903	\\
0.134112459	0.096671804	\\
0.165133618	0.120434932	\\
0.155809306	0.114152235	\\
0.162094341	0.120754883	\\
0.167096062	0.119561699	\\
0.18257986	0.133317611	\\
0.011755388	0.008763902	\\
0.065565457	0.044404983	\\
0.113364429	0.083038032	\\
0.152130619	0.110764563	\\
0.14387939	0.107576989	\\
0.160941962	0.112100894	\\
0.153713147	0.110056012	\\
0.174125809	0.127566673	\\
0.016251599	0.011439078	\\
0.040914672	0.031202614	\\
0.098193134	0.069818301	\\
0.133661053	0.097941067	\\
0.135406061	0.100514534	\\
0.14372617	0.102187768	\\
0.145782882	0.104514758	\\
0.16354797	0.119217823	\\
0.01205209	0.00890273	\\
0.041207114	0.032950125	\\
0.079273341	0.053620222	\\
0.116208375	0.082504078	\\
0.129746394	0.093726888	\\
0.134340982	0.097540526	\\
0.142110403	0.102421424	\\
0.152651898	0.112344082	\\
0.01332882	0.009438205	\\
0.015794479	0.012115635	\\
0.040729425	0.032946175	\\
0.082688526	0.057953611	\\
0.103385424	0.073217572	\\
0.111528816	0.082833715	\\
0.128097057	0.089748752	\\
0.132158463	0.094664439	\\
0.013415536	0.01149926	\\
0.017103841	0.012522536	\\
0.029193811	0.021420643	\\
0.062426818	0.039138532	\\
0.080545833	0.057482911	\\
0.093076896	0.067596159	\\
0.103721362	0.076469459	\\
0.118694494	0.083376843	\\
0.027329081	0.0186198	\\
0.013080055	0.013448553	\\
0.025852237	0.019004796	\\
0.041529981	0.030212024	\\
0.096606857	0.0447676	\\
0.079960702	0.05726886	\\
0.092865045	0.066206096	\\
0.100496067	0.075425907	\\
0.030566641	0.017180917	\\
0.021440589	0.01207438	\\
0.022584105	0.018108641	\\
0.038108744	0.023953256	\\
0.051308911	0.034874938	\\
0.056112547	0.060634897	\\
0.077607283	0.057882533	\\
0.089633251	0.069541045	\\
0.050252268	0.038867822	\\
0.121474531	0.087446946	\\
0.160595649	0.123296793	\\
0.169874043	0.123773047	\\
0.191715974	0.139356766	\\
0.215947998	0.158536653	\\
0.23270139	0.167191651	\\
0.234023058	0.170936173	\\
0.019091864	0.014152788	\\
0.096533695	0.070057903	\\
0.134112459	0.096671804	\\
0.149246336	0.109893662	\\
0.165311407	0.117463892	\\
0.18117404	0.132213718	\\
0.197402327	0.144663959	\\
0.192437806	0.13983058	\\
0.011755388	0.008763902	\\
0.065565457	0.044404983	\\
0.113364429	0.083038032	\\
0.137388212	0.100872771	\\
0.157331822	0.114424255	\\
0.165776391	0.11951628	\\
0.174597808	0.125298427	\\
0.175913228	0.127483469	\\
0.016251599	0.011439078	\\
0.040914672	0.031202614	\\
0.098193134	0.069818301	\\
0.129136844	0.093099455	\\
0.146485428	0.106264987	\\
0.161282554	0.110742056	\\
0.165342579	0.118283486	\\
0.162922679	0.11669329	\\
0.01205209	0.008902737	\\
0.041207114	0.032950125	\\
0.079273341	0.053620222	\\
0.115670714	0.086032037	\\
0.139852978	0.09925834	\\
0.144443596	0.102693775	\\
0.157761614	0.111640271	\\
0.160808544	0.113769748	\\
0.01332882	0.009438205	\\
0.015794479	0.012115635	\\
0.040729425	0.032946175	\\
0.091743431	0.065120189	\\
0.113912272	0.082013623	\\
0.125013774	0.09117702	\\
0.139419259	0.099671594	\\
0.147817803	0.102934666	\\
0.107584869	0.075849004	\\
0.158060233	0.119892734	\\
0.248056292	0.181194154	\\
0.232724866	0.172524673	\\
0.209531297	0.151792978	\\
0.237137182	0.174168154	\\
0.24588071	0.186524093	\\
0.238421059	0.172850184	\\
0.041747219	0.030885872	\\
0.129249748	0.097060293	\\
0.213729089	0.152892701	\\
0.19005708	0.139998004	\\
0.177845779	0.127937183	\\
0.195903376	0.143927293	\\
0.214973049	0.156759788	\\
0.209102525	0.151469019	\\
0.019942857	0.014444283	\\
0.101937861	0.077537145	\\
0.19222486	0.138071621	\\
0.162438661	0.118281235	\\
0.166140847	0.114819633	\\
0.172543727	0.124522703	\\
0.177655376	0.132237816	\\
0.180049103	0.12919643	\\
0.017301045	0.013443152	\\
0.080263005	0.057062277	\\
0.163425857	0.116899343	\\
0.148309252	0.105631868	\\
0.168681693	0.119086495	\\
0.177405891	0.125389564	\\
0.170420591	0.125067141	\\
0.172729484	0.121433517	\\
0.018143071	0.010024094	\\
0.056247521	0.042740628	\\
0.134542542	0.098245522	\\
0.129169256	0.096825381	\\
0.161150393	0.114821757	\\
0.166383071	0.115963313	\\
0.160809382	0.115888753	\\
0.163639579	0.115038808	\\
0.017296077	0.012362163	\\
0.028689176	0.021926023	\\
0.080278553	0.062119306	\\
0.107966894	0.076724635	\\
0.142569685	0.09646022	\\
0.15064514	0.108276107	\\
0.151817466	0.107300768	\\
0.156854293	0.108934067	\\
0.020558209	0.014347373	\\
0.024754779	0.019042711	\\
0.052258584	0.039170624	\\
0.077749635	0.058400802	\\
0.119831382	0.083338735	\\
0.136578185	0.092424873	\\
0.138768937	0.09671609	\\
0.146403293	0.100776338	\\
0.030970027	0.020502301	\\
0.028363423	0.02164774	\\
0.045310126	0.030067135	\\
0.059620378	0.043303558	\\
0.095794242	0.066304344	\\
0.109437629	0.080488523	\\
0.120897422	0.086139393	\\
0.129725759	0.090167323	\\
0.023794583	0.018382668	\\
0.021975598	0.01511282	\\
0.036465252	0.027126421	\\
0.048360074	0.036011007	\\
0.074627385	0.0547381	\\
0.097332954	0.065867206	\\
0.110574482	0.07833094	\\
0.121469626	0.083712175	\\
0.198709677	0.141451363	\\
0.151734266	0.102430366	\\
0.164856115	0.113603622	\\
0.162418478	0.10756734	\\
0.149237288	0.101319409	\\
0.151942675	0.102274087	\\
0.146686047	0.099785513	\\
0.153562092	0.099267205	\\
0.24615	0.172047658	\\
0.238217822	0.170220057	\\
0.240756303	0.173482178	\\
0.244017857	0.173363791	\\
0.25441989	0.168760817	\\
0.246363636	0.17523271	\\
0.245333333	0.172676159	\\
0.230075188	0.164091062	\\
0.248318584	0.181574421	\\
0.312333333	0.224858218	\\
0.303024691	0.213679441	\\
0.327916667	0.220921202	\\
0.296348315	0.199611344	\\
0.31390625	0.204100177	\\
0.306090909	0.196343589	\\
0.293691275	0.185954418	\\
0.230075188	0.164091062	\\
0.345597015	0.226564687	\\
0.323920455	0.206298246	\\
0.348243243	0.226090715	\\
0.395625	0.286542932	\\
0.402910448	0.281557595	\\
0.398157895	0.270310266	\\
0.395228758	0.258320589	\\
0.369178767	0.248978802	\\
0.373228481	0.242197518	\\
0.361706471	0.237234056	\\
0.349253247	0.228418663	\\
0.445357143	0.280169898	\\
0.43175	0.273993212	\\
0.390645161	0.235740032	\\
0.532142857	0.423810559	\\
0.532142857	0.423810559	\\
0.542688679	0.372860389	\\
0.545816327	0.375666077	\\
0.503518519	0.334648864	\\
0.496192053	0.31827612	\\
0.476746032	0.309000814	\\
0.449411765	0.287350914	\\
0.5	0.316698749	\\
0.452702703	0.280291479	\\
0.370298013	0.239782921	\\
0.5852	0.493277422	\\
0.5852	0.493277422	\\
0.588658537	0.459755011	\\
0.602959184	0.440250705	\\
0.596626506	0.400493212	\\
0.577931034	0.378537224	\\
0.556269841	0.354294742	\\
0.535571429	0.340033643	\\
0.608196721	0.612191504	\\
0.62469697	0.580530682	\\
0.6405	0.543734663	\\
0.647357143	0.515475515	\\
0.6405	0.543734663	\\
0.653852459	0.498284363	\\
0.635454545	0.446746152	\\
0.622183099	0.405192349	\\
0.6478875	0.736865873	\\
0.677978723	0.783769899	\\
0.698043478	0.600255056	\\
0.694259259	0.608824628	\\
0.709375	0.577533336	\\
0.69382716	0.514388657	\\
0.635454545	0.446746152	\\
0.678454545	0.467278485	\\
0.195912409	0.100099095	\\
0.241914894	0.170732119	\\
0.250294118	0.169041403	\\
0.216935484	0.157405683	\\
0.330142857	0.217555993	\\
0.150404624	0.106063161	\\
0.250294118	0.169041403	\\
0.242121212	0.156487403	\\
0.253461538	0.174396076	\\
0.192535211	0.125865521	\\
0.257363636	0.173560481	\\
0.349590164	0.231972568	\\
0.346639344	0.229313181	\\
0.459576271	0.300410262	\\
0.494913793	0.323749416	\\
0.494913793	0.323749416	\\
0.55377551	0.38261538	\\
};


\addplot [fill=blue,mark=diamond*,only marks,fill opacity=0.5,draw opacity=0.5,draw=blue, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.175670377	0.126193678	\\
0.193750576	0.133180006	\\
0.246121369	0.175146764	\\
0.187047319	0.136722727	\\
0.237030233	0.168654925	\\
0.198496028	0.140907932	\\
0.16253535	0.111927189	\\
0.166561644	0.116656673	\\
0.269230769	0.193998039	\\
0.247501475	0.175484406	\\
0.27199504	0.191859275	\\
0.248006782	0.176853374	\\
0.216729802	0.161543402	\\
0.215620283	0.155328451	\\
0.277337662	0.201122245	\\
0.254006711	0.181290769	\\
0.283075028	0.201480595	\\
0.263007692	0.183356173	\\
0.242949353	0.180011087	\\
0.228395141	0.171796263	\\
0.295243523	0.205414103	\\
0.271617925	0.190036781	\\
0.286456827	0.201151315	\\
0.266199819	0.188840867	\\
0.254293301	0.183107746	\\
0.250063496	0.177375729	\\
0.296914397	0.204433124	\\
0.280762774	0.190887892	\\
0.296370849	0.21073767	\\
0.289492758	0.205984226	\\
0.275348819	0.192892477	\\
0.269317618	0.189215272	\\
0.308202231	0.214540174	\\
0.2967415	0.205146088	\\
0.306833791	0.216918965	\\
0.291355882	0.203110258	\\
0.266739108	0.189877522	\\
0.269124176	0.181634771	\\
0.314384724	0.214415933	\\
0.29878866	0.205190384	\\
0.311677043	0.220066332	\\
0.298335831	0.208703941	\\
0.272856157	0.189291183	\\
0.270133917	0.186608757	\\
0.295752091	0.207768416	\\
0.300655439	0.20862668	\\
0.284751149	0.197680846	\\
0.276189647	0.193507398	\\
0.286623997	0.197390489	\\
0.276354369	0.189006227	\\
0.185164841	0.136079682	\\
0.115554348	0.083503066	\\
0.135296417	0.093694695	\\
0.332604082	0.193541882	\\
0.233385246	0.15667758	\\
0.236936455	0.162086533	\\
0.329862018	0.226005782	\\
0.339920407	0.234796983	\\
0.310805592	0.225892273	\\
0.321660911	0.214352055	\\
0.336193227	0.240683415	\\
0.304888628	0.214647434	\\
0.347922949	0.241531962	\\
0.32862801	0.23082197	\\
0.314566453	0.21914995	\\
0.357862671	0.244255806	\\
0.347060022	0.240336187	\\
0.322733043	0.222419951	\\
0.377078177	0.244642807	\\
0.350243243	0.241257593	\\
0.334110518	0.231514586	\\
0.378274336	0.250279371	\\
0.361236328	0.252339791	\\
0.345054369	0.237018614	\\
0.39694822	0.272136851	\\
0.369400289	0.265048372	\\
0.344064013	0.241857825	\\
0.360832657	0.257126311	\\
0.358442857	0.244838996	\\
0.34539916	0.239710478	\\
0.136766043	0.098111188	\\
0.162872093	0.114753284	\\
0.168528649	0.122134127	\\
0.137345244	0.098748183	\\
0.192725332	0.136621941	\\
0.153520761	0.110272647	\\
0.118892209	0.086999835	\\
0.135765556	0.098264577	\\
0.213425339	0.146586011	\\
0.194786033	0.1378322	\\
0.20602007	0.150548701	\\
0.19384556	0.137176364	\\
0.168113402	0.121634141	\\
0.169881829	0.123544068	\\
0.231882979	0.157355927	\\
0.209383721	0.144713694	\\
0.226217401	0.161105213	\\
0.205069726	0.14717947	\\
0.191594495	0.137969885	\\
0.198777078	0.141106624	\\
0.234638006	0.166751023	\\
0.219969794	0.158554596	\\
0.235642857	0.167070247	\\
0.22060394	0.160072165	\\
0.223668127	0.157570989	\\
0.209190361	0.150889522	\\
0.23714956	0.167841502	\\
0.225765841	0.161291772	\\
0.245456888	0.173570341	\\
0.234818038	0.168705567	\\
0.22492849	0.158874507	\\
0.213903246	0.156356317	\\
0.243693878	0.172428104	\\
0.237775316	0.169297764	\\
0.239357529	0.174516478	\\
0.237730813	0.170118858	\\
0.232893395	0.165658001	\\
0.217956482	0.160477134	\\
0.253654938	0.174302912	\\
0.246917143	0.17876889	\\
0.246513038	0.173401806	\\
0.24092219	0.17259767	\\
0.248899119	0.180364451	\\
0.248877705	0.177920845	\\
0.242953721	0.180696066	\\
0.236050625	0.172715264	\\
0.226339552	0.131276673	\\
0.138396564	0.092435852	\\
0.348907862	0.21141612	\\
0.277219113	0.188933226	\\
0.184910372	0.127790787	\\
0.314868946	0.219895355	\\
0.259292507	0.181431206	\\
0.346679949	0.242610088	\\
0.320155161	0.212055682	\\
0.274911302	0.178103628	\\
0.328201525	0.220997153	\\
0.340566098	0.22042113	\\
0.271648256	0.178153022	\\
0.294260726	0.194358629	\\
0.342660976	0.223404217	\\
0.294545775	0.19384353	\\
0.304605523	0.204509033	\\
0.345035861	0.229763763	\\
0.305895228	0.211881054	\\
0.313266467	0.211448641	\\
0.357353954	0.238487574	\\
0.324228673	0.215189122	\\
0.30804983	0.202919487	\\
0.36209481	0.246940476	\\
0.335926521	0.227908478	\\
0.298830012	0.203344229	\\
0.333474333	0.222446587	\\
0.3252352	0.214964942	\\
0.668891923	0.97587249	\\
0.654241261	1.009522323	\\
0.646286855	0.802695181	\\
0.59602408	0.550882345	\\
0.646812919	0.715867813	\\
0.592229508	0.577052415	\\
0.583634226	0.552664881	\\
0.617637863	0.59803274	\\
0.567247873	0.558544865	\\
0.587487844	0.570328756	\\
0.627622101	0.717544652	\\
0.602584342	0.646242666	\\
0.644581275	0.719133087	\\
0.59101534	0.553464095	\\
0.562580361	0.511013523	\\
0.587351306	0.550373125	\\
0.535812598	0.435709088	\\
0.473876706	0.370428252	\\
0.550975071	0.44983764	\\
0.445267873	0.328178263	\\
0.458722528	0.344120004	\\
0.448352939	0.389732858	\\
0.431439309	0.31100613	\\
0.429715168	0.310931484	\\
0.326396375	0.218275459	\\
0.413837285	0.301396589	\\
0.414374751	0.293715424	\\
0.439059377	0.334891167	\\
0.396079757	0.270093186	\\
0.359066301	0.256434614	\\
0.338403374	0.228253237	\\
0.206843198	0.147034599	\\
0.399705525	0.282752075	\\
0.411594452	0.279972493	\\
0.405918342	0.283052925	\\
0.40351446	0.274720442	\\
0.355121332	0.234682932	\\
};


\addplot+[densely dotted,mark=none,color=red,line width=1.7,draw opacity=0.9] {0.7*x}; 



%\addplot+[densely dashed,mark=none,color=orange,line width=2,draw opacity=1] {0.66*x}; 


%\node[align=center] at (rel axis cs:0.3,0.4) {\small{\textcolor{orange}{$y=0.66x$}}}; 


\end{groupplot}

\end{tikzpicture}

\begin{comment}


\nextgroupplot[height = 4.6cm,
     width = 4.6cm,
     ylabel={$y_\star/y_{90}$},
     xlabel={$\langle \overline{c} \rangle$},
     grid=both,
     xmin=0,
     xmax=0.8,
     ymin=0,
     ymax=1.5,
    legend columns=2,
   legend style={cells={align=left},anchor = north east,at={(1,1.4)},font=\normalsize},
    domain=0:1,samples=400,
   ]

\node[align=center] at (rel axis cs:0.12,0.9) {(\textit{c})};   

\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.312333333	0.544444444	\\
0.303024691	0.555555556	\\
0.327916667	0.583333333	\\
0.296348315	0.584269663	\\
0.31390625	0.5859375	\\
0.306090909	0.618181818	\\
0.293691275	0.637583893	\\
0.230075188	0.80075188	\\
0.345597015	0.597014925	\\
0.323920455	0.625	\\
0.348243243	0.594594595	\\
0.395625	0.546875	\\
0.402910448	0.537313433	\\
0.398157895	0.578947368	\\
0.395228758	0.594771242	\\
0.369178767	0.575342466	\\
0.373228481	0.607594937	\\
0.361706471	0.6	\\
0.349253247	0.584415584	\\
0.445357143	0.589285714	\\
0.43175	0.6	\\
0.390645161	0.60483871	\\
0.532142857	0.5	\\
0.532142857	0.5	\\
0.542688679	0.613207547	\\
0.545816327	0.612244898	\\
0.503518519	0.592592593	\\
0.496192053	0.59602649	\\
0.476746032	0.603174603	\\
0.449411765	0.588235294	\\
0.5	0.611111111	\\
0.452702703	0.621621622	\\
0.370298013	0.609271523	\\
0.195912409	0.810882548	\\
0.241914894	0.784869976	\\
0.250294118	0.617647059	\\
0.216935484	0.795698925	\\
0.330142857	0.6	\\
0.150404624	0.857109827	\\
0.250294118	0.617647059	\\
0.242121212	0.778787879	\\
0.253461538	0.615384615	\\
0.192535211	0.809317443	\\
0.257363636	0.545454545	\\
0.349590164	0.590163934	\\
0.346639344	0.590163934	\\
0.459576271	0.610169492	\\
0.494913793	0.603448276	\\
0.494913793	0.603448276	\\
0.55377551	0.571428571	\\
};


\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.15,draw opacity=0, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.5852	0.54	\\
0.588658537	0.585365854	\\
0.602959184	0.612244898	\\
0.596626506	0.65060241	\\
0.577931034	0.655172414	\\
0.556269841	0.634920635	\\
0.535571429	0.628571429	\\
0.608196721	0.491803279	\\
0.62469697	0.545454545	\\
0.6405	0.6	\\
0.647357143	0.642857143	\\
0.6405	0.6	\\
0.653852459	0.655737705	\\
0.635454545	0.696969697	\\
0.622183099	0.676056338	\\
0.6478875	0.45	\\
0.677978723	0.574468085	\\
0.698043478	0.695652174	\\
0.694259259	0.666666667	\\
0.709375	0.75	\\
0.69382716	0.740740741	\\
0.635454545	0.696969697	\\
0.678454545	0.709090909	\\
};


\addplot [fill=blue,mark=diamond*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.668891923	0.387421988	\\
0.654241261	0.37361083	\\
0.646286855	0.365088688	\\
0.59602408	0.342317691	\\
0.646812919	0.40757795	\\
0.592229508	0.425136612	\\
0.583634226	0.413325053	\\
0.617637863	0.417767236	\\
0.567247873	0.454613034	\\
0.587487844	0.387178102	\\
0.627622101	0.462191213	\\
0.602584342	0.364170683	\\
0.644581275	0.482936686	\\
0.59101534	0.377647918	\\
0.562580361	0.445611222	\\
0.587351306	0.446349567	\\
0.535812598	0.465580024	\\
0.473876706	0.451510721	\\
0.550975071	0.483530469	\\
0.445267873	0.402241648	\\
0.458722528	0.462166225	\\
0.448352939	0.467058783	\\
0.431439309	0.482835988	\\
0.429715168	0.44658291	\\
0.326396375	0.566140025	\\
0.413837285	0.468859179	\\
0.414374751	0.477805003	\\
0.439059377	0.492651382	\\
0.396079757	0.487647748	\\
0.359066301	0.502141511	\\
0.338403374	0.560043531	\\
0.206843198	0.798818079	\\
0.399705525	0.46629223	\\
0.411594452	0.425031221	\\
0.405918342	0.506891693	\\
0.40351446	0.503479052	\\
0.355121332	0.504799638	\\
};

\end{comment}


==> Figures/fig6.tex <==
\begin{tikzpicture}

 \begin{groupplot}[
     group style = {group size = 1 by 1,horizontal sep=1.5cm,vertical sep=1.5cm},
     width = 1\textwidth]


\nextgroupplot[height = 6cm,
     width = 6cm,
     ylabel={$\frac{D_{t,y}}{u_* \, \delta}  $},
     xlabel={$y/\delta$},
     grid=both,
     xmin=0,
     xmax=1.5,
     ymin=0.001,
     ymode=log,
     ymax=1,
    legend columns=1,
   legend style={cells={align=left},anchor = north east,at={(-0.5,1)},font=\footnotesize},  legend cell align={left} ]
   
\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
1 20	\\
}; \addlegendentry{\textbf{Smooth chutes} \\  \, - \citet{Severi2018} \, \\
\, - \cite{Felder2019} \, 
};


\addplot [fill=blue,mark=diamond*,only marks,fill opacity=0.5,draw opacity=0.5,draw=blue, mark size=3,clip mode=individual]
table[row sep=crcr]{%
1 20	\\
}; \addlegendentry{\textbf{Stepped chute}  \\
\, - \citet{Kramer2018Transiton} };



\addplot[densely dashdotted,color=gray,mark=none,line width = 1.7,draw opacity=1] 
table[row sep=crcr]{%
1 20	\\
};\addlegendentry{Eq. (\ref{eq:parabolic}), \, $S_c=0.2$};


\addplot[densely dashed,color=black,mark=none,line width = 1.7,draw opacity=1] 
table[row sep=crcr]{%
1 20	\\
};\addlegendentry{Eq. (\ref{eq:parabolic}), \, $S_c=0.5$};


\addplot[color=black,mark=none,line width = 1.7,draw opacity=0.7] 
table[row sep=crcr]{%
1 20	\\
};\addlegendentry{Eq. (\ref{eq:parabolic}), \, $S_c=1.0$};

\addplot[densely dashed, color=red,mark=none,line width = 1.7,draw opacity=0.7] 
table[row sep=crcr]{%
1 20	\\
};\addlegendentry{$ D_{t,y}/(u_* \delta) = \kappa/(4 S_c)$, \, $S_c = 0.5$};

\begin{comment}
\addplot [mark=triangle,only marks,draw opacity=0.6, mark size=2.5,clip mode=individual]
table[row sep=crcr]{%
0.031168831	0.009964701	\\
0.031168831	0.01098704	\\
0.018181818	0.010892431	\\
0.048051948	0.016233655	\\
0.019480519	0.017283391	\\
0.020779221	0.01922611	\\
0.018181818	0.021012217	\\
0.028571429	0.020456137	\\
0.062337662	0.021562517	\\
0.048051948	0.026454441	\\
0.022077922	0.02694083	\\
0.035064935	0.02486603	\\
0.049350649	0.023780231	\\
0.049350649	0.030222416	\\
0.066233766	0.03130568	\\
0.02987013	0.033039984	\\
0.046753247	0.033921711	\\
0.064935065	0.035450122	\\
0.063636364	0.039436671	\\
0.048051948	0.045067249	\\
0.032467532	0.040165456	\\
0.023376623	0.046717061	\\
0.049350649	0.05382349	\\
0.074025974	0.051463741	\\
0.072727273	0.045449257	\\
0.098701299	0.045428299	\\
0.098701299	0.038376176	\\
0.122077922	0.051878429	\\
0.131168831	0.059787908	\\
0.133766234	0.065918874	\\
0.122077922	0.070160425	\\
0.098701299	0.063095734	\\
0.1	0.056216195	\\
0.066233766	0.062574062	\\
0.075324675	0.070844937	\\
0.097402597	0.070191174	\\
0.097402597	0.084578382	\\
0.074025974	0.08166115	\\
0.074025974	0.089243358	\\
0.124675325	0.081587735	\\
0.098701299	0.101011351	\\
0.097402597	0.108449742	\\
0.122077922	0.103695049	\\
0.132467532	0.10275947	\\
0.122077922	0.129466989	\\
0.148051948	0.094841256	\\
0.163636364	0.088313842	\\
0.172727273	0.082245158	\\
0.164935065	0.072641676	\\
0.172727273	0.062455842	\\
0.222077922	0.061849533	\\
0.248051948	0.058613798	\\
0.164935065	0.232448767	\\
0.149350649	0.189565145	\\
0.149350649	0.170406437	\\
0.132467532	0.154596532	\\
0.163636364	0.136450394	\\
0.164935065	0.117330813	\\
0.175324675	0.131662012	\\
0.198701299	0.120425871	\\
0.223376623	0.130386872	\\
0.248051948	0.131492084	\\
0.246753247	0.116124819	\\
0.224675325	0.086665442	\\
0.249350649	0.089759376	\\
0.201298701	0.199753367	\\
0.198701299	0.218310463	\\
0.248051948	0.226005037	\\
0.249350649	0.206798646	\\
0.248051948	0.181016053	\\
0.248051948	0.322373819	\\
0.32987013	0.401910917	\\
0.331168831	0.215872295	\\
0.331168831	0.156812048	\\
0.32987013	0.123388968	\\
0.331168831	0.103310745	\\
0.32987013	0.073075182	\\
0.432467532	0.283761166	\\
0.436363636	0.204291074	\\
0.496103896	0.059931479	\\
0.498701299	0.066666469	\\
0.5	0.078217905	\\
0.497402597	0.098533357	\\
0.498701299	0.106727819	\\
0.498701299	0.130908119	\\
0.498701299	0.145626052	\\
0.497402597	0.167859432	\\
0.497402597	0.190077331	\\
0.497402597	0.209578524	\\
0.5	0.3634137	\\
0.622077922	0.287874205	\\
0.622077922	0.203618459	\\
0.662337662	0.196373326	\\
0.662337662	0.143919969	\\
0.661038961	0.123759451	\\
0.664935065	0.100000769	\\
0.663636364	0.072001216	\\
0.684415584	0.097338574	\\
0.685714286	0.1629016	\\
0.662337662	0.362367579	\\
0.748051948	0.210508574	\\
0.746753247	0.126906966	\\
0.749350649	0.110095298	\\
0.748051948	0.085863707	\\
0.750649351	0.058611095	\\
0.831168831	0.071787331	\\
0.812987013	0.095407243	\\
0.82987013	0.094535538	\\
0.831168831	0.123386123	\\
0.831168831	0.133650531	\\
0.811688312	0.163987169	\\
0.833766234	0.199284035	\\
0.812987013	0.215942004	\\
0.81038961	0.294658246	\\
0.831168831	0.374344502	\\
0.871428571	0.215718018	\\
0.874025974	0.192193128	\\
0.874025974	0.134739897	\\
0.874025974	0.114838489	\\
0.874025974	0.081227272	\\
0.914285714	0.07361646	\\
0.935064935	0.087889197	\\
0.915584416	0.099556658	\\
0.914285714	0.115779861	\\
0.912987013	0.137059083	\\
0.935064935	0.166559903	\\
0.914285714	0.195496709	\\
0.933766234	0.213574613	\\
0.936363636	0.304628998	\\
0.914285714	0.39424546	\\
}; \addlegendentry{Coleman (1970)}  
\end{comment}





\addplot[densely dashdotted,color=gray,mark=none,line width = 1.7,draw opacity=1] 
table[row sep=crcr]{%
0.00010	0.00020	\\
0.010	0.020	\\
0.020	0.040	\\
0.030	0.060	\\
0.040	0.079	\\
0.050	0.097	\\
0.060	0.116	\\
0.070	0.133	\\
0.080	0.151	\\
0.090	0.168	\\
0.100	0.185	\\
0.110	0.201	\\
0.120	0.216	\\
0.130	0.232	\\
0.140	0.247	\\
0.150	0.261	\\
0.160	0.276	\\
0.170	0.289	\\
0.180	0.303	\\
0.190	0.315	\\
0.200	0.328	\\
0.210	0.340	\\
0.220	0.352	\\
0.230	0.363	\\
0.240	0.374	\\
0.250	0.384	\\
0.260	0.394	\\
0.270	0.404	\\
0.280	0.413	\\
0.290	0.422	\\
0.300	0.431	\\
0.310	0.438	\\
0.320	0.446	\\
0.330	0.453	\\
0.340	0.460	\\
0.350	0.466	\\
0.360	0.472	\\
0.370	0.478	\\
0.380	0.483	\\
0.390	0.488	\\
0.400	0.492	\\
0.410	0.496	\\
0.420	0.499	\\
0.430	0.502	\\
0.440	0.505	\\
0.450	0.507	\\
0.460	0.509	\\
0.470	0.511	\\
0.480	0.512	\\
0.490	0.512	\\
0.500	0.513	\\
0.510	0.512	\\
0.520	0.512	\\
0.530	0.511	\\
0.540	0.509	\\
0.550	0.507	\\
0.560	0.505	\\
0.570	0.502	\\
0.580	0.499	\\
0.590	0.496	\\
0.600	0.492	\\
0.610	0.488	\\
0.620	0.483	\\
0.630	0.478	\\
0.640	0.472	\\
0.650	0.466	\\
0.660	0.460	\\
0.670	0.453	\\
0.680	0.446	\\
0.690	0.438	\\
0.700	0.431	\\
0.710	0.422	\\
0.720	0.413	\\
0.730	0.404	\\
0.740	0.394	\\
0.750	0.384	\\
0.760	0.374	\\
0.770	0.363	\\
0.780	0.352	\\
0.790	0.340	\\
0.800	0.328	\\
0.810	0.315	\\
0.820	0.303	\\
0.830	0.289	\\
0.840	0.276	\\
0.850	0.261	\\
0.860	0.247	\\
0.870	0.232	\\
0.880	0.216	\\
0.890	0.201	\\
0.900	0.185	\\
0.910	0.168	\\
0.920	0.151	\\
0.930	0.133	\\
0.940	0.116	\\
0.950	0.097	\\
0.960	0.079	\\
0.970	0.060	\\
0.980	0.040	\\
0.990	0.020	\\
0.99990	0.00020	\\
}; 


\addplot[densely dashed,color=black,mark=none,line width = 1.7,draw opacity=1] 
table[row sep=crcr]{%
0.00010	0.00008	\\
0.010	0.008	\\
0.020	0.016	\\
0.030	0.024	\\
0.040	0.031	\\
0.050	0.039	\\
0.060	0.046	\\
0.070	0.053	\\
0.080	0.060	\\
0.090	0.067	\\
0.100	0.074	\\
0.110	0.080	\\
0.120	0.087	\\
0.130	0.093	\\
0.140	0.099	\\
0.150	0.105	\\
0.160	0.110	\\
0.170	0.116	\\
0.180	0.121	\\
0.190	0.126	\\
0.200	0.131	\\
0.210	0.136	\\
0.220	0.141	\\
0.230	0.145	\\
0.240	0.150	\\
0.250	0.154	\\
0.260	0.158	\\
0.270	0.162	\\
0.280	0.165	\\
0.290	0.169	\\
0.300	0.172	\\
0.310	0.175	\\
0.320	0.178	\\
0.330	0.181	\\
0.340	0.184	\\
0.350	0.187	\\
0.360	0.189	\\
0.370	0.191	\\
0.380	0.193	\\
0.390	0.195	\\
0.400	0.197	\\
0.410	0.198	\\
0.420	0.200	\\
0.430	0.201	\\
0.440	0.202	\\
0.450	0.203	\\
0.460	0.204	\\
0.470	0.204	\\
0.480	0.205	\\
0.490	0.205	\\
0.500	0.205	\\
0.510	0.205	\\
0.520	0.205	\\
0.530	0.204	\\
0.540	0.204	\\
0.550	0.203	\\
0.560	0.202	\\
0.570	0.201	\\
0.580	0.200	\\
0.590	0.198	\\
0.600	0.197	\\
0.610	0.195	\\
0.620	0.193	\\
0.630	0.191	\\
0.640	0.189	\\
0.650	0.187	\\
0.660	0.184	\\
0.670	0.181	\\
0.680	0.178	\\
0.690	0.175	\\
0.700	0.172	\\
0.710	0.169	\\
0.720	0.165	\\
0.730	0.162	\\
0.740	0.158	\\
0.750	0.154	\\
0.760	0.150	\\
0.770	0.145	\\
0.780	0.141	\\
0.790	0.136	\\
0.800	0.131	\\
0.810	0.126	\\
0.820	0.121	\\
0.830	0.116	\\
0.840	0.110	\\
0.850	0.105	\\
0.860	0.099	\\
0.870	0.093	\\
0.880	0.087	\\
0.890	0.080	\\
0.900	0.074	\\
0.910	0.067	\\
0.920	0.060	\\
0.930	0.053	\\
0.940	0.046	\\
0.950	0.039	\\
0.960	0.031	\\
0.970	0.024	\\
0.980	0.016	\\
0.990	0.008	\\
0.99990	0.00008	\\
}; 


\addplot[color=black,mark=none,line width = 1.7,draw opacity=0.7] 
table[row sep=crcr]{%
0.00010	0.00004	\\
0.010	0.004	\\
0.020	0.008	\\
0.030	0.012	\\
0.040	0.016	\\
0.050	0.019	\\
0.060	0.023	\\
0.070	0.027	\\
0.080	0.030	\\
0.090	0.034	\\
0.100	0.037	\\
0.110	0.040	\\
0.120	0.043	\\
0.130	0.046	\\
0.140	0.049	\\
0.150	0.052	\\
0.160	0.055	\\
0.170	0.058	\\
0.180	0.061	\\
0.190	0.063	\\
0.200	0.066	\\
0.210	0.068	\\
0.220	0.070	\\
0.230	0.073	\\
0.240	0.075	\\
0.250	0.077	\\
0.260	0.079	\\
0.270	0.081	\\
0.280	0.083	\\
0.290	0.084	\\
0.300	0.086	\\
0.310	0.088	\\
0.320	0.089	\\
0.330	0.091	\\
0.340	0.092	\\
0.350	0.093	\\
0.360	0.094	\\
0.370	0.096	\\
0.380	0.097	\\
0.390	0.098	\\
0.400	0.098	\\
0.410	0.099	\\
0.420	0.100	\\
0.430	0.100	\\
0.440	0.101	\\
0.450	0.101	\\
0.460	0.102	\\
0.470	0.102	\\
0.480	0.102	\\
0.490	0.102	\\
0.500	0.103	\\
0.510	0.102	\\
0.520	0.102	\\
0.530	0.102	\\
0.540	0.102	\\
0.550	0.101	\\
0.560	0.101	\\
0.570	0.100	\\
0.580	0.100	\\
0.590	0.099	\\
0.600	0.098	\\
0.610	0.098	\\
0.620	0.097	\\
0.630	0.096	\\
0.640	0.094	\\
0.650	0.093	\\
0.660	0.092	\\
0.670	0.091	\\
0.680	0.089	\\
0.690	0.088	\\
0.700	0.086	\\
0.710	0.084	\\
0.720	0.083	\\
0.730	0.081	\\
0.740	0.079	\\
0.750	0.077	\\
0.760	0.075	\\
0.770	0.073	\\
0.780	0.070	\\
0.790	0.068	\\
0.800	0.066	\\
0.810	0.063	\\
0.820	0.061	\\
0.830	0.058	\\
0.840	0.055	\\
0.850	0.052	\\
0.860	0.049	\\
0.870	0.046	\\
0.880	0.043	\\
0.890	0.040	\\
0.900	0.037	\\
0.910	0.034	\\
0.920	0.030	\\
0.930	0.027	\\
0.940	0.023	\\
0.950	0.019	\\
0.960	0.016	\\
0.970	0.012	\\
0.980	0.008	\\
0.990	0.004	\\
0.99990	0.00004	\\
}; 

\addplot[densely dashed, color=red,mark=none,line width = 1.7,draw opacity=0.7] 
table[row sep=crcr]{%
0.5	0.205\\
1.5	0.205\\
};

%Severi and Felder
\addplot [fill=black,mark=pentagon*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=3,clip mode=individual]
table[row sep=crcr]{%
0.067	0.03811	\\
0.133	0.05610	\\
0.200	0.08081	\\
0.06429	0.016	\\
0.08571	0.026	\\
0.12857	0.049	\\
0.17143	0.073	\\
0.21429	0.078	\\
0.25714	0.097	\\
0.30000	0.170	\\
0.34286	0.152	\\
0.42857	0.171	\\
0.51429	0.194	\\
0.60000	0.182	\\
0.71429	0.216	\\
0.85714	0.192	\\
1.00000	0.189	\\
1.14286	0.193	\\
1.28571	0.210	\\
1.42857	0.180	\\
1.57143	0.198	\\
1.71429	0.179	\\
1.85714	0.168	\\
2.00000	0.151	\\
2.14286	0.135	\\
2.28571	0.138	\\
2.42857	0.151	\\
}; 
   
\addplot [fill=blue,mark=diamond*,only marks,fill opacity=0.5,draw opacity=0.5,draw=blue, mark size=3,clip mode=individual]
table[row sep=crcr]{%
%dc/h=1.1, SE11, 45 degree
0.011	0.001	\\
0.082	0.031	\\
0.152	0.072	\\
0.222	0.154	\\
0.293	0.174	\\
0.363	0.220	\\
0.434	0.220	\\
0.505	0.292	\\
0.576	0.127	\\
0.646	0.134	\\
0.717	0.108	\\
0.788	0.106	\\
0.858	0.076	\\
0.929	0.085	\\
%dc/h=0.6, SE11, 45 degree
0.082	0.099	\\
0.153	0.146	\\
0.224	0.218	\\
0.295	0.402	\\
0.366	0.313	\\
0.436	0.598	\\
0.507	0.468	\\
0.578	0.505	\\
0.649	0.489	\\
}; 




\end{groupplot}

\end{tikzpicture}

==> Figures/fig7.tex <==
\begin{tikzpicture}

 \begin{groupplot}[
     group style = {group size = 1 by 1,horizontal sep=1.5cm,vertical sep=1.5cm},
     width = 1\textwidth]


\nextgroupplot[height = 6cm,
     width = 6cm,
     ylabel={$y/y_{90}$},
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     ymin=0,
     ymax=2,
    legend columns=1,
   legend style={cells={align=left},anchor = north east,at={(-0.4,1)},font=\footnotesize},  legend cell align={left} ]


   
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas}$ \, };

%\addplot
%[fill=black,mark=halfdiamond*,only marks,fill opacity=0.5,draw opacity=0.9, mark size=3,clip mode=individual]
%table[row sep=crcr]{%
%0 -1	\\
%}; \addlegendentry{$\overline{u}/\overline{u}_\text{max}$ \, };



\addplot[dashed,color=black,mark=none,line width = 2,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{\citet{Wood1984}};


\addplot[densely dashed,color=green,mark=none,line width = 2,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{\citet{Chanson2001DIFF} \\ Eq. (Table \Romannum{3}-3, row 6)};


\addplot[densely dashdotted,color=blue,mark=none,line width = 2,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{\citet{Valero2016} \\
Eq. (\ref{eq:voidfraction2}) \,};

\addplot[color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Two-state formulation \\ Eq. (\ref{eq:voidfractionfinal}) \, };


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.03,1.95) { \textcolor{gray}{\small{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\small{$\langle \overline{c} \rangle = 0.36$}}};  


%\addplot
%[fill=black,mark=halfdiamond*,only marks,fill opacity=0.5,draw opacity=0.9, mark size=3,clip mode=individual]
%table[row sep=crcr]{%
%0.803741617	0.021683673	\\
%0.86551359	0.043367347	\\
%0.849276385	0.06505102	\\
%0.86551359	0.086734694	\\
%0.900105895	0.108418367	\\
%0.88245676	0.130102041	\\
%0.88245676	0.173469388	\\
%0.88245676	0.216836735	\\
%0.918460995	0.260204082	\\
%0.937522061	0.303571429	\\
%0.937522061	0.346938776	\\
%0.957642076	0.390306122	\\
%0.957642076	0.433673469	\\
%0.978468055	0.477040816	\\
%0.978468055	0.520408163	\\
%0.978468055	0.56377551	\\
%1	0.607142857	\\
%1	0.650510204	\\
%1	0.693877551	\\
%1	0.737244898	\\
%1	0.780612245	\\
%1	0.823979592	\\
%1	0.867346939	\\
%1	0.910714286	\\
%1	0.954081633	\\
%1	0.99744898	\\
%0.99	1.040816327	\\
%1	1.084183673	\\
%1	1.12755102	\\
%0.99	1.170918367	\\
%0.99	1.214285714	\\
%1	1.257653061	\\
%1	1.301020408	\\
%1	1.344387755	\\
%1	1.387755102	\\
%0.99	1.431122449	\\
%0.99	1.474489796	\\
%1	1.517857143	\\
%1	1.56122449	\\
%0.99	1.604591837	\\
%1	1.647959184	\\
%};

\addplot[dashed,color=black,mark=none,line width = 2,draw opacity=0.8] 
table[row sep=crcr]{%
0.091068348	0.021683673	\\
0.091595123	0.043367347	\\
0.092479172	0.06505102	\\
0.093729713	0.086734694	\\
0.095359818	0.108418367	\\
0.097386575	0.130102041	\\
0.102719818	0.173469388	\\
0.109955702	0.216836735	\\
0.119402798	0.260204082	\\
0.131464093	0.303571429	\\
0.146649359	0.346938776	\\
0.165584407	0.390306122	\\
0.189011139	0.433673469	\\
0.217768239	0.477040816	\\
0.252737625	0.520408163	\\
0.294737965	0.56377551	\\
0.344348674	0.607142857	\\
0.401663277	0.650510204	\\
0.466007971	0.693877551	\\
0.535716502	0.737244898	\\
0.608097995	0.780612245	\\
0.679715624	0.823979592	\\
0.74697299	0.867346939	\\
0.806827586	0.910714286	\\
0.857349431	0.954081633	\\
0.897917298	0.99744898	\\
0.9	1	\\
};

\addplot[densely dashdotted,color=blue,mark=none,line width = 2,draw opacity=0.8] 
table[row sep=crcr]{%
0.002186196	0	\\
0.002250367	0.002168367	\\
0.00231624	0.004336735	\\
0.002383853	0.006505102	\\
0.002453249	0.008673469	\\
0.002524466	0.010841837	\\
0.002597547	0.013010204	\\
0.002672535	0.015178571	\\
0.002749472	0.017346939	\\
0.002828403	0.019515306	\\
0.002909372	0.021683673	\\
0.002992425	0.023852041	\\
0.003077608	0.026020408	\\
0.003164968	0.028188776	\\
0.003254554	0.030357143	\\
0.003346414	0.03252551	\\
0.003440599	0.034693878	\\
0.003537158	0.036862245	\\
0.003636144	0.039030612	\\
0.003737608	0.04119898	\\
0.003841604	0.043367347	\\
0.003948186	0.045535714	\\
0.004057409	0.047704082	\\
0.004169329	0.049872449	\\
0.004284003	0.052040816	\\
0.004401488	0.054209184	\\
0.004521843	0.056377551	\\
0.004645129	0.058545918	\\
0.004771405	0.060714286	\\
0.004900733	0.062882653	\\
0.005033176	0.06505102	\\
0.005168797	0.067219388	\\
0.00530766	0.069387755	\\
0.005449831	0.071556122	\\
0.005595377	0.07372449	\\
0.005744365	0.075892857	\\
0.005896864	0.078061224	\\
0.006052942	0.080229592	\\
0.00621267	0.082397959	\\
0.006376121	0.084566327	\\
0.006543365	0.086734694	\\
0.006714478	0.088903061	\\
0.006889533	0.091071429	\\
0.007068606	0.093239796	\\
0.007251774	0.095408163	\\
0.007439114	0.097576531	\\
0.007630706	0.099744898	\\
0.007826629	0.101913265	\\
0.008026964	0.104081633	\\
0.008231793	0.10625	\\
0.008441199	0.108418367	\\
0.008655266	0.110586735	\\
0.00887408	0.112755102	\\
0.009097726	0.114923469	\\
0.009326292	0.117091837	\\
0.009559866	0.119260204	\\
0.009798538	0.121428571	\\
0.010042399	0.123596939	\\
0.010291539	0.125765306	\\
0.010546052	0.127933673	\\
0.010806032	0.130102041	\\
0.011071573	0.132270408	\\
0.011342771	0.134438776	\\
0.011619723	0.136607143	\\
0.011902528	0.13877551	\\
0.012191284	0.140943878	\\
0.012486092	0.143112245	\\
0.012787053	0.145280612	\\
0.013094269	0.14744898	\\
0.013407844	0.149617347	\\
0.013727882	0.151785714	\\
0.014054489	0.153954082	\\
0.014387771	0.156122449	\\
0.014727836	0.158290816	\\
0.015074792	0.160459184	\\
0.015428749	0.162627551	\\
0.015789818	0.164795918	\\
0.016158109	0.166964286	\\
0.016533737	0.169132653	\\
0.016916814	0.17130102	\\
0.017307454	0.173469388	\\
0.017705774	0.175637755	\\
0.01811189	0.177806122	\\
0.018525919	0.17997449	\\
0.01894798	0.182142857	\\
0.019378192	0.184311224	\\
0.019816676	0.186479592	\\
0.020263551	0.188647959	\\
0.020718941	0.190816327	\\
0.021182967	0.192984694	\\
0.021655755	0.195153061	\\
0.022137427	0.197321429	\\
0.02262811	0.199489796	\\
0.02312793	0.201658163	\\
0.023637013	0.203826531	\\
0.024155487	0.205994898	\\
0.024683481	0.208163265	\\
0.025221124	0.210331633	\\
0.025768546	0.2125	\\
0.026325876	0.214668367	\\
0.026893247	0.216836735	\\
0.02747079	0.219005102	\\
0.028058638	0.221173469	\\
0.028656924	0.223341837	\\
0.029265781	0.225510204	\\
0.029885343	0.227678571	\\
0.030515746	0.229846939	\\
0.031157124	0.232015306	\\
0.031809613	0.234183673	\\
0.032473349	0.236352041	\\
0.03314847	0.238520408	\\
0.033835111	0.240688776	\\
0.03453341	0.242857143	\\
0.035243505	0.24502551	\\
0.035965534	0.247193878	\\
0.036699635	0.249362245	\\
0.037445946	0.251530612	\\
0.038204606	0.25369898	\\
0.038975754	0.255867347	\\
0.039759529	0.258035714	\\
0.04055607	0.260204082	\\
0.041365516	0.262372449	\\
0.042188007	0.264540816	\\
0.043023682	0.266709184	\\
0.04387268	0.268877551	\\
0.04473514	0.271045918	\\
0.045611201	0.273214286	\\
0.046501003	0.275382653	\\
0.047404684	0.27755102	\\
0.048322382	0.279719388	\\
0.049254236	0.281887755	\\
0.050200385	0.284056122	\\
0.051160965	0.28622449	\\
0.052136114	0.288392857	\\
0.053125969	0.290561224	\\
0.054130666	0.292729592	\\
0.055150342	0.294897959	\\
0.056185131	0.297066327	\\
0.05723517	0.299234694	\\
0.058300591	0.301403061	\\
0.059381529	0.303571429	\\
0.060478116	0.305739796	\\
0.061590485	0.307908163	\\
0.062718766	0.310076531	\\
0.063863091	0.312244898	\\
0.065023589	0.314413265	\\
0.066200389	0.316581633	\\
0.067393617	0.31875	\\
0.068603402	0.320918367	\\
0.069829868	0.323086735	\\
0.07107314	0.325255102	\\
0.072333342	0.327423469	\\
0.073610595	0.329591837	\\
0.07490502	0.331760204	\\
0.076216737	0.333928571	\\
0.077545863	0.336096939	\\
0.078892516	0.338265306	\\
0.080256811	0.340433673	\\
0.081638861	0.342602041	\\
0.08303878	0.344770408	\\
0.084456676	0.346938776	\\
0.085892661	0.349107143	\\
0.08734684	0.35127551	\\
0.088819319	0.353443878	\\
0.090310202	0.355612245	\\
0.09181959	0.357780612	\\
0.093347585	0.35994898	\\
0.094894283	0.362117347	\\
0.096459781	0.364285714	\\
0.098044173	0.366454082	\\
0.099647551	0.368622449	\\
0.101270004	0.370790816	\\
0.102911621	0.372959184	\\
0.104572485	0.375127551	\\
0.106252681	0.377295918	\\
0.107952289	0.379464286	\\
0.109671388	0.381632653	\\
0.111410052	0.38380102	\\
0.113168357	0.385969388	\\
0.114946372	0.388137755	\\
0.116744166	0.390306122	\\
0.118561805	0.39247449	\\
0.120399351	0.394642857	\\
0.122256865	0.396811224	\\
0.124134405	0.398979592	\\
0.126032025	0.401147959	\\
0.127949778	0.403316327	\\
0.129887711	0.405484694	\\
0.131845873	0.407653061	\\
0.133824305	0.409821429	\\
0.135823047	0.411989796	\\
0.137842138	0.414158163	\\
0.13988161	0.416326531	\\
0.141941495	0.418494898	\\
0.14402182	0.420663265	\\
0.14612261	0.422831633	\\
0.148243886	0.425	\\
0.150385666	0.427168367	\\
0.152547965	0.429336735	\\
0.154730793	0.431505102	\\
0.156934159	0.433673469	\\
0.159158067	0.435841837	\\
0.161402518	0.438010204	\\
0.16366751	0.440178571	\\
0.165953036	0.442346939	\\
0.168259087	0.444515306	\\
0.170585649	0.446683673	\\
0.172932706	0.448852041	\\
0.175300237	0.451020408	\\
0.177688219	0.453188776	\\
0.180096623	0.455357143	\\
0.182525417	0.45752551	\\
0.184974567	0.459693878	\\
0.187444033	0.461862245	\\
0.189933773	0.464030612	\\
0.192443739	0.46619898	\\
0.194973882	0.468367347	\\
0.197524147	0.470535714	\\
0.200094476	0.472704082	\\
0.202684806	0.474872449	\\
0.205295072	0.477040816	\\
0.207925204	0.479209184	\\
0.210575128	0.481377551	\\
0.213244767	0.483545918	\\
0.215934038	0.485714286	\\
0.218642856	0.487882653	\\
0.221371131	0.49005102	\\
0.224118771	0.492219388	\\
0.226885677	0.494387755	\\
0.229671748	0.496556122	\\
0.232476879	0.49872449	\\
0.23530096	0.500892857	\\
0.238143878	0.503061224	\\
0.241005516	0.505229592	\\
0.243885752	0.507397959	\\
0.246784461	0.509566327	\\
0.249701514	0.511734694	\\
0.252636777	0.513903061	\\
0.255590115	0.516071429	\\
0.258561385	0.518239796	\\
0.261550442	0.520408163	\\
0.264557139	0.522576531	\\
0.267581323	0.524744898	\\
0.270622836	0.526913265	\\
0.273681518	0.529081633	\\
0.276757206	0.53125	\\
0.279849731	0.533418367	\\
0.282958921	0.535586735	\\
0.286084601	0.537755102	\\
0.289226592	0.539923469	\\
0.29238471	0.542091837	\\
0.295558768	0.544260204	\\
0.298748578	0.546428571	\\
0.301953943	0.548596939	\\
0.305174668	0.550765306	\\
0.30841055	0.552933673	\\
0.311661385	0.555102041	\\
0.314926966	0.557270408	\\
0.318207079	0.559438776	\\
0.32150151	0.561607143	\\
0.324810042	0.56377551	\\
0.328132451	0.565943878	\\
0.331468514	0.568112245	\\
0.334818001	0.570280612	\\
0.338180682	0.57244898	\\
0.341556321	0.574617347	\\
0.344944681	0.576785714	\\
0.348345521	0.578954082	\\
0.351758598	0.581122449	\\
0.355183664	0.583290816	\\
0.35862047	0.585459184	\\
0.362068763	0.587627551	\\
0.365528288	0.589795918	\\
0.368998788	0.591964286	\\
0.37248	0.594132653	\\
0.375971662	0.59630102	\\
0.379473508	0.598469388	\\
0.382985269	0.600637755	\\
0.386506675	0.602806122	\\
0.390037451	0.60497449	\\
0.393577324	0.607142857	\\
0.397126014	0.609311224	\\
0.400683242	0.611479592	\\
0.404248725	0.613647959	\\
0.407822179	0.615816327	\\
0.411403319	0.617984694	\\
0.414991855	0.620153061	\\
0.418587498	0.622321429	\\
0.422189956	0.624489796	\\
0.425798936	0.626658163	\\
0.429414142	0.628826531	\\
0.433035278	0.630994898	\\
0.436662045	0.633163265	\\
0.440294144	0.635331633	\\
0.443931274	0.6375	\\
0.447573133	0.639668367	\\
0.451219417	0.641836735	\\
0.454869822	0.644005102	\\
0.458524042	0.646173469	\\
0.46218177	0.648341837	\\
0.465842699	0.650510204	\\
0.469506522	0.652678571	\\
0.473172928	0.654846939	\\
0.476841608	0.657015306	\\
0.480512252	0.659183673	\\
0.484184549	0.661352041	\\
0.487858189	0.663520408	\\
0.491532858	0.665688776	\\
0.495208247	0.667857143	\\
0.498884042	0.67002551	\\
0.502559932	0.672193878	\\
0.506235605	0.674362245	\\
0.509910749	0.676530612	\\
0.513585051	0.67869898	\\
0.5172582	0.680867347	\\
0.520929885	0.683035714	\\
0.524599795	0.685204082	\\
0.528267618	0.687372449	\\
0.531933046	0.689540816	\\
0.535595769	0.691709184	\\
0.539255478	0.693877551	\\
0.542911865	0.696045918	\\
0.546564622	0.698214286	\\
0.550213445	0.700382653	\\
0.553858027	0.70255102	\\
0.557498064	0.704719388	\\
0.561133254	0.706887755	\\
0.564763294	0.709056122	\\
0.568387885	0.71122449	\\
0.572006727	0.713392857	\\
0.575619523	0.715561224	\\
0.579225975	0.717729592	\\
0.582825791	0.719897959	\\
0.586418677	0.722066327	\\
0.590004342	0.724234694	\\
0.593582497	0.726403061	\\
0.597152854	0.728571429	\\
0.600715128	0.730739796	\\
0.604269036	0.732908163	\\
0.607814295	0.735076531	\\
0.611350628	0.737244898	\\
0.614877756	0.739413265	\\
0.618395406	0.741581633	\\
0.621903304	0.74375	\\
0.625401181	0.745918367	\\
0.62888877	0.748086735	\\
0.632365805	0.750255102	\\
0.635832024	0.752423469	\\
0.639287168	0.754591837	\\
0.642730979	0.756760204	\\
0.646163203	0.758928571	\\
0.649583589	0.761096939	\\
0.652991888	0.763265306	\\
0.656387855	0.765433673	\\
0.659771247	0.767602041	\\
0.663141823	0.769770408	\\
0.666499349	0.771938776	\\
0.66984359	0.774107143	\\
0.673174317	0.77627551	\\
0.676491301	0.778443878	\\
0.67979432	0.780612245	\\
0.683083153	0.782780612	\\
0.686357583	0.78494898	\\
0.689617396	0.787117347	\\
0.692862382	0.789285714	\\
0.696092334	0.791454082	\\
0.699307049	0.793622449	\\
0.702506327	0.795790816	\\
0.705689972	0.797959184	\\
0.708857791	0.800127551	\\
0.712009596	0.802295918	\\
0.715145201	0.804464286	\\
0.718264425	0.806632653	\\
0.721367089	0.80880102	\\
0.72445302	0.810969388	\\
0.727522048	0.813137755	\\
0.730574005	0.815306122	\\
0.733608729	0.81747449	\\
0.736626062	0.819642857	\\
0.739625848	0.821811224	\\
0.742607935	0.823979592	\\
0.745572178	0.826147959	\\
0.748518432	0.828316327	\\
0.751446558	0.830484694	\\
0.754356421	0.832653061	\\
0.757247888	0.834821429	\\
0.760120833	0.836989796	\\
0.762975131	0.839158163	\\
0.765810664	0.841326531	\\
0.768627314	0.843494898	\\
0.77142497	0.845663265	\\
0.774203525	0.847831633	\\
0.776962875	0.85	\\
0.779702919	0.852168367	\\
0.782423563	0.854336735	\\
0.785124713	0.856505102	\\
0.787806281	0.858673469	\\
0.790468185	0.860841837	\\
0.793110343	0.863010204	\\
0.79573268	0.865178571	\\
0.798335123	0.867346939	\\
0.800917604	0.869515306	\\
0.803480058	0.871683673	\\
0.806022425	0.873852041	\\
0.808544649	0.876020408	\\
0.811046675	0.878188776	\\
0.813528456	0.880357143	\\
0.815989947	0.88252551	\\
0.818431105	0.884693878	\\
0.820851893	0.886862245	\\
0.823252278	0.889030612	\\
0.82563223	0.89119898	\\
0.827991721	0.893367347	\\
0.830330729	0.895535714	\\
0.832649236	0.897704082	\\
0.834947225	0.899872449	\\
0.837224686	0.902040816	\\
0.839481609	0.904209184	\\
0.841717991	0.906377551	\\
0.843933829	0.908545918	\\
0.846129127	0.910714286	\\
0.848303889	0.912882653	\\
0.850458126	0.91505102	\\
0.85259185	0.917219388	\\
0.854705076	0.919387755	\\
0.856797824	0.921556122	\\
0.858870117	0.92372449	\\
0.86092198	0.925892857	\\
0.862953442	0.928061224	\\
0.864964535	0.930229592	\\
0.866955294	0.932397959	\\
0.868925758	0.934566327	\\
0.870875968	0.936734694	\\
0.872805969	0.938903061	\\
0.874715807	0.941071429	\\
0.876605532	0.943239796	\\
0.878475199	0.945408163	\\
0.880324862	0.947576531	\\
0.882154581	0.949744898	\\
0.883964416	0.951913265	\\
0.885754433	0.954081633	\\
0.887524697	0.95625	\\
0.889275278	0.958418367	\\
0.891006247	0.960586735	\\
0.89271768	0.962755102	\\
0.894409653	0.964923469	\\
0.896082246	0.967091837	\\
0.897735539	0.969260204	\\
0.899369617	0.971428571	\\
0.900984566	0.973596939	\\
0.902580475	0.975765306	\\
0.904157434	0.977933673	\\
0.905715536	0.980102041	\\
0.907254875	0.982270408	\\
0.908775549	0.984438776	\\
0.910277657	0.986607143	\\
0.911761298	0.98877551	\\
0.913226576	0.990943878	\\
0.914673595	0.993112245	\\
0.916102461	0.995280612	\\
0.917513282	0.99744898	\\
0.918906168	0.999617347	\\
0.92028123	1.001785714	\\
0.921638581	1.003954082	\\
0.922978336	1.006122449	\\
0.924300609	1.008290816	\\
0.925605519	1.010459184	\\
0.926893184	1.012627551	\\
0.928163724	1.014795918	\\
0.929417261	1.016964286	\\
0.930653916	1.019132653	\\
0.931873815	1.02130102	\\
0.933077081	1.023469388	\\
0.934263841	1.025637755	\\
0.935434221	1.027806122	\\
0.93658835	1.02997449	\\
0.937726358	1.032142857	\\
0.938848373	1.034311224	\\
0.939954526	1.036479592	\\
0.94104495	1.038647959	\\
0.942119777	1.040816327	\\
0.943179139	1.042984694	\\
0.944223171	1.045153061	\\
0.945252008	1.047321429	\\
0.946265783	1.049489796	\\
0.947264634	1.051658163	\\
0.948248696	1.053826531	\\
0.949218105	1.055994898	\\
0.950173	1.058163265	\\
0.951113517	1.060331633	\\
0.952039794	1.0625	\\
0.952951969	1.064668367	\\
0.953850181	1.066836735	\\
0.954734569	1.069005102	\\
0.955605271	1.071173469	\\
0.956462426	1.073341837	\\
0.957306173	1.075510204	\\
0.958136653	1.077678571	\\
0.958954003	1.079846939	\\
0.959758363	1.082015306	\\
0.960549873	1.084183673	\\
0.961328671	1.086352041	\\
0.962094897	1.088520408	\\
0.962848689	1.090688776	\\
0.963590187	1.092857143	\\
0.964319529	1.09502551	\\
0.965036854	1.097193878	\\
0.965742299	1.099362245	\\
0.966436002	1.101530612	\\
0.967118101	1.10369898	\\
0.967788733	1.105867347	\\
0.968448035	1.108035714	\\
0.969096144	1.110204082	\\
0.969733194	1.112372449	\\
0.970359322	1.114540816	\\
0.970974663	1.116709184	\\
0.971579351	1.118877551	\\
0.972173521	1.121045918	\\
0.972757305	1.123214286	\\
0.973330836	1.125382653	\\
0.973894247	1.12755102	\\
0.97444767	1.129719388	\\
0.974991234	1.131887755	\\
0.975525072	1.134056122	\\
0.976049311	1.13622449	\\
0.976564081	1.138392857	\\
0.97706951	1.140561224	\\
0.977565725	1.142729592	\\
0.978052854	1.144897959	\\
0.978531021	1.147066327	\\
0.979000352	1.149234694	\\
0.979460971	1.151403061	\\
0.979913002	1.153571429	\\
0.980356566	1.155739796	\\
0.980791786	1.157908163	\\
0.981218781	1.160076531	\\
0.981637673	1.162244898	\\
0.98204858	1.164413265	\\
0.982451619	1.166581633	\\
0.982846909	1.16875	\\
0.983234564	1.170918367	\\
0.983614701	1.173086735	\\
0.983987434	1.175255102	\\
0.984352874	1.177423469	\\
0.984711136	1.179591837	\\
0.98506233	1.181760204	\\
0.985406566	1.183928571	\\
0.985743953	1.186096939	\\
0.9860746	1.188265306	\\
0.986398614	1.190433673	\\
0.986716101	1.192602041	\\
0.987027166	1.194770408	\\
0.987331913	1.196938776	\\
0.987630444	1.199107143	\\
0.987922863	1.20127551	\\
0.988209269	1.203443878	\\
0.988489763	1.205612245	\\
0.988764444	1.207780612	\\
0.989033408	1.20994898	\\
0.989296753	1.212117347	\\
0.989554574	1.214285714	\\
0.989806965	1.216454082	\\
0.99005402	1.218622449	\\
0.990295832	1.220790816	\\
0.990532491	1.222959184	\\
0.990764087	1.225127551	\\
0.99099071	1.227295918	\\
0.991212447	1.229464286	\\
0.991429386	1.231632653	\\
0.991641612	1.23380102	\\
0.99184921	1.235969388	\\
0.992052264	1.238137755	\\
0.992250856	1.240306122	\\
0.992445068	1.24247449	\\
0.99263498	1.244642857	\\
0.992820672	1.246811224	\\
0.993002223	1.248979592	\\
0.993179708	1.251147959	\\
0.993353206	1.253316327	\\
0.99352279	1.255484694	\\
0.993688535	1.257653061	\\
0.993850515	1.259821429	\\
0.994008801	1.261989796	\\
0.994163465	1.264158163	\\
0.994314576	1.266326531	\\
0.994462203	1.268494898	\\
0.994606416	1.270663265	\\
0.99474728	1.272831633	\\
0.994884862	1.275	\\
0.995019227	1.277168367	\\
0.995150438	1.279336735	\\
0.99527856	1.281505102	\\
0.995403654	1.283673469	\\
0.995525781	1.285841837	\\
0.995645002	1.288010204	\\
0.995761376	1.290178571	\\
0.995874961	1.292346939	\\
0.995985815	1.294515306	\\
0.996093994	1.296683673	\\
0.996199553	1.298852041	\\
0.996302549	1.301020408	\\
0.996403033	1.303188776	\\
0.996501059	1.305357143	\\
0.996596679	1.30752551	\\
0.996689945	1.309693878	\\
0.996780906	1.311862245	\\
0.996869612	1.314030612	\\
0.996956112	1.31619898	\\
0.997040452	1.318367347	\\
0.997122681	1.320535714	\\
0.997202844	1.322704082	\\
0.997280986	1.324872449	\\
0.997357152	1.327040816	\\
0.997431386	1.329209184	\\
0.99750373	1.331377551	\\
0.997574227	1.333545918	\\
0.997642917	1.335714286	\\
0.997709842	1.337882653	\\
0.997775042	1.34005102	\\
0.997838555	1.342219388	\\
0.997900419	1.344387755	\\
0.997960673	1.346556122	\\
0.998019354	1.34872449	\\
0.998076497	1.350892857	\\
0.998132138	1.353061224	\\
0.998186313	1.355229592	\\
0.998239055	1.357397959	\\
0.998290397	1.359566327	\\
0.998340373	1.361734694	\\
0.998389016	1.363903061	\\
0.998436355	1.366071429	\\
0.998482423	1.368239796	\\
0.99852725	1.370408163	\\
0.998570866	1.372576531	\\
0.998613299	1.374744898	\\
0.998654578	1.376913265	\\
0.998694732	1.379081633	\\
0.998733787	1.38125	\\
0.998771771	1.383418367	\\
0.998808709	1.385586735	\\
0.998844628	1.387755102	\\
0.998879552	1.389923469	\\
0.998913506	1.392091837	\\
0.998946515	1.394260204	\\
0.998978602	1.396428571	\\
0.99900979	1.398596939	\\
0.999040101	1.400765306	\\
0.999069559	1.402933673	\\
0.999098183	1.405102041	\\
0.999125997	1.407270408	\\
0.999153019	1.409438776	\\
0.999179272	1.411607143	\\
0.999204773	1.41377551	\\
0.999229544	1.415943878	\\
0.999253602	1.418112245	\\
0.999276966	1.420280612	\\
0.999299654	1.42244898	\\
0.999321684	1.424617347	\\
0.999343074	1.426785714	\\
0.999363839	1.428954082	\\
0.999383998	1.431122449	\\
0.999403564	1.433290816	\\
0.999422555	1.435459184	\\
0.999440986	1.437627551	\\
0.999458872	1.439795918	\\
0.999476227	1.441964286	\\
0.999493066	1.444132653	\\
0.999509402	1.44630102	\\
0.99952525	1.448469388	\\
0.999540623	1.450637755	\\
0.999555533	1.452806122	\\
0.999569994	1.45497449	\\
0.999584017	1.457142857	\\
0.999597615	1.459311224	\\
0.999610799	1.461479592	\\
0.999623582	1.463647959	\\
0.999635974	1.465816327	\\
0.999647986	1.467984694	\\
0.999659628	1.470153061	\\
0.999670912	1.472321429	\\
0.999681848	1.474489796	\\
0.999692444	1.476658163	\\
0.999702711	1.478826531	\\
0.999712659	1.480994898	\\
0.999722296	1.483163265	\\
0.999731631	1.485331633	\\
0.999740673	1.4875	\\
0.99974943	1.489668367	\\
0.999757911	1.491836735	\\
0.999766124	1.494005102	\\
0.999774076	1.496173469	\\
0.999781776	1.498341837	\\
0.99978923	1.500510204	\\
0.999796445	1.502678571	\\
0.999803429	1.504846939	\\
0.999810189	1.507015306	\\
0.999816731	1.509183673	\\
0.999823062	1.511352041	\\
0.999829188	1.513520408	\\
0.999835115	1.515688776	\\
0.999840849	1.517857143	\\
0.999846396	1.52002551	\\
0.999851761	1.522193878	\\
0.999856951	1.524362245	\\
0.99986197	1.526530612	\\
0.999866824	1.52869898	\\
0.999871517	1.530867347	\\
0.999876055	1.533035714	\\
0.999880442	1.535204082	\\
0.999884683	1.537372449	\\
0.999888783	1.539540816	\\
0.999892745	1.541709184	\\
0.999896575	1.543877551	\\
0.999900276	1.546045918	\\
0.999903852	1.548214286	\\
0.999907308	1.550382653	\\
0.999910646	1.55255102	\\
0.999913871	1.554719388	\\
0.999916987	1.556887755	\\
0.999919996	1.559056122	\\
0.999922902	1.56122449	\\
0.999925709	1.563392857	\\
0.999928419	1.565561224	\\
0.999931036	1.567729592	\\
0.999933563	1.569897959	\\
0.999936002	1.572066327	\\
0.999938357	1.574234694	\\
0.99994063	1.576403061	\\
0.999942823	1.578571429	\\
0.999944941	1.580739796	\\
0.999946983	1.582908163	\\
0.999948955	1.585076531	\\
0.999950857	1.587244898	\\
0.999952692	1.589413265	\\
0.999954462	1.591581633	\\
0.999956169	1.59375	\\
0.999957816	1.595918367	\\
0.999959404	1.598086735	\\
0.999960935	1.600255102	\\
0.999962412	1.602423469	\\
0.999963836	1.604591837	\\
0.999965209	1.606760204	\\
0.999966532	1.608928571	\\
0.999967808	1.611096939	\\
0.999969037	1.613265306	\\
0.999970222	1.615433673	\\
0.999971364	1.617602041	\\
0.999972465	1.619770408	\\
0.999973525	1.621938776	\\
0.999974546	1.624107143	\\
0.999975531	1.62627551	\\
0.999976478	1.628443878	\\
0.999977391	1.630612245	\\
0.999978271	1.632780612	\\
0.999979118	1.63494898	\\
0.999979933	1.637117347	\\
0.999980718	1.639285714	\\
0.999981474	1.641454082	\\
0.999982202	1.643622449	\\
0.999982903	1.645790816	\\
0.999983577	1.647959184	\\
0.999984226	1.650127551	\\
0.99998485	1.652295918	\\
0.999985452	1.654464286	\\
0.99998603	1.656632653	\\
0.999986586	1.65880102	\\
0.999987122	1.660969388	\\
0.999987637	1.663137755	\\
0.999988132	1.665306122	\\
0.999988608	1.66747449	\\
0.999989066	1.669642857	\\
0.999989507	1.671811224	\\
0.999989931	1.673979592	\\
0.999990338	1.676147959	\\
0.99999073	1.678316327	\\
0.999991106	1.680484694	\\
0.999991468	1.682653061	\\
0.999991816	1.684821429	\\
0.99999215	1.686989796	\\
0.999992471	1.689158163	\\
0.99999278	1.691326531	\\
0.999993077	1.693494898	\\
0.999993362	1.695663265	\\
0.999993635	1.697831633	\\
0.999993898	1.7	\\
0.999994151	1.702168367	\\
0.999994393	1.704336735	\\
0.999994626	1.706505102	\\
0.99999485	1.708673469	\\
0.999995065	1.710841837	\\
0.999995271	1.713010204	\\
0.999995469	1.715178571	\\
0.999995659	1.717346939	\\
0.999995841	1.719515306	\\
0.999996016	1.721683673	\\
0.999996184	1.723852041	\\
0.999996346	1.726020408	\\
0.9999965	1.728188776	\\
0.999996649	1.730357143	\\
0.999996791	1.73252551	\\
0.999996928	1.734693878	\\
0.999997059	1.736862245	\\
0.999997184	1.739030612	\\
0.999997305	1.74119898	\\
0.99999742	1.743367347	\\
0.999997531	1.745535714	\\
0.999997637	1.747704082	\\
0.999997739	1.749872449	\\
0.999997837	1.752040816	\\
0.99999793	1.754209184	\\
0.99999802	1.756377551	\\
0.999998106	1.758545918	\\
0.999998188	1.760714286	\\
0.999998267	1.762882653	\\
0.999998343	1.76505102	\\
0.999998416	1.767219388	\\
0.999998485	1.769387755	\\
0.999998551	1.771556122	\\
0.999998615	1.77372449	\\
0.999998676	1.775892857	\\
0.999998735	1.778061224	\\
0.999998791	1.780229592	\\
0.999998844	1.782397959	\\
0.999998895	1.784566327	\\
0.999998944	1.786734694	\\
0.999998991	1.788903061	\\
0.999999036	1.791071429	\\
0.999999079	1.793239796	\\
0.999999121	1.795408163	\\
0.99999916	1.797576531	\\
0.999999198	1.799744898	\\
0.999999234	1.801913265	\\
0.999999268	1.804081633	\\
0.999999301	1.80625	\\
0.999999333	1.808418367	\\
0.999999363	1.810586735	\\
0.999999392	1.812755102	\\
0.99999942	1.814923469	\\
0.999999446	1.817091837	\\
0.999999471	1.819260204	\\
0.999999496	1.821428571	\\
0.999999519	1.823596939	\\
0.999999541	1.825765306	\\
0.999999562	1.827933673	\\
0.999999582	1.830102041	\\
0.999999601	1.832270408	\\
0.99999962	1.834438776	\\
0.999999637	1.836607143	\\
0.999999654	1.83877551	\\
0.99999967	1.840943878	\\
0.999999685	1.843112245	\\
0.9999997	1.845280612	\\
0.999999714	1.84744898	\\
0.999999727	1.849617347	\\
0.99999974	1.851785714	\\
0.999999752	1.853954082	\\
0.999999764	1.856122449	\\
0.999999775	1.858290816	\\
0.999999786	1.860459184	\\
0.999999796	1.862627551	\\
0.999999805	1.864795918	\\
0.999999815	1.866964286	\\
0.999999823	1.869132653	\\
0.999999832	1.87130102	\\
0.99999984	1.873469388	\\
0.999999847	1.875637755	\\
0.999999855	1.877806122	\\
0.999999862	1.87997449	\\
0.999999868	1.882142857	\\
0.999999875	1.884311224	\\
0.999999881	1.886479592	\\
0.999999886	1.888647959	\\
0.999999892	1.890816327	\\
0.999999897	1.892984694	\\
0.999999902	1.895153061	\\
0.999999907	1.897321429	\\
0.999999911	1.899489796	\\
0.999999916	1.901658163	\\
0.99999992	1.903826531	\\
0.999999924	1.905994898	\\
0.999999927	1.908163265	\\
0.999999931	1.910331633	\\
0.999999934	1.9125	\\
0.999999938	1.914668367	\\
0.999999941	1.916836735	\\
0.999999944	1.919005102	\\
0.999999946	1.921173469	\\
0.999999949	1.923341837	\\
0.999999951	1.925510204	\\
0.999999954	1.927678571	\\
0.999999956	1.929846939	\\
0.999999958	1.932015306	\\
0.99999996	1.934183673	\\
0.999999962	1.936352041	\\
0.999999964	1.938520408	\\
0.999999966	1.940688776	\\
0.999999968	1.942857143	\\
0.999999969	1.94502551	\\
0.999999971	1.947193878	\\
0.999999972	1.949362245	\\
0.999999974	1.951530612	\\
0.999999975	1.95369898	\\
0.999999976	1.955867347	\\
0.999999978	1.958035714	\\
0.999999979	1.960204082	\\
0.99999998	1.962372449	\\
0.999999981	1.964540816	\\
0.999999982	1.966709184	\\
0.999999983	1.968877551	\\
0.999999984	1.971045918	\\
0.999999984	1.973214286	\\
0.999999985	1.975382653	\\
0.999999986	1.97755102	\\
0.999999987	1.979719388	\\
0.999999987	1.981887755	\\
0.999999988	1.984056122	\\
0.999999989	1.98622449	\\
0.999999989	1.988392857	\\
0.99999999	1.990561224	\\
0.99999999	1.992729592	\\
0.999999991	1.994897959	\\
0.999999991	1.997066327	\\
0.999999992	1.999234694	\\
};
   
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.032	0.021683673	\\
0.048	0.043367347	\\
0.059	0.06505102	\\
0.065	0.086734694	\\
0.072	0.108418367	\\
0.081	0.130102041	\\
0.081	0.173469388	\\
0.089	0.216836735	\\
0.091	0.260204082	\\
0.102	0.303571429	\\
0.112	0.346938776	\\
0.127	0.390306122	\\
0.147	0.433673469	\\
0.199	0.477040816	\\
0.245	0.520408163	\\
0.31	0.56377551	\\
0.377	0.607142857	\\
0.466	0.650510204	\\
0.55	0.693877551	\\
0.637	0.737244898	\\
0.715	0.780612245	\\
0.764	0.823979592	\\
0.81	0.867346939	\\
0.846	0.910714286	\\
0.879	0.954081633	\\
0.899	0.99744898	\\
0.916	1.040816327	\\
0.928	1.084183673	\\
0.938	1.12755102	\\
0.949	1.170918367	\\
0.959	1.214285714	\\
0.963	1.257653061	\\
0.965	1.301020408	\\
0.971	1.344387755	\\
0.973	1.387755102	\\
0.979	1.431122449	\\
0.979	1.474489796	\\
0.984	1.517857143	\\
0.986	1.56122449	\\
0.988	1.604591837	\\
0.99	1.647959184	\\
0.988	1.712195122	\\
0.991	1.756097561	\\
};





\addplot[densely dashed,color=green,mark=none,line width = 2,draw opacity=0.8] 
table[row sep=crcr]{%
0.012939792	0	\\
0.013614296	0.01	\\
0.014335704	0.02	\\
0.015107295	0.03	\\
0.015932582	0.04	\\
0.016815321	0.05	\\
0.017759532	0.06	\\
0.018769508	0.07	\\
0.019849836	0.08	\\
0.02100541	0.09	\\
0.02224145	0.1	\\
0.023563516	0.11	\\
0.024977528	0.12	\\
0.026489784	0.13	\\
0.028106972	0.14	\\
0.029836192	0.15	\\
0.031684973	0.16	\\
0.033661282	0.17	\\
0.035773546	0.18	\\
0.038030663	0.19	\\
0.040442013	0.2	\\
0.043017469	0.21	\\
0.045767402	0.22	\\
0.04870269	0.23	\\
0.051834718	0.24	\\
0.05517537	0.25	\\
0.058737028	0.26	\\
0.062532557	0.27	\\
0.066575285	0.28	\\
0.070878979	0.29	\\
0.075457812	0.3	\\
0.080326321	0.31	\\
0.08549936	0.32	\\
0.090992033	0.33	\\
0.096819633	0.34	\\
0.102997551	0.35	\\
0.109541189	0.36	\\
0.11646585	0.37	\\
0.123786621	0.38	\\
0.13151824	0.39	\\
0.139674949	0.4	\\
0.148270339	0.41	\\
0.157317175	0.42	\\
0.166827216	0.43	\\
0.176811021	0.44	\\
0.187277747	0.45	\\
0.198234937	0.46	\\
0.209688307	0.47	\\
0.221641529	0.48	\\
0.234096014	0.49	\\
0.247050703	0.5	\\
0.260501864	0.51	\\
0.2744429	0.52	\\
0.288864184	0.53	\\
0.303752905	0.54	\\
0.319092952	0.55	\\
0.33486482	0.56	\\
0.351045563	0.57	\\
0.367608784	0.58	\\
0.384524668	0.59	\\
0.401760066	0.6	\\
0.419278628	0.61	\\
0.437040988	0.62	\\
0.455004999	0.63	\\
0.473126022	0.64	\\
0.491357255	0.65	\\
0.50965011	0.66	\\
0.527954632	0.67	\\
0.546219942	0.68	\\
0.56439471	0.69	\\
0.582427644	0.7	\\
0.600267981	0.71	\\
0.617865981	0.72	\\
0.635173407	0.73	\\
0.652143982	0.74	\\
0.668733819	0.75	\\
0.684901805	0.76	\\
0.700609945	0.77	\\
0.71582365	0.78	\\
0.730511966	0.79	\\
0.744647746	0.8	\\
0.75820775	0.81	\\
0.771172689	0.82	\\
0.783527199	0.83	\\
0.795259758	0.84	\\
0.806362541	0.85	\\
0.816831222	0.86	\\
0.826664727	0.87	\\
0.835864946	0.88	\\
0.844436404	0.89	\\
0.852385906	0.9	\\
0.859722151	0.91	\\
0.866455335	0.92	\\
0.872596737	0.93	\\
0.878158304	0.94	\\
0.883152231	0.95	\\
0.887590545	0.96	\\
0.8914847	0.97	\\
0.894845183	0.98	\\
0.897681136	0.99	\\
0.9	1	\\
};


\addplot[solid,color=red,mark=none,line width = 2,draw opacity=0.8] 
table[row sep=crcr]{%
2.8604E-14	0	\\
0.021730656	0.002168367	\\
0.026368786	0.004336735	\\
0.029539708	0.006505102	\\
0.032026955	0.008673469	\\
0.034106825	0.010841837	\\
0.035912368	0.013010204	\\
0.03751889	0.015178571	\\
0.038973558	0.017346939	\\
0.040308056	0.019515306	\\
0.041544789	0.021683673	\\
0.042700243	0.023852041	\\
0.043786931	0.026020408	\\
0.044814598	0.028188776	\\
0.045790993	0.030357143	\\
0.046722393	0.03252551	\\
0.047613954	0.034693878	\\
0.048469975	0.036862245	\\
0.049294075	0.039030612	\\
0.050089337	0.04119898	\\
0.050858407	0.043367347	\\
0.051603578	0.045535714	\\
0.052326849	0.047704082	\\
0.053029975	0.049872449	\\
0.053714506	0.052040816	\\
0.054381819	0.054209184	\\
0.055033142	0.056377551	\\
0.055669576	0.058545918	\\
0.056292114	0.060714286	\\
0.056901651	0.062882653	\\
0.057499001	0.06505102	\\
0.058084905	0.067219388	\\
0.058660038	0.069387755	\\
0.059225021	0.071556122	\\
0.059780422	0.07372449	\\
0.060326765	0.075892857	\\
0.060864534	0.078061224	\\
0.061394178	0.080229592	\\
0.061916111	0.082397959	\\
0.062430719	0.084566327	\\
0.062938363	0.086734694	\\
0.063439379	0.088903061	\\
0.063934079	0.091071429	\\
0.064422758	0.093239796	\\
0.064905691	0.095408163	\\
0.065383138	0.097576531	\\
0.065855343	0.099744898	\\
0.066322534	0.101913265	\\
0.06678493	0.104081633	\\
0.067242735	0.10625	\\
0.067696142	0.108418367	\\
0.068145336	0.110586735	\\
0.068590491	0.112755102	\\
0.069031772	0.114923469	\\
0.069469338	0.117091837	\\
0.069903336	0.119260204	\\
0.070333911	0.121428571	\\
0.070761199	0.123596939	\\
0.071185329	0.125765306	\\
0.071606425	0.127933673	\\
0.072024607	0.130102041	\\
0.072439988	0.132270408	\\
0.072852678	0.134438776	\\
0.07326278	0.136607143	\\
0.073670394	0.13877551	\\
0.074075618	0.140943878	\\
0.074478544	0.143112245	\\
0.074879261	0.145280612	\\
0.075277854	0.14744898	\\
0.075674406	0.149617347	\\
0.076068996	0.151785714	\\
0.076461701	0.153954082	\\
0.076852594	0.156122449	\\
0.077241747	0.158290816	\\
0.077629228	0.160459184	\\
0.078015103	0.162627551	\\
0.078399437	0.164795918	\\
0.07878229	0.166964286	\\
0.079163722	0.169132653	\\
0.07954379	0.17130102	\\
0.07992255	0.173469388	\\
0.080300055	0.175637755	\\
0.080676355	0.177806122	\\
0.081051499	0.17997449	\\
0.081425536	0.182142857	\\
0.08179851	0.184311224	\\
0.082170465	0.186479592	\\
0.082541441	0.188647959	\\
0.082911479	0.190816327	\\
0.083280616	0.192984694	\\
0.083648886	0.195153061	\\
0.084016325	0.197321429	\\
0.084382961	0.199489796	\\
0.084748826	0.201658163	\\
0.085113946	0.203826531	\\
0.085478346	0.205994898	\\
0.085842047	0.208163265	\\
0.086205071	0.210331633	\\
0.086567435	0.2125	\\
0.086929154	0.214668367	\\
0.08729024	0.216836735	\\
0.087650703	0.219005102	\\
0.088010551	0.221173469	\\
0.088369787	0.223341837	\\
0.088728414	0.225510204	\\
0.089086429	0.227678571	\\
0.089443827	0.229846939	\\
0.089800602	0.232015306	\\
0.090156741	0.234183673	\\
0.090512231	0.236352041	\\
0.090867055	0.238520408	\\
0.091221192	0.240688776	\\
0.091574619	0.242857143	\\
0.091927308	0.24502551	\\
0.09227923	0.247193878	\\
0.092630352	0.249362245	\\
0.092980639	0.251530612	\\
0.093330051	0.25369898	\\
0.093678548	0.255867347	\\
0.094026087	0.258035714	\\
0.094372623	0.260204082	\\
0.09471811	0.262372449	\\
0.0950625	0.264540816	\\
0.095405744	0.266709184	\\
0.095747795	0.268877551	\\
0.096088603	0.271045918	\\
0.096428123	0.273214286	\\
0.096766309	0.275382653	\\
0.097103119	0.27755102	\\
0.097438514	0.279719388	\\
0.097772461	0.281887755	\\
0.09810493	0.284056122	\\
0.0984359	0.28622449	\\
0.098765358	0.288392857	\\
0.0990933	0.290561224	\\
0.099419731	0.292729592	\\
0.099744672	0.294897959	\\
0.100068154	0.297066327	\\
0.100390227	0.299234694	\\
0.100710955	0.301403061	\\
0.101030424	0.303571429	\\
0.101348739	0.305739796	\\
0.101666028	0.307908163	\\
0.101982444	0.310076531	\\
0.102298168	0.312244898	\\
0.102613409	0.314413265	\\
0.102928405	0.316581633	\\
0.103243431	0.31875	\\
0.103558792	0.320918367	\\
0.103874835	0.323086735	\\
0.104191942	0.325255102	\\
0.104510533	0.327423469	\\
0.104831047	0.329591837	\\
0.105153963	0.331760204	\\
0.105479806	0.333928571	\\
0.105809147	0.336096939	\\
0.106142611	0.338265306	\\
0.106480867	0.340433673	\\
0.106824642	0.342602041	\\
0.10717471	0.344770408	\\
0.107531903	0.346938776	\\
0.107897104	0.349107143	\\
0.10827125	0.35127551	\\
0.108655333	0.353443878	\\
0.109050397	0.355612245	\\
0.109457541	0.357780612	\\
0.109877912	0.35994898	\\
0.110312712	0.362117347	\\
0.110763189	0.364285714	\\
0.111230639	0.366454082	\\
0.111716404	0.368622449	\\
0.112221865	0.370790816	\\
0.112748444	0.372959184	\\
0.1132976	0.375127551	\\
0.113870822	0.377295918	\\
0.114469628	0.379464286	\\
0.11509556	0.381632653	\\
0.115750179	0.38380102	\\
0.116435061	0.385969388	\\
0.117151791	0.388137755	\\
0.117901957	0.390306122	\\
0.118687148	0.39247449	\\
0.119508944	0.394642857	\\
0.120368911	0.396811224	\\
0.121268598	0.398979592	\\
0.122209527	0.401147959	\\
0.123193189	0.403316327	\\
0.124221037	0.405484694	\\
0.125294482	0.407653061	\\
0.126414884	0.409821429	\\
0.127583547	0.411989796	\\
0.128801714	0.414158163	\\
0.130070562	0.416326531	\\
0.131391192	0.418494898	\\
0.132764632	0.420663265	\\
0.134191826	0.422831633	\\
0.135673628	0.425	\\
0.137210807	0.427168367	\\
0.138804032	0.429336735	\\
0.140453878	0.431505102	\\
0.142160817	0.433673469	\\
0.143925219	0.435841837	\\
0.145747349	0.438010204	\\
0.147627366	0.440178571	\\
0.149565322	0.442346939	\\
0.151561162	0.444515306	\\
0.153614724	0.446683673	\\
0.15572574	0.448852041	\\
0.157893837	0.451020408	\\
0.160118541	0.453188776	\\
0.162399274	0.455357143	\\
0.164735365	0.45752551	\\
0.167126044	0.459693878	\\
0.169570454	0.461862245	\\
0.17206765	0.464030612	\\
0.174616606	0.46619898	\\
0.177216219	0.468367347	\\
0.179865314	0.470535714	\\
0.182562653	0.472704082	\\
0.185306934	0.474872449	\\
0.188096803	0.477040816	\\
0.190930858	0.479209184	\\
0.193807655	0.481377551	\\
0.196725716	0.483545918	\\
0.199683532	0.485714286	\\
0.202679574	0.487882653	\\
0.205712295	0.49005102	\\
0.208780141	0.492219388	\\
0.211881551	0.494387755	\\
0.215014969	0.496556122	\\
0.218178847	0.49872449	\\
0.22137165	0.500892857	\\
0.224591863	0.503061224	\\
0.227837995	0.505229592	\\
0.231108584	0.507397959	\\
0.234402201	0.509566327	\\
0.237717455	0.511734694	\\
0.241052996	0.513903061	\\
0.244407519	0.516071429	\\
0.247779766	0.518239796	\\
0.251168528	0.520408163	\\
0.254572651	0.522576531	\\
0.257991034	0.524744898	\\
0.261422629	0.526913265	\\
0.264866447	0.529081633	\\
0.268321557	0.53125	\\
0.271787083	0.533418367	\\
0.275262208	0.535586735	\\
0.278746172	0.537755102	\\
0.282238273	0.539923469	\\
0.285737861	0.542091837	\\
0.289244344	0.544260204	\\
0.292757181	0.546428571	\\
0.296275883	0.548596939	\\
0.29980001	0.550765306	\\
0.303329171	0.552933673	\\
0.306863018	0.555102041	\\
0.310401247	0.557270408	\\
0.313943595	0.559438776	\\
0.317489835	0.561607143	\\
0.321039777	0.56377551	\\
0.324593263	0.565943878	\\
0.328150166	0.568112245	\\
0.331710385	0.570280612	\\
0.335273844	0.57244898	\\
0.338840491	0.574617347	\\
0.34241029	0.576785714	\\
0.345983225	0.578954082	\\
0.349559292	0.581122449	\\
0.353138503	0.583290816	\\
0.356720876	0.585459184	\\
0.36030644	0.587627551	\\
0.363895226	0.589795918	\\
0.367487272	0.591964286	\\
0.371082616	0.594132653	\\
0.374681299	0.59630102	\\
0.378283357	0.598469388	\\
0.381888826	0.600637755	\\
0.385497736	0.602806122	\\
0.389110113	0.60497449	\\
0.392725977	0.607142857	\\
0.396345339	0.609311224	\\
0.399968203	0.611479592	\\
0.403594564	0.613647959	\\
0.407224407	0.615816327	\\
0.410857707	0.617984694	\\
0.41449443	0.620153061	\\
0.41813453	0.622321429	\\
0.421777948	0.624489796	\\
0.425424618	0.626658163	\\
0.42907446	0.628826531	\\
0.432727383	0.630994898	\\
0.436383286	0.633163265	\\
0.440042055	0.635331633	\\
0.443703567	0.6375	\\
0.447367688	0.639668367	\\
0.451034271	0.641836735	\\
0.454703161	0.644005102	\\
0.458374195	0.646173469	\\
0.462047196	0.648341837	\\
0.465721981	0.650510204	\\
0.469398357	0.652678571	\\
0.473076123	0.654846939	\\
0.47675507	0.657015306	\\
0.480434981	0.659183673	\\
0.484115633	0.661352041	\\
0.487796794	0.663520408	\\
0.491478228	0.665688776	\\
0.495159691	0.667857143	\\
0.498840935	0.67002551	\\
0.502521707	0.672193878	\\
0.506201748	0.674362245	\\
0.509880794	0.676530612	\\
0.51355858	0.67869898	\\
0.517234835	0.680867347	\\
0.520909285	0.683035714	\\
0.524581653	0.685204082	\\
0.52825166	0.687372449	\\
0.531919025	0.689540816	\\
0.535583464	0.691709184	\\
0.539244691	0.693877551	\\
0.54290242	0.696045918	\\
0.546556362	0.698214286	\\
0.550206229	0.700382653	\\
0.55385173	0.70255102	\\
0.557492576	0.704719388	\\
0.561128476	0.706887755	\\
0.56475914	0.709056122	\\
0.568384276	0.71122449	\\
0.572003596	0.713392857	\\
0.575616809	0.715561224	\\
0.579223627	0.717729592	\\
0.582823761	0.719897959	\\
0.586416924	0.722066327	\\
0.59000283	0.724234694	\\
0.593581194	0.726403061	\\
0.597151733	0.728571429	\\
0.600714164	0.730739796	\\
0.604268208	0.732908163	\\
0.607813585	0.735076531	\\
0.61135002	0.737244898	\\
0.614877236	0.739413265	\\
0.618394961	0.741581633	\\
0.621902924	0.74375	\\
0.625400858	0.745918367	\\
0.628888494	0.748086735	\\
0.63236557	0.750255102	\\
0.635831825	0.752423469	\\
0.639286999	0.754591837	\\
0.642730836	0.756760204	\\
0.646163082	0.758928571	\\
0.649583486	0.761096939	\\
0.652991801	0.763265306	\\
0.656387782	0.765433673	\\
0.659771185	0.767602041	\\
0.663141771	0.769770408	\\
0.666499305	0.771938776	\\
0.669843554	0.774107143	\\
0.673174286	0.77627551	\\
0.676491275	0.778443878	\\
0.679794298	0.780612245	\\
0.683083135	0.782780612	\\
0.686357568	0.78494898	\\
0.689617383	0.787117347	\\
0.692862371	0.789285714	\\
0.696092325	0.791454082	\\
0.699307041	0.793622449	\\
0.702506321	0.795790816	\\
0.705689967	0.797959184	\\
0.708857787	0.800127551	\\
0.712009593	0.802295918	\\
0.715145198	0.804464286	\\
0.718264422	0.806632653	\\
0.721367087	0.80880102	\\
0.724453019	0.810969388	\\
0.727522046	0.813137755	\\
0.730574004	0.815306122	\\
0.733608728	0.81747449	\\
0.736626061	0.819642857	\\
0.739625847	0.821811224	\\
0.742607935	0.823979592	\\
0.745572178	0.826147959	\\
0.748518432	0.828316327	\\
0.751446558	0.830484694	\\
0.754356421	0.832653061	\\
0.757247888	0.834821429	\\
0.760120833	0.836989796	\\
0.762975131	0.839158163	\\
0.765810663	0.841326531	\\
0.768627314	0.843494898	\\
0.77142497	0.845663265	\\
0.774203525	0.847831633	\\
0.776962875	0.85	\\
0.779702919	0.852168367	\\
0.782423563	0.854336735	\\
0.785124713	0.856505102	\\
0.787806281	0.858673469	\\
0.790468185	0.860841837	\\
0.793110343	0.863010204	\\
0.79573268	0.865178571	\\
0.798335123	0.867346939	\\
0.800917604	0.869515306	\\
0.803480058	0.871683673	\\
0.806022425	0.873852041	\\
0.808544649	0.876020408	\\
0.811046675	0.878188776	\\
0.813528456	0.880357143	\\
0.815989947	0.88252551	\\
0.818431105	0.884693878	\\
0.820851893	0.886862245	\\
0.823252278	0.889030612	\\
0.82563223	0.89119898	\\
0.827991721	0.893367347	\\
0.830330729	0.895535714	\\
0.832649236	0.897704082	\\
0.834947225	0.899872449	\\
0.837224686	0.902040816	\\
0.839481609	0.904209184	\\
0.841717991	0.906377551	\\
0.843933829	0.908545918	\\
0.846129127	0.910714286	\\
0.848303889	0.912882653	\\
0.850458126	0.91505102	\\
0.85259185	0.917219388	\\
0.854705076	0.919387755	\\
0.856797824	0.921556122	\\
0.858870117	0.92372449	\\
0.86092198	0.925892857	\\
0.862953442	0.928061224	\\
0.864964535	0.930229592	\\
0.866955294	0.932397959	\\
0.868925758	0.934566327	\\
0.870875968	0.936734694	\\
0.872805969	0.938903061	\\
0.874715807	0.941071429	\\
0.876605532	0.943239796	\\
0.878475199	0.945408163	\\
0.880324862	0.947576531	\\
0.882154581	0.949744898	\\
0.883964416	0.951913265	\\
0.885754433	0.954081633	\\
0.887524697	0.95625	\\
0.889275278	0.958418367	\\
0.891006247	0.960586735	\\
0.89271768	0.962755102	\\
0.894409653	0.964923469	\\
0.896082246	0.967091837	\\
0.897735539	0.969260204	\\
0.899369617	0.971428571	\\
0.900984566	0.973596939	\\
0.902580475	0.975765306	\\
0.904157434	0.977933673	\\
0.905715536	0.980102041	\\
0.907254875	0.982270408	\\
0.908775549	0.984438776	\\
0.910277657	0.986607143	\\
0.911761298	0.98877551	\\
0.913226576	0.990943878	\\
0.914673595	0.993112245	\\
0.916102461	0.995280612	\\
0.917513282	0.99744898	\\
0.918906168	0.999617347	\\
0.92028123	1.001785714	\\
0.921638581	1.003954082	\\
0.922978336	1.006122449	\\
0.924300609	1.008290816	\\
0.925605519	1.010459184	\\
0.926893184	1.012627551	\\
0.928163724	1.014795918	\\
0.929417261	1.016964286	\\
0.930653916	1.019132653	\\
0.931873815	1.02130102	\\
0.933077081	1.023469388	\\
0.934263841	1.025637755	\\
0.935434221	1.027806122	\\
0.93658835	1.02997449	\\
0.937726358	1.032142857	\\
0.938848373	1.034311224	\\
0.939954526	1.036479592	\\
0.94104495	1.038647959	\\
0.942119777	1.040816327	\\
0.943179139	1.042984694	\\
0.944223171	1.045153061	\\
0.945252008	1.047321429	\\
0.946265783	1.049489796	\\
0.947264634	1.051658163	\\
0.948248696	1.053826531	\\
0.949218105	1.055994898	\\
0.950173	1.058163265	\\
0.951113517	1.060331633	\\
0.952039794	1.0625	\\
0.952951969	1.064668367	\\
0.953850181	1.066836735	\\
0.954734569	1.069005102	\\
0.955605271	1.071173469	\\
0.956462426	1.073341837	\\
0.957306173	1.075510204	\\
0.958136653	1.077678571	\\
0.958954003	1.079846939	\\
0.959758363	1.082015306	\\
0.960549873	1.084183673	\\
0.961328671	1.086352041	\\
0.962094897	1.088520408	\\
0.962848689	1.090688776	\\
0.963590187	1.092857143	\\
0.964319529	1.09502551	\\
0.965036854	1.097193878	\\
0.965742299	1.099362245	\\
0.966436002	1.101530612	\\
0.967118101	1.10369898	\\
0.967788733	1.105867347	\\
0.968448035	1.108035714	\\
0.969096144	1.110204082	\\
0.969733194	1.112372449	\\
0.970359322	1.114540816	\\
0.970974663	1.116709184	\\
0.971579351	1.118877551	\\
0.972173521	1.121045918	\\
0.972757305	1.123214286	\\
0.973330836	1.125382653	\\
0.973894247	1.12755102	\\
0.97444767	1.129719388	\\
0.974991234	1.131887755	\\
0.975525072	1.134056122	\\
0.976049311	1.13622449	\\
0.976564081	1.138392857	\\
0.97706951	1.140561224	\\
0.977565725	1.142729592	\\
0.978052854	1.144897959	\\
0.978531021	1.147066327	\\
0.979000352	1.149234694	\\
0.979460971	1.151403061	\\
0.979913002	1.153571429	\\
0.980356566	1.155739796	\\
0.980791786	1.157908163	\\
0.981218781	1.160076531	\\
0.981637673	1.162244898	\\
0.98204858	1.164413265	\\
0.982451619	1.166581633	\\
0.982846909	1.16875	\\
0.983234564	1.170918367	\\
0.983614701	1.173086735	\\
0.983987434	1.175255102	\\
0.984352874	1.177423469	\\
0.984711136	1.179591837	\\
0.98506233	1.181760204	\\
0.985406566	1.183928571	\\
0.985743953	1.186096939	\\
0.9860746	1.188265306	\\
0.986398614	1.190433673	\\
0.986716101	1.192602041	\\
0.987027166	1.194770408	\\
0.987331913	1.196938776	\\
0.987630444	1.199107143	\\
0.987922863	1.20127551	\\
0.988209269	1.203443878	\\
0.988489763	1.205612245	\\
0.988764444	1.207780612	\\
0.989033408	1.20994898	\\
0.989296753	1.212117347	\\
0.989554574	1.214285714	\\
0.989806965	1.216454082	\\
0.99005402	1.218622449	\\
0.990295832	1.220790816	\\
0.990532491	1.222959184	\\
0.990764087	1.225127551	\\
0.99099071	1.227295918	\\
0.991212447	1.229464286	\\
0.991429386	1.231632653	\\
0.991641612	1.23380102	\\
0.99184921	1.235969388	\\
0.992052264	1.238137755	\\
0.992250856	1.240306122	\\
0.992445068	1.24247449	\\
0.99263498	1.244642857	\\
0.992820672	1.246811224	\\
0.993002223	1.248979592	\\
0.993179708	1.251147959	\\
0.993353206	1.253316327	\\
0.99352279	1.255484694	\\
0.993688535	1.257653061	\\
0.993850515	1.259821429	\\
0.994008801	1.261989796	\\
0.994163465	1.264158163	\\
0.994314576	1.266326531	\\
0.994462203	1.268494898	\\
0.994606416	1.270663265	\\
0.99474728	1.272831633	\\
0.994884862	1.275	\\
0.995019227	1.277168367	\\
0.995150438	1.279336735	\\
0.99527856	1.281505102	\\
0.995403654	1.283673469	\\
0.995525781	1.285841837	\\
0.995645002	1.288010204	\\
0.995761376	1.290178571	\\
0.995874961	1.292346939	\\
0.995985815	1.294515306	\\
0.996093994	1.296683673	\\
0.996199553	1.298852041	\\
0.996302549	1.301020408	\\
0.996403033	1.303188776	\\
0.996501059	1.305357143	\\
0.996596679	1.30752551	\\
0.996689945	1.309693878	\\
0.996780906	1.311862245	\\
0.996869612	1.314030612	\\
0.996956112	1.31619898	\\
0.997040452	1.318367347	\\
0.997122681	1.320535714	\\
0.997202844	1.322704082	\\
0.997280986	1.324872449	\\
0.997357152	1.327040816	\\
0.997431386	1.329209184	\\
0.99750373	1.331377551	\\
0.997574227	1.333545918	\\
0.997642917	1.335714286	\\
0.997709842	1.337882653	\\
0.997775042	1.34005102	\\
0.997838555	1.342219388	\\
0.997900419	1.344387755	\\
0.997960673	1.346556122	\\
0.998019354	1.34872449	\\
0.998076497	1.350892857	\\
0.998132138	1.353061224	\\
0.998186313	1.355229592	\\
0.998239055	1.357397959	\\
0.998290397	1.359566327	\\
0.998340373	1.361734694	\\
0.998389016	1.363903061	\\
0.998436355	1.366071429	\\
0.998482423	1.368239796	\\
0.99852725	1.370408163	\\
0.998570866	1.372576531	\\
0.998613299	1.374744898	\\
0.998654578	1.376913265	\\
0.998694732	1.379081633	\\
0.998733787	1.38125	\\
0.998771771	1.383418367	\\
0.998808709	1.385586735	\\
0.998844628	1.387755102	\\
0.998879552	1.389923469	\\
0.998913506	1.392091837	\\
0.998946515	1.394260204	\\
0.998978602	1.396428571	\\
0.99900979	1.398596939	\\
0.999040101	1.400765306	\\
0.999069559	1.402933673	\\
0.999098183	1.405102041	\\
0.999125997	1.407270408	\\
0.999153019	1.409438776	\\
0.999179272	1.411607143	\\
0.999204773	1.41377551	\\
0.999229544	1.415943878	\\
0.999253602	1.418112245	\\
0.999276966	1.420280612	\\
0.999299654	1.42244898	\\
0.999321684	1.424617347	\\
0.999343074	1.426785714	\\
0.999363839	1.428954082	\\
0.999383998	1.431122449	\\
0.999403564	1.433290816	\\
0.999422555	1.435459184	\\
0.999440986	1.437627551	\\
0.999458872	1.439795918	\\
0.999476227	1.441964286	\\
0.999493066	1.444132653	\\
0.999509402	1.44630102	\\
0.99952525	1.448469388	\\
0.999540623	1.450637755	\\
0.999555533	1.452806122	\\
0.999569994	1.45497449	\\
0.999584017	1.457142857	\\
0.999597615	1.459311224	\\
0.999610799	1.461479592	\\
0.999623582	1.463647959	\\
0.999635974	1.465816327	\\
0.999647986	1.467984694	\\
0.999659628	1.470153061	\\
0.999670912	1.472321429	\\
0.999681848	1.474489796	\\
0.999692444	1.476658163	\\
0.999702711	1.478826531	\\
0.999712659	1.480994898	\\
0.999722296	1.483163265	\\
0.999731631	1.485331633	\\
0.999740673	1.4875	\\
0.99974943	1.489668367	\\
0.999757911	1.491836735	\\
0.999766124	1.494005102	\\
0.999774076	1.496173469	\\
0.999781776	1.498341837	\\
0.99978923	1.500510204	\\
0.999796445	1.502678571	\\
0.999803429	1.504846939	\\
0.999810189	1.507015306	\\
0.999816731	1.509183673	\\
0.999823062	1.511352041	\\
0.999829188	1.513520408	\\
0.999835115	1.515688776	\\
0.999840849	1.517857143	\\
0.999846396	1.52002551	\\
0.999851761	1.522193878	\\
0.999856951	1.524362245	\\
0.99986197	1.526530612	\\
0.999866824	1.52869898	\\
0.999871517	1.530867347	\\
0.999876055	1.533035714	\\
0.999880442	1.535204082	\\
0.999884683	1.537372449	\\
0.999888783	1.539540816	\\
0.999892745	1.541709184	\\
0.999896575	1.543877551	\\
0.999900276	1.546045918	\\
0.999903852	1.548214286	\\
0.999907308	1.550382653	\\
0.999910646	1.55255102	\\
0.999913871	1.554719388	\\
0.999916987	1.556887755	\\
0.999919996	1.559056122	\\
0.999922902	1.56122449	\\
0.999925709	1.563392857	\\
0.999928419	1.565561224	\\
0.999931036	1.567729592	\\
0.999933563	1.569897959	\\
0.999936002	1.572066327	\\
0.999938357	1.574234694	\\
0.99994063	1.576403061	\\
0.999942823	1.578571429	\\
0.999944941	1.580739796	\\
0.999946983	1.582908163	\\
0.999948955	1.585076531	\\
0.999950857	1.587244898	\\
0.999952692	1.589413265	\\
0.999954462	1.591581633	\\
0.999956169	1.59375	\\
0.999957816	1.595918367	\\
0.999959404	1.598086735	\\
0.999960935	1.600255102	\\
0.999962412	1.602423469	\\
0.999963836	1.604591837	\\
0.999965209	1.606760204	\\
0.999966532	1.608928571	\\
0.999967808	1.611096939	\\
0.999969037	1.613265306	\\
0.999970222	1.615433673	\\
0.999971364	1.617602041	\\
0.999972465	1.619770408	\\
0.999973525	1.621938776	\\
0.999974546	1.624107143	\\
0.999975531	1.62627551	\\
0.999976478	1.628443878	\\
0.999977391	1.630612245	\\
0.999978271	1.632780612	\\
0.999979118	1.63494898	\\
0.999979933	1.637117347	\\
0.999980718	1.639285714	\\
0.999981474	1.641454082	\\
0.999982202	1.643622449	\\
0.999982903	1.645790816	\\
0.999983577	1.647959184	\\
0.999984226	1.650127551	\\
0.99998485	1.652295918	\\
0.999985452	1.654464286	\\
0.99998603	1.656632653	\\
0.999986586	1.65880102	\\
0.999987122	1.660969388	\\
0.999987637	1.663137755	\\
0.999988132	1.665306122	\\
0.999988608	1.66747449	\\
0.999989066	1.669642857	\\
0.999989507	1.671811224	\\
0.999989931	1.673979592	\\
0.999990338	1.676147959	\\
0.99999073	1.678316327	\\
0.999991106	1.680484694	\\
0.999991468	1.682653061	\\
0.999991816	1.684821429	\\
0.99999215	1.686989796	\\
0.999992471	1.689158163	\\
0.99999278	1.691326531	\\
0.999993077	1.693494898	\\
0.999993362	1.695663265	\\
0.999993635	1.697831633	\\
0.999993898	1.7	\\
0.999994151	1.702168367	\\
0.999994393	1.704336735	\\
0.999994626	1.706505102	\\
0.99999485	1.708673469	\\
0.999995065	1.710841837	\\
0.999995271	1.713010204	\\
0.999995469	1.715178571	\\
0.999995659	1.717346939	\\
0.999995841	1.719515306	\\
0.999996016	1.721683673	\\
0.999996184	1.723852041	\\
0.999996346	1.726020408	\\
0.9999965	1.728188776	\\
0.999996649	1.730357143	\\
0.999996791	1.73252551	\\
0.999996928	1.734693878	\\
0.999997059	1.736862245	\\
0.999997184	1.739030612	\\
0.999997305	1.74119898	\\
0.99999742	1.743367347	\\
0.999997531	1.745535714	\\
0.999997637	1.747704082	\\
0.999997739	1.749872449	\\
0.999997837	1.752040816	\\
0.99999793	1.754209184	\\
0.99999802	1.756377551	\\
0.999998106	1.758545918	\\
0.999998188	1.760714286	\\
0.999998267	1.762882653	\\
0.999998343	1.76505102	\\
0.999998416	1.767219388	\\
0.999998485	1.769387755	\\
0.999998551	1.771556122	\\
0.999998615	1.77372449	\\
0.999998676	1.775892857	\\
0.999998735	1.778061224	\\
0.999998791	1.780229592	\\
0.999998844	1.782397959	\\
0.999998895	1.784566327	\\
0.999998944	1.786734694	\\
0.999998991	1.788903061	\\
0.999999036	1.791071429	\\
0.999999079	1.793239796	\\
0.999999121	1.795408163	\\
0.99999916	1.797576531	\\
0.999999198	1.799744898	\\
0.999999234	1.801913265	\\
0.999999268	1.804081633	\\
0.999999301	1.80625	\\
0.999999333	1.808418367	\\
0.999999363	1.810586735	\\
0.999999392	1.812755102	\\
0.99999942	1.814923469	\\
0.999999446	1.817091837	\\
0.999999471	1.819260204	\\
0.999999496	1.821428571	\\
0.999999519	1.823596939	\\
0.999999541	1.825765306	\\
0.999999562	1.827933673	\\
0.999999582	1.830102041	\\
0.999999601	1.832270408	\\
0.99999962	1.834438776	\\
0.999999637	1.836607143	\\
0.999999654	1.83877551	\\
0.99999967	1.840943878	\\
0.999999685	1.843112245	\\
0.9999997	1.845280612	\\
0.999999714	1.84744898	\\
0.999999727	1.849617347	\\
0.99999974	1.851785714	\\
0.999999752	1.853954082	\\
0.999999764	1.856122449	\\
0.999999775	1.858290816	\\
0.999999786	1.860459184	\\
0.999999796	1.862627551	\\
0.999999805	1.864795918	\\
0.999999815	1.866964286	\\
0.999999823	1.869132653	\\
0.999999832	1.87130102	\\
0.99999984	1.873469388	\\
0.999999847	1.875637755	\\
0.999999855	1.877806122	\\
0.999999862	1.87997449	\\
0.999999868	1.882142857	\\
0.999999875	1.884311224	\\
0.999999881	1.886479592	\\
0.999999886	1.888647959	\\
0.999999892	1.890816327	\\
0.999999897	1.892984694	\\
0.999999902	1.895153061	\\
0.999999907	1.897321429	\\
0.999999911	1.899489796	\\
0.999999916	1.901658163	\\
0.99999992	1.903826531	\\
0.999999924	1.905994898	\\
0.999999927	1.908163265	\\
0.999999931	1.910331633	\\
0.999999934	1.9125	\\
0.999999938	1.914668367	\\
0.999999941	1.916836735	\\
0.999999944	1.919005102	\\
0.999999946	1.921173469	\\
0.999999949	1.923341837	\\
0.999999951	1.925510204	\\
0.999999954	1.927678571	\\
0.999999956	1.929846939	\\
0.999999958	1.932015306	\\
0.99999996	1.934183673	\\
0.999999962	1.936352041	\\
0.999999964	1.938520408	\\
0.999999966	1.940688776	\\
0.999999968	1.942857143	\\
0.999999969	1.94502551	\\
0.999999971	1.947193878	\\
0.999999972	1.949362245	\\
0.999999974	1.951530612	\\
0.999999975	1.95369898	\\
0.999999976	1.955867347	\\
0.999999978	1.958035714	\\
0.999999979	1.960204082	\\
0.99999998	1.962372449	\\
0.999999981	1.964540816	\\
0.999999982	1.966709184	\\
0.999999983	1.968877551	\\
0.999999984	1.971045918	\\
0.999999984	1.973214286	\\
0.999999985	1.975382653	\\
0.999999986	1.97755102	\\
0.999999987	1.979719388	\\
0.999999987	1.981887755	\\
0.999999988	1.984056122	\\
0.999999989	1.98622449	\\
0.999999989	1.988392857	\\
0.99999999	1.990561224	\\
0.99999999	1.992729592	\\
0.999999991	1.994897959	\\
0.999999991	1.997066327	\\
0.999999992	1.999234694	\\
};

\end{groupplot}

\end{tikzpicture}

==> Figures/figBungSmooth.tex <==

\begin{spacing}{0}
\begin{longtable}{ p{.251\textwidth}  p{.21\textwidth} p{.21\textwidth} p{.21\textwidth}} 

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=3,
     axis background/.style={fill=gray!20},
     legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\small},
    font=\small]

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas}$ \, };

\addplot[color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (2.2) \,};


\addplot[color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (2.8) \, };


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(1)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE6}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.031810767	\\
0.001	0.063621533	\\
0.001	0.0954323	\\
0.001	0.127243067	\\
0.001	0.159053834	\\
0.003	0.1908646	\\
0.002	0.254486134	\\
0.005	0.318107667	\\
0.008	0.381729201	\\
0.012	0.445350734	\\
0.025	0.508972268	\\
0.071	0.572593801	\\
0.135	0.636215334	\\
0.252	0.699836868	\\
0.429	0.763458401	\\
0.564	0.827079935	\\
0.75	0.890701468	\\
0.844	0.954323002	\\
0.922	1.017944535	\\
0.962	1.081566069	\\
0.98	1.145187602	\\
0.991	1.208809135	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.79E-08	0	\\
2.09E-07	0.031810767	\\
6.16E-07	0.063621533	\\
1.74E-06	0.0954323	\\
4.72E-06	0.127243067	\\
1.22E-05	0.159053834	\\
3.05E-05	0.1908646	\\
7.27E-05	0.222675367	\\
1.66E-04	0.254486134	\\
3.65E-04	0.2862969	\\
7.68E-04	0.318107667	\\
1.55E-03	0.349918434	\\
3.00E-03	0.381729201	\\
5.59E-03	0.413539967	\\
9.99E-03	0.445350734	\\
1.72E-02	0.477161501	\\
2.83E-02	0.508972268	\\
4.50E-02	0.540783034	\\
6.87E-02	0.572593801	\\
1.01E-01	0.604404568	\\
1.43E-01	0.636215334	\\
1.96E-01	0.668026101	\\
2.60E-01	0.699836868	\\
3.32E-01	0.731647635	\\
4.12E-01	0.763458401	\\
4.95E-01	0.795269168	\\
5.78E-01	0.827079935	\\
6.58E-01	0.858890701	\\
7.32E-01	0.890701468	\\
7.96E-01	0.922512235	\\
8.50E-01	0.954323002	\\
8.94E-01	0.986133768	\\
9.28E-01	1.017944535	\\
9.52E-01	1.049755302	\\
9.70E-01	1.081566069	\\
9.82E-01	1.113376835	\\
9.89E-01	1.145187602	\\
9.94E-01	1.176998369	\\
9.97E-01	1.208809135	\\
9.98E-01	1.240619902	\\
9.99E-01	1.272430669	\\
1.00E+00	1.304241436	\\
1.00E+00	1.336052202	\\
1.00E+00	1.367862969	\\
1.00E+00	1.399673736	\\
1.00E+00	1.431484502	\\
1.00E+00	1.463295269	\\
1.00E+00	1.495106036	\\
1.00E+00	1.526916803	\\
1.00E+00	1.558727569	\\
1.00E+00	1.590538336	\\
1.00E+00	1.622349103	\\
1.00E+00	1.654159869	\\
1.00E+00	1.685970636	\\
1.00E+00	1.717781403	\\
1.00E+00	1.74959217	\\
1.00E+00	1.781402936	\\
1.00E+00	1.813213703	\\
1.00E+00	1.84502447	\\
1.00E+00	1.876835237	\\
1.00E+00	1.908646003	\\
1.00E+00	1.94045677	\\
1.00E+00	1.972267537	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(2)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE7}}};              

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.004	0.03014553	\\
0.007	0.06029106	\\
0.005	0.09043659	\\
0.007	0.120582121	\\
0.009	0.150727651	\\
0.009	0.180873181	\\
0.012	0.241164241	\\
0.015	0.301455301	\\
0.025	0.361746362	\\
0.03	0.422037422	\\
0.062	0.482328482	\\
0.111	0.542619543	\\
0.18	0.602910603	\\
0.287	0.663201663	\\
0.403	0.723492723	\\
0.559	0.783783784	\\
0.682	0.844074844	\\
0.788	0.904365904	\\
0.866	0.964656965	\\
0.924	1.024948025	\\
0.952	1.085239085	\\
0.972	1.145530146	\\
0.98	1.205821206	\\
0.991	1.266112266	\\
0.996	1.326403326	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.19E-05	0	\\
2.46E-05	0.03014553	\\
4.97E-05	0.06029106	\\
9.77E-05	0.09043659	\\
1.87E-04	0.120582121	\\
3.48E-04	0.150727651	\\
6.32E-04	0.180873181	\\
1.12E-03	0.211018711	\\
1.93E-03	0.241164241	\\
3.24E-03	0.271309771	\\
5.30E-03	0.301455301	\\
8.45E-03	0.331600832	\\
1.31E-02	0.361746362	\\
1.99E-02	0.391891892	\\
2.95E-02	0.422037422	\\
4.26E-02	0.452182952	\\
6.01E-02	0.482328482	\\
8.28E-02	0.512474012	\\
1.11E-01	0.542619543	\\
1.46E-01	0.572765073	\\
1.88E-01	0.602910603	\\
2.36E-01	0.633056133	\\
2.91E-01	0.663201663	\\
3.50E-01	0.693347193	\\
4.14E-01	0.723492723	\\
4.80E-01	0.753638254	\\
5.46E-01	0.783783784	\\
6.12E-01	0.813929314	\\
6.74E-01	0.844074844	\\
7.32E-01	0.874220374	\\
7.84E-01	0.904365904	\\
8.29E-01	0.934511435	\\
8.68E-01	0.964656965	\\
9.01E-01	0.994802495	\\
9.27E-01	1.024948025	\\
9.47E-01	1.055093555	\\
9.63E-01	1.085239085	\\
9.75E-01	1.115384615	\\
9.83E-01	1.145530146	\\
9.89E-01	1.175675676	\\
9.93E-01	1.205821206	\\
9.96E-01	1.235966736	\\
9.97E-01	1.266112266	\\
9.98E-01	1.296257796	\\
9.99E-01	1.326403326	\\
9.99E-01	1.356548857	\\
1.00E+00	1.386694387	\\
1.00E+00	1.416839917	\\
1.00E+00	1.446985447	\\
1.00E+00	1.477130977	\\
1.00E+00	1.507276507	\\
1.00E+00	1.537422037	\\
1.00E+00	1.567567568	\\
1.00E+00	1.597713098	\\
1.00E+00	1.627858628	\\
1.00E+00	1.658004158	\\
1.00E+00	1.688149688	\\
1.00E+00	1.718295218	\\
1.00E+00	1.748440748	\\
1.00E+00	1.778586279	\\
1.00E+00	1.808731809	\\
1.00E+00	1.838877339	\\
1.00E+00	1.869022869	\\
1.00E+00	1.899168399	\\
1.00E+00	1.929313929	\\
1.00E+00	1.959459459	\\
1.00E+00	1.98960499	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(3)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE9}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.014	0.029323308	\\
0.016	0.058646617	\\
0.019	0.087969925	\\
0.02	0.117293233	\\
0.022	0.146616541	\\
0.028	0.17593985	\\
0.036	0.234586466	\\
0.04	0.293233083	\\
0.057	0.351879699	\\
0.07	0.410526316	\\
0.093	0.469172932	\\
0.139	0.527819549	\\
0.209	0.586466165	\\
0.297	0.645112782	\\
0.411	0.703759398	\\
0.554	0.762406015	\\
0.676	0.821052632	\\
0.781	0.879699248	\\
0.838	0.938345865	\\
0.898	0.996992481	\\
0.937	1.055639098	\\
0.958	1.114285714	\\
0.974	1.172932331	\\
0.984	1.231578947	\\
0.992	1.290225564	\\
0.994	1.34887218	\\
0.996	1.407518797	\\
0.998	1.466165414	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.53E-08	0	\\
1.15E-03	0.029323308	\\
2.90E-03	0.058646617	\\
5.08E-03	0.087969925	\\
7.67E-03	0.117293233	\\
1.07E-02	0.146616541	\\
1.41E-02	0.17593985	\\
1.81E-02	0.205263158	\\
2.25E-02	0.234586466	\\
2.76E-02	0.263909774	\\
3.33E-02	0.293233083	\\
3.98E-02	0.322556391	\\
4.72E-02	0.351879699	\\
5.59E-02	0.381203008	\\
6.63E-02	0.410526316	\\
7.89E-02	0.439849624	\\
9.46E-02	0.469172932	\\
1.14E-01	0.498496241	\\
1.39E-01	0.527819549	\\
1.69E-01	0.557142857	\\
2.05E-01	0.586466165	\\
2.48E-01	0.615789474	\\
2.98E-01	0.645112782	\\
3.54E-01	0.67443609	\\
4.15E-01	0.703759398	\\
4.79E-01	0.733082707	\\
5.43E-01	0.762406015	\\
6.07E-01	0.791729323	\\
6.68E-01	0.821052632	\\
7.24E-01	0.85037594	\\
7.75E-01	0.879699248	\\
8.20E-01	0.909022556	\\
8.58E-01	0.938345865	\\
8.90E-01	0.967669173	\\
9.16E-01	0.996992481	\\
9.37E-01	1.026315789	\\
9.53E-01	1.055639098	\\
9.66E-01	1.084962406	\\
9.76E-01	1.114285714	\\
9.83E-01	1.143609023	\\
9.88E-01	1.172932331	\\
9.92E-01	1.202255639	\\
9.95E-01	1.231578947	\\
9.97E-01	1.260902256	\\
9.98E-01	1.290225564	\\
9.99E-01	1.319548872	\\
9.99E-01	1.34887218	\\
9.99E-01	1.378195489	\\
1.00E+00	1.407518797	\\
1.00E+00	1.436842105	\\
1.00E+00	1.466165414	\\
1.00E+00	1.495488722	\\
1.00E+00	1.52481203	\\
1.00E+00	1.554135338	\\
1.00E+00	1.583458647	\\
1.00E+00	1.612781955	\\
1.00E+00	1.642105263	\\
1.00E+00	1.671428571	\\
1.00E+00	1.70075188	\\
1.00E+00	1.730075188	\\
1.00E+00	1.759398496	\\
1.00E+00	1.788721805	\\
1.00E+00	1.818045113	\\
1.00E+00	1.847368421	\\
1.00E+00	1.876691729	\\
1.00E+00	1.906015038	\\
1.00E+00	1.935338346	\\
1.00E+00	1.964661654	\\
1.00E+00	1.993984962	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(4)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
2.90E-02	0.028871391	\\
0.034	0.057742782	\\
0.029	0.086614173	\\
0.029	0.115485564	\\
0.032	0.144356955	\\
0.033	0.173228346	\\
0.04	0.230971129	\\
0.048	0.288713911	\\
0.055	0.346456693	\\
0.065	0.404199475	\\
0.095	0.461942257	\\
0.141	0.519685039	\\
0.2	0.577427822	\\
0.291	0.635170604	\\
0.403	0.692913386	\\
0.524	0.750656168	\\
0.649	0.80839895	\\
0.756	0.866141732	\\
0.828	0.923884514	\\
0.886	0.981627297	\\
0.93	1.039370079	\\
0.959	1.097112861	\\
0.977	1.154855643	\\
0.985	1.212598425	\\
0.989	1.270341207	\\
0.994	1.32808399	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.49E-08	0	\\
9.57E-04	0.028871391	\\
2.47E-03	0.057742782	\\
4.40E-03	0.086614173	\\
6.71E-03	0.115485564	\\
9.43E-03	0.144356955	\\
1.26E-02	0.173228346	\\
1.62E-02	0.202099738	\\
2.03E-02	0.230971129	\\
2.50E-02	0.25984252	\\
3.04E-02	0.288713911	\\
3.66E-02	0.317585302	\\
4.37E-02	0.346456693	\\
5.21E-02	0.375328084	\\
6.21E-02	0.404199475	\\
7.44E-02	0.433070866	\\
8.98E-02	0.461942257	\\
1.09E-01	0.490813648	\\
1.33E-01	0.519685039	\\
1.62E-01	0.54855643	\\
1.97E-01	0.577427822	\\
2.39E-01	0.606299213	\\
2.88E-01	0.635170604	\\
3.42E-01	0.664041995	\\
4.01E-01	0.692913386	\\
4.63E-01	0.721784777	\\
5.26E-01	0.750656168	\\
5.88E-01	0.779527559	\\
6.48E-01	0.80839895	\\
7.05E-01	0.837270341	\\
7.56E-01	0.866141732	\\
8.01E-01	0.895013123	\\
8.41E-01	0.923884514	\\
8.74E-01	0.952755906	\\
9.02E-01	0.981627297	\\
9.25E-01	1.010498688	\\
9.43E-01	1.039370079	\\
9.58E-01	1.06824147	\\
9.69E-01	1.097112861	\\
9.78E-01	1.125984252	\\
9.84E-01	1.154855643	\\
9.89E-01	1.183727034	\\
9.92E-01	1.212598425	\\
9.95E-01	1.241469816	\\
9.97E-01	1.270341207	\\
9.98E-01	1.299212598	\\
9.99E-01	1.32808399	\\
9.99E-01	1.356955381	\\
9.99E-01	1.385826772	\\
1.00E+00	1.414698163	\\
1.00E+00	1.443569554	\\
1.00E+00	1.472440945	\\
1.00E+00	1.501312336	\\
1.00E+00	1.530183727	\\
1.00E+00	1.559055118	\\
1.00E+00	1.587926509	\\
1.00E+00	1.6167979	\\
1.00E+00	1.645669291	\\
1.00E+00	1.674540682	\\
1.00E+00	1.703412073	\\
1.00E+00	1.732283465	\\
1.00E+00	1.761154856	\\
1.00E+00	1.790026247	\\
1.00E+00	1.818897638	\\
1.00E+00	1.847769029	\\
1.00E+00	1.87664042	\\
1.00E+00	1.905511811	\\
1.00E+00	1.934383202	\\
1.00E+00	1.963254593	\\
1.00E+00	1.992125984	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(5)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE13}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.031	0.030934343	\\
0.026	0.061868687	\\
0.032	0.09280303	\\
0.036	0.123737374	\\
0.041	0.154671717	\\
0.045	0.185606061	\\
0.048	0.247474747	\\
0.062	0.309343434	\\
0.069	0.371212121	\\
0.105	0.433080808	\\
0.143	0.494949495	\\
0.196	0.556818182	\\
0.279	0.618686869	\\
0.407	0.680555556	\\
0.518	0.742424242	\\
0.658	0.804292929	\\
0.759	0.866161616	\\
0.84	0.928030303	\\
0.892	0.98989899	\\
0.941	1.051767677	\\
0.964	1.113636364	\\
0.978	1.175505051	\\
0.987	1.237373737	\\
0.993	1.299242424	\\
0.996	1.361111111	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.09E-07	0	\\
1.20E-03	0.015467172	\\
2.59E-03	0.030934343	\\
4.09E-03	0.046401515	\\
5.71E-03	0.061868687	\\
7.42E-03	0.077335859	\\
9.24E-03	0.09280303	\\
1.12E-02	0.108270202	\\
1.32E-02	0.123737374	\\
1.53E-02	0.139204545	\\
1.76E-02	0.154671717	\\
1.99E-02	0.170138889	\\
2.24E-02	0.185606061	\\
2.50E-02	0.201073232	\\
2.78E-02	0.216540404	\\
3.07E-02	0.232007576	\\
3.37E-02	0.247474747	\\
3.69E-02	0.262941919	\\
4.03E-02	0.278409091	\\
4.38E-02	0.293876263	\\
4.76E-02	0.309343434	\\
5.17E-02	0.324810606	\\
5.60E-02	0.340277778	\\
6.07E-02	0.355744949	\\
6.57E-02	0.371212121	\\
7.13E-02	0.386679293	\\
7.74E-02	0.402146465	\\
8.41E-02	0.417613636	\\
9.17E-02	0.433080808	\\
1.00E-01	0.44854798	\\
1.10E-01	0.464015152	\\
1.20E-01	0.479482323	\\
1.32E-01	0.494949495	\\
1.45E-01	0.510416667	\\
1.60E-01	0.525883838	\\
1.76E-01	0.54135101	\\
1.94E-01	0.556818182	\\
2.14E-01	0.572285354	\\
2.35E-01	0.587752525	\\
2.58E-01	0.603219697	\\
2.83E-01	0.618686869	\\
3.10E-01	0.63415404	\\
3.37E-01	0.649621212	\\
3.66E-01	0.665088384	\\
3.96E-01	0.680555556	\\
4.27E-01	0.696022727	\\
4.58E-01	0.711489899	\\
4.90E-01	0.726957071	\\
5.22E-01	0.742424242	\\
5.53E-01	0.757891414	\\
5.84E-01	0.773358586	\\
6.15E-01	0.788825758	\\
6.45E-01	0.804292929	\\
6.73E-01	0.819760101	\\
7.01E-01	0.835227273	\\
7.27E-01	0.850694444	\\
7.52E-01	0.866161616	\\
7.75E-01	0.881628788	\\
7.97E-01	0.89709596	\\
8.18E-01	0.912563131	\\
8.37E-01	0.928030303	\\
8.55E-01	0.943497475	\\
8.71E-01	0.958964646	\\
8.86E-01	0.974431818	\\
9.00E-01	0.98989899	\\
9.12E-01	1.005366162	\\
9.23E-01	1.020833333	\\
9.33E-01	1.036300505	\\
9.42E-01	1.051767677	\\
9.50E-01	1.067234848	\\
9.57E-01	1.08270202	\\
9.63E-01	1.098169192	\\
9.69E-01	1.113636364	\\
9.74E-01	1.129103535	\\
9.78E-01	1.144570707	\\
9.81E-01	1.160037879	\\
9.84E-01	1.175505051	\\
9.87E-01	1.190972222	\\
9.89E-01	1.206439394	\\
9.91E-01	1.221906566	\\
9.93E-01	1.237373737	\\
9.94E-01	1.252840909	\\
0.99524732	1.268308081	\\
0.99617033	1.283775253	\\
0.996929845	1.299242424	\\
0.997551337	1.314709596	\\
0.998057052	1.330176768	\\
0.998466259	1.345643939	\\
0.998795526	1.361111111	\\
0.999058992	1.376578283	\\
0.999268631	1.392045455	\\
0.99943451	1.407512626	\\
0.999565034	1.422979798	\\
0.999667167	1.43844697	\\
0.999746642	1.453914141	\\
0.999808142	1.469381313	\\
0.99985547	1.484848485	\\
0.99989169	1.500315657	\\
0.999919256	1.515782828	\\
0.99994012	1.53125	\\
0.999955825	1.546717172	\\
0.999967581	1.562184343	\\
0.999976332	1.577651515	\\
0.999982812	1.593118687	\\
0.999987583	1.608585859	\\
0.999991077	1.62405303	\\
0.999993621	1.639520202	\\
0.999995464	1.654987374	\\
0.999996791	1.670454545	\\
0.999997742	1.685921717	\\
0.99999842	1.701388889	\\
0.9999989	1.716856061	\\
0.999999238	1.732323232	\\
0.999999475	1.747790404	\\
0.99999964	1.763257576	\\
0.999999755	1.778724747	\\
0.999999834	1.794191919	\\
0.999999888	1.809659091	\\
0.999999925	1.825126263	\\
0.99999995	1.840593434	\\
0.999999967	1.856060606	\\
0.999999978	1.871527778	\\
0.999999986	1.886994949	\\
0.999999991	1.902462121	\\
0.999999994	1.917929293	\\
0.999999996	1.933396465	\\
0.999999997	1.948863636	\\
0.999999998	1.964330808	\\
0.999999999	1.97979798	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(6)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE15}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
5.40E-02	0.028756957	\\
0.054	0.057513915	\\
0.055	0.086270872	\\
0.06	0.115027829	\\
0.059	0.143784787	\\
0.064	0.172541744	\\
0.075	0.230055659	\\
0.085	0.287569573	\\
0.101	0.345083488	\\
0.128	0.402597403	\\
0.157	0.460111317	\\
0.218	0.517625232	\\
0.277	0.575139147	\\
0.381	0.632653061	\\
0.484	0.690166976	\\
0.581	0.747680891	\\
0.686	0.805194805	\\
0.776	0.86270872	\\
0.834	0.920222635	\\
0.888	0.977736549	\\
0.919	1.035250464	\\
0.95	1.092764378	\\
0.967	1.150278293	\\
0.977	1.207792208	\\
0.987	1.265306122	\\
0.99	1.322820037	\\
0.993	1.380333952	\\
0.995	1.437847866	\\
0.997	1.495361781	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.76E-07	0	\\
5.83E-03	0.014378479	\\
1.02E-02	0.028756957	\\
1.42E-02	0.043135436	\\
1.80E-02	0.057513915	\\
2.17E-02	0.071892393	\\
2.54E-02	0.086270872	\\
2.90E-02	0.100649351	\\
3.27E-02	0.115027829	\\
3.64E-02	0.129406308	\\
4.01E-02	0.143784787	\\
4.38E-02	0.158163265	\\
4.76E-02	0.172541744	\\
5.15E-02	0.186920223	\\
5.54E-02	0.201298701	\\
5.94E-02	0.21567718	\\
6.34E-02	0.230055659	\\
6.75E-02	0.244434137	\\
7.17E-02	0.258812616	\\
7.61E-02	0.273191095	\\
8.05E-02	0.287569573	\\
8.51E-02	0.301948052	\\
8.98E-02	0.316326531	\\
9.47E-02	0.330705009	\\
9.99E-02	0.345083488	\\
1.05E-01	0.359461967	\\
1.11E-01	0.373840445	\\
1.17E-01	0.388218924	\\
1.24E-01	0.402597403	\\
1.31E-01	0.416975881	\\
1.39E-01	0.43135436	\\
1.47E-01	0.445732839	\\
1.57E-01	0.460111317	\\
1.67E-01	0.474489796	\\
1.78E-01	0.488868275	\\
1.90E-01	0.503246753	\\
2.03E-01	0.517625232	\\
2.18E-01	0.532003711	\\
2.34E-01	0.546382189	\\
2.51E-01	0.560760668	\\
2.69E-01	0.575139147	\\
2.88E-01	0.589517625	\\
3.09E-01	0.603896104	\\
3.31E-01	0.618274583	\\
3.54E-01	0.632653061	\\
3.78E-01	0.64703154	\\
4.03E-01	0.661410019	\\
4.29E-01	0.675788497	\\
4.55E-01	0.690166976	\\
4.82E-01	0.704545455	\\
5.09E-01	0.718923933	\\
5.36E-01	0.733302412	\\
5.63E-01	0.747680891	\\
5.89E-01	0.762059369	\\
6.15E-01	0.776437848	\\
6.41E-01	0.790816327	\\
6.66E-01	0.805194805	\\
6.90E-01	0.819573284	\\
7.13E-01	0.833951763	\\
7.35E-01	0.848330241	\\
7.56E-01	0.86270872	\\
7.76E-01	0.877087199	\\
7.96E-01	0.891465677	\\
8.13E-01	0.905844156	\\
8.30E-01	0.920222635	\\
8.46E-01	0.934601113	\\
8.61E-01	0.948979592	\\
8.74E-01	0.963358071	\\
8.87E-01	0.977736549	\\
8.98E-01	0.992115028	\\
9.09E-01	1.006493506	\\
9.19E-01	1.020871985	\\
9.28E-01	1.035250464	\\
9.36E-01	1.049628942	\\
9.43E-01	1.064007421	\\
9.50E-01	1.0783859	\\
9.56E-01	1.092764378	\\
9.61E-01	1.107142857	\\
9.66E-01	1.121521336	\\
0.970534505	1.135899814	\\
0.974410924	1.150278293	\\
0.977850563	1.164656772	\\
0.980891732	1.17903525	\\
0.983570844	1.193413729	\\
0.985922333	1.207792208	\\
0.987978593	1.222170686	\\
0.989769942	1.236549165	\\
0.991324603	1.250927644	\\
0.992668707	1.265306122	\\
0.993826315	1.279684601	\\
0.994819466	1.29406308	\\
0.995668231	1.308441558	\\
0.99639079	1.322820037	\\
0.997003524	1.337198516	\\
0.997521106	1.351576994	\\
0.997956613	1.365955473	\\
0.998321635	1.380333952	\\
0.998626393	1.39471243	\\
0.998879847	1.409090909	\\
0.999089816	1.423469388	\\
0.999263087	1.437847866	\\
0.99940552	1.452226345	\\
0.999522152	1.466604824	\\
0.999617286	1.480983302	\\
0.999694587	1.495361781	\\
0.999757155	1.50974026	\\
0.999807603	1.524118738	\\
0.999848123	1.538497217	\\
0.999880543	1.552875696	\\
0.999906383	1.567254174	\\
0.9999269	1.581632653	\\
0.999943128	1.596011132	\\
0.999955914	1.61038961	\\
0.99996595	1.624768089	\\
0.999973797	1.639146568	\\
0.999979909	1.653525046	\\
0.999984651	1.667903525	\\
0.999988317	1.682282004	\\
0.99999114	1.696660482	\\
0.999993305	1.711038961	\\
0.99999496	1.72541744	\\
0.99999622	1.739795918	\\
0.999997175	1.754174397	\\
0.999997896	1.768552876	\\
0.999998439	1.782931354	\\
0.999998846	1.797309833	\\
0.999999151	1.811688312	\\
0.999999377	1.82606679	\\
0.999999544	1.840445269	\\
0.999999668	1.854823748	\\
0.999999759	1.869202226	\\
0.999999826	1.883580705	\\
0.999999875	1.897959184	\\
0.99999991	1.912337662	\\
0.999999936	1.926716141	\\
0.999999954	1.94109462	\\
0.999999967	1.955473098	\\
0.999999977	1.969851577	\\
0.999999984	1.984230056	\\
0.999999989	1.998608534	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(7)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE17}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
7.10E-02	0.027061856	\\
0.076	0.054123711	\\
0.069	0.081185567	\\
0.077	0.108247423	\\
0.076	0.135309278	\\
0.079	0.162371134	\\
0.086	0.216494845	\\
0.102	0.270618557	\\
0.114	0.324742268	\\
0.144	0.378865979	\\
0.178	0.432989691	\\
0.222	0.487113402	\\
0.289	0.541237113	\\
0.363	0.595360825	\\
0.439	0.649484536	\\
0.549	0.703608247	\\
0.626	0.757731959	\\
0.721	0.81185567	\\
0.786	0.865979381	\\
0.851	0.920103093	\\
0.88	0.974226804	\\
0.922	1.028350515	\\
0.949	1.082474227	\\
0.964	1.136597938	\\
0.979	1.190721649	\\
0.986	1.244845361	\\
0.991	1.298969072	\\
0.994	1.353092784	\\
0.997	1.407216495	\\
0.997	1.461340206	\\
0.998	1.515463918	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.46E-06	0	\\
1.41E-02	0.013530928	\\
2.14E-02	0.027061856	\\
2.74E-02	0.040592784	\\
3.28E-02	0.054123711	\\
3.78E-02	0.067654639	\\
4.26E-02	0.081185567	\\
4.71E-02	0.094716495	\\
5.15E-02	0.108247423	\\
5.58E-02	0.121778351	\\
6.00E-02	0.135309278	\\
6.42E-02	0.148840206	\\
6.83E-02	0.162371134	\\
7.24E-02	0.175902062	\\
7.65E-02	0.18943299	\\
8.05E-02	0.202963918	\\
8.46E-02	0.216494845	\\
8.87E-02	0.230025773	\\
9.28E-02	0.243556701	\\
9.69E-02	0.257087629	\\
1.01E-01	0.270618557	\\
1.05E-01	0.284149485	\\
1.10E-01	0.297680412	\\
1.14E-01	0.31121134	\\
1.19E-01	0.324742268	\\
1.24E-01	0.338273196	\\
1.29E-01	0.351804124	\\
1.34E-01	0.365335052	\\
1.40E-01	0.378865979	\\
1.46E-01	0.392396907	\\
1.53E-01	0.405927835	\\
1.60E-01	0.419458763	\\
1.68E-01	0.432989691	\\
1.77E-01	0.446520619	\\
1.86E-01	0.460051546	\\
1.96E-01	0.473582474	\\
2.08E-01	0.487113402	\\
2.20E-01	0.50064433	\\
2.33E-01	0.514175258	\\
2.48E-01	0.527706186	\\
2.63E-01	0.541237113	\\
2.80E-01	0.554768041	\\
2.98E-01	0.568298969	\\
3.16E-01	0.581829897	\\
3.36E-01	0.595360825	\\
3.57E-01	0.608891753	\\
3.78E-01	0.62242268	\\
4.00E-01	0.635953608	\\
4.23E-01	0.649484536	\\
4.47E-01	0.663015464	\\
4.70E-01	0.676546392	\\
4.94E-01	0.69007732	\\
5.18E-01	0.703608247	\\
5.42E-01	0.717139175	\\
5.66E-01	0.730670103	\\
5.89E-01	0.744201031	\\
6.12E-01	0.757731959	\\
6.35E-01	0.771262887	\\
6.57E-01	0.784793814	\\
6.78E-01	0.798324742	\\
6.99E-01	0.81185567	\\
7.19E-01	0.825386598	\\
7.38E-01	0.838917526	\\
7.57E-01	0.852448454	\\
7.74E-01	0.865979381	\\
7.91E-01	0.879510309	\\
8.07E-01	0.893041237	\\
8.22E-01	0.906572165	\\
8.36E-01	0.920103093	\\
8.49E-01	0.933634021	\\
8.62E-01	0.947164948	\\
8.74E-01	0.960695876	\\
8.85E-01	0.974226804	\\
8.95E-01	0.987757732	\\
9.05E-01	1.00128866	\\
9.14E-01	1.014819588	\\
9.22E-01	1.028350515	\\
9.30E-01	1.041881443	\\
9.37E-01	1.055412371	\\
9.43E-01	1.068943299	\\
9.49E-01	1.082474227	\\
9.54E-01	1.096005155	\\
0.959437037	1.109536082	\\
0.963945462	1.12306701	\\
0.96803429	1.136597938	\\
0.97173202	1.150128866	\\
0.975066464	1.163659794	\\
0.978064626	1.177190722	\\
0.980752589	1.190721649	\\
0.983155413	1.204252577	\\
0.985297056	1.217783505	\\
0.987200302	1.231314433	\\
0.98888671	1.244845361	\\
0.990376583	1.258376289	\\
0.99168894	1.271907216	\\
0.992841522	1.285438144	\\
0.993850792	1.298969072	\\
0.99473196	1.3125	\\
0.995499013	1.326030928	\\
0.99616476	1.339561856	\\
0.996740875	1.353092784	\\
0.997237954	1.366623711	\\
0.997665576	1.380154639	\\
0.998032361	1.393685567	\\
0.998346037	1.407216495	\\
0.998613504	1.420747423	\\
0.998840897	1.434278351	\\
0.999033652	1.447809278	\\
0.999196563	1.461340206	\\
0.999333846	1.474871134	\\
0.999449193	1.488402062	\\
0.999545822	1.50193299	\\
0.999626534	1.515463918	\\
0.999693751	1.528994845	\\
0.999749566	1.542525773	\\
0.999795777	1.556056701	\\
0.999833923	1.569587629	\\
0.999865319	1.583118557	\\
0.999891084	1.596649485	\\
0.999912166	1.610180412	\\
0.999929364	1.62371134	\\
0.999943354	1.637242268	\\
0.9999547	1.650773196	\\
0.999963875	1.664304124	\\
0.999971272	1.677835052	\\
0.999977219	1.691365979	\\
0.999981986	1.704896907	\\
0.999985795	1.718427835	\\
0.99998883	1.731958763	\\
0.999991241	1.745489691	\\
0.999993152	1.759020619	\\
0.99999466	1.772551546	\\
0.999995848	1.786082474	\\
0.999996781	1.799613402	\\
0.999997512	1.81314433	\\
0.999998082	1.826675258	\\
0.999998525	1.840206186	\\
0.99999887	1.853737113	\\
0.999999136	1.867268041	\\
0.999999341	1.880798969	\\
0.999999499	1.894329897	\\
0.999999621	1.907860825	\\
0.999999713	1.921391753	\\
0.999999784	1.93492268	\\
0.999999838	1.948453608	\\
0.999999878	1.961984536	\\
0.999999909	1.975515464	\\
0.999999932	1.989046392	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(8)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE19}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
5.70E-02	0.028191489	\\
0.062	0.056382979	\\
0.068	0.084574468	\\
0.067	0.112765957	\\
0.077	0.140957447	\\
0.079	0.169148936	\\
0.085	0.225531915	\\
0.101	0.281914894	\\
0.11	0.338297872	\\
0.132	0.394680851	\\
0.16	0.45106383	\\
0.198	0.507446809	\\
0.261	0.563829787	\\
0.33	0.620212766	\\
0.417	0.676595745	\\
0.528	0.732978723	\\
0.623	0.789361702	\\
0.725	0.845744681	\\
0.803	0.90212766	\\
0.861	0.958510638	\\
0.914	1.014893617	\\
0.943	1.071276596	\\
0.962	1.127659574	\\
0.975	1.184042553	\\
0.984	1.240425532	\\
0.991	1.296808511	\\
0.994	1.353191489	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.72E-07	0	\\
1.54E-02	0.014095745	\\
2.26E-02	0.028191489	\\
2.85E-02	0.042287234	\\
3.37E-02	0.056382979	\\
3.84E-02	0.070478723	\\
4.28E-02	0.084574468	\\
4.70E-02	0.098670213	\\
5.10E-02	0.112765957	\\
5.49E-02	0.126861702	\\
5.87E-02	0.140957447	\\
6.25E-02	0.155053191	\\
6.61E-02	0.169148936	\\
6.98E-02	0.183244681	\\
7.33E-02	0.197340426	\\
7.69E-02	0.21143617	\\
8.04E-02	0.225531915	\\
8.39E-02	0.23962766	\\
8.74E-02	0.253723404	\\
9.08E-02	0.267819149	\\
9.43E-02	0.281914894	\\
9.78E-02	0.296010638	\\
1.01E-01	0.310106383	\\
1.05E-01	0.324202128	\\
1.09E-01	0.338297872	\\
1.13E-01	0.352393617	\\
1.17E-01	0.366489362	\\
1.21E-01	0.380585106	\\
1.25E-01	0.394680851	\\
1.30E-01	0.408776596	\\
1.36E-01	0.42287234	\\
1.42E-01	0.436968085	\\
1.48E-01	0.45106383	\\
1.56E-01	0.465159574	\\
1.64E-01	0.479255319	\\
1.73E-01	0.493351064	\\
1.83E-01	0.507446809	\\
1.95E-01	0.521542553	\\
2.07E-01	0.535638298	\\
2.21E-01	0.549734043	\\
2.36E-01	0.563829787	\\
2.52E-01	0.577925532	\\
2.69E-01	0.592021277	\\
2.88E-01	0.606117021	\\
3.08E-01	0.620212766	\\
3.29E-01	0.634308511	\\
3.52E-01	0.648404255	\\
3.75E-01	0.6625	\\
3.99E-01	0.676595745	\\
4.24E-01	0.690691489	\\
4.50E-01	0.704787234	\\
4.76E-01	0.718882979	\\
5.02E-01	0.732978723	\\
5.28E-01	0.747074468	\\
5.54E-01	0.761170213	\\
5.80E-01	0.775265957	\\
6.05E-01	0.789361702	\\
6.30E-01	0.803457447	\\
6.55E-01	0.817553191	\\
6.78E-01	0.831648936	\\
7.01E-01	0.845744681	\\
7.23E-01	0.859840426	\\
7.44E-01	0.87393617	\\
7.64E-01	0.888031915	\\
7.83E-01	0.90212766	\\
8.01E-01	0.916223404	\\
8.18E-01	0.930319149	\\
8.34E-01	0.944414894	\\
8.49E-01	0.958510638	\\
8.63E-01	0.972606383	\\
8.76E-01	0.986702128	\\
8.88E-01	1.000797872	\\
8.99E-01	1.014893617	\\
9.10E-01	1.028989362	\\
9.19E-01	1.043085106	\\
9.28E-01	1.057180851	\\
9.36E-01	1.071276596	\\
9.43E-01	1.08537234	\\
9.49E-01	1.099468085	\\
9.55E-01	1.11356383	\\
9.61E-01	1.127659574	\\
9.66E-01	1.141755319	\\
0.969816426	1.155851064	\\
0.973672836	1.169946809	\\
0.977106762	1.184042553	\\
0.980154154	1.198138298	\\
0.982849313	1.212234043	\\
0.985224775	1.226329787	\\
0.987311241	1.240425532	\\
0.989137514	1.254521277	\\
0.990730474	1.268617021	\\
0.992115072	1.282712766	\\
0.993314341	1.296808511	\\
0.994349437	1.310904255	\\
0.995239688	1.325	\\
0.996002663	1.339095745	\\
0.996654248	1.353191489	\\
0.997208739	1.367287234	\\
0.997678935	1.381382979	\\
0.998076241	1.395478723	\\
0.998410766	1.409574468	\\
0.998691435	1.423670213	\\
0.998926084	1.437765957	\\
0.999121563	1.451861702	\\
0.999283836	1.465957447	\\
0.999418065	1.480053191	\\
0.999528704	1.494148936	\\
0.999619576	1.508244681	\\
0.999693949	1.522340426	\\
0.999754602	1.53643617	\\
0.999803892	1.550531915	\\
0.999843805	1.56462766	\\
0.999876011	1.578723404	\\
0.999901906	1.592819149	\\
0.999922654	1.606914894	\\
0.999939218	1.621010638	\\
0.999952395	1.635106383	\\
0.999962842	1.649202128	\\
0.999971093	1.663297872	\\
0.999977588	1.677393617	\\
0.999982683	1.691489362	\\
0.999986665	1.705585106	\\
0.999989765	1.719680851	\\
0.999992172	1.733776596	\\
0.999994033	1.74787234	\\
0.999995467	1.761968085	\\
0.999996568	1.77606383	\\
0.99999741	1.790159574	\\
0.999998053	1.804255319	\\
0.999998541	1.818351064	\\
0.99999891	1.832446809	\\
0.999999189	1.846542553	\\
0.999999398	1.860638298	\\
0.999999555	1.874734043	\\
0.999999672	1.888829787	\\
0.999999759	1.902925532	\\
0.999999824	1.917021277	\\
0.999999872	1.931117021	\\
0.999999907	1.945212766	\\
0.999999932	1.959308511	\\
0.999999951	1.973404255	\\
0.999999965	1.9875	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
      ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(9)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE21}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.06E-01	0.027962716	\\
0.101	0.055925433	\\
0.101	0.083888149	\\
0.097	0.111850866	\\
0.096	0.139813582	\\
0.096	0.167776298	\\
0.106	0.223701731	\\
0.122	0.279627164	\\
0.132	0.335552597	\\
0.151	0.391478029	\\
0.187	0.447403462	\\
0.233	0.503328895	\\
0.289	0.559254328	\\
0.355	0.61517976	\\
0.464	0.671105193	\\
0.565	0.727030626	\\
0.647	0.782956059	\\
0.739	0.838881491	\\
0.821	0.894806924	\\
0.863	0.950732357	\\
0.905	1.00665779	\\
0.938	1.062583222	\\
0.958	1.118508655	\\
0.969	1.174434088	\\
0.983	1.230359521	\\
0.99	1.286284953	\\
0.994	1.342210386	\\
0.994	1.398135819	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.19E-06	0	\\
3.89E-02	0.013981358	\\
4.97E-02	0.027962716	\\
5.74E-02	0.041944075	\\
6.37E-02	0.055925433	\\
6.92E-02	0.069906791	\\
7.41E-02	0.083888149	\\
7.86E-02	0.097869507	\\
8.28E-02	0.111850866	\\
8.67E-02	0.125832224	\\
9.04E-02	0.139813582	\\
9.40E-02	0.15379494	\\
9.74E-02	0.167776298	\\
1.01E-01	0.181757656	\\
1.04E-01	0.195739015	\\
1.07E-01	0.209720373	\\
1.10E-01	0.223701731	\\
1.13E-01	0.237683089	\\
1.16E-01	0.251664447	\\
1.18E-01	0.265645806	\\
1.21E-01	0.279627164	\\
1.24E-01	0.293608522	\\
1.26E-01	0.30758988	\\
1.29E-01	0.321571238	\\
1.32E-01	0.335552597	\\
1.35E-01	0.349533955	\\
1.38E-01	0.363515313	\\
1.42E-01	0.377496671	\\
1.46E-01	0.391478029	\\
1.50E-01	0.405459387	\\
1.54E-01	0.419440746	\\
1.60E-01	0.433422104	\\
1.66E-01	0.447403462	\\
1.73E-01	0.46138482	\\
1.81E-01	0.475366178	\\
1.89E-01	0.489347537	\\
1.99E-01	0.503328895	\\
2.10E-01	0.517310253	\\
2.23E-01	0.531291611	\\
2.36E-01	0.545272969	\\
2.51E-01	0.559254328	\\
2.67E-01	0.573235686	\\
2.85E-01	0.587217044	\\
3.04E-01	0.601198402	\\
3.24E-01	0.61517976	\\
3.46E-01	0.629161119	\\
3.68E-01	0.643142477	\\
3.91E-01	0.657123835	\\
4.15E-01	0.671105193	\\
4.40E-01	0.685086551	\\
4.65E-01	0.699067909	\\
4.91E-01	0.713049268	\\
5.17E-01	0.727030626	\\
5.42E-01	0.741011984	\\
5.68E-01	0.754993342	\\
5.93E-01	0.7689747	\\
6.18E-01	0.782956059	\\
6.42E-01	0.796937417	\\
6.66E-01	0.810918775	\\
6.89E-01	0.824900133	\\
7.11E-01	0.838881491	\\
7.32E-01	0.85286285	\\
7.52E-01	0.866844208	\\
7.71E-01	0.880825566	\\
7.89E-01	0.894806924	\\
8.07E-01	0.908788282	\\
8.23E-01	0.92276964	\\
8.38E-01	0.936750999	\\
8.52E-01	0.950732357	\\
8.66E-01	0.964713715	\\
8.78E-01	0.978695073	\\
8.89E-01	0.992676431	\\
9.00E-01	1.00665779	\\
9.10E-01	1.020639148	\\
9.19E-01	1.034620506	\\
9.27E-01	1.048601864	\\
9.35E-01	1.062583222	\\
9.42E-01	1.076564581	\\
9.48E-01	1.090545939	\\
9.54E-01	1.104527297	\\
9.59E-01	1.118508655	\\
9.64E-01	1.132490013	\\
0.968241755	1.146471372	\\
0.97208239	1.16045273	\\
0.97552487	1.174434088	\\
0.978601376	1.188415446	\\
0.981342623	1.202396804	\\
0.983777799	1.216378162	\\
0.985934512	1.230359521	\\
0.987838764	1.244340879	\\
0.989514933	1.258322237	\\
0.99098577	1.272303595	\\
0.992272414	1.286284953	\\
0.993394415	1.300266312	\\
0.994369775	1.31424767	\\
0.995214993	1.328229028	\\
0.995945127	1.342210386	\\
0.996573854	1.356191744	\\
0.997113547	1.370173103	\\
0.997575346	1.384154461	\\
0.997969241	1.398135819	\\
0.998304151	1.412117177	\\
0.998588005	1.426098535	\\
0.998827822	1.440079893	\\
0.999029789	1.454061252	\\
0.99919934	1.46804261	\\
0.999341226	1.482023968	\\
0.999459582	1.496005326	\\
0.999557996	1.509986684	\\
0.999639569	1.523968043	\\
0.999706967	1.537949401	\\
0.999762476	1.551930759	\\
0.999808048	1.565912117	\\
0.999845342	1.579893475	\\
0.999875766	1.593874834	\\
0.999900505	1.607856192	\\
0.999920559	1.62183755	\\
0.999936762	1.635818908	\\
0.999949813	1.649800266	\\
0.999960291	1.663781625	\\
0.999968676	1.677762983	\\
0.999975366	1.691744341	\\
0.999980686	1.705725699	\\
0.999984903	1.719707057	\\
0.999988235	1.733688415	\\
0.99999086	1.747669774	\\
0.999992921	1.761651132	\\
0.999994534	1.77563249	\\
0.999995792	1.789613848	\\
0.99999677	1.803595206	\\
0.999997529	1.817576565	\\
0.999998115	1.831557923	\\
0.999998567	1.845539281	\\
0.999998913	1.859520639	\\
0.999999179	1.873501997	\\
0.999999381	1.887483356	\\
0.999999535	1.901464714	\\
0.999999652	1.915446072	\\
0.99999974	1.92942743	\\
0.999999807	1.943408788	\\
0.999999857	1.957390146	\\
0.999999894	1.971371505	\\
0.999999922	1.985352863	\\
0.999999942	1.999334221	\\
};
\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(10)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE08}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-03	0.026617527	\\
0.001	0.053235053	\\
0.001	0.106470106	\\
0.001	0.133087633	\\
0.002	0.15970516	\\
0.002	0.212940213	\\
0.004	0.266175266	\\
0.006	0.319410319	\\
0.006	0.372645373	\\
0.011	0.425880426	\\
0.022	0.479115479	\\
0.032	0.532350532	\\
0.069	0.585585586	\\
0.128	0.638820639	\\
0.219	0.692055692	\\
0.353	0.745290745	\\
0.495	0.798525799	\\
0.656	0.851760852	\\
0.766	0.904995905	\\
0.849	0.958230958	\\
0.914	1.011466011	\\
0.949	1.064701065	\\
0.971	1.117936118	\\
0.981	1.171171171	\\
0.99	1.224406224	\\
0.993	1.277641278	\\
0.995	1.330876331	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.64E-08	0	\\
4.37E-08	0.013308763	\\
7.17E-08	0.026617527	\\
1.17E-07	0.03992629	\\
1.89E-07	0.053235053	\\
3.03E-07	0.066543817	\\
4.81E-07	0.07985258	\\
7.60E-07	0.093161343	\\
1.19E-06	0.106470106	\\
1.85E-06	0.11977887	\\
2.85E-06	0.133087633	\\
4.35E-06	0.146396396	\\
6.61E-06	0.15970516	\\
9.95E-06	0.173013923	\\
1.49E-05	0.186322686	\\
2.20E-05	0.19963145	\\
3.24E-05	0.212940213	\\
4.72E-05	0.226248976	\\
6.84E-05	0.23955774	\\
9.82E-05	0.252866503	\\
1.40E-04	0.266175266	\\
1.98E-04	0.279484029	\\
2.78E-04	0.292792793	\\
3.87E-04	0.306101556	\\
5.35E-04	0.319410319	\\
7.34E-04	0.332719083	\\
9.99E-04	0.346027846	\\
1.35E-03	0.359336609	\\
1.81E-03	0.372645373	\\
2.41E-03	0.385954136	\\
3.18E-03	0.399262899	\\
4.16E-03	0.412571663	\\
5.42E-03	0.425880426	\\
6.99E-03	0.439189189	\\
8.96E-03	0.452497952	\\
1.14E-02	0.465806716	\\
1.44E-02	0.479115479	\\
1.80E-02	0.492424242	\\
2.25E-02	0.505733006	\\
2.77E-02	0.519041769	\\
3.40E-02	0.532350532	\\
4.14E-02	0.545659296	\\
5.01E-02	0.558968059	\\
6.02E-02	0.572276822	\\
7.17E-02	0.585585586	\\
8.49E-02	0.598894349	\\
9.99E-02	0.612203112	\\
1.17E-01	0.625511876	\\
1.35E-01	0.638820639	\\
1.56E-01	0.652129402	\\
1.79E-01	0.665438165	\\
2.03E-01	0.678746929	\\
2.30E-01	0.692055692	\\
2.58E-01	0.705364455	\\
2.88E-01	0.718673219	\\
3.20E-01	0.731981982	\\
3.53E-01	0.745290745	\\
3.87E-01	0.758599509	\\
4.22E-01	0.771908272	\\
4.58E-01	0.785217035	\\
4.94E-01	0.798525799	\\
5.30E-01	0.811834562	\\
5.65E-01	0.825143325	\\
6.01E-01	0.838452088	\\
6.35E-01	0.851760852	\\
6.69E-01	0.865069615	\\
7.01E-01	0.878378378	\\
7.31E-01	0.891687142	\\
7.60E-01	0.904995905	\\
7.87E-01	0.918304668	\\
8.13E-01	0.931613432	\\
8.36E-01	0.944922195	\\
8.57E-01	0.958230958	\\
8.77E-01	0.971539722	\\
8.94E-01	0.984848485	\\
9.10E-01	0.998157248	\\
9.24E-01	1.011466011	\\
9.36E-01	1.024774775	\\
9.46E-01	1.038083538	\\
9.56E-01	1.051392301	\\
9.63E-01	1.064701065	\\
9.70E-01	1.078009828	\\
0.975761518	1.091318591	\\
0.980471583	1.104627355	\\
0.984380382	1.117936118	\\
0.987597827	1.131244881	\\
0.990224648	1.144553645	\\
0.992351812	1.157862408	\\
0.994060343	1.171171171	\\
0.995421463	1.184479934	\\
0.996496989	1.197788698	\\
0.99733993	1.211097461	\\
0.997995207	1.224406224	\\
0.998500454	1.237714988	\\
0.998886851	1.251023751	\\
0.99917995	1.264332514	\\
0.999400471	1.277641278	\\
0.999565034	1.290950041	\\
0.99968684	1.304258804	\\
0.999776264	1.317567568	\\
0.999841381	1.330876331	\\
0.999888412	1.344185094	\\
0.999922104	1.357493857	\\
0.999946043	1.370802621	\\
0.999962915	1.384111384	\\
0.999974709	1.397420147	\\
0.999982886	1.410728911	\\
0.99998851	1.424037674	\\
0.999992346	1.437346437	\\
0.999994941	1.450655201	\\
0.999996682	1.463963964	\\
0.999997841	1.477272727	\\
0.999998606	1.490581491	\\
0.999999107	1.503890254	\\
0.999999433	1.517199017	\\
0.999999642	1.530507781	\\
0.999999776	1.543816544	\\
0.999999861	1.557125307	\\
0.999999915	1.57043407	\\
0.999999948	1.583742834	\\
0.999999968	1.597051597	\\
0.999999981	1.61036036	\\
0.999999989	1.623669124	\\
0.999999993	1.636977887	\\
0.999999996	1.65028665	\\
0.999999998	1.663595414	\\
0.999999999	1.676904177	\\
0.999999999	1.69021294	\\
1	1.703521704	\\
1	1.716830467	\\
1	1.73013923	\\
1	1.743447993	\\
1	1.756756757	\\
1	1.77006552	\\
1	1.783374283	\\
1	1.796683047	\\
1	1.80999181	\\
1	1.823300573	\\
1	1.836609337	\\
1	1.8499181	\\
1	1.863226863	\\
1	1.876535627	\\
1	1.88984439	\\
1	1.903153153	\\
1	1.916461916	\\
1	1.92977068	\\
1	1.943079443	\\
1	1.956388206	\\
1	1.96969697	\\
1	1.983005733	\\
1	1.996314496	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(11)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE9}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
3.00E-03	0.027287319	\\
0.003	0.054574639	\\
0.003	0.081861958	\\
0.004	0.109149278	\\
0.005	0.136436597	\\
0.006	0.163723917	\\
0.009	0.218298555	\\
0.016	0.272873194	\\
0.017	0.327447833	\\
0.024	0.382022472	\\
0.032	0.436597111	\\
0.052	0.49117175	\\
0.091	0.545746388	\\
0.147	0.600321027	\\
0.244	0.654895666	\\
0.354	0.709470305	\\
0.481	0.764044944	\\
0.617	0.818619583	\\
0.734	0.873194222	\\
0.805	0.92776886	\\
0.889	0.982343499	\\
0.923	1.036918138	\\
0.949	1.091492777	\\
0.969	1.146067416	\\
0.975	1.200642055	\\
0.985	1.255216693	\\
0.991	1.309791332	\\
0.992	1.364365971	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.51E-06	0	\\
6.47E-06	0.01364366	\\
9.23E-06	0.027287319	\\
1.31E-05	0.040930979	\\
1.85E-05	0.054574639	\\
2.59E-05	0.068218299	\\
3.60E-05	0.081861958	\\
4.99E-05	0.095505618	\\
6.88E-05	0.109149278	\\
9.41E-05	0.122792937	\\
1.28E-04	0.136436597	\\
1.73E-04	0.150080257	\\
2.33E-04	0.163723917	\\
3.12E-04	0.177367576	\\
4.15E-04	0.191011236	\\
5.49E-04	0.204654896	\\
7.22E-04	0.218298555	\\
9.44E-04	0.231942215	\\
1.23E-03	0.245585875	\\
1.59E-03	0.259229535	\\
2.04E-03	0.272873194	\\
2.60E-03	0.286516854	\\
3.31E-03	0.300160514	\\
4.18E-03	0.313804173	\\
5.25E-03	0.327447833	\\
6.56E-03	0.341091493	\\
8.15E-03	0.354735152	\\
1.01E-02	0.368378812	\\
1.24E-02	0.382022472	\\
1.51E-02	0.395666132	\\
1.84E-02	0.409309791	\\
2.22E-02	0.422953451	\\
2.67E-02	0.436597111	\\
3.19E-02	0.45024077	\\
3.79E-02	0.46388443	\\
4.49E-02	0.47752809	\\
5.28E-02	0.49117175	\\
6.17E-02	0.504815409	\\
7.19E-02	0.518459069	\\
8.32E-02	0.532102729	\\
9.59E-02	0.545746388	\\
1.10E-01	0.559390048	\\
1.25E-01	0.573033708	\\
1.42E-01	0.586677368	\\
1.61E-01	0.600321027	\\
1.81E-01	0.613964687	\\
2.02E-01	0.627608347	\\
2.25E-01	0.641252006	\\
2.49E-01	0.654895666	\\
2.74E-01	0.668539326	\\
3.01E-01	0.682182986	\\
3.29E-01	0.695826645	\\
3.58E-01	0.709470305	\\
3.87E-01	0.723113965	\\
4.18E-01	0.736757624	\\
4.48E-01	0.750401284	\\
4.79E-01	0.764044944	\\
5.11E-01	0.777688604	\\
5.42E-01	0.791332263	\\
5.73E-01	0.804975923	\\
6.03E-01	0.818619583	\\
6.33E-01	0.832263242	\\
6.62E-01	0.845906902	\\
6.90E-01	0.859550562	\\
7.17E-01	0.873194222	\\
7.43E-01	0.886837881	\\
7.68E-01	0.900481541	\\
7.91E-01	0.914125201	\\
8.13E-01	0.92776886	\\
8.33E-01	0.94141252	\\
8.52E-01	0.95505618	\\
8.69E-01	0.968699839	\\
8.85E-01	0.982343499	\\
9.00E-01	0.995987159	\\
9.13E-01	1.009630819	\\
9.25E-01	1.023274478	\\
9.35E-01	1.036918138	\\
9.45E-01	1.050561798	\\
9.53E-01	1.064205457	\\
9.60E-01	1.077849117	\\
9.66E-01	1.091492777	\\
9.72E-01	1.105136437	\\
0.976471465	1.118780096	\\
0.980497912	1.132423756	\\
0.983923344	1.146067416	\\
0.986819645	1.159711075	\\
0.989253568	1.173354735	\\
0.991286417	1.186998395	\\
0.992973895	1.200642055	\\
0.994366109	1.214285714	\\
0.995507696	1.227929374	\\
0.996438046	1.241573034	\\
0.997191609	1.255216693	\\
0.997798242	1.268860353	\\
0.998283608	1.282504013	\\
0.998669572	1.296147673	\\
0.998974613	1.309791332	\\
0.999214224	1.323434992	\\
0.999401286	1.337078652	\\
0.999546432	1.350722311	\\
0.999658365	1.364365971	\\
0.999744156	1.378009631	\\
0.999809509	1.391653291	\\
0.999858988	1.40529695	\\
0.99989622	1.41894061	\\
0.999924064	1.43258427	\\
0.999944761	1.446227929	\\
0.99996005	1.459871589	\\
0.999971276	1.473515249	\\
0.999979468	1.487158909	\\
0.99998541	1.500802568	\\
0.999989693	1.514446228	\\
0.999992761	1.528089888	\\
0.999994946	1.541733547	\\
0.999996492	1.555377207	\\
0.999997579	1.569020867	\\
0.99999834	1.582664526	\\
0.999998868	1.596308186	\\
0.999999233	1.609951846	\\
0.999999483	1.623595506	\\
0.999999654	1.637239165	\\
0.999999769	1.650882825	\\
0.999999847	1.664526485	\\
0.999999899	1.678170144	\\
0.999999934	1.691813804	\\
0.999999957	1.705457464	\\
0.999999972	1.719101124	\\
0.999999982	1.732744783	\\
0.999999989	1.746388443	\\
0.999999993	1.760032103	\\
0.999999995	1.773675762	\\
0.999999997	1.787319422	\\
0.999999998	1.800963082	\\
0.999999999	1.814606742	\\
0.999999999	1.828250401	\\
1	1.841894061	\\
1	1.855537721	\\
1	1.86918138	\\
1	1.88282504	\\
1	1.8964687	\\
1	1.91011236	\\
1	1.923756019	\\
1	1.937399679	\\
1	1.951043339	\\
1	1.964686998	\\
1	1.978330658	\\
1	1.991974318	\\
};

\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(12)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-02	0.025240385	\\
0.014	0.050480769	\\
0.015	0.075721154	\\
0.014	0.100961538	\\
0.015	0.126201923	\\
0.015	0.151442308	\\
0.019	0.201923077	\\
0.024	0.252403846	\\
0.031	0.302884615	\\
0.039	0.353365385	\\
0.048	0.403846154	\\
0.062	0.454326923	\\
0.081	0.504807692	\\
0.126	0.555288462	\\
0.191	0.605769231	\\
0.268	0.65625	\\
0.373	0.706730769	\\
0.486	0.757211538	\\
0.627	0.807692308	\\
0.716	0.858173077	\\
0.801	0.908653846	\\
0.866	0.959134615	\\
0.908	1.009615385	\\
0.935	1.060096154	\\
0.962	1.110576923	\\
0.97	1.161057692	\\
0.982	1.211538462	\\
0.988	1.262019231	\\
0.992	1.3125	\\
0.995	1.362980769	\\
0.997	1.413461538	\\
0.997	1.463942308	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.31E-09	0	\\
2.55E-04	0.012620192	\\
6.39E-04	0.025240385	\\
1.10E-03	0.037860577	\\
1.63E-03	0.050480769	\\
2.22E-03	0.063100962	\\
2.86E-03	0.075721154	\\
3.56E-03	0.088341346	\\
4.32E-03	0.100961538	\\
5.13E-03	0.113581731	\\
6.00E-03	0.126201923	\\
6.93E-03	0.138822115	\\
7.91E-03	0.151442308	\\
8.96E-03	0.1640625	\\
1.01E-02	0.176682692	\\
1.12E-02	0.189302885	\\
1.25E-02	0.201923077	\\
1.38E-02	0.214543269	\\
1.52E-02	0.227163462	\\
1.66E-02	0.239783654	\\
1.82E-02	0.252403846	\\
1.98E-02	0.265024038	\\
2.15E-02	0.277644231	\\
2.32E-02	0.290264423	\\
2.51E-02	0.302884615	\\
2.71E-02	0.315504808	\\
2.92E-02	0.328125	\\
3.14E-02	0.340745192	\\
3.37E-02	0.353365385	\\
3.62E-02	0.365985577	\\
3.89E-02	0.378605769	\\
4.17E-02	0.391225962	\\
4.48E-02	0.403846154	\\
4.81E-02	0.416466346	\\
5.18E-02	0.429086538	\\
5.58E-02	0.441706731	\\
6.02E-02	0.454326923	\\
6.51E-02	0.466947115	\\
7.05E-02	0.479567308	\\
7.66E-02	0.4921875	\\
8.34E-02	0.504807692	\\
9.09E-02	0.517427885	\\
9.94E-02	0.530048077	\\
1.09E-01	0.542668269	\\
1.19E-01	0.555288462	\\
1.31E-01	0.567908654	\\
1.44E-01	0.580528846	\\
1.58E-01	0.593149038	\\
1.74E-01	0.605769231	\\
1.91E-01	0.618389423	\\
2.09E-01	0.631009615	\\
2.29E-01	0.643629808	\\
2.51E-01	0.65625	\\
2.74E-01	0.668870192	\\
2.98E-01	0.681490385	\\
3.24E-01	0.694110577	\\
3.50E-01	0.706730769	\\
3.78E-01	0.719350962	\\
4.07E-01	0.731971154	\\
4.36E-01	0.744591346	\\
4.66E-01	0.757211538	\\
4.96E-01	0.769831731	\\
5.27E-01	0.782451923	\\
5.57E-01	0.795072115	\\
5.87E-01	0.807692308	\\
6.16E-01	0.8203125	\\
6.45E-01	0.832932692	\\
6.73E-01	0.845552885	\\
7.01E-01	0.858173077	\\
7.27E-01	0.870793269	\\
7.51E-01	0.883413462	\\
7.75E-01	0.896033654	\\
7.97E-01	0.908653846	\\
8.18E-01	0.921274038	\\
8.37E-01	0.933894231	\\
8.55E-01	0.946514423	\\
8.72E-01	0.959134615	\\
8.87E-01	0.971754808	\\
9.01E-01	0.984375	\\
9.13E-01	0.996995192	\\
9.24E-01	1.009615385	\\
9.34E-01	1.022235577	\\
0.943372544	1.034855769	\\
0.951327797	1.047475962	\\
0.95834706	1.060096154	\\
0.964509092	1.072716346	\\
0.96989139	1.085336538	\\
0.974569139	1.097956731	\\
0.978614368	1.110576923	\\
0.982095303	1.123197115	\\
0.985075899	1.135817308	\\
0.987615527	1.1484375	\\
0.989768807	1.161057692	\\
0.991585564	1.173677885	\\
0.993110879	1.186298077	\\
0.994385226	1.198918269	\\
0.995444673	1.211538462	\\
0.99632113	1.224158654	\\
0.997042634	1.236778846	\\
0.997633646	1.249399038	\\
0.998115372	1.262019231	\\
0.99850607	1.274639423	\\
0.998821362	1.287259615	\\
0.999074528	1.299879808	\\
0.99927679	1.3125	\\
0.999437568	1.325120192	\\
0.999564723	1.337740385	\\
0.999664775	1.350360577	\\
0.999743098	1.362980769	\\
0.999804097	1.375600962	\\
0.999851358	1.388221154	\\
0.999887784	1.400841346	\\
0.999915713	1.413461538	\\
0.999937015	1.426081731	\\
0.999953176	1.438701923	\\
0.999965371	1.451322115	\\
0.999974525	1.463942308	\\
0.999981358	1.4765625	\\
0.999986432	1.489182692	\\
0.999990178	1.501802885	\\
0.999992929	1.514423077	\\
0.999994938	1.527043269	\\
0.999996396	1.539663462	\\
0.999997449	1.552283654	\\
0.999998205	1.564903846	\\
0.999998744	1.577524038	\\
0.999999127	1.590144231	\\
0.999999397	1.602764423	\\
0.999999586	1.615384615	\\
0.999999717	1.628004808	\\
0.999999808	1.640625	\\
0.999999871	1.653245192	\\
0.999999914	1.665865385	\\
0.999999943	1.678485577	\\
0.999999962	1.691105769	\\
0.999999975	1.703725962	\\
0.999999984	1.716346154	\\
0.99999999	1.728966346	\\
0.999999993	1.741586538	\\
0.999999996	1.754206731	\\
0.999999997	1.766826923	\\
0.999999998	1.779447115	\\
0.999999999	1.792067308	\\
0.999999999	1.8046875	\\
1	1.817307692	\\
1	1.829927885	\\
1	1.842548077	\\
1	1.855168269	\\
1	1.867788462	\\
1	1.880408654	\\
1	1.893028846	\\
1	1.905649038	\\
1	1.918269231	\\
1	1.930889423	\\
1	1.943509615	\\
1	1.956129808	\\
1	1.96875	\\
1	1.981370192	\\
1	1.993990385	\\
};

\end{axis}      
\end{tikzpicture}

\\

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
             ylabel={$y/y_{90}$},
      grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(13)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE13}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.60E-02	0.026806527	\\
0.017	0.053613054	\\
0.017	0.08041958	\\
0.022	0.107226107	\\
0.022	0.134032634	\\
0.024	0.160839161	\\
0.029	0.214452214	\\
0.032	0.268065268	\\
0.041	0.321678322	\\
0.05	0.375291375	\\
0.07	0.428904429	\\
0.089	0.482517483	\\
0.122	0.536130536	\\
0.176	0.58974359	\\
0.268	0.643356643	\\
0.36	0.696969697	\\
0.498	0.750582751	\\
0.613	0.804195804	\\
0.73	0.857808858	\\
0.81	0.911421911	\\
0.87	0.965034965	\\
0.916	1.018648019	\\
0.948	1.072261072	\\
0.972	1.125874126	\\
0.978	1.179487179	\\
0.99	1.233100233	\\
0.991	1.286713287	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.08E-08	0	\\
6.40E-04	0.013403263	\\
1.44E-03	0.026806527	\\
2.32E-03	0.04020979	\\
3.28E-03	0.053613054	\\
4.31E-03	0.067016317	\\
5.41E-03	0.08041958	\\
6.57E-03	0.093822844	\\
7.80E-03	0.107226107	\\
9.09E-03	0.120629371	\\
1.05E-02	0.134032634	\\
1.19E-02	0.147435897	\\
1.34E-02	0.160839161	\\
1.50E-02	0.174242424	\\
1.66E-02	0.187645688	\\
1.83E-02	0.201048951	\\
2.01E-02	0.214452214	\\
2.20E-02	0.227855478	\\
2.40E-02	0.241258741	\\
2.60E-02	0.254662005	\\
2.81E-02	0.268065268	\\
3.04E-02	0.281468531	\\
3.27E-02	0.294871795	\\
3.51E-02	0.308275058	\\
3.77E-02	0.321678322	\\
4.04E-02	0.335081585	\\
4.32E-02	0.348484848	\\
4.62E-02	0.361888112	\\
4.93E-02	0.375291375	\\
5.27E-02	0.388694639	\\
5.64E-02	0.402097902	\\
6.03E-02	0.415501166	\\
6.46E-02	0.428904429	\\
6.94E-02	0.442307692	\\
7.46E-02	0.455710956	\\
8.04E-02	0.469114219	\\
8.69E-02	0.482517483	\\
9.41E-02	0.495920746	\\
1.02E-01	0.509324009	\\
1.11E-01	0.522727273	\\
1.21E-01	0.536130536	\\
1.33E-01	0.5495338	\\
1.45E-01	0.562937063	\\
1.59E-01	0.576340326	\\
1.75E-01	0.58974359	\\
1.92E-01	0.603146853	\\
2.10E-01	0.616550117	\\
2.30E-01	0.62995338	\\
2.52E-01	0.643356643	\\
2.75E-01	0.656759907	\\
3.00E-01	0.67016317	\\
3.26E-01	0.683566434	\\
3.53E-01	0.696969697	\\
3.81E-01	0.71037296	\\
4.10E-01	0.723776224	\\
4.40E-01	0.737179487	\\
4.71E-01	0.750582751	\\
5.02E-01	0.763986014	\\
5.32E-01	0.777389277	\\
5.63E-01	0.790792541	\\
5.94E-01	0.804195804	\\
6.23E-01	0.817599068	\\
6.52E-01	0.831002331	\\
6.81E-01	0.844405594	\\
7.08E-01	0.857808858	\\
7.34E-01	0.871212121	\\
7.58E-01	0.884615385	\\
7.82E-01	0.898018648	\\
8.04E-01	0.911421911	\\
8.24E-01	0.924825175	\\
8.43E-01	0.938228438	\\
8.60E-01	0.951631702	\\
8.76E-01	0.965034965	\\
8.91E-01	0.978438228	\\
9.04E-01	0.991841492	\\
9.16E-01	1.005244755	\\
9.27E-01	1.018648019	\\
9.37E-01	1.032051282	\\
9.46E-01	1.045454545	\\
9.53E-01	1.058857809	\\
9.60E-01	1.072261072	\\
9.66E-01	1.085664336	\\
0.970939283	1.099067599	\\
0.975425392	1.112470862	\\
0.979306854	1.125874126	\\
0.982649393	1.139277389	\\
0.985514317	1.152680653	\\
0.987958326	1.166083916	\\
0.990033439	1.179487179	\\
0.991787011	1.192890443	\\
0.993261843	1.206293706	\\
0.994496339	1.21969697	\\
0.995524726	1.233100233	\\
0.996377306	1.246503497	\\
0.997080726	1.25990676	\\
0.997658272	1.273310023	\\
0.998130161	1.286713287	\\
0.998513839	1.30011655	\\
0.998824264	1.313519814	\\
0.999074183	1.326923077	\\
0.999274395	1.34032634	\\
0.999433988	1.353729604	\\
0.999560569	1.367132867	\\
0.999660464	1.380536131	\\
0.999738903	1.393939394	\\
0.999800184	1.407342657	\\
0.999847818	1.420745921	\\
0.999884657	1.434149184	\\
0.999913002	1.447552448	\\
0.999934701	1.460955711	\\
0.999951227	1.474358974	\\
0.999963749	1.487762238	\\
0.999973188	1.501165501	\\
0.999980267	1.514568765	\\
0.999985549	1.527972028	\\
0.99998947	1.541375291	\\
0.999992364	1.554778555	\\
0.999994491	1.568181818	\\
0.999996045	1.581585082	\\
0.999997175	1.594988345	\\
0.999997992	1.608391608	\\
0.99999858	1.621794872	\\
0.999999001	1.635198135	\\
0.999999301	1.648601399	\\
0.999999513	1.662004662	\\
0.999999662	1.675407925	\\
0.999999767	1.688811189	\\
0.99999984	1.702214452	\\
0.999999891	1.715617716	\\
0.999999926	1.729020979	\\
0.99999995	1.742424242	\\
0.999999966	1.755827506	\\
0.999999977	1.769230769	\\
0.999999985	1.782634033	\\
0.99999999	1.796037296	\\
0.999999993	1.809440559	\\
0.999999996	1.822843823	\\
0.999999997	1.836247086	\\
0.999999998	1.84965035	\\
0.999999999	1.863053613	\\
0.999999999	1.876456876	\\
1	1.88986014	\\
1	1.903263403	\\
1	1.916666667	\\
1	1.93006993	\\
1	1.943473193	\\
1	1.956876457	\\
1	1.97027972	\\
1	1.983682984	\\
1	1.997086247	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(14)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE15}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
3.40E-02	0.025089606	\\
0.033	0.050179211	\\
0.034	0.075268817	\\
0.036	0.100358423	\\
0.036	0.125448029	\\
0.039	0.150537634	\\
0.048	0.200716846	\\
0.052	0.250896057	\\
0.058	0.301075269	\\
0.07	0.35125448	\\
0.083	0.401433692	\\
0.113	0.451612903	\\
0.142	0.501792115	\\
0.188	0.551971326	\\
0.246	0.602150538	\\
0.327	0.652329749	\\
0.434	0.702508961	\\
0.53	0.752688172	\\
0.632	0.802867384	\\
0.72	0.853046595	\\
0.806	0.903225806	\\
0.861	0.953405018	\\
0.903	1.003584229	\\
0.923	1.053763441	\\
0.949	1.103942652	\\
0.966	1.154121864	\\
0.979	1.204301075	\\
0.984	1.254480287	\\
0.989	1.304659498	\\
0.992	1.35483871	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.13E-08	0	\\
1.63E-03	0.012544803	\\
3.24E-03	0.025089606	\\
4.88E-03	0.037634409	\\
6.55E-03	0.050179211	\\
8.25E-03	0.062724014	\\
9.99E-03	0.075268817	\\
1.18E-02	0.08781362	\\
1.36E-02	0.100358423	\\
1.55E-02	0.112903226	\\
1.74E-02	0.125448029	\\
1.94E-02	0.137992832	\\
2.14E-02	0.150537634	\\
2.35E-02	0.163082437	\\
2.57E-02	0.17562724	\\
2.79E-02	0.188172043	\\
3.02E-02	0.200716846	\\
3.25E-02	0.213261649	\\
3.49E-02	0.225806452	\\
3.74E-02	0.238351254	\\
3.99E-02	0.250896057	\\
4.25E-02	0.26344086	\\
4.52E-02	0.275985663	\\
4.80E-02	0.288530466	\\
5.09E-02	0.301075269	\\
5.39E-02	0.313620072	\\
5.70E-02	0.326164875	\\
6.03E-02	0.338709677	\\
6.37E-02	0.35125448	\\
6.72E-02	0.363799283	\\
7.10E-02	0.376344086	\\
7.50E-02	0.388888889	\\
7.92E-02	0.401433692	\\
8.38E-02	0.413978495	\\
8.87E-02	0.426523297	\\
9.40E-02	0.4390681	\\
9.98E-02	0.451612903	\\
1.06E-01	0.464157706	\\
1.13E-01	0.476702509	\\
1.21E-01	0.489247312	\\
1.29E-01	0.501792115	\\
1.38E-01	0.514336918	\\
1.48E-01	0.52688172	\\
1.59E-01	0.539426523	\\
1.71E-01	0.551971326	\\
1.84E-01	0.564516129	\\
1.98E-01	0.577060932	\\
2.13E-01	0.589605735	\\
2.29E-01	0.602150538	\\
2.47E-01	0.614695341	\\
2.65E-01	0.627240143	\\
2.85E-01	0.639784946	\\
3.06E-01	0.652329749	\\
3.28E-01	0.664874552	\\
3.51E-01	0.677419355	\\
3.74E-01	0.689964158	\\
3.99E-01	0.702508961	\\
4.24E-01	0.715053763	\\
4.49E-01	0.727598566	\\
4.75E-01	0.740143369	\\
5.01E-01	0.752688172	\\
5.28E-01	0.765232975	\\
5.54E-01	0.777777778	\\
5.80E-01	0.790322581	\\
6.05E-01	0.802867384	\\
6.31E-01	0.815412186	\\
6.55E-01	0.827956989	\\
6.79E-01	0.840501792	\\
7.02E-01	0.853046595	\\
7.25E-01	0.865591398	\\
7.46E-01	0.878136201	\\
7.66E-01	0.890681004	\\
7.86E-01	0.903225806	\\
8.04E-01	0.915770609	\\
8.21E-01	0.928315412	\\
8.38E-01	0.940860215	\\
8.53E-01	0.953405018	\\
8.67E-01	0.965949821	\\
8.80E-01	0.978494624	\\
8.92E-01	0.991039427	\\
9.03E-01	1.003584229	\\
9.13E-01	1.016129032	\\
0.922778121	1.028673835	\\
0.931303537	1.041218638	\\
0.939053082	1.053763441	\\
0.946075192	1.066308244	\\
0.952418359	1.078853047	\\
0.958130566	1.091397849	\\
0.963258814	1.103942652	\\
0.967848747	1.116487455	\\
0.971944341	1.129032258	\\
0.975587674	1.141577061	\\
0.978818756	1.154121864	\\
0.981675408	1.166666667	\\
0.98419319	1.17921147	\\
0.986405366	1.191756272	\\
0.988342907	1.204301075	\\
0.99003451	1.216845878	\\
0.99150665	1.229390681	\\
0.992783646	1.241935484	\\
0.993887738	1.254480287	\\
0.994839181	1.26702509	\\
0.995656342	1.279569892	\\
0.996355809	1.292114695	\\
0.996952499	1.304659498	\\
0.997459769	1.317204301	\\
0.99788953	1.329749104	\\
0.99825236	1.342293907	\\
0.998557609	1.35483871	\\
0.998813511	1.367383513	\\
0.999027282	1.379928315	\\
0.999205224	1.392473118	\\
0.999352811	1.405017921	\\
0.999474782	1.417562724	\\
0.99957522	1.430107527	\\
0.999657626	1.44265233	\\
0.999724992	1.455197133	\\
0.999779864	1.467741935	\\
0.999824395	1.480286738	\\
0.999860403	1.492831541	\\
0.999889411	1.505376344	\\
0.999912696	1.517921147	\\
0.999931318	1.53046595	\\
0.999946156	1.543010753	\\
0.999957936	1.555555556	\\
0.999967253	1.568100358	\\
0.999974595	1.580645161	\\
0.999980361	1.593189964	\\
0.999984871	1.605734767	\\
0.999988386	1.61827957	\\
0.999991115	1.630824373	\\
0.999993227	1.643369176	\\
0.999994855	1.655913978	\\
0.999996106	1.668458781	\\
0.999997063	1.681003584	\\
0.999997792	1.693548387	\\
0.999998346	1.70609319	\\
0.999998766	1.718637993	\\
0.999999082	1.731182796	\\
0.99999932	1.743727599	\\
0.999999498	1.756272401	\\
0.99999963	1.768817204	\\
0.999999729	1.781362007	\\
0.999999802	1.79390681	\\
0.999999856	1.806451613	\\
0.999999895	1.818996416	\\
0.999999924	1.831541219	\\
0.999999945	1.844086022	\\
0.999999961	1.856630824	\\
0.999999972	1.869175627	\\
0.99999998	1.88172043	\\
0.999999986	1.894265233	\\
0.99999999	1.906810036	\\
0.999999993	1.919354839	\\
0.999999995	1.931899642	\\
0.999999997	1.944444444	\\
0.999999998	1.956989247	\\
0.999999998	1.96953405	\\
0.999999999	1.982078853	\\
0.999999999	1.994623656	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(15)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE17}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
4.80E-02	0.024151436	\\
0.05	0.048302872	\\
0.05	0.072454308	\\
0.046	0.096605744	\\
0.053	0.12075718	\\
0.055	0.144908616	\\
0.059	0.193211488	\\
0.067	0.24151436	\\
0.075	0.289817232	\\
0.092	0.338120104	\\
0.109	0.386422977	\\
0.138	0.434725849	\\
0.161	0.483028721	\\
0.201	0.531331593	\\
0.254	0.579634465	\\
0.335	0.627937337	\\
0.424	0.676240209	\\
0.507	0.724543081	\\
0.614	0.772845953	\\
0.687	0.821148825	\\
0.76	0.869451697	\\
0.819	0.917754569	\\
0.874	0.966057441	\\
0.911	1.014360313	\\
0.936	1.062663185	\\
0.957	1.110966057	\\
0.969	1.15926893	\\
0.98	1.207571802	\\
0.986	1.255874674	\\
0.991	1.304177546	\\
0.996	1.352480418	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.04E-07	0	\\
1.01E-02	0.012075718	\\
1.54E-02	0.024151436	\\
1.96E-02	0.036227154	\\
2.35E-02	0.048302872	\\
2.70E-02	0.06037859	\\
3.03E-02	0.072454308	\\
3.35E-02	0.084530026	\\
3.65E-02	0.096605744	\\
3.95E-02	0.108681462	\\
4.23E-02	0.12075718	\\
4.52E-02	0.132832898	\\
4.80E-02	0.144908616	\\
5.07E-02	0.156984334	\\
5.35E-02	0.169060052	\\
5.62E-02	0.18113577	\\
5.88E-02	0.193211488	\\
6.15E-02	0.205287206	\\
6.42E-02	0.217362924	\\
6.68E-02	0.229438642	\\
6.95E-02	0.24151436	\\
7.21E-02	0.253590078	\\
7.48E-02	0.265665796	\\
7.74E-02	0.277741514	\\
8.01E-02	0.289817232	\\
8.28E-02	0.30189295	\\
8.56E-02	0.313968668	\\
8.84E-02	0.326044386	\\
9.12E-02	0.338120104	\\
9.42E-02	0.350195822	\\
9.73E-02	0.36227154	\\
1.01E-01	0.374347258	\\
1.04E-01	0.386422977	\\
1.08E-01	0.398498695	\\
1.12E-01	0.410574413	\\
1.16E-01	0.422650131	\\
1.20E-01	0.434725849	\\
1.26E-01	0.446801567	\\
1.31E-01	0.458877285	\\
1.37E-01	0.470953003	\\
1.44E-01	0.483028721	\\
1.52E-01	0.495104439	\\
1.60E-01	0.507180157	\\
1.69E-01	0.519255875	\\
1.79E-01	0.531331593	\\
1.90E-01	0.543407311	\\
2.01E-01	0.555483029	\\
2.14E-01	0.567558747	\\
2.28E-01	0.579634465	\\
2.43E-01	0.591710183	\\
2.59E-01	0.603785901	\\
2.76E-01	0.615861619	\\
2.94E-01	0.627937337	\\
3.13E-01	0.640013055	\\
3.33E-01	0.652088773	\\
3.54E-01	0.664164491	\\
3.75E-01	0.676240209	\\
3.97E-01	0.688315927	\\
4.20E-01	0.700391645	\\
4.43E-01	0.712467363	\\
4.67E-01	0.724543081	\\
4.91E-01	0.736618799	\\
5.14E-01	0.748694517	\\
5.38E-01	0.760770235	\\
5.62E-01	0.772845953	\\
5.86E-01	0.784921671	\\
6.09E-01	0.796997389	\\
6.32E-01	0.809073107	\\
6.54E-01	0.821148825	\\
6.76E-01	0.833224543	\\
6.97E-01	0.845300261	\\
7.17E-01	0.857375979	\\
7.37E-01	0.869451697	\\
7.56E-01	0.881527415	\\
7.74E-01	0.893603133	\\
7.91E-01	0.905678851	\\
8.07E-01	0.917754569	\\
8.23E-01	0.929830287	\\
8.37E-01	0.941906005	\\
8.51E-01	0.953981723	\\
8.64E-01	0.966057441	\\
8.76E-01	0.978133159	\\
0.886700926	0.990208877	\\
0.897100313	1.002284595	\\
0.906750604	1.014360313	\\
0.915682557	1.026436031	\\
0.92392844	1.038511749	\\
0.931521569	1.050587467	\\
0.938495887	1.062663185	\\
0.944885609	1.074738903	\\
0.950724909	1.086814621	\\
0.956047648	1.098890339	\\
0.960887147	1.110966057	\\
0.96527599	1.123041775	\\
0.969245866	1.135117493	\\
0.972827428	1.147193211	\\
0.976050188	1.15926893	\\
0.978942425	1.171344648	\\
0.981531123	1.183420366	\\
0.983841914	1.195496084	\\
0.985899049	1.207571802	\\
0.987725379	1.21964752	\\
0.989342347	1.231723238	\\
0.990769996	1.243798956	\\
0.992026988	1.255874674	\\
0.993130627	1.267950392	\\
0.994096901	1.28002611	\\
0.994940517	1.292101828	\\
0.995674959	1.304177546	\\
0.996312535	1.316253264	\\
0.996864443	1.328328982	\\
0.997340826	1.3404047	\\
0.99775084	1.352480418	\\
0.998102717	1.364556136	\\
0.998403831	1.376631854	\\
0.998660762	1.388707572	\\
0.998879361	1.40078329	\\
0.999064808	1.412859008	\\
0.999221676	1.424934726	\\
0.999353986	1.437010444	\\
0.999465259	1.449086162	\\
0.999558569	1.46116188	\\
0.999636588	1.473237598	\\
0.999701634	1.485313316	\\
0.999755706	1.497389034	\\
0.999800526	1.509464752	\\
0.999837568	1.52154047	\\
0.999868094	1.533616188	\\
0.999893178	1.545691906	\\
0.999913729	1.557767624	\\
0.999930518	1.569843342	\\
0.999944193	1.58191906	\\
0.999955301	1.593994778	\\
0.999964297	1.606070496	\\
0.99997156	1.618146214	\\
0.999977409	1.630221932	\\
0.999982105	1.64229765	\\
0.999985863	1.654373368	\\
0.999988864	1.666449086	\\
0.999991252	1.678524804	\\
0.999993146	1.690600522	\\
0.999994646	1.70267624	\\
0.999995829	1.714751958	\\
0.999996759	1.726827676	\\
0.99999749	1.738903394	\\
0.99999806	1.750979112	\\
0.999998506	1.76305483	\\
0.999998852	1.775130548	\\
0.999999121	1.787206266	\\
0.999999328	1.799281984	\\
0.999999488	1.811357702	\\
0.999999611	1.82343342	\\
0.999999705	1.835509138	\\
0.999999777	1.847584856	\\
0.999999832	1.859660574	\\
0.999999874	1.871736292	\\
0.999999906	1.88381201	\\
0.99999993	1.895887728	\\
0.999999947	1.907963446	\\
0.999999961	1.920039164	\\
0.999999971	1.932114883	\\
0.999999979	1.944190601	\\
0.999999984	1.956266319	\\
0.999999988	1.968342037	\\
0.999999992	1.980417755	\\
0.999999994	1.992493473	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(16)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.08$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE19}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
3.90E-02	0.024714829	\\
0.044	0.049429658	\\
0.05	0.074144487	\\
0.052	0.098859316	\\
0.056	0.123574144	\\
0.062	0.148288973	\\
0.061	0.197718631	\\
0.069	0.247148289	\\
0.077	0.296577947	\\
0.09	0.346007605	\\
0.101	0.395437262	\\
0.126	0.44486692	\\
0.151	0.494296578	\\
0.179	0.543726236	\\
0.239	0.593155894	\\
0.315	0.642585551	\\
0.402	0.692015209	\\
0.504	0.741444867	\\
0.597	0.790874525	\\
0.687	0.840304183	\\
0.766	0.88973384	\\
0.831	0.939163498	\\
0.894	0.988593156	\\
0.92	1.038022814	\\
0.947	1.087452471	\\
0.965	1.136882129	\\
0.974	1.186311787	\\
0.982	1.235741445	\\
0.992	1.285171103	\\
0.994	1.33460076	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.35E-07	0	\\
1.45E-02	0.012357414	\\
2.04E-02	0.024714829	\\
2.49E-02	0.037072243	\\
2.88E-02	0.049429658	\\
3.23E-02	0.061787072	\\
3.55E-02	0.074144487	\\
3.85E-02	0.086501901	\\
4.13E-02	0.098859316	\\
4.40E-02	0.11121673	\\
4.66E-02	0.123574144	\\
4.92E-02	0.135931559	\\
5.16E-02	0.148288973	\\
5.40E-02	0.160646388	\\
5.64E-02	0.173003802	\\
5.86E-02	0.185361217	\\
6.09E-02	0.197718631	\\
6.31E-02	0.210076046	\\
6.53E-02	0.22243346	\\
6.74E-02	0.234790875	\\
6.95E-02	0.247148289	\\
7.16E-02	0.259505703	\\
7.37E-02	0.271863118	\\
7.57E-02	0.284220532	\\
7.77E-02	0.296577947	\\
7.98E-02	0.308935361	\\
8.18E-02	0.321292776	\\
8.38E-02	0.33365019	\\
8.59E-02	0.346007605	\\
8.80E-02	0.358365019	\\
9.03E-02	0.370722433	\\
9.26E-02	0.383079848	\\
9.51E-02	0.395437262	\\
9.77E-02	0.407794677	\\
1.01E-01	0.420152091	\\
1.04E-01	0.432509506	\\
1.07E-01	0.44486692	\\
1.11E-01	0.457224335	\\
1.16E-01	0.469581749	\\
1.21E-01	0.481939163	\\
1.26E-01	0.494296578	\\
1.33E-01	0.506653992	\\
1.40E-01	0.519011407	\\
1.48E-01	0.531368821	\\
1.57E-01	0.543726236	\\
1.67E-01	0.55608365	\\
1.78E-01	0.568441065	\\
1.90E-01	0.580798479	\\
2.03E-01	0.593155894	\\
2.18E-01	0.605513308	\\
2.33E-01	0.617870722	\\
2.50E-01	0.630228137	\\
2.68E-01	0.642585551	\\
2.88E-01	0.654942966	\\
3.08E-01	0.66730038	\\
3.29E-01	0.679657795	\\
3.51E-01	0.692015209	\\
3.75E-01	0.704372624	\\
3.98E-01	0.716730038	\\
4.23E-01	0.729087452	\\
4.48E-01	0.741444867	\\
4.73E-01	0.753802281	\\
4.99E-01	0.766159696	\\
5.24E-01	0.77851711	\\
5.50E-01	0.790874525	\\
5.75E-01	0.803231939	\\
6.00E-01	0.815589354	\\
6.25E-01	0.827946768	\\
6.49E-01	0.840304183	\\
6.72E-01	0.852661597	\\
6.95E-01	0.865019011	\\
7.16E-01	0.877376426	\\
7.37E-01	0.88973384	\\
7.58E-01	0.902091255	\\
7.77E-01	0.914448669	\\
7.95E-01	0.926806084	\\
8.12E-01	0.939163498	\\
8.28E-01	0.951520913	\\
8.44E-01	0.963878327	\\
8.58E-01	0.976235741	\\
8.71E-01	0.988593156	\\
8.83E-01	1.00095057	\\
0.894744706	1.013307985	\\
0.905288586	1.025665399	\\
0.914994658	1.038022814	\\
0.92390208	1.050380228	\\
0.932051783	1.062737643	\\
0.939485829	1.075095057	\\
0.94624684	1.087452471	\\
0.952377505	1.099809886	\\
0.957920148	1.1121673	\\
0.962916365	1.124524715	\\
0.967406716	1.136882129	\\
0.971430474	1.149239544	\\
0.975025421	1.161596958	\\
0.978227686	1.173954373	\\
0.981071629	1.186311787	\\
0.983589749	1.198669202	\\
0.985812638	1.211026616	\\
0.987768946	1.22338403	\\
0.989485382	1.235741445	\\
0.990986732	1.248098859	\\
0.992295891	1.260456274	\\
0.993433917	1.272813688	\\
0.994420095	1.285171103	\\
0.995272006	1.297528517	\\
0.996005612	1.309885932	\\
0.996635346	1.322243346	\\
0.997174198	1.33460076	\\
0.997633815	1.346958175	\\
0.998024595	1.359315589	\\
0.998355783	1.371673004	\\
0.998635564	1.384030418	\\
0.998871157	1.396387833	\\
0.999068899	1.408745247	\\
0.999234334	1.421102662	\\
0.999372294	1.433460076	\\
0.999486966	1.44581749	\\
0.999581973	1.458174905	\\
0.999660431	1.470532319	\\
0.999725011	1.482889734	\\
0.999777995	1.495247148	\\
0.999821323	1.507604563	\\
0.999856639	1.519961977	\\
0.999885331	1.532319392	\\
0.999908565	1.544676806	\\
0.999927318	1.557034221	\\
0.999942404	1.569391635	\\
0.999954501	1.581749049	\\
0.999964169	1.594106464	\\
0.999971871	1.606463878	\\
0.999977987	1.618821293	\\
0.999982826	1.631178707	\\
0.999986644	1.643536122	\\
0.999989645	1.655893536	\\
0.999991998	1.668250951	\\
0.999993835	1.680608365	\\
0.999995265	1.692965779	\\
0.999996375	1.705323194	\\
0.999997234	1.717680608	\\
0.999997896	1.730038023	\\
0.999998404	1.742395437	\\
0.999998794	1.754752852	\\
0.999999091	1.767110266	\\
0.999999317	1.779467681	\\
0.999999489	1.791825095	\\
0.999999618	1.80418251	\\
0.999999716	1.816539924	\\
0.999999789	1.828897338	\\
0.999999844	1.841254753	\\
0.999999885	1.853612167	\\
0.999999916	1.865969582	\\
0.999999938	1.878326996	\\
0.999999955	1.890684411	\\
0.999999967	1.903041825	\\
0.999999976	1.91539924	\\
0.999999983	1.927756654	\\
0.999999988	1.940114068	\\
0.999999991	1.952471483	\\
0.999999994	1.964828897	\\
0.999999995	1.977186312	\\
0.999999997	1.989543726	\\
};

\end{axis}      
\end{tikzpicture}

\\

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
             ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

  
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(17)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE21}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
8.50E-02	0.024953789	\\
0.077	0.049907579	\\
0.077	0.074861368	\\
0.074	0.099815157	\\
0.079	0.124768946	\\
0.077	0.149722736	\\
0.08	0.199630314	\\
0.091	0.249537893	\\
0.094	0.299445471	\\
0.116	0.34935305	\\
0.126	0.399260628	\\
0.153	0.449168207	\\
0.186	0.499075786	\\
0.244	0.548983364	\\
0.301	0.598890943	\\
0.384	0.648798521	\\
0.475	0.6987061	\\
0.565	0.748613678	\\
0.656	0.798521257	\\
0.735	0.848428835	\\
0.8	0.898336414	\\
0.852	0.948243993	\\
0.899	0.998151571	\\
0.926	1.04805915	\\
0.952	1.097966728	\\
0.966	1.147874307	\\
0.976	1.197781885	\\
0.983	1.247689464	\\
0.988	1.297597043	\\
0.991	1.347504621	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.39E-07	0	\\
6.31E-03	0.012476895	\\
1.07E-02	0.024953789	\\
1.45E-02	0.037430684	\\
1.82E-02	0.049907579	\\
2.17E-02	0.062384473	\\
2.51E-02	0.074861368	\\
2.84E-02	0.087338262	\\
3.18E-02	0.099815157	\\
3.50E-02	0.112292052	\\
3.83E-02	0.124768946	\\
4.16E-02	0.137245841	\\
4.49E-02	0.149722736	\\
4.82E-02	0.16219963	\\
5.15E-02	0.174676525	\\
5.48E-02	0.18715342	\\
5.82E-02	0.199630314	\\
6.16E-02	0.212107209	\\
6.50E-02	0.224584104	\\
6.85E-02	0.237060998	\\
7.20E-02	0.249537893	\\
7.55E-02	0.262014787	\\
7.92E-02	0.274491682	\\
8.29E-02	0.286968577	\\
8.66E-02	0.299445471	\\
9.05E-02	0.311922366	\\
9.44E-02	0.324399261	\\
9.85E-02	0.336876155	\\
1.03E-01	0.34935305	\\
1.07E-01	0.361829945	\\
1.12E-01	0.374306839	\\
1.17E-01	0.386783734	\\
1.22E-01	0.399260628	\\
1.27E-01	0.411737523	\\
1.33E-01	0.424214418	\\
1.39E-01	0.436691312	\\
1.46E-01	0.449168207	\\
1.53E-01	0.461645102	\\
1.61E-01	0.474121996	\\
1.69E-01	0.486598891	\\
1.78E-01	0.499075786	\\
1.88E-01	0.51155268	\\
1.99E-01	0.524029575	\\
2.11E-01	0.53650647	\\
2.23E-01	0.548983364	\\
2.36E-01	0.561460259	\\
2.51E-01	0.573937153	\\
2.66E-01	0.586414048	\\
2.82E-01	0.598890943	\\
2.99E-01	0.611367837	\\
3.17E-01	0.623844732	\\
3.36E-01	0.636321627	\\
3.56E-01	0.648798521	\\
3.76E-01	0.661275416	\\
3.98E-01	0.673752311	\\
4.19E-01	0.686229205	\\
4.42E-01	0.6987061	\\
4.65E-01	0.711182994	\\
4.88E-01	0.723659889	\\
5.11E-01	0.736136784	\\
5.34E-01	0.748613678	\\
5.57E-01	0.761090573	\\
5.81E-01	0.773567468	\\
6.03E-01	0.786044362	\\
6.26E-01	0.798521257	\\
6.48E-01	0.810998152	\\
6.70E-01	0.823475046	\\
6.91E-01	0.835951941	\\
7.11E-01	0.848428835	\\
7.31E-01	0.86090573	\\
7.49E-01	0.873382625	\\
7.68E-01	0.885859519	\\
7.85E-01	0.898336414	\\
8.01E-01	0.910813309	\\
8.17E-01	0.923290203	\\
8.31E-01	0.935767098	\\
8.45E-01	0.948243993	\\
8.58E-01	0.960720887	\\
8.70E-01	0.973197782	\\
8.82E-01	0.985674677	\\
8.92E-01	0.998151571	\\
9.02E-01	1.010628466	\\
0.911070645	1.02310536	\\
0.919511735	1.035582255	\\
0.927302848	1.04805915	\\
0.934477322	1.060536044	\\
0.94106871	1.073012939	\\
0.947110455	1.085489834	\\
0.952635621	1.097966728	\\
0.957676667	1.110443623	\\
0.962265276	1.122920518	\\
0.966432204	1.135397412	\\
0.970207176	1.147874307	\\
0.973618795	1.160351201	\\
0.976694481	1.172828096	\\
0.97946042	1.185304991	\\
0.981941538	1.197781885	\\
0.984161475	1.21025878	\\
0.986142579	1.222735675	\\
0.987905906	1.235212569	\\
0.989471228	1.247689464	\\
0.990857048	1.260166359	\\
0.99208062	1.272643253	\\
0.993157984	1.285120148	\\
0.99410399	1.297597043	\\
0.994932344	1.310073937	\\
0.995655648	1.322550832	\\
0.996285445	1.335027726	\\
0.996832274	1.347504621	\\
0.997305715	1.359981516	\\
0.99771445	1.37245841	\\
0.998066314	1.384935305	\\
0.998368352	1.3974122	\\
0.998626877	1.409889094	\\
0.998847521	1.422365989	\\
0.999035294	1.434842884	\\
0.999194633	1.447319778	\\
0.999329455	1.459796673	\\
0.999443204	1.472273567	\\
0.999538898	1.484750462	\\
0.999619172	1.497227357	\\
0.999686316	1.509704251	\\
0.999742318	1.522181146	\\
0.999788891	1.534658041	\\
0.999827513	1.547134935	\\
0.999859449	1.55961183	\\
0.999885781	1.572088725	\\
0.99990743	1.584565619	\\
0.999925179	1.597042514	\\
0.999939688	1.609519409	\\
0.999951515	1.621996303	\\
0.999961128	1.634473198	\\
0.999968919	1.646950092	\\
0.999975216	1.659426987	\\
0.999980291	1.671903882	\\
0.999984369	1.684380776	\\
0.999987637	1.696857671	\\
0.999990249	1.709334566	\\
0.999992329	1.72181146	\\
0.999993982	1.734288355	\\
0.999995292	1.74676525	\\
0.999996327	1.759242144	\\
0.999997142	1.771719039	\\
0.999997782	1.784195933	\\
0.999998283	1.796672828	\\
0.999998675	1.809149723	\\
0.99999898	1.821626617	\\
0.999999217	1.834103512	\\
0.999999401	1.846580407	\\
0.999999543	1.859057301	\\
0.999999652	1.871534196	\\
0.999999736	1.884011091	\\
0.9999998	1.896487985	\\
0.999999849	1.90896488	\\
0.999999886	1.921441774	\\
0.999999915	1.933918669	\\
0.999999936	1.946395564	\\
0.999999952	1.958872458	\\
0.999999964	1.971349353	\\
0.999999974	1.983826248	\\
0.99999998	1.996303142	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(18)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE23}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
7.60E-02	0.024137931	\\
0.073	0.048275862	\\
0.075	0.072413793	\\
0.08	0.096551724	\\
0.084	0.120689655	\\
0.083	0.144827586	\\
0.09	0.193103448	\\
0.103	0.24137931	\\
0.107	0.289655172	\\
0.126	0.337931034	\\
0.134	0.386206897	\\
0.162	0.434482759	\\
0.186	0.482758621	\\
0.226	0.531034483	\\
0.272	0.579310345	\\
0.35	0.627586207	\\
0.417	0.675862069	\\
0.492	0.724137931	\\
0.597	0.772413793	\\
0.679	0.820689655	\\
0.76	0.868965517	\\
0.82	0.917241379	\\
0.875	0.965517241	\\
0.91	1.013793103	\\
0.938	1.062068966	\\
0.956	1.110344828	\\
0.97	1.15862069	\\
0.978	1.206896552	\\
0.987	1.255172414	\\
0.99	1.303448276	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.49E-07	0	\\
1.84E-02	0.012068966	\\
2.61E-02	0.024137931	\\
3.20E-02	0.036206897	\\
3.71E-02	0.048275862	\\
4.17E-02	0.060344828	\\
4.60E-02	0.072413793	\\
4.99E-02	0.084482759	\\
5.37E-02	0.096551724	\\
5.73E-02	0.10862069	\\
6.08E-02	0.120689655	\\
6.42E-02	0.132758621	\\
6.75E-02	0.144827586	\\
7.07E-02	0.156896552	\\
7.38E-02	0.168965517	\\
7.69E-02	0.181034483	\\
7.99E-02	0.193103448	\\
8.29E-02	0.205172414	\\
8.59E-02	0.217241379	\\
8.88E-02	0.229310345	\\
9.17E-02	0.24137931	\\
9.46E-02	0.253448276	\\
9.75E-02	0.265517241	\\
1.00E-01	0.277586207	\\
1.03E-01	0.289655172	\\
1.06E-01	0.301724138	\\
1.09E-01	0.313793103	\\
1.12E-01	0.325862069	\\
1.15E-01	0.337931034	\\
1.18E-01	0.35	\\
1.21E-01	0.362068966	\\
1.24E-01	0.374137931	\\
1.28E-01	0.386206897	\\
1.32E-01	0.398275862	\\
1.36E-01	0.410344828	\\
1.40E-01	0.422413793	\\
1.44E-01	0.434482759	\\
1.50E-01	0.446551724	\\
1.55E-01	0.45862069	\\
1.61E-01	0.470689655	\\
1.68E-01	0.482758621	\\
1.75E-01	0.494827586	\\
1.83E-01	0.506896552	\\
1.92E-01	0.518965517	\\
2.02E-01	0.531034483	\\
2.12E-01	0.543103448	\\
2.24E-01	0.555172414	\\
2.36E-01	0.567241379	\\
2.50E-01	0.579310345	\\
2.64E-01	0.59137931	\\
2.79E-01	0.603448276	\\
2.95E-01	0.615517241	\\
3.12E-01	0.627586207	\\
3.30E-01	0.639655172	\\
3.49E-01	0.651724138	\\
3.69E-01	0.663793103	\\
3.89E-01	0.675862069	\\
4.10E-01	0.687931034	\\
4.31E-01	0.7	\\
4.53E-01	0.712068966	\\
4.75E-01	0.724137931	\\
4.97E-01	0.736206897	\\
5.20E-01	0.748275862	\\
5.42E-01	0.760344828	\\
5.64E-01	0.772413793	\\
5.86E-01	0.784482759	\\
6.08E-01	0.796551724	\\
6.30E-01	0.80862069	\\
6.51E-01	0.820689655	\\
6.71E-01	0.832758621	\\
6.91E-01	0.844827586	\\
7.10E-01	0.856896552	\\
7.29E-01	0.868965517	\\
7.47E-01	0.881034483	\\
7.64E-01	0.893103448	\\
7.81E-01	0.905172414	\\
7.96E-01	0.917241379	\\
8.11E-01	0.929310345	\\
8.25E-01	0.94137931	\\
8.39E-01	0.953448276	\\
8.51E-01	0.965517241	\\
8.63E-01	0.977586207	\\
0.874562645	0.989655172	\\
0.885058929	1.001724138	\\
0.894875448	1.013793103	\\
0.904035926	1.025862069	\\
0.912565506	1.037931034	\\
0.920490382	1.05	\\
0.927837481	1.062068966	\\
0.934634185	1.074137931	\\
0.940908085	1.086206897	\\
0.946686778	1.098275862	\\
0.951997681	1.110344828	\\
0.956867879	1.122413793	\\
0.96132399	1.134482759	\\
0.965392052	1.146551724	\\
0.969097426	1.15862069	\\
0.972464709	1.170689655	\\
0.975517667	1.182758621	\\
0.978279176	1.194827586	\\
0.980771171	1.206896552	\\
0.983014612	1.218965517	\\
0.985029453	1.231034483	\\
0.986834623	1.243103448	\\
0.988448014	1.255172414	\\
0.989886478	1.267241379	\\
0.991165833	1.279310345	\\
0.99230087	1.29137931	\\
0.993305376	1.303448276	\\
0.99419215	1.315517241	\\
0.994973039	1.327586207	\\
0.995658967	1.339655172	\\
0.99625997	1.351724138	\\
0.996785241	1.363793103	\\
0.997243167	1.375862069	\\
0.997641377	1.387931034	\\
0.997986784	1.4	\\
0.998285633	1.412068966	\\
0.998543548	1.424137931	\\
0.998765571	1.436206897	\\
0.998956214	1.448275862	\\
0.999119498	1.460344828	\\
0.999258995	1.472413793	\\
0.999377868	1.484482759	\\
0.999478911	1.496551724	\\
0.999564579	1.50862069	\\
0.999637029	1.520689655	\\
0.999698145	1.532758621	\\
0.999749569	1.544827586	\\
0.999792728	1.556896552	\\
0.99982886	1.568965517	\\
0.999859031	1.581034483	\\
0.999884162	1.593103448	\\
0.999905041	1.605172414	\\
0.999922343	1.617241379	\\
0.999936646	1.629310345	\\
0.999948439	1.64137931	\\
0.999958137	1.653448276	\\
0.999966094	1.665517241	\\
0.999972604	1.677586207	\\
0.999977918	1.689655172	\\
0.999982244	1.701724138	\\
0.999985758	1.713793103	\\
0.999988603	1.725862069	\\
0.999990902	1.737931034	\\
0.999992755	1.75	\\
0.999994245	1.762068966	\\
0.999995439	1.774137931	\\
0.999996395	1.786206897	\\
0.999997157	1.798275862	\\
0.999997763	1.810344828	\\
0.999998245	1.822413793	\\
0.999998626	1.834482759	\\
0.999998927	1.846551724	\\
0.999999164	1.85862069	\\
0.99999935	1.870689655	\\
0.999999496	1.882758621	\\
0.999999611	1.894827586	\\
0.9999997	1.906896552	\\
0.999999769	1.918965517	\\
0.999999823	1.931034483	\\
0.999999864	1.943103448	\\
0.999999896	1.955172414	\\
0.999999921	1.967241379	\\
0.99999994	1.979310345	\\
0.999999954	1.99137931	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(19)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE25}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
6.90E-02	0.023121387	\\
0.07	0.046242775	\\
0.077	0.069364162	\\
0.081	0.092485549	\\
0.087	0.115606936	\\
0.088	0.138728324	\\
0.097	0.184971098	\\
0.104	0.231213873	\\
0.116	0.277456647	\\
0.124	0.323699422	\\
0.127	0.369942197	\\
0.152	0.416184971	\\
0.175	0.462427746	\\
0.2	0.50867052	\\
0.248	0.554913295	\\
0.295	0.601156069	\\
0.375	0.647398844	\\
0.451	0.693641618	\\
0.536	0.739884393	\\
0.616	0.786127168	\\
0.705	0.832369942	\\
0.778	0.878612717	\\
0.827	0.924855491	\\
0.875	0.971098266	\\
0.915	1.01734104	\\
0.936	1.063583815	\\
0.957	1.10982659	\\
0.971	1.156069364	\\
0.981	1.202312139	\\
0.986	1.248554913	\\
0.989	1.294797688	\\
0.994	1.341040462	\\
0.996	1.387283237	\\
0.995	1.433526012	\\
0.997	1.479768786	\\
0.997	1.526011561	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.39E-07	0	\\
2.00E-02	0.011560694	\\
2.81E-02	0.023121387	\\
3.45E-02	0.034682081	\\
3.99E-02	0.046242775	\\
4.47E-02	0.057803468	\\
4.91E-02	0.069364162	\\
5.33E-02	0.080924855	\\
5.72E-02	0.092485549	\\
6.09E-02	0.104046243	\\
6.45E-02	0.115606936	\\
6.80E-02	0.12716763	\\
7.14E-02	0.138728324	\\
7.47E-02	0.150289017	\\
7.80E-02	0.161849711	\\
8.11E-02	0.173410405	\\
8.43E-02	0.184971098	\\
8.73E-02	0.196531792	\\
9.03E-02	0.208092486	\\
9.33E-02	0.219653179	\\
9.63E-02	0.231213873	\\
9.92E-02	0.242774566	\\
1.02E-01	0.25433526	\\
1.05E-01	0.265895954	\\
1.08E-01	0.277456647	\\
1.11E-01	0.289017341	\\
1.13E-01	0.300578035	\\
1.16E-01	0.312138728	\\
1.19E-01	0.323699422	\\
1.22E-01	0.335260116	\\
1.25E-01	0.346820809	\\
1.28E-01	0.358381503	\\
1.31E-01	0.369942197	\\
1.34E-01	0.38150289	\\
1.38E-01	0.393063584	\\
1.41E-01	0.404624277	\\
1.45E-01	0.416184971	\\
1.49E-01	0.427745665	\\
1.53E-01	0.439306358	\\
1.58E-01	0.450867052	\\
1.63E-01	0.462427746	\\
1.68E-01	0.473988439	\\
1.74E-01	0.485549133	\\
1.81E-01	0.497109827	\\
1.88E-01	0.50867052	\\
1.96E-01	0.520231214	\\
2.05E-01	0.531791908	\\
2.14E-01	0.543352601	\\
2.24E-01	0.554913295	\\
2.35E-01	0.566473988	\\
2.47E-01	0.578034682	\\
2.59E-01	0.589595376	\\
2.73E-01	0.601156069	\\
2.87E-01	0.612716763	\\
3.03E-01	0.624277457	\\
3.19E-01	0.63583815	\\
3.36E-01	0.647398844	\\
3.53E-01	0.658959538	\\
3.72E-01	0.670520231	\\
3.91E-01	0.682080925	\\
4.11E-01	0.693641618	\\
4.31E-01	0.705202312	\\
4.52E-01	0.716763006	\\
4.73E-01	0.728323699	\\
4.94E-01	0.739884393	\\
5.16E-01	0.751445087	\\
5.37E-01	0.76300578	\\
5.59E-01	0.774566474	\\
5.80E-01	0.786127168	\\
6.02E-01	0.797687861	\\
6.23E-01	0.809248555	\\
6.43E-01	0.820809249	\\
6.64E-01	0.832369942	\\
6.83E-01	0.843930636	\\
7.03E-01	0.855491329	\\
7.21E-01	0.867052023	\\
7.39E-01	0.878612717	\\
7.57E-01	0.89017341	\\
7.73E-01	0.901734104	\\
7.89E-01	0.913294798	\\
8.04E-01	0.924855491	\\
8.19E-01	0.936416185	\\
0.832384293	0.947976879	\\
0.845318712	0.959537572	\\
0.857520929	0.971098266	\\
0.869003452	0.98265896	\\
0.879782355	0.994219653	\\
0.88987673	1.005780347	\\
0.899308164	1.01734104	\\
0.908100261	1.028901734	\\
0.91627819	1.040462428	\\
0.923868281	1.052023121	\\
0.930897666	1.063583815	\\
0.937393952	1.075144509	\\
0.94338494	1.086705202	\\
0.948898385	1.098265896	\\
0.953961785	1.10982659	\\
0.958602203	1.121387283	\\
0.962846121	1.132947977	\\
0.966719318	1.144508671	\\
0.970246771	1.156069364	\\
0.973452576	1.167630058	\\
0.976359886	1.179190751	\\
0.978990866	1.190751445	\\
0.981366658	1.202312139	\\
0.983507365	1.213872832	\\
0.985432032	1.225433526	\\
0.987158652	1.23699422	\\
0.988704165	1.248554913	\\
0.990084472	1.260115607	\\
0.991314457	1.271676301	\\
0.992408003	1.283236994	\\
0.993378025	1.294797688	\\
0.994236499	1.306358382	\\
0.994994498	1.317919075	\\
0.995662227	1.329479769	\\
0.996249063	1.341040462	\\
0.996763598	1.352601156	\\
0.997213679	1.36416185	\\
0.997606451	1.375722543	\\
0.997948398	1.387283237	\\
0.998245392	1.398843931	\\
0.998502727	1.410404624	\\
0.998725169	1.421965318	\\
0.998916988	1.433526012	\\
0.999082005	1.445086705	\\
0.999223625	1.456647399	\\
0.999344873	1.468208092	\\
0.999448431	1.479768786	\\
0.999536667	1.49132948	\\
0.999611668	1.502890173	\\
0.999675265	1.514450867	\\
0.999729062	1.526011561	\\
0.99977446	1.537572254	\\
0.999812678	1.549132948	\\
0.999844774	1.560693642	\\
0.999871664	1.572254335	\\
0.999894137	1.583815029	\\
0.999912875	1.595375723	\\
0.99992846	1.606936416	\\
0.999941391	1.61849711	\\
0.999952095	1.630057803	\\
0.999960934	1.641618497	\\
0.999968215	1.653179191	\\
0.999974199	1.664739884	\\
0.999979104	1.676300578	\\
0.999983116	1.687861272	\\
0.999986389	1.699421965	\\
0.999989052	1.710982659	\\
0.999991215	1.722543353	\\
0.999992967	1.734104046	\\
0.999994382	1.74566474	\\
0.999995523	1.757225434	\\
0.999996441	1.768786127	\\
0.999997177	1.780346821	\\
0.999997766	1.791907514	\\
0.999998236	1.803468208	\\
0.99999861	1.815028902	\\
0.999998908	1.826589595	\\
0.999999144	1.838150289	\\
0.99999933	1.849710983	\\
0.999999477	1.861271676	\\
0.999999593	1.87283237	\\
0.999999684	1.884393064	\\
0.999999755	1.895953757	\\
0.999999811	1.907514451	\\
0.999999854	1.919075145	\\
0.999999888	1.930635838	\\
0.999999914	1.942196532	\\
0.999999934	1.953757225	\\
0.999999949	1.965317919	\\
0.999999961	1.976878613	\\
0.999999971	1.988439306	\\
0.999999978	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(20)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE10}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-03	0.072830579	\\
0.001	0.097107438	\\
0.001	0.121384298	\\
0.002	0.145661157	\\
0.002	0.194214876	\\
0.002	0.242768595	\\
0.003	0.291322314	\\
0.006	0.339876033	\\
0.008	0.388429752	\\
0.014	0.436983471	\\
0.021	0.48553719	\\
0.032	0.534090909	\\
0.07	0.582644628	\\
0.125	0.631198347	\\
0.191	0.679752066	\\
0.3	0.728305785	\\
0.422	0.776859504	\\
0.579	0.825413223	\\
0.707	0.873966942	\\
0.811	0.922520661	\\
0.872	0.97107438	\\
0.919	1.019628099	\\
0.953	1.068181818	\\
0.969	1.116735537	\\
0.981	1.165289256	\\
0.99	1.213842975	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.71E-08	0	\\
2.75E-08	0.01213843	\\
4.37E-08	0.02427686	\\
6.92E-08	0.036415289	\\
1.09E-07	0.048553719	\\
1.70E-07	0.060692149	\\
2.63E-07	0.072830579	\\
4.05E-07	0.084969008	\\
6.19E-07	0.097107438	\\
9.41E-07	0.109245868	\\
1.42E-06	0.121384298	\\
2.13E-06	0.133522727	\\
3.17E-06	0.145661157	\\
4.68E-06	0.157799587	\\
6.88E-06	0.169938017	\\
1.00E-05	0.182076446	\\
1.45E-05	0.194214876	\\
2.09E-05	0.206353306	\\
2.99E-05	0.218491736	\\
4.25E-05	0.230630165	\\
6.00E-05	0.242768595	\\
8.41E-05	0.254907025	\\
1.17E-04	0.267045455	\\
1.62E-04	0.279183884	\\
2.23E-04	0.291322314	\\
3.04E-04	0.303460744	\\
4.12E-04	0.315599174	\\
5.55E-04	0.327737603	\\
7.43E-04	0.339876033	\\
9.89E-04	0.352014463	\\
1.31E-03	0.364152893	\\
1.71E-03	0.376291322	\\
2.24E-03	0.388429752	\\
2.90E-03	0.400568182	\\
3.73E-03	0.412706612	\\
4.77E-03	0.424845041	\\
6.06E-03	0.436983471	\\
7.66E-03	0.449121901	\\
9.61E-03	0.461260331	\\
1.20E-02	0.47339876	\\
1.49E-02	0.48553719	\\
1.83E-02	0.49767562	\\
2.24E-02	0.50981405	\\
2.72E-02	0.521952479	\\
3.29E-02	0.534090909	\\
3.96E-02	0.546229339	\\
4.72E-02	0.558367769	\\
5.61E-02	0.570506198	\\
6.61E-02	0.582644628	\\
7.76E-02	0.594783058	\\
9.05E-02	0.606921488	\\
1.05E-01	0.619059917	\\
1.21E-01	0.631198347	\\
1.39E-01	0.643336777	\\
1.58E-01	0.655475207	\\
1.79E-01	0.667613636	\\
2.02E-01	0.679752066	\\
2.26E-01	0.691890496	\\
2.52E-01	0.704028926	\\
2.79E-01	0.716167355	\\
3.08E-01	0.728305785	\\
3.38E-01	0.740444215	\\
3.69E-01	0.752582645	\\
4.01E-01	0.764721074	\\
4.34E-01	0.776859504	\\
4.67E-01	0.788997934	\\
5.00E-01	0.801136364	\\
5.33E-01	0.813274793	\\
5.66E-01	0.825413223	\\
5.99E-01	0.837551653	\\
6.31E-01	0.849690083	\\
6.62E-01	0.861828512	\\
6.92E-01	0.873966942	\\
7.21E-01	0.886105372	\\
7.48E-01	0.898243802	\\
7.74E-01	0.910382231	\\
7.98E-01	0.922520661	\\
8.21E-01	0.934659091	\\
8.42E-01	0.946797521	\\
8.61E-01	0.95893595	\\
8.79E-01	0.97107438	\\
8.95E-01	0.98321281	\\
0.909470512	0.99535124	\\
0.922357254	1.007489669	\\
0.933801135	1.019628099	\\
0.943892956	1.031766529	\\
0.952730504	1.043904959	\\
0.960415792	1.056043388	\\
0.967052528	1.068181818	\\
0.972743874	1.080320248	\\
0.977590523	1.092458678	\\
0.981689109	1.104597107	\\
0.985130966	1.116735537	\\
0.988001201	1.128873967	\\
0.990378087	1.141012397	\\
0.992332719	1.153150826	\\
0.993928922	1.165289256	\\
0.995223347	1.177427686	\\
0.996265741	1.189566116	\\
0.997099332	1.201704545	\\
0.997761305	1.213842975	\\
0.998283333	1.225981405	\\
0.998692134	1.238119835	\\
0.99901004	1.250258264	\\
0.999255538	1.262396694	\\
0.999443802	1.274535124	\\
0.99958717	1.286673554	\\
0.999695587	1.298811983	\\
0.999777004	1.310950413	\\
0.999837719	1.323088843	\\
0.999882681	1.335227273	\\
0.999915746	1.347365702	\\
0.999939891	1.359504132	\\
0.999957401	1.371642562	\\
0.999970011	1.383780992	\\
0.999979028	1.395919421	\\
0.999985431	1.408057851	\\
0.999989947	1.420196281	\\
0.999993109	1.432334711	\\
0.999995308	1.44447314	\\
0.999996827	1.45661157	\\
0.999997869	1.46875	\\
0.999998578	1.48088843	\\
0.999999057	1.49302686	\\
0.999999379	1.505165289	\\
0.999999594	1.517303719	\\
0.999999736	1.529442149	\\
0.99999983	1.541580579	\\
0.999999891	1.553719008	\\
0.999999931	1.565857438	\\
0.999999956	1.577995868	\\
0.999999972	1.590134298	\\
0.999999983	1.602272727	\\
0.999999989	1.614411157	\\
0.999999993	1.626549587	\\
0.999999996	1.638688017	\\
0.999999998	1.650826446	\\
0.999999999	1.662964876	\\
0.999999999	1.675103306	\\
0.999999999	1.687241736	\\
1	1.699380165	\\
1	1.711518595	\\
1	1.723657025	\\
1	1.735795455	\\
1	1.747933884	\\
1	1.760072314	\\
1	1.772210744	\\
1	1.784349174	\\
1	1.796487603	\\
1	1.808626033	\\
1	1.820764463	\\
1	1.832902893	\\
1	1.845041322	\\
1	1.857179752	\\
1	1.869318182	\\
1	1.881456612	\\
1	1.893595041	\\
1	1.905733471	\\
1	1.917871901	\\
1	1.930010331	\\
1	1.94214876	\\
1	1.95428719	\\
1	1.96642562	\\
1	1.97856405	\\
1	1.990702479	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
             ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(21)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE12}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-03	0.072830579	\\
0.001	0.097107438	\\
0.001	0.121384298	\\
0.002	0.145661157	\\
0.002	0.194214876	\\
0.002	0.242768595	\\
0.003	0.291322314	\\
0.006	0.339876033	\\
0.008	0.388429752	\\
0.014	0.436983471	\\
0.021	0.48553719	\\
0.032	0.534090909	\\
0.07	0.582644628	\\
0.125	0.631198347	\\
0.191	0.679752066	\\
0.3	0.728305785	\\
0.422	0.776859504	\\
0.579	0.825413223	\\
0.707	0.873966942	\\
0.811	0.922520661	\\
0.872	0.97107438	\\
0.919	1.019628099	\\
0.953	1.068181818	\\
0.969	1.116735537	\\
0.981	1.165289256	\\
0.99	1.213842975	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.71E-08	0	\\
2.75E-08	0.01213843	\\
4.37E-08	0.02427686	\\
6.92E-08	0.036415289	\\
1.09E-07	0.048553719	\\
1.70E-07	0.060692149	\\
2.63E-07	0.072830579	\\
4.05E-07	0.084969008	\\
6.19E-07	0.097107438	\\
9.41E-07	0.109245868	\\
1.42E-06	0.121384298	\\
2.13E-06	0.133522727	\\
3.17E-06	0.145661157	\\
4.68E-06	0.157799587	\\
6.88E-06	0.169938017	\\
1.00E-05	0.182076446	\\
1.45E-05	0.194214876	\\
2.09E-05	0.206353306	\\
2.99E-05	0.218491736	\\
4.25E-05	0.230630165	\\
6.00E-05	0.242768595	\\
8.41E-05	0.254907025	\\
1.17E-04	0.267045455	\\
1.62E-04	0.279183884	\\
2.23E-04	0.291322314	\\
3.04E-04	0.303460744	\\
4.12E-04	0.315599174	\\
5.55E-04	0.327737603	\\
7.43E-04	0.339876033	\\
9.89E-04	0.352014463	\\
1.31E-03	0.364152893	\\
1.71E-03	0.376291322	\\
2.24E-03	0.388429752	\\
2.90E-03	0.400568182	\\
3.73E-03	0.412706612	\\
4.77E-03	0.424845041	\\
6.06E-03	0.436983471	\\
7.66E-03	0.449121901	\\
9.61E-03	0.461260331	\\
1.20E-02	0.47339876	\\
1.49E-02	0.48553719	\\
1.83E-02	0.49767562	\\
2.24E-02	0.50981405	\\
2.72E-02	0.521952479	\\
3.29E-02	0.534090909	\\
3.96E-02	0.546229339	\\
4.72E-02	0.558367769	\\
5.61E-02	0.570506198	\\
6.61E-02	0.582644628	\\
7.76E-02	0.594783058	\\
9.05E-02	0.606921488	\\
1.05E-01	0.619059917	\\
1.21E-01	0.631198347	\\
1.39E-01	0.643336777	\\
1.58E-01	0.655475207	\\
1.79E-01	0.667613636	\\
2.02E-01	0.679752066	\\
2.26E-01	0.691890496	\\
2.52E-01	0.704028926	\\
2.79E-01	0.716167355	\\
3.08E-01	0.728305785	\\
3.38E-01	0.740444215	\\
3.69E-01	0.752582645	\\
4.01E-01	0.764721074	\\
4.34E-01	0.776859504	\\
4.67E-01	0.788997934	\\
5.00E-01	0.801136364	\\
5.33E-01	0.813274793	\\
5.66E-01	0.825413223	\\
5.99E-01	0.837551653	\\
6.31E-01	0.849690083	\\
6.62E-01	0.861828512	\\
6.92E-01	0.873966942	\\
7.21E-01	0.886105372	\\
7.48E-01	0.898243802	\\
7.74E-01	0.910382231	\\
7.98E-01	0.922520661	\\
8.21E-01	0.934659091	\\
8.42E-01	0.946797521	\\
8.61E-01	0.95893595	\\
8.79E-01	0.97107438	\\
8.95E-01	0.98321281	\\
0.909470512	0.99535124	\\
0.922357254	1.007489669	\\
0.933801135	1.019628099	\\
0.943892956	1.031766529	\\
0.952730504	1.043904959	\\
0.960415792	1.056043388	\\
0.967052528	1.068181818	\\
0.972743874	1.080320248	\\
0.977590523	1.092458678	\\
0.981689109	1.104597107	\\
0.985130966	1.116735537	\\
0.988001201	1.128873967	\\
0.990378087	1.141012397	\\
0.992332719	1.153150826	\\
0.993928922	1.165289256	\\
0.995223347	1.177427686	\\
0.996265741	1.189566116	\\
0.997099332	1.201704545	\\
0.997761305	1.213842975	\\
0.998283333	1.225981405	\\
0.998692134	1.238119835	\\
0.99901004	1.250258264	\\
0.999255538	1.262396694	\\
0.999443802	1.274535124	\\
0.99958717	1.286673554	\\
0.999695587	1.298811983	\\
0.999777004	1.310950413	\\
0.999837719	1.323088843	\\
0.999882681	1.335227273	\\
0.999915746	1.347365702	\\
0.999939891	1.359504132	\\
0.999957401	1.371642562	\\
0.999970011	1.383780992	\\
0.999979028	1.395919421	\\
0.999985431	1.408057851	\\
0.999989947	1.420196281	\\
0.999993109	1.432334711	\\
0.999995308	1.44447314	\\
0.999996827	1.45661157	\\
0.999997869	1.46875	\\
0.999998578	1.48088843	\\
0.999999057	1.49302686	\\
0.999999379	1.505165289	\\
0.999999594	1.517303719	\\
0.999999736	1.529442149	\\
0.99999983	1.541580579	\\
0.999999891	1.553719008	\\
0.999999931	1.565857438	\\
0.999999956	1.577995868	\\
0.999999972	1.590134298	\\
0.999999983	1.602272727	\\
0.999999989	1.614411157	\\
0.999999993	1.626549587	\\
0.999999996	1.638688017	\\
0.999999998	1.650826446	\\
0.999999999	1.662964876	\\
0.999999999	1.675103306	\\
0.999999999	1.687241736	\\
1	1.699380165	\\
1	1.711518595	\\
1	1.723657025	\\
1	1.735795455	\\
1	1.747933884	\\
1	1.760072314	\\
1	1.772210744	\\
1	1.784349174	\\
1	1.796487603	\\
1	1.808626033	\\
1	1.820764463	\\
1	1.832902893	\\
1	1.845041322	\\
1	1.857179752	\\
1	1.869318182	\\
1	1.881456612	\\
1	1.893595041	\\
1	1.905733471	\\
1	1.917871901	\\
1	1.930010331	\\
1	1.94214876	\\
1	1.95428719	\\
1	1.96642562	\\
1	1.97856405	\\
1	1.990702479	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(22)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE14}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-02	0.023269012	\\
0.011	0.046538025	\\
0.012	0.069807037	\\
0.014	0.09307605	\\
0.015	0.116345062	\\
0.017	0.139614075	\\
0.021	0.1861521	\\
0.029	0.232690125	\\
0.03	0.27922815	\\
0.042	0.325766175	\\
0.052	0.3723042	\\
0.065	0.418842225	\\
0.088	0.46538025	\\
0.122	0.511918275	\\
0.164	0.5584563	\\
0.219	0.604994325	\\
0.306	0.65153235	\\
0.393	0.698070375	\\
0.492	0.7446084	\\
0.599	0.791146425	\\
0.694	0.837684449	\\
0.77	0.884222474	\\
0.833	0.930760499	\\
0.88	0.977298524	\\
0.921	1.023836549	\\
0.939	1.070374574	\\
0.959	1.116912599	\\
0.973	1.163450624	\\
0.984	1.209988649	\\
0.99	1.256526674	\\
0.993	1.303064699	\\
0.994	1.349602724	\\
0.996	1.396140749	\\
0.997	1.442678774	\\
};



\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.84E-08	0	\\
1.63E-04	0.011634506	\\
4.46E-04	0.023269012	\\
8.12E-04	0.034903519	\\
1.25E-03	0.046538025	\\
1.75E-03	0.058172531	\\
2.32E-03	0.069807037	\\
2.95E-03	0.081441544	\\
3.64E-03	0.09307605	\\
4.39E-03	0.104710556	\\
5.21E-03	0.116345062	\\
6.10E-03	0.127979569	\\
7.05E-03	0.139614075	\\
8.07E-03	0.151248581	\\
9.16E-03	0.162883087	\\
1.03E-02	0.174517594	\\
1.16E-02	0.1861521	\\
1.29E-02	0.197786606	\\
1.43E-02	0.209421112	\\
1.58E-02	0.221055619	\\
1.74E-02	0.232690125	\\
1.91E-02	0.244324631	\\
2.09E-02	0.255959137	\\
2.28E-02	0.267593644	\\
2.48E-02	0.27922815	\\
2.69E-02	0.290862656	\\
2.92E-02	0.302497162	\\
3.16E-02	0.314131669	\\
3.41E-02	0.325766175	\\
3.69E-02	0.337400681	\\
3.98E-02	0.349035187	\\
4.29E-02	0.360669694	\\
4.62E-02	0.3723042	\\
4.97E-02	0.383938706	\\
5.36E-02	0.395573212	\\
5.77E-02	0.407207719	\\
6.22E-02	0.418842225	\\
6.71E-02	0.430476731	\\
7.24E-02	0.442111237	\\
7.82E-02	0.453745743	\\
8.45E-02	0.46538025	\\
9.15E-02	0.477014756	\\
9.90E-02	0.488649262	\\
1.07E-01	0.500283768	\\
1.16E-01	0.511918275	\\
1.26E-01	0.523552781	\\
1.37E-01	0.535187287	\\
1.49E-01	0.546821793	\\
1.61E-01	0.5584563	\\
1.75E-01	0.570090806	\\
1.90E-01	0.581725312	\\
2.06E-01	0.593359818	\\
2.22E-01	0.604994325	\\
2.40E-01	0.616628831	\\
2.60E-01	0.628263337	\\
2.80E-01	0.639897843	\\
3.01E-01	0.65153235	\\
3.23E-01	0.663166856	\\
3.46E-01	0.674801362	\\
3.70E-01	0.686435868	\\
3.95E-01	0.698070375	\\
4.20E-01	0.709704881	\\
4.46E-01	0.721339387	\\
4.72E-01	0.732973893	\\
4.99E-01	0.7446084	\\
5.25E-01	0.756242906	\\
5.52E-01	0.767877412	\\
5.78E-01	0.779511918	\\
6.04E-01	0.791146425	\\
6.30E-01	0.802780931	\\
6.55E-01	0.814415437	\\
6.80E-01	0.826049943	\\
7.03E-01	0.837684449	\\
7.26E-01	0.849318956	\\
7.48E-01	0.860953462	\\
7.69E-01	0.872587968	\\
7.89E-01	0.884222474	\\
8.07E-01	0.895856981	\\
8.25E-01	0.907491487	\\
8.42E-01	0.919125993	\\
8.57E-01	0.930760499	\\
8.71E-01	0.942395006	\\
0.884700236	0.954029512	\\
0.896909805	0.965664018	\\
0.908107365	0.977298524	\\
0.918335485	0.988933031	\\
0.927641301	1.000567537	\\
0.936075345	1.012202043	\\
0.943690453	1.023836549	\\
0.950540768	1.035471056	\\
0.95668085	1.047105562	\\
0.962164892	1.058740068	\\
0.967046057	1.070374574	\\
0.97137592	1.082009081	\\
0.975204022	1.093643587	\\
0.978577528	1.105278093	\\
0.981540967	1.116912599	\\
0.984136067	1.128547106	\\
0.986401659	1.140181612	\\
0.988373637	1.151816118	\\
0.990084985	1.163450624	\\
0.991565837	1.175085131	\\
0.992843571	1.186719637	\\
0.99394294	1.198354143	\\
0.994886212	1.209988649	\\
0.995693324	1.221623156	\\
0.996382053	1.233257662	\\
0.99696818	1.244892168	\\
0.997465656	1.256526674	\\
0.997886769	1.26816118	\\
0.998242298	1.279795687	\\
0.998541669	1.291430193	\\
0.99879309	1.303064699	\\
0.999003687	1.314699205	\\
0.999179627	1.326333712	\\
0.999326226	1.337968218	\\
0.999448056	1.349602724	\\
0.999549034	1.36123723	\\
0.999632505	1.372871737	\\
0.99970132	1.384506243	\\
0.9997579	1.396140749	\\
0.999804293	1.407775255	\\
0.999842228	1.419409762	\\
0.999873163	1.431044268	\\
0.999898317	1.442678774	\\
0.999918713	1.45431328	\\
0.999935204	1.465947787	\\
0.999948499	1.477582293	\\
0.999959186	1.489216799	\\
0.999967751	1.500851305	\\
0.999974595	1.512485812	\\
0.999980047	1.524120318	\\
0.999984377	1.535754824	\\
0.999987805	1.54738933	\\
0.999990511	1.559023837	\\
0.999992639	1.570658343	\\
0.999994308	1.582292849	\\
0.999995613	1.593927355	\\
0.99999663	1.605561862	\\
0.999997419	1.617196368	\\
0.99999803	1.628830874	\\
0.999998502	1.64046538	\\
0.999998864	1.652099886	\\
0.999999142	1.663734393	\\
0.999999353	1.675368899	\\
0.999999515	1.687003405	\\
0.999999637	1.698637911	\\
0.999999729	1.710272418	\\
0.999999799	1.721906924	\\
0.999999851	1.73354143	\\
0.99999989	1.745175936	\\
0.999999919	1.756810443	\\
0.999999941	1.768444949	\\
0.999999957	1.780079455	\\
0.999999969	1.791713961	\\
0.999999977	1.803348468	\\
0.999999984	1.814982974	\\
0.999999988	1.82661748	\\
0.999999992	1.838251986	\\
0.999999994	1.849886493	\\
0.999999996	1.861520999	\\
0.999999997	1.873155505	\\
0.999999998	1.884790011	\\
0.999999998	1.896424518	\\
0.999999999	1.908059024	\\
0.999999999	1.91969353	\\
0.999999999	1.931328036	\\
1	1.942962543	\\
1	1.954597049	\\
1	1.966231555	\\
1	1.977866061	\\
1	1.989500568	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(23)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE16}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
2.60E-02	0.023482245	\\
0.024	0.04696449	\\
0.026	0.070446735	\\
0.025	0.093928981	\\
0.028	0.117411226	\\
0.028	0.140893471	\\
0.031	0.187857961	\\
0.032	0.234822451	\\
0.039	0.281786942	\\
0.044	0.328751432	\\
0.052	0.375715922	\\
0.066	0.422680412	\\
0.085	0.469644903	\\
0.102	0.516609393	\\
0.143	0.563573883	\\
0.217	0.610538373	\\
0.279	0.657502864	\\
0.373	0.704467354	\\
0.481	0.751431844	\\
0.587	0.798396334	\\
0.696	0.845360825	\\
0.776	0.892325315	\\
0.841	0.939289805	\\
0.888	0.986254296	\\
0.929	1.033218786	\\
0.945	1.080183276	\\
0.961	1.127147766	\\
0.976	1.174112257	\\
0.985	1.221076747	\\
0.988	1.268041237	\\
0.992	1.315005727	\\
0.995	1.361970218	\\
0.996	1.408934708	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.16E-08	0	\\
2.78E-04	0.011741123	\\
6.99E-04	0.023482245	\\
1.21E-03	0.035223368	\\
1.79E-03	0.04696449	\\
2.44E-03	0.058705613	\\
3.15E-03	0.070446735	\\
3.92E-03	0.082187858	\\
4.75E-03	0.093928981	\\
5.64E-03	0.105670103	\\
6.59E-03	0.117411226	\\
7.60E-03	0.129152348	\\
8.68E-03	0.140893471	\\
9.82E-03	0.152634593	\\
1.10E-02	0.164375716	\\
1.23E-02	0.176116838	\\
1.36E-02	0.187857961	\\
1.51E-02	0.199599084	\\
1.65E-02	0.211340206	\\
1.81E-02	0.223081329	\\
1.98E-02	0.234822451	\\
2.15E-02	0.246563574	\\
2.33E-02	0.258304696	\\
2.52E-02	0.270045819	\\
2.72E-02	0.281786942	\\
2.93E-02	0.293528064	\\
3.15E-02	0.305269187	\\
3.38E-02	0.317010309	\\
3.62E-02	0.328751432	\\
3.88E-02	0.340492554	\\
4.15E-02	0.352233677	\\
4.43E-02	0.3639748	\\
4.73E-02	0.375715922	\\
5.05E-02	0.387457045	\\
5.40E-02	0.399198167	\\
5.76E-02	0.41093929	\\
6.16E-02	0.422680412	\\
6.59E-02	0.434421535	\\
7.05E-02	0.446162658	\\
7.55E-02	0.45790378	\\
8.10E-02	0.469644903	\\
8.70E-02	0.481386025	\\
9.36E-02	0.493127148	\\
1.01E-01	0.50486827	\\
1.09E-01	0.516609393	\\
1.17E-01	0.528350515	\\
1.27E-01	0.540091638	\\
1.37E-01	0.551832761	\\
1.49E-01	0.563573883	\\
1.61E-01	0.575315006	\\
1.74E-01	0.587056128	\\
1.89E-01	0.598797251	\\
2.04E-01	0.610538373	\\
2.21E-01	0.622279496	\\
2.39E-01	0.634020619	\\
2.58E-01	0.645761741	\\
2.79E-01	0.657502864	\\
3.00E-01	0.669243986	\\
3.22E-01	0.680985109	\\
3.46E-01	0.692726231	\\
3.70E-01	0.704467354	\\
3.95E-01	0.716208477	\\
4.21E-01	0.727949599	\\
4.47E-01	0.739690722	\\
4.74E-01	0.751431844	\\
5.01E-01	0.763172967	\\
5.28E-01	0.774914089	\\
5.55E-01	0.786655212	\\
5.82E-01	0.798396334	\\
6.09E-01	0.810137457	\\
6.35E-01	0.82187858	\\
6.60E-01	0.833619702	\\
6.85E-01	0.845360825	\\
7.09E-01	0.857101947	\\
7.32E-01	0.86884307	\\
7.54E-01	0.880584192	\\
7.75E-01	0.892325315	\\
7.95E-01	0.904066438	\\
8.14E-01	0.91580756	\\
8.32E-01	0.927548683	\\
8.48E-01	0.939289805	\\
8.64E-01	0.951030928	\\
0.878138131	0.96277205	\\
0.891273302	0.974513173	\\
0.903325903	0.986254296	\\
0.914336811	0.997995418	\\
0.924352743	1.009736541	\\
0.933424944	1.021477663	\\
0.941607953	1.033218786	\\
0.948958458	1.044959908	\\
0.955534251	1.056701031	\\
0.961393309	1.068442153	\\
0.966592986	1.080183276	\\
0.971189327	1.091924399	\\
0.975236509	1.103665521	\\
0.978786388	1.115406644	\\
0.98188815	1.127147766	\\
0.984588067	1.138888889	\\
0.986929333	1.150630011	\\
0.988951976	1.162371134	\\
0.990692841	1.174112257	\\
0.992185621	1.185853379	\\
0.993460938	1.197594502	\\
0.994546457	1.209335624	\\
0.995467033	1.221076747	\\
0.996244868	1.232817869	\\
0.996899694	1.244558992	\\
0.997448952	1.256300115	\\
0.997907983	1.268041237	\\
0.998290213	1.27978236	\\
0.998607335	1.291523482	\\
0.998869483	1.303264605	\\
0.999085401	1.315005727	\\
0.999262596	1.32674685	\\
0.999407485	1.338487973	\\
0.999525529	1.350229095	\\
0.999621353	1.361970218	\\
0.999698858	1.37371134	\\
0.999761319	1.385452463	\\
0.999811473	1.397193585	\\
0.999851599	1.408934708	\\
0.999883586	1.42067583	\\
0.999908993	1.432416953	\\
0.9999291	1.444158076	\\
0.999944955	1.455899198	\\
0.999957412	1.467640321	\\
0.999967164	1.479381443	\\
0.99997477	1.491122566	\\
0.999980682	1.502863688	\\
0.999985259	1.514604811	\\
0.999988791	1.526345934	\\
0.999991507	1.538087056	\\
0.999993586	1.549828179	\\
0.999995174	1.561569301	\\
0.999996381	1.573310424	\\
0.999997296	1.585051546	\\
0.999997986	1.596792669	\\
0.999998506	1.608533792	\\
0.999998895	1.620274914	\\
0.999999186	1.632016037	\\
0.999999402	1.643757159	\\
0.999999562	1.655498282	\\
0.999999681	1.667239404	\\
0.999999768	1.678980527	\\
0.999999832	1.690721649	\\
0.999999879	1.702462772	\\
0.999999913	1.714203895	\\
0.999999938	1.725945017	\\
0.999999955	1.73768614	\\
0.999999968	1.749427262	\\
0.999999978	1.761168385	\\
0.999999984	1.772909507	\\
0.999999989	1.78465063	\\
0.999999992	1.796391753	\\
0.999999995	1.808132875	\\
0.999999996	1.819873998	\\
0.999999997	1.83161512	\\
0.999999998	1.843356243	\\
0.999999999	1.855097365	\\
0.999999999	1.866838488	\\
0.999999999	1.878579611	\\
1	1.890320733	\\
1	1.902061856	\\
1	1.913802978	\\
1	1.925544101	\\
1	1.937285223	\\
1	1.949026346	\\
1	1.960767468	\\
1	1.972508591	\\
1	1.984249714	\\
1	1.995990836	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(24)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE18}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
2.60E-02	0.022255193	\\
0.028	0.044510386	\\
0.033	0.066765579	\\
0.031	0.089020772	\\
0.031	0.111275964	\\
0.038	0.133531157	\\
0.042	0.178041543	\\
0.043	0.222551929	\\
0.051	0.267062315	\\
0.064	0.3115727	\\
0.066	0.356083086	\\
0.077	0.400593472	\\
0.099	0.445103858	\\
0.118	0.489614243	\\
0.161	0.534124629	\\
0.193	0.578635015	\\
0.256	0.623145401	\\
0.336	0.667655786	\\
0.428	0.712166172	\\
0.53	0.756676558	\\
0.627	0.801186944	\\
0.705	0.845697329	\\
0.791	0.890207715	\\
0.841	0.934718101	\\
0.886	0.979228487	\\
0.916	1.023738872	\\
0.941	1.068249258	\\
0.957	1.112759644	\\
0.968	1.15727003	\\
0.98	1.201780415	\\
0.983	1.246290801	\\
0.986	1.290801187	\\
0.993	1.335311573	\\
0.994	1.379821958	\\
0.993	1.424332344	\\
0.996	1.46884273	\\
0.997	1.513353116	\\
0.998	1.557863501	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.85E-08	0	\\
1.19E-03	0.011127596	\\
2.40E-03	0.022255193	\\
3.64E-03	0.033382789	\\
4.91E-03	0.044510386	\\
6.21E-03	0.055637982	\\
7.55E-03	0.066765579	\\
8.92E-03	0.077893175	\\
1.03E-02	0.089020772	\\
1.18E-02	0.100148368	\\
1.33E-02	0.111275964	\\
1.48E-02	0.122403561	\\
1.64E-02	0.133531157	\\
1.80E-02	0.144658754	\\
1.96E-02	0.15578635	\\
2.13E-02	0.166913947	\\
2.31E-02	0.178041543	\\
2.49E-02	0.189169139	\\
2.67E-02	0.200296736	\\
2.86E-02	0.211424332	\\
3.06E-02	0.222551929	\\
3.26E-02	0.233679525	\\
3.46E-02	0.244807122	\\
3.67E-02	0.255934718	\\
3.89E-02	0.267062315	\\
4.11E-02	0.278189911	\\
4.35E-02	0.289317507	\\
4.58E-02	0.300445104	\\
4.83E-02	0.3115727	\\
5.08E-02	0.322700297	\\
5.35E-02	0.333827893	\\
5.62E-02	0.34495549	\\
5.91E-02	0.356083086	\\
6.21E-02	0.367210682	\\
6.52E-02	0.378338279	\\
6.86E-02	0.389465875	\\
7.21E-02	0.400593472	\\
7.59E-02	0.411721068	\\
8.00E-02	0.422848665	\\
8.44E-02	0.433976261	\\
8.91E-02	0.445103858	\\
9.43E-02	0.456231454	\\
9.99E-02	0.46735905	\\
1.06E-01	0.478486647	\\
1.13E-01	0.489614243	\\
1.20E-01	0.50074184	\\
1.28E-01	0.511869436	\\
1.36E-01	0.522997033	\\
1.46E-01	0.534124629	\\
1.56E-01	0.545252226	\\
1.67E-01	0.556379822	\\
1.79E-01	0.567507418	\\
1.92E-01	0.578635015	\\
2.05E-01	0.589762611	\\
2.20E-01	0.600890208	\\
2.36E-01	0.612017804	\\
2.52E-01	0.623145401	\\
2.70E-01	0.634272997	\\
2.88E-01	0.645400593	\\
3.08E-01	0.65652819	\\
3.28E-01	0.667655786	\\
3.49E-01	0.678783383	\\
3.70E-01	0.689910979	\\
3.93E-01	0.701038576	\\
4.15E-01	0.712166172	\\
4.38E-01	0.723293769	\\
4.62E-01	0.734421365	\\
4.85E-01	0.745548961	\\
5.09E-01	0.756676558	\\
5.33E-01	0.767804154	\\
5.57E-01	0.778931751	\\
5.80E-01	0.790059347	\\
6.03E-01	0.801186944	\\
6.26E-01	0.81231454	\\
6.48E-01	0.823442136	\\
6.70E-01	0.834569733	\\
6.91E-01	0.845697329	\\
7.12E-01	0.856824926	\\
7.31E-01	0.867952522	\\
7.50E-01	0.879080119	\\
7.68E-01	0.890207715	\\
7.86E-01	0.901335312	\\
0.80227087	0.912462908	\\
0.817918912	0.923590504	\\
0.832713393	0.934718101	\\
0.846658165	0.945845697	\\
0.859762752	0.956973294	\\
0.872041697	0.96810089	\\
0.88351391	0.979228487	\\
0.89420204	0.990356083	\\
0.904131858	1.00148368	\\
0.913331692	1.012611276	\\
0.921831887	1.023738872	\\
0.929664315	1.034866469	\\
0.936861925	1.045994065	\\
0.943458341	1.057121662	\\
0.949487502	1.068249258	\\
0.954983339	1.079376855	\\
0.959979502	1.090504451	\\
0.964509114	1.101632047	\\
0.968604564	1.112759644	\\
0.972297332	1.12388724	\\
0.975617843	1.135014837	\\
0.978595346	1.146142433	\\
0.981257821	1.15727003	\\
0.983631904	1.168397626	\\
0.98574284	1.179525223	\\
0.98761444	1.190652819	\\
0.989269075	1.201780415	\\
0.990727664	1.212908012	\\
0.992009691	1.224035608	\\
0.993133228	1.235163205	\\
0.994114965	1.246290801	\\
0.994970257	1.257418398	\\
0.995713169	1.268545994	\\
0.996356535	1.279673591	\\
0.996912019	1.290801187	\\
0.997390176	1.301928783	\\
0.997800525	1.31305638	\\
0.99815161	1.324183976	\\
0.998451075	1.335311573	\\
0.998705729	1.346439169	\\
0.998921613	1.357566766	\\
0.999104068	1.368694362	\\
0.999257796	1.379821958	\\
0.999386922	1.390949555	\\
0.999495047	1.402077151	\\
0.999585309	1.413204748	\\
0.999660424	1.424332344	\\
0.999722743	1.435459941	\\
0.999774284	1.446587537	\\
0.99981678	1.457715134	\\
0.999851709	1.46884273	\\
0.999880331	1.479970326	\\
0.999903711	1.491097923	\\
0.99992275	1.502225519	\\
0.999938206	1.513353116	\\
0.999950715	1.524480712	\\
0.999960807	1.535608309	\\
0.999968925	1.546735905	\\
0.999975433	1.557863501	\\
0.999980636	1.568991098	\\
0.999984782	1.580118694	\\
0.999988075	1.591246291	\\
0.999990683	1.602373887	\\
0.999992743	1.613501484	\\
0.999994363	1.62462908	\\
0.999995635	1.635756677	\\
0.99999663	1.646884273	\\
0.999997406	1.658011869	\\
0.999998009	1.669139466	\\
0.999998476	1.680267062	\\
0.999998837	1.691394659	\\
0.999999116	1.702522255	\\
0.999999329	1.713649852	\\
0.999999493	1.724777448	\\
0.999999617	1.735905045	\\
0.999999712	1.747032641	\\
0.999999784	1.758160237	\\
0.999999839	1.769287834	\\
0.99999988	1.78041543	\\
0.999999911	1.791543027	\\
0.999999934	1.802670623	\\
0.999999951	1.81379822	\\
0.999999964	1.824925816	\\
0.999999974	1.836053412	\\
0.999999981	1.847181009	\\
0.999999986	1.858308605	\\
0.99999999	1.869436202	\\
0.999999993	1.880563798	\\
0.999999995	1.891691395	\\
0.999999996	1.902818991	\\
0.999999997	1.913946588	\\
0.999999998	1.925074184	\\
0.999999999	1.93620178	\\
0.999999999	1.947329377	\\
0.999999999	1.958456973	\\
0.999999999	1.96958457	\\
1	1.980712166	\\
1	1.991839763	\\
};

\end{axis}      
\end{tikzpicture}

\\

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
             ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(25)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE20}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
4.00E-02	0.022334294	\\
0.04	0.044668588	\\
0.043	0.067002882	\\
0.042	0.089337176	\\
0.042	0.11167147	\\
0.044	0.134005764	\\
0.051	0.178674352	\\
0.058	0.223342939	\\
0.06	0.268011527	\\
0.071	0.312680115	\\
0.083	0.357348703	\\
0.096	0.402017291	\\
0.115	0.446685879	\\
0.137	0.491354467	\\
0.163	0.536023055	\\
0.223	0.580691643	\\
0.27	0.625360231	\\
0.355	0.670028818	\\
0.44	0.714697406	\\
0.527	0.759365994	\\
0.627	0.804034582	\\
0.717	0.84870317	\\
0.782	0.893371758	\\
0.834	0.938040346	\\
0.888	0.982708934	\\
0.919	1.027377522	\\
0.941	1.07204611	\\
0.957	1.116714697	\\
0.974	1.161383285	\\
0.979	1.206051873	\\
0.985	1.250720461	\\
0.99	1.295389049	\\
0.993	1.340057637	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.74E-08	0	\\
3.41E-03	0.011167147	\\
5.98E-03	0.022334294	\\
8.35E-03	0.033501441	\\
1.06E-02	0.044668588	\\
1.28E-02	0.055835735	\\
1.50E-02	0.067002882	\\
1.71E-02	0.078170029	\\
1.92E-02	0.089337176	\\
2.14E-02	0.100504323	\\
2.35E-02	0.11167147	\\
2.56E-02	0.122838617	\\
2.78E-02	0.134005764	\\
2.99E-02	0.145172911	\\
3.21E-02	0.156340058	\\
3.43E-02	0.167507205	\\
3.66E-02	0.178674352	\\
3.88E-02	0.189841499	\\
4.11E-02	0.201008646	\\
4.34E-02	0.212175793	\\
4.57E-02	0.223342939	\\
4.80E-02	0.234510086	\\
5.04E-02	0.245677233	\\
5.28E-02	0.25684438	\\
5.53E-02	0.268011527	\\
5.78E-02	0.279178674	\\
6.03E-02	0.290345821	\\
6.29E-02	0.301512968	\\
6.55E-02	0.312680115	\\
6.82E-02	0.323847262	\\
7.09E-02	0.335014409	\\
7.38E-02	0.346181556	\\
7.67E-02	0.357348703	\\
7.97E-02	0.36851585	\\
8.29E-02	0.379682997	\\
8.62E-02	0.390850144	\\
8.97E-02	0.402017291	\\
9.35E-02	0.413184438	\\
9.75E-02	0.424351585	\\
1.02E-01	0.435518732	\\
1.06E-01	0.446685879	\\
1.11E-01	0.457853026	\\
1.17E-01	0.469020173	\\
1.23E-01	0.48018732	\\
1.29E-01	0.491354467	\\
1.36E-01	0.502521614	\\
1.44E-01	0.513688761	\\
1.52E-01	0.524855908	\\
1.61E-01	0.536023055	\\
1.71E-01	0.547190202	\\
1.82E-01	0.558357349	\\
1.93E-01	0.569524496	\\
2.06E-01	0.580691643	\\
2.19E-01	0.59185879	\\
2.33E-01	0.603025937	\\
2.48E-01	0.614193084	\\
2.64E-01	0.625360231	\\
2.81E-01	0.636527378	\\
2.99E-01	0.647694524	\\
3.17E-01	0.658861671	\\
3.37E-01	0.670028818	\\
3.57E-01	0.681195965	\\
3.78E-01	0.692363112	\\
3.99E-01	0.703530259	\\
4.21E-01	0.714697406	\\
4.43E-01	0.725864553	\\
4.65E-01	0.7370317	\\
4.88E-01	0.748198847	\\
5.11E-01	0.759365994	\\
5.34E-01	0.770533141	\\
5.57E-01	0.781700288	\\
5.79E-01	0.792867435	\\
6.01E-01	0.804034582	\\
6.23E-01	0.815201729	\\
6.45E-01	0.826368876	\\
6.66E-01	0.837536023	\\
6.86E-01	0.84870317	\\
7.06E-01	0.859870317	\\
7.25E-01	0.871037464	\\
7.44E-01	0.882204611	\\
7.62E-01	0.893371758	\\
7.79E-01	0.904538905	\\
0.794921077	0.915706052	\\
0.810367848	0.926873199	\\
0.825023432	0.938040346	\\
0.838888806	0.949207493	\\
0.851970094	0.96037464	\\
0.864278009	0.971541787	\\
0.8758273	0.982708934	\\
0.886636205	0.993876081	\\
0.896725935	1.005043228	\\
0.906120178	1.016210375	\\
0.914844642	1.027377522	\\
0.922926628	1.038544669	\\
0.930394639	1.049711816	\\
0.937278027	1.060878963	\\
0.943606676	1.07204611	\\
0.949410713	1.083213256	\\
0.954720259	1.094380403	\\
0.959565202	1.10554755	\\
0.963975005	1.116714697	\\
0.967978533	1.127881844	\\
0.971603912	1.139048991	\\
0.974878401	1.150216138	\\
0.977828292	1.161383285	\\
0.980478823	1.172550432	\\
0.982854115	1.183717579	\\
0.984977118	1.194884726	\\
0.986869576	1.206051873	\\
0.988552005	1.21721902	\\
0.990043684	1.228386167	\\
0.991362658	1.239553314	\\
0.992525745	1.250720461	\\
0.993548563	1.261887608	\\
0.994445557	1.273054755	\\
0.995230036	1.284221902	\\
0.995914212	1.295389049	\\
0.996509255	1.306556196	\\
0.997025333	1.317723343	\\
0.997471677	1.32889049	\\
0.997856629	1.340057637	\\
0.998187701	1.351224784	\\
0.998471637	1.362391931	\\
0.998714461	1.373559078	\\
0.998921542	1.384726225	\\
0.999097644	1.395893372	\\
0.999246978	1.407060519	\\
0.999373256	1.418227666	\\
0.999479737	1.429394813	\\
0.99956927	1.44056196	\\
0.99964434	1.451729107	\\
0.999707106	1.462896254	\\
0.999759436	1.474063401	\\
0.999802942	1.485230548	\\
0.99983901	1.496397695	\\
0.999868827	1.507564841	\\
0.999893407	1.518731988	\\
0.999913612	1.529899135	\\
0.999930175	1.541066282	\\
0.999943713	1.552233429	\\
0.999954748	1.563400576	\\
0.999963717	1.574567723	\\
0.999970986	1.58573487	\\
0.999976861	1.596902017	\\
0.999981596	1.608069164	\\
0.999985402	1.619236311	\\
0.999988452	1.630403458	\\
0.999990889	1.641570605	\\
0.999992831	1.652737752	\\
0.999994374	1.663904899	\\
0.999995597	1.675072046	\\
0.999996564	1.686239193	\\
0.999997325	1.69740634	\\
0.999997924	1.708573487	\\
0.999998393	1.719740634	\\
0.999998759	1.730907781	\\
0.999999044	1.742074928	\\
0.999999266	1.753242075	\\
0.999999438	1.764409222	\\
0.999999571	1.775576369	\\
0.999999673	1.786743516	\\
0.999999752	1.797910663	\\
0.999999812	1.80907781	\\
0.999999858	1.820244957	\\
0.999999893	1.831412104	\\
0.99999992	1.842579251	\\
0.99999994	1.853746398	\\
0.999999955	1.864913545	\\
0.999999966	1.876080692	\\
0.999999975	1.887247839	\\
0.999999982	1.898414986	\\
0.999999986	1.909582133	\\
0.99999999	1.92074928	\\
0.999999993	1.931916427	\\
0.999999995	1.943083573	\\
0.999999996	1.95425072	\\
0.999999997	1.965417867	\\
0.999999998	1.976585014	\\
0.999999998	1.987752161	\\
0.999999999	1.998919308	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(26)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE22}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
5.70E-02	0.022479564	\\
0.056	0.044959128	\\
0.053	0.067438692	\\
0.056	0.089918256	\\
0.057	0.11239782	\\
0.06	0.134877384	\\
0.062	0.179836512	\\
0.067	0.22479564	\\
0.075	0.269754768	\\
0.092	0.314713896	\\
0.098	0.359673025	\\
0.11	0.404632153	\\
0.136	0.449591281	\\
0.159	0.494550409	\\
0.202	0.539509537	\\
0.247	0.584468665	\\
0.32	0.629427793	\\
0.398	0.674386921	\\
0.488	0.719346049	\\
0.58	0.764305177	\\
0.661	0.809264305	\\
0.719	0.854223433	\\
0.802	0.899182561	\\
0.853	0.944141689	\\
0.892	0.989100817	\\
0.925	1.034059946	\\
0.944	1.079019074	\\
0.96	1.123978202	\\
0.97	1.16893733	\\
0.979	1.213896458	\\
0.986	1.258855586	\\
0.989	1.303814714	\\
0.992	1.348773842	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.39E-07	0	\\
5.14E-03	0.011239782	\\
8.61E-03	0.022479564	\\
1.17E-02	0.033719346	\\
1.46E-02	0.044959128	\\
1.73E-02	0.05619891	\\
2.00E-02	0.067438692	\\
2.26E-02	0.078678474	\\
2.52E-02	0.089918256	\\
2.77E-02	0.101158038	\\
3.02E-02	0.11239782	\\
3.27E-02	0.123637602	\\
3.52E-02	0.134877384	\\
3.77E-02	0.146117166	\\
4.03E-02	0.157356948	\\
4.28E-02	0.16859673	\\
4.53E-02	0.179836512	\\
4.79E-02	0.191076294	\\
5.04E-02	0.202316076	\\
5.30E-02	0.213555858	\\
5.56E-02	0.22479564	\\
5.83E-02	0.236035422	\\
6.09E-02	0.247275204	\\
6.36E-02	0.258514986	\\
6.63E-02	0.269754768	\\
6.91E-02	0.28099455	\\
7.19E-02	0.292234332	\\
7.47E-02	0.303474114	\\
7.76E-02	0.314713896	\\
8.06E-02	0.325953678	\\
8.37E-02	0.33719346	\\
8.68E-02	0.348433243	\\
9.01E-02	0.359673025	\\
9.35E-02	0.370912807	\\
9.70E-02	0.382152589	\\
1.01E-01	0.393392371	\\
1.05E-01	0.404632153	\\
1.09E-01	0.415871935	\\
1.14E-01	0.427111717	\\
1.18E-01	0.438351499	\\
1.24E-01	0.449591281	\\
1.29E-01	0.460831063	\\
1.36E-01	0.472070845	\\
1.42E-01	0.483310627	\\
1.50E-01	0.494550409	\\
1.57E-01	0.505790191	\\
1.66E-01	0.517029973	\\
1.75E-01	0.528269755	\\
1.85E-01	0.539509537	\\
1.96E-01	0.550749319	\\
2.08E-01	0.561989101	\\
2.20E-01	0.573228883	\\
2.34E-01	0.584468665	\\
2.48E-01	0.595708447	\\
2.63E-01	0.606948229	\\
2.79E-01	0.618188011	\\
2.96E-01	0.629427793	\\
3.13E-01	0.640667575	\\
3.32E-01	0.651907357	\\
3.51E-01	0.663147139	\\
3.71E-01	0.674386921	\\
3.91E-01	0.685626703	\\
4.12E-01	0.696866485	\\
4.33E-01	0.708106267	\\
4.55E-01	0.719346049	\\
4.77E-01	0.730585831	\\
4.99E-01	0.741825613	\\
5.21E-01	0.753065395	\\
5.43E-01	0.764305177	\\
5.65E-01	0.775544959	\\
5.87E-01	0.786784741	\\
6.08E-01	0.798024523	\\
6.30E-01	0.809264305	\\
6.50E-01	0.820504087	\\
6.71E-01	0.831743869	\\
6.90E-01	0.842983651	\\
7.10E-01	0.854223433	\\
7.28E-01	0.865463215	\\
7.46E-01	0.876702997	\\
7.63E-01	0.887942779	\\
7.80E-01	0.899182561	\\
7.95E-01	0.910422343	\\
0.810261376	0.921662125	\\
0.82445328	0.932901907	\\
0.83789643	0.944141689	\\
0.850597629	0.955381471	\\
0.862567797	0.966621253	\\
0.873821437	0.977861035	\\
0.884376123	0.989100817	\\
0.894252015	1.000340599	\\
0.903471403	1.011580381	\\
0.912058283	1.022820163	\\
0.920037977	1.034059946	\\
0.927436784	1.045299728	\\
0.93428167	1.05653951	\\
0.940599994	1.067779292	\\
0.946419266	1.079019074	\\
0.951766932	1.090258856	\\
0.956670195	1.101498638	\\
0.961155853	1.11273842	\\
0.965250166	1.123978202	\\
0.968978739	1.135217984	\\
0.972366423	1.146457766	\\
0.975437238	1.157697548	\\
0.978214306	1.16893733	\\
0.980719793	1.180177112	\\
0.982974876	1.191416894	\\
0.984999707	1.202656676	\\
0.986813396	1.213896458	\\
0.988433999	1.22513624	\\
0.989878518	1.236376022	\\
0.991162901	1.247615804	\\
0.992302062	1.258855586	\\
0.993309896	1.270095368	\\
0.994199301	1.28133515	\\
0.994982213	1.292574932	\\
0.995669637	1.303814714	\\
0.996271683	1.315054496	\\
0.996797612	1.326294278	\\
0.99725587	1.33753406	\\
0.997654141	1.348773842	\\
0.997999389	1.360013624	\\
0.998297902	1.371253406	\\
0.998555341	1.382493188	\\
0.998776786	1.39373297	\\
0.998966777	1.404972752	\\
0.99912936	1.416212534	\\
0.99926813	1.427452316	\\
0.999386268	1.438692098	\\
0.999486582	1.44993188	\\
0.99957154	1.461171662	\\
0.999643307	1.472411444	\\
0.999703774	1.483651226	\\
0.999754589	1.494891008	\\
0.999797182	1.50613079	\\
0.999832791	1.517370572	\\
0.999862484	1.528610354	\\
0.99988718	1.539850136	\\
0.999907667	1.551089918	\\
0.999924619	1.5623297	\\
0.999938609	1.573569482	\\
0.999950125	1.584809264	\\
0.99995958	1.596049046	\\
0.999967323	1.607288828	\\
0.999973648	1.61852861	\\
0.9999788	1.629768392	\\
0.999982987	1.641008174	\\
0.999986381	1.652247956	\\
0.999989125	1.663487738	\\
0.999991337	1.67472752	\\
0.999993116	1.685967302	\\
0.999994543	1.697207084	\\
0.999995685	1.708446866	\\
0.999996597	1.719686649	\\
0.999997322	1.730926431	\\
0.999997898	1.742166213	\\
0.999998355	1.753405995	\\
0.999998715	1.764645777	\\
0.999998999	1.775885559	\\
0.999999222	1.787125341	\\
0.999999397	1.798365123	\\
0.999999534	1.809604905	\\
0.99999964	1.820844687	\\
0.999999723	1.832084469	\\
0.999999788	1.843324251	\\
0.999999837	1.854564033	\\
0.999999876	1.865803815	\\
0.999999905	1.877043597	\\
0.999999928	1.888283379	\\
0.999999946	1.899523161	\\
0.999999959	1.910762943	\\
0.999999969	1.922002725	\\
0.999999977	1.933242507	\\
0.999999982	1.944482289	\\
0.999999987	1.955722071	\\
0.99999999	1.966961853	\\
0.999999993	1.978201635	\\
0.999999995	1.989441417	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(27)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE24}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
5.80E-02	0.02140411	\\
0.059	0.042808219	\\
0.06	0.064212329	\\
0.066	0.085616438	\\
0.067	0.107020548	\\
0.068	0.128424658	\\
0.075	0.171232877	\\
0.085	0.214041096	\\
0.087	0.256849315	\\
0.094	0.299657534	\\
0.103	0.342465753	\\
0.123	0.385273973	\\
0.142	0.428082192	\\
0.16	0.470890411	\\
0.201	0.51369863	\\
0.249	0.556506849	\\
0.307	0.599315068	\\
0.366	0.642123288	\\
0.44	0.684931507	\\
0.514	0.727739726	\\
0.62	0.770547945	\\
0.69	0.813356164	\\
0.755	0.856164384	\\
0.8	0.898972603	\\
0.854	0.941780822	\\
0.891	0.984589041	\\
0.916	1.02739726	\\
0.935	1.070205479	\\
0.952	1.113013699	\\
0.964	1.155821918	\\
0.973	1.198630137	\\
0.982	1.241438356	\\
0.987	1.284246575	\\
0.99	1.327054795	\\
0.993	1.369863014	\\
0.993	1.412671233	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.10E-07	0	\\
1.33E-02	0.010702055	\\
1.94E-02	0.02140411	\\
2.42E-02	0.032106164	\\
2.84E-02	0.042808219	\\
3.22E-02	0.053510274	\\
3.57E-02	0.064212329	\\
3.90E-02	0.074914384	\\
4.22E-02	0.085616438	\\
4.52E-02	0.096318493	\\
4.82E-02	0.107020548	\\
5.10E-02	0.117722603	\\
5.38E-02	0.128424658	\\
5.66E-02	0.139126712	\\
5.92E-02	0.149828767	\\
6.19E-02	0.160530822	\\
6.45E-02	0.171232877	\\
6.71E-02	0.181934932	\\
6.97E-02	0.192636986	\\
7.22E-02	0.203339041	\\
7.47E-02	0.214041096	\\
7.72E-02	0.224743151	\\
7.97E-02	0.235445205	\\
8.22E-02	0.24614726	\\
8.46E-02	0.256849315	\\
8.71E-02	0.26755137	\\
8.96E-02	0.278253425	\\
9.20E-02	0.288955479	\\
9.45E-02	0.299657534	\\
9.71E-02	0.310359589	\\
9.96E-02	0.321061644	\\
1.02E-01	0.331763699	\\
1.05E-01	0.342465753	\\
1.08E-01	0.353167808	\\
1.11E-01	0.363869863	\\
1.14E-01	0.374571918	\\
1.17E-01	0.385273973	\\
1.20E-01	0.395976027	\\
1.24E-01	0.406678082	\\
1.28E-01	0.417380137	\\
1.32E-01	0.428082192	\\
1.37E-01	0.438784247	\\
1.42E-01	0.449486301	\\
1.47E-01	0.460188356	\\
1.53E-01	0.470890411	\\
1.60E-01	0.481592466	\\
1.67E-01	0.492294521	\\
1.75E-01	0.502996575	\\
1.83E-01	0.51369863	\\
1.92E-01	0.524400685	\\
2.02E-01	0.53510274	\\
2.13E-01	0.545804795	\\
2.24E-01	0.556506849	\\
2.36E-01	0.567208904	\\
2.49E-01	0.577910959	\\
2.63E-01	0.588613014	\\
2.77E-01	0.599315068	\\
2.92E-01	0.610017123	\\
3.08E-01	0.620719178	\\
3.25E-01	0.631421233	\\
3.42E-01	0.642123288	\\
3.60E-01	0.652825342	\\
3.79E-01	0.663527397	\\
3.98E-01	0.674229452	\\
4.17E-01	0.684931507	\\
4.37E-01	0.695633562	\\
4.57E-01	0.706335616	\\
4.77E-01	0.717037671	\\
4.97E-01	0.727739726	\\
5.18E-01	0.738441781	\\
5.38E-01	0.749143836	\\
5.58E-01	0.75984589	\\
5.78E-01	0.770547945	\\
5.98E-01	0.78125	\\
6.17E-01	0.791952055	\\
6.37E-01	0.80265411	\\
6.55E-01	0.813356164	\\
6.74E-01	0.824058219	\\
6.92E-01	0.834760274	\\
7.09E-01	0.845462329	\\
7.26E-01	0.856164384	\\
7.42E-01	0.866866438	\\
0.75757809	0.877568493	\\
0.772626531	0.888270548	\\
0.787069236	0.898972603	\\
0.80090093	0.909674658	\\
0.814119963	0.920376712	\\
0.826727951	0.931078767	\\
0.838729435	0.941780822	\\
0.850131542	0.952482877	\\
0.860943671	0.963184932	\\
0.871177193	0.973886986	\\
0.880845176	0.984589041	\\
0.889962132	0.995291096	\\
0.898543784	1.005993151	\\
0.906606864	1.016695205	\\
0.914168915	1.02739726	\\
0.92124813	1.038099315	\\
0.927863195	1.04880137	\\
0.934033152	1.059503425	\\
0.939777275	1.070205479	\\
0.945114958	1.080907534	\\
0.950065613	1.091609589	\\
0.954648578	1.102311644	\\
0.95888303	1.113013699	\\
0.96278791	1.123715753	\\
0.96638185	1.134417808	\\
0.969683113	1.145119863	\\
0.97270953	1.155821918	\\
0.975478453	1.166523973	\\
0.978006707	1.177226027	\\
0.980310548	1.187928082	\\
0.982405634	1.198630137	\\
0.984306993	1.209332192	\\
0.986029001	1.220034247	\\
0.987585365	1.230736301	\\
0.988989113	1.241438356	\\
0.990252587	1.252140411	\\
0.991387441	1.262842466	\\
0.992404644	1.273544521	\\
0.993314491	1.284246575	\\
0.994126608	1.29494863	\\
0.994849976	1.305650685	\\
0.995492942	1.31635274	\\
0.996063242	1.327054795	\\
0.996568026	1.337756849	\\
0.99701388	1.348458904	\\
0.997406856	1.359160959	\\
0.997752495	1.369863014	\\
0.99805586	1.380565068	\\
0.998321559	1.391267123	\\
0.99855378	1.401969178	\\
0.998756312	1.412671233	\\
0.998932578	1.423373288	\\
0.999085663	1.434075342	\\
0.999218333	1.444777397	\\
0.99933307	1.455479452	\\
0.999432087	1.466181507	\\
0.999517359	1.476883562	\\
0.999590639	1.487585616	\\
0.99965348	1.498287671	\\
0.999707256	1.508989726	\\
0.999753177	1.519691781	\\
0.999792309	1.530393836	\\
0.999825584	1.54109589	\\
0.99985382	1.551797945	\\
0.999877729	1.5625	\\
0.999897932	1.573202055	\\
0.999914966	1.58390411	\\
0.9999293	1.594606164	\\
0.999941335	1.605308219	\\
0.999951419	1.616010274	\\
0.99995985	1.626712329	\\
0.999966885	1.637414384	\\
0.999972742	1.648116438	\\
0.999977608	1.658818493	\\
0.999981642	1.669520548	\\
0.99998498	1.680222603	\\
0.999987736	1.690924658	\\
0.999990006	1.701626712	\\
0.999991873	1.712328767	\\
0.999993404	1.723030822	\\
0.999994658	1.733732877	\\
0.999995682	1.744434932	\\
0.999996517	1.755136986	\\
0.999997196	1.765839041	\\
0.999997747	1.776541096	\\
0.999998194	1.787243151	\\
0.999998555	1.797945205	\\
0.999998846	1.80864726	\\
0.99999908	1.819349315	\\
0.999999268	1.83005137	\\
0.999999419	1.840753425	\\
0.99999954	1.851455479	\\
0.999999637	1.862157534	\\
0.999999713	1.872859589	\\
0.999999774	1.883561644	\\
0.999999823	1.894263699	\\
0.999999861	1.904965753	\\
0.999999891	1.915667808	\\
0.999999915	1.926369863	\\
0.999999934	1.937071918	\\
0.999999949	1.947773973	\\
0.99999996	1.958476027	\\
0.999999969	1.969178082	\\
0.999999976	1.979880137	\\
0.999999982	1.990582192	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(28)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE26}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
6.00E-02	0.021428571	\\
0.06	0.042857143	\\
0.067	0.064285714	\\
0.066	0.085714286	\\
0.071	0.107142857	\\
0.068	0.128571429	\\
0.076	0.171428571	\\
0.079	0.214285714	\\
0.083	0.257142857	\\
0.091	0.3	\\
0.094	0.342857143	\\
0.106	0.385714286	\\
0.128	0.428571429	\\
0.144	0.471428571	\\
0.177	0.514285714	\\
0.213	0.557142857	\\
0.266	0.6	\\
0.335	0.642857143	\\
0.415	0.685714286	\\
0.497	0.728571429	\\
0.582	0.771428571	\\
0.663	0.814285714	\\
0.741	0.857142857	\\
0.807	0.9	\\
0.849	0.942857143	\\
0.888	0.985714286	\\
0.924	1.028571429	\\
0.945	1.071428571	\\
0.963	1.114285714	\\
0.971	1.157142857	\\
0.98	1.2	\\
0.985	1.242857143	\\
0.988	1.285714286	\\
0.992	1.328571429	\\
0.994	1.371428571	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.84E-07	0	\\
1.16E-02	0.010714286	\\
1.72E-02	0.021428571	\\
2.17E-02	0.032142857	\\
2.56E-02	0.042857143	\\
2.92E-02	0.053571429	\\
3.25E-02	0.064285714	\\
3.57E-02	0.075	\\
3.87E-02	0.085714286	\\
4.16E-02	0.096428571	\\
4.44E-02	0.107142857	\\
4.71E-02	0.117857143	\\
4.98E-02	0.128571429	\\
5.24E-02	0.139285714	\\
5.50E-02	0.15	\\
5.75E-02	0.160714286	\\
6.00E-02	0.171428571	\\
6.25E-02	0.182142857	\\
6.50E-02	0.192857143	\\
6.74E-02	0.203571429	\\
6.98E-02	0.214285714	\\
7.22E-02	0.225	\\
7.46E-02	0.235714286	\\
7.70E-02	0.246428571	\\
7.93E-02	0.257142857	\\
8.17E-02	0.267857143	\\
8.40E-02	0.278571429	\\
8.64E-02	0.289285714	\\
8.87E-02	0.3	\\
9.11E-02	0.310714286	\\
9.34E-02	0.321428571	\\
9.58E-02	0.332142857	\\
9.82E-02	0.342857143	\\
1.01E-01	0.353571429	\\
1.03E-01	0.364285714	\\
1.06E-01	0.375	\\
1.09E-01	0.385714286	\\
1.11E-01	0.396428571	\\
1.14E-01	0.407142857	\\
1.18E-01	0.417857143	\\
1.21E-01	0.428571429	\\
1.25E-01	0.439285714	\\
1.29E-01	0.45	\\
1.33E-01	0.460714286	\\
1.37E-01	0.471428571	\\
1.43E-01	0.482142857	\\
1.48E-01	0.492857143	\\
1.54E-01	0.503571429	\\
1.61E-01	0.514285714	\\
1.68E-01	0.525	\\
1.76E-01	0.535714286	\\
1.85E-01	0.546428571	\\
1.94E-01	0.557142857	\\
2.04E-01	0.567857143	\\
2.15E-01	0.578571429	\\
2.27E-01	0.589285714	\\
2.39E-01	0.6	\\
2.53E-01	0.610714286	\\
2.67E-01	0.621428571	\\
2.82E-01	0.632142857	\\
2.98E-01	0.642857143	\\
3.15E-01	0.653571429	\\
3.32E-01	0.664285714	\\
3.51E-01	0.675	\\
3.69E-01	0.685714286	\\
3.89E-01	0.696428571	\\
4.09E-01	0.707142857	\\
4.29E-01	0.717857143	\\
4.50E-01	0.728571429	\\
4.72E-01	0.739285714	\\
4.93E-01	0.75	\\
5.15E-01	0.760714286	\\
5.36E-01	0.771428571	\\
5.58E-01	0.782142857	\\
5.79E-01	0.792857143	\\
6.01E-01	0.803571429	\\
6.22E-01	0.814285714	\\
6.42E-01	0.825	\\
6.62E-01	0.835714286	\\
6.82E-01	0.846428571	\\
7.01E-01	0.857142857	\\
7.20E-01	0.867857143	\\
0.73787433	0.878571429	\\
0.755206456	0.889285714	\\
0.771852756	0.9	\\
0.787792014	0.910714286	\\
0.803009299	0.921428571	\\
0.817495616	0.932142857	\\
0.831247511	0.942857143	\\
0.844266629	0.953571429	\\
0.856559241	0.964285714	\\
0.868135759	0.975	\\
0.879010244	0.985714286	\\
0.889199923	0.996428571	\\
0.898724709	1.007142857	\\
0.907606754	1.017857143	\\
0.91587002	1.028571429	\\
0.923539879	1.039285714	\\
0.93064275	1.05	\\
0.937205762	1.060714286	\\
0.943256456	1.071428571	\\
0.948822517	1.082142857	\\
0.953931541	1.092857143	\\
0.958610829	1.103571429	\\
0.962887212	1.114285714	\\
0.966786901	1.125	\\
0.970335367	1.135714286	\\
0.973557235	1.146428571	\\
0.976476206	1.157142857	\\
0.979114991	1.167857143	\\
0.981495266	1.178571429	\\
0.983637642	1.189285714	\\
0.985561642	1.2	\\
0.987285695	1.210714286	\\
0.988827137	1.221428571	\\
0.990202224	1.232142857	\\
0.991426146	1.242857143	\\
0.992513054	1.253571429	\\
0.99347609	1.264285714	\\
0.994327419	1.275	\\
0.995078268	1.285714286	\\
0.995738967	1.296428571	\\
0.99631899	1.307142857	\\
0.996827001	1.317857143	\\
0.997270899	1.328571429	\\
0.997657865	1.339285714	\\
0.997994405	1.35	\\
0.998286398	1.360714286	\\
0.998539139	1.371428571	\\
0.998757384	1.382142857	\\
0.998945393	1.392857143	\\
0.999106966	1.403571429	\\
0.999245488	1.414285714	\\
0.999363964	1.425	\\
0.999465049	1.435714286	\\
0.99955109	1.446428571	\\
0.999624148	1.457142857	\\
0.999686033	1.467857143	\\
0.999738327	1.478571429	\\
0.99978241	1.489285714	\\
0.99981948	1.5	\\
0.999850578	1.510714286	\\
0.999876603	1.521428571	\\
0.999898329	1.532142857	\\
0.999916423	1.542857143	\\
0.999931455	1.553571429	\\
0.999943913	1.564285714	\\
0.999954213	1.575	\\
0.999962708	1.585714286	\\
0.999969697	1.596428571	\\
0.999975433	1.607142857	\\
0.99998013	1.617857143	\\
0.999983966	1.628571429	\\
0.999987092	1.639285714	\\
0.999989632	1.65	\\
0.999991692	1.660714286	\\
0.999993358	1.671428571	\\
0.999994702	1.682142857	\\
0.999995784	1.692857143	\\
0.999996653	1.703571429	\\
0.999997349	1.714285714	\\
0.999997905	1.725	\\
0.999998349	1.735714286	\\
0.999998701	1.746428571	\\
0.999998981	1.757142857	\\
0.999999202	1.767857143	\\
0.999999377	1.778571429	\\
0.999999515	1.789285714	\\
0.999999623	1.8	\\
0.999999707	1.810714286	\\
0.999999774	1.821428571	\\
0.999999825	1.832142857	\\
0.999999865	1.842857143	\\
0.999999897	1.853571429	\\
0.999999921	1.864285714	\\
0.999999939	1.875	\\
0.999999954	1.885714286	\\
0.999999965	1.896428571	\\
0.999999973	1.907142857	\\
0.99999998	1.917857143	\\
0.999999985	1.928571429	\\
0.999999988	1.939285714	\\
0.999999991	1.95	\\
0.999999993	1.960714286	\\
0.999999995	1.971428571	\\
0.999999996	1.982142857	\\
0.999999997	1.992857143	\\
};

\end{axis}      
\end{tikzpicture}


\end{longtable}
\end{spacing}

==> Figures/figBungStepped1.tex <==

\begin{spacing}{0}
\begin{longtable}{ p{.251\textwidth}  p{.21\textwidth} p{.21\textwidth} p{.21\textwidth}} 

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=3,
    axis background/.style={fill=gray!20},
     legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\small},
    font=\small]

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas}$ \, };

\addplot[color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (2.2) \,};


\addplot[color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (2.8) \, };


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(1)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE13}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.059931507	\\
0.001	0.08989726	\\
0.001	0.149828767	\\
0.001	0.179794521	\\
0.001	0.239726027	\\
0.001	0.299657534	\\
0.002	0.359589041	\\
0.005	0.419520548	\\
0.012	0.479452055	\\
0.016	0.539383562	\\
0.04	0.599315068	\\
0.084	0.659246575	\\
0.181	0.719178082	\\
0.332	0.779109589	\\
0.519	0.839041096	\\
0.709	0.898972603	\\
0.852	0.95890411	\\
0.922	1.018835616	\\
0.96	1.078767123	\\
0.981	1.13869863	\\
0.991	1.198630137	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.11E-11	0	\\
1.02E-10	0.029965753	\\
4.65E-10	0.059931507	\\
2.01E-09	0.08989726	\\
8.21E-09	0.119863014	\\
3.17E-08	0.149828767	\\
1.16E-07	0.179794521	\\
4.03E-07	0.209760274	\\
1.32E-06	0.239726027	\\
4.12E-06	0.269691781	\\
1.21E-05	0.299657534	\\
3.39E-05	0.329623288	\\
8.97E-05	0.359589041	\\
2.25E-04	0.389554795	\\
5.35E-04	0.419520548	\\
1.21E-03	0.449486301	\\
2.58E-03	0.479452055	\\
5.25E-03	0.509417808	\\
1.01E-02	0.539383562	\\
1.86E-02	0.569349315	\\
3.24E-02	0.599315068	\\
5.38E-02	0.629280822	\\
8.51E-02	0.659246575	\\
1.28E-01	0.689212329	\\
1.85E-01	0.719178082	\\
2.55E-01	0.749143836	\\
3.37E-01	0.779109589	\\
4.27E-01	0.809075342	\\
5.21E-01	0.839041096	\\
6.14E-01	0.869006849	\\
7.01E-01	0.898972603	\\
7.78E-01	0.928938356	\\
8.42E-01	0.95890411	\\
8.93E-01	0.988869863	\\
9.30E-01	1.018835616	\\
9.57E-01	1.04880137	\\
9.75E-01	1.078767123	\\
9.86E-01	1.108732877	\\
9.92E-01	1.13869863	\\
9.96E-01	1.168664384	\\
9.98E-01	1.198630137	\\
9.99E-01	1.22859589	\\
1.00E+00	1.258561644	\\
1.00E+00	1.288527397	\\
1.00E+00	1.318493151	\\
1.00E+00	1.348458904	\\
1.00E+00	1.378424658	\\
1.00E+00	1.408390411	\\
1.00E+00	1.438356164	\\
1.00E+00	1.468321918	\\
1.00E+00	1.498287671	\\
1.00E+00	1.528253425	\\
1.00E+00	1.558219178	\\
1.00E+00	1.588184932	\\
1.00E+00	1.618150685	\\
1.00E+00	1.648116438	\\
1.00E+00	1.678082192	\\
1.00E+00	1.708047945	\\
1.00E+00	1.738013699	\\
1.00E+00	1.767979452	\\
1.00E+00	1.797945205	\\
1.00E+00	1.827910959	\\
1.00E+00	1.857876712	\\
1.00E+00	1.887842466	\\
1.00E+00	1.917808219	\\
1.00E+00	1.947773973	\\
1.00E+00	1.977739726	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(2)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE14}}};              

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.057603687	\\
0.001	0.08640553	\\
0	0.115207373	\\
0	0.144009217	\\
0	0.17281106	\\
0.001	0.230414747	\\
0.001	0.288018433	\\
0.003	0.34562212	\\
0.004	0.403225806	\\
0.006	0.460829493	\\
0.015	0.51843318	\\
0.03	0.576036866	\\
0.079	0.633640553	\\
0.17	0.69124424	\\
0.32	0.748847926	\\
0.503	0.806451613	\\
0.675	0.8640553	\\
0.794	0.921658986	\\
0.882	0.979262673	\\
0.932	1.036866359	\\
0.966	1.094470046	\\
0.978	1.152073733	\\
0.989	1.209677419	\\
0.992	1.267281106	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.70E-10	0	\\
2.15E-09	0.028801843	\\
7.75E-09	0.057603687	\\
2.67E-08	0.08640553	\\
8.78E-08	0.115207373	\\
2.76E-07	0.144009217	\\
8.30E-07	0.17281106	\\
2.39E-06	0.201612903	\\
6.55E-06	0.230414747	\\
1.72E-05	0.25921659	\\
4.32E-05	0.288018433	\\
1.04E-04	0.316820276	\\
2.39E-04	0.34562212	\\
5.25E-04	0.374423963	\\
1.10E-03	0.403225806	\\
2.22E-03	0.43202765	\\
4.29E-03	0.460829493	\\
7.93E-03	0.489631336	\\
1.41E-02	0.51843318	\\
2.39E-02	0.547235023	\\
3.89E-02	0.576036866	\\
6.09E-02	0.60483871	\\
9.16E-02	0.633640553	\\
1.33E-01	0.662442396	\\
1.85E-01	0.69124424	\\
2.48E-01	0.720046083	\\
3.21E-01	0.748847926	\\
4.02E-01	0.77764977	\\
4.87E-01	0.806451613	\\
5.73E-01	0.835253456	\\
6.55E-01	0.8640553	\\
7.31E-01	0.892857143	\\
7.97E-01	0.921658986	\\
8.53E-01	0.950460829	\\
8.97E-01	0.979262673	\\
9.31E-01	1.008064516	\\
9.55E-01	1.036866359	\\
9.72E-01	1.065668203	\\
9.83E-01	1.094470046	\\
9.91E-01	1.123271889	\\
9.95E-01	1.152073733	\\
9.97E-01	1.180875576	\\
9.99E-01	1.209677419	\\
9.99E-01	1.238479263	\\
1.00E+00	1.267281106	\\
1.00E+00	1.296082949	\\
1.00E+00	1.324884793	\\
1.00E+00	1.353686636	\\
1.00E+00	1.382488479	\\
1.00E+00	1.411290323	\\
1.00E+00	1.440092166	\\
1.00E+00	1.468894009	\\
1.00E+00	1.497695853	\\
1.00E+00	1.526497696	\\
1.00E+00	1.555299539	\\
1.00E+00	1.584101382	\\
1.00E+00	1.612903226	\\
1.00E+00	1.641705069	\\
1.00E+00	1.670506912	\\
1.00E+00	1.699308756	\\
1.00E+00	1.728110599	\\
1.00E+00	1.756912442	\\
1.00E+00	1.785714286	\\
1.00E+00	1.814516129	\\
1.00E+00	1.843317972	\\
1.00E+00	1.872119816	\\
1.00E+00	1.900921659	\\
1.00E+00	1.929723502	\\
1.00E+00	1.958525346	\\
1.00E+00	1.987327189	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(3)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE17}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.015	0.026970954	\\
0.013	0.053941909	\\
0.014	0.080912863	\\
0.014	0.107883817	\\
0.017	0.134854772	\\
0.014	0.161825726	\\
0.014	0.215767635	\\
0.018	0.269709544	\\
0.025	0.323651452	\\
0.027	0.377593361	\\
0.046	0.43153527	\\
0.07	0.485477178	\\
0.107	0.539419087	\\
0.143	0.593360996	\\
0.224	0.647302905	\\
0.329	0.701244813	\\
0.475	0.755186722	\\
0.605	0.809128631	\\
0.711	0.863070539	\\
0.807	0.917012448	\\
0.879	0.970954357	\\
0.918	1.024896266	\\
0.957	1.078838174	\\
0.968	1.132780083	\\
0.98	1.186721992	\\
0.985	1.2406639	\\
0.992	1.294605809	\\
0.994	1.348547718	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.62E-06	0	\\
1.13E-05	0.026970954	\\
2.21E-05	0.053941909	\\
4.25E-05	0.080912863	\\
7.97E-05	0.107883817	\\
1.46E-04	0.134854772	\\
2.62E-04	0.161825726	\\
4.60E-04	0.18879668	\\
7.89E-04	0.215767635	\\
1.32E-03	0.242738589	\\
2.17E-03	0.269709544	\\
3.49E-03	0.296680498	\\
5.48E-03	0.323651452	\\
8.42E-03	0.350622407	\\
1.27E-02	0.377593361	\\
1.87E-02	0.404564315	\\
2.69E-02	0.43153527	\\
3.80E-02	0.458506224	\\
5.26E-02	0.485477178	\\
7.13E-02	0.512448133	\\
9.47E-02	0.539419087	\\
1.23E-01	0.566390041	\\
1.58E-01	0.593360996	\\
1.98E-01	0.62033195	\\
2.43E-01	0.647302905	\\
2.94E-01	0.674273859	\\
3.49E-01	0.701244813	\\
4.07E-01	0.728215768	\\
4.68E-01	0.755186722	\\
5.29E-01	0.782157676	\\
5.90E-01	0.809128631	\\
6.49E-01	0.836099585	\\
7.04E-01	0.863070539	\\
7.55E-01	0.890041494	\\
8.01E-01	0.917012448	\\
8.41E-01	0.943983402	\\
8.75E-01	0.970954357	\\
9.04E-01	0.997925311	\\
9.28E-01	1.024896266	\\
9.47E-01	1.05186722	\\
9.61E-01	1.078838174	\\
9.73E-01	1.105809129	\\
9.81E-01	1.132780083	\\
9.87E-01	1.159751037	\\
9.91E-01	1.186721992	\\
9.94E-01	1.213692946	\\
9.96E-01	1.2406639	\\
9.98E-01	1.267634855	\\
9.99E-01	1.294605809	\\
9.99E-01	1.321576763	\\
1.00E+00	1.348547718	\\
1.00E+00	1.375518672	\\
1.00E+00	1.402489627	\\
1.00E+00	1.429460581	\\
1.00E+00	1.456431535	\\
1.00E+00	1.48340249	\\
1.00E+00	1.510373444	\\
1.00E+00	1.537344398	\\
1.00E+00	1.564315353	\\
1.00E+00	1.591286307	\\
1.00E+00	1.618257261	\\
1.00E+00	1.645228216	\\
1.00E+00	1.67219917	\\
1.00E+00	1.699170124	\\
1.00E+00	1.726141079	\\
1.00E+00	1.753112033	\\
1.00E+00	1.780082988	\\
1.00E+00	1.807053942	\\
1.00E+00	1.834024896	\\
1.00E+00	1.860995851	\\
1.00E+00	1.887966805	\\
1.00E+00	1.914937759	\\
1.00E+00	1.941908714	\\
1.00E+00	1.968879668	\\
1.00E+00	1.995850622	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(4)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE18}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.004	0.027906977	\\
0.005	0.055813953	\\
0.006	0.08372093	\\
0.006	0.111627907	\\
0.007	0.139534884	\\
0.006	0.16744186	\\
0.01	0.223255814	\\
0.009	0.279069767	\\
0.013	0.334883721	\\
0.021	0.390697674	\\
0.034	0.446511628	\\
0.053	0.502325581	\\
0.085	0.558139535	\\
0.158	0.613953488	\\
0.26	0.669767442	\\
0.394	0.725581395	\\
0.539	0.781395349	\\
0.659	0.837209302	\\
0.772	0.893023256	\\
0.845	0.948837209	\\
0.905	1.004651163	\\
0.933	1.060465116	\\
0.958	1.11627907	\\
0.973	1.172093023	\\
0.981	1.227906977	\\
0.987	1.28372093	\\
0.993	1.339534884	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.29E-06	0	\\
4.99E-06	0.027906977	\\
1.06E-05	0.055813953	\\
2.19E-05	0.08372093	\\
4.41E-05	0.111627907	\\
8.65E-05	0.139534884	\\
1.65E-04	0.16744186	\\
3.08E-04	0.195348837	\\
5.59E-04	0.223255814	\\
9.89E-04	0.251162791	\\
1.70E-03	0.279069767	\\
2.87E-03	0.306976744	\\
4.70E-03	0.334883721	\\
7.51E-03	0.362790698	\\
1.17E-02	0.390697674	\\
1.78E-02	0.418604651	\\
2.65E-02	0.446511628	\\
3.84E-02	0.474418605	\\
5.43E-02	0.502325581	\\
7.51E-02	0.530232558	\\
1.01E-01	0.558139535	\\
1.34E-01	0.586046512	\\
1.73E-01	0.613953488	\\
2.19E-01	0.641860465	\\
2.70E-01	0.669767442	\\
3.28E-01	0.697674419	\\
3.89E-01	0.725581395	\\
4.54E-01	0.753488372	\\
5.20E-01	0.781395349	\\
5.85E-01	0.809302326	\\
6.48E-01	0.837209302	\\
7.08E-01	0.865116279	\\
7.62E-01	0.893023256	\\
8.10E-01	0.920930233	\\
8.52E-01	0.948837209	\\
8.87E-01	0.976744186	\\
9.15E-01	1.004651163	\\
9.38E-01	1.03255814	\\
9.56E-01	1.060465116	\\
9.69E-01	1.088372093	\\
9.79E-01	1.11627907	\\
9.86E-01	1.144186047	\\
9.91E-01	1.172093023	\\
9.94E-01	1.2	\\
9.97E-01	1.227906977	\\
9.98E-01	1.255813953	\\
9.99E-01	1.28372093	\\
9.99E-01	1.311627907	\\
1.00E+00	1.339534884	\\
1.00E+00	1.36744186	\\
1.00E+00	1.395348837	\\
1.00E+00	1.423255814	\\
1.00E+00	1.451162791	\\
1.00E+00	1.479069767	\\
1.00E+00	1.506976744	\\
1.00E+00	1.534883721	\\
1.00E+00	1.562790698	\\
1.00E+00	1.590697674	\\
1.00E+00	1.618604651	\\
1.00E+00	1.646511628	\\
1.00E+00	1.674418605	\\
1.00E+00	1.702325581	\\
1.00E+00	1.730232558	\\
1.00E+00	1.758139535	\\
1.00E+00	1.786046512	\\
1.00E+00	1.813953488	\\
1.00E+00	1.841860465	\\
1.00E+00	1.869767442	\\
1.00E+00	1.897674419	\\
1.00E+00	1.925581395	\\
1.00E+00	1.953488372	\\
1.00E+00	1.981395349	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(5)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE21}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.021	0.025641026	\\
0.036	0.051282051	\\
0.037	0.076923077	\\
0.036	0.102564103	\\
0.035	0.128205128	\\
0.036	0.153846154	\\
0.038	0.205128205	\\
0.041	0.256410256	\\
0.049	0.307692308	\\
0.054	0.358974359	\\
0.077	0.41025641	\\
0.091	0.461538462	\\
0.123	0.512820513	\\
0.17	0.564102564	\\
0.231	0.615384615	\\
0.307	0.666666667	\\
0.407	0.717948718	\\
0.505	0.769230769	\\
0.635	0.820512821	\\
0.723	0.871794872	\\
0.812	0.923076923	\\
0.877	0.974358974	\\
0.923	1.025641026	\\
0.945	1.076923077	\\
0.966	1.128205128	\\
0.977	1.179487179	\\
0.986	1.230769231	\\
0.991	1.282051282	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.30E-08	0	\\
9.26E-03	0.025641026	\\
1.37E-02	0.051282051	\\
1.74E-02	0.076923077	\\
2.07E-02	0.102564103	\\
2.39E-02	0.128205128	\\
2.69E-02	0.153846154	\\
2.97E-02	0.179487179	\\
3.24E-02	0.205128205	\\
3.50E-02	0.230769231	\\
3.73E-02	0.256410256	\\
3.95E-02	0.282051282	\\
4.16E-02	0.307692308	\\
4.39E-02	0.333333333	\\
4.66E-02	0.358974359	\\
5.04E-02	0.384615385	\\
5.57E-02	0.41025641	\\
6.35E-02	0.435897436	\\
7.45E-02	0.461538462	\\
8.95E-02	0.487179487	\\
1.09E-01	0.512820513	\\
1.33E-01	0.538461538	\\
1.63E-01	0.564102564	\\
1.97E-01	0.58974359	\\
2.35E-01	0.615384615	\\
2.78E-01	0.641025641	\\
3.24E-01	0.666666667	\\
3.72E-01	0.692307692	\\
4.22E-01	0.717948718	\\
4.73E-01	0.743589744	\\
5.25E-01	0.769230769	\\
5.76E-01	0.794871795	\\
6.25E-01	0.820512821	\\
6.73E-01	0.846153846	\\
7.18E-01	0.871794872	\\
7.60E-01	0.897435897	\\
7.98E-01	0.923076923	\\
8.32E-01	0.948717949	\\
8.62E-01	0.974358974	\\
8.88E-01	1	\\
9.11E-01	1.025641026	\\
9.30E-01	1.051282051	\\
9.46E-01	1.076923077	\\
9.58E-01	1.102564103	\\
9.69E-01	1.128205128	\\
9.77E-01	1.153846154	\\
9.83E-01	1.179487179	\\
9.88E-01	1.205128205	\\
9.91E-01	1.230769231	\\
9.94E-01	1.256410256	\\
9.96E-01	1.282051282	\\
9.97E-01	1.307692308	\\
9.98E-01	1.333333333	\\
9.99E-01	1.358974359	\\
9.99E-01	1.384615385	\\
9.99E-01	1.41025641	\\
1.00E+00	1.435897436	\\
1.00E+00	1.461538462	\\
1.00E+00	1.487179487	\\
1.00E+00	1.512820513	\\
1.00E+00	1.538461538	\\
1.00E+00	1.564102564	\\
1.00E+00	1.58974359	\\
1.00E+00	1.615384615	\\
1.00E+00	1.641025641	\\
1.00E+00	1.666666667	\\
1.00E+00	1.692307692	\\
1.00E+00	1.717948718	\\
1.00E+00	1.743589744	\\
1.00E+00	1.769230769	\\
1.00E+00	1.794871795	\\
1.00E+00	1.820512821	\\
1.00E+00	1.846153846	\\
1.00E+00	1.871794872	\\
1.00E+00	1.897435897	\\
1.00E+00	1.923076923	\\
1.00E+00	1.948717949	\\
1.00E+00	1.974358974	\\
1.00E+00	2	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(6)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE22}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.011	0.025793651	\\
0.014	0.051587302	\\
0.016	0.077380952	\\
0.019	0.103174603	\\
0.018	0.128968254	\\
0.018	0.154761905	\\
0.02	0.206349206	\\
0.024	0.257936508	\\
0.035	0.30952381	\\
0.041	0.361111111	\\
0.057	0.412698413	\\
0.08	0.464285714	\\
0.113	0.515873016	\\
0.182	0.567460317	\\
0.254	0.619047619	\\
0.343	0.670634921	\\
0.44	0.722222222	\\
0.572	0.773809524	\\
0.678	0.825396825	\\
0.772	0.876984127	\\
0.826	0.928571429	\\
0.885	0.98015873	\\
0.924	1.031746032	\\
0.949	1.083333333	\\
0.968	1.134920635	\\
0.976	1.186507937	\\
0.982	1.238095238	\\
0.992	1.28968254	\\
0.995	1.341269841	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.75E-08	0	\\
2.56E-03	0.025793651	\\
4.61E-03	0.051587302	\\
6.61E-03	0.077380952	\\
8.63E-03	0.103174603	\\
1.07E-02	0.128968254	\\
1.28E-02	0.154761905	\\
1.50E-02	0.180555556	\\
1.73E-02	0.206349206	\\
1.97E-02	0.232142857	\\
2.21E-02	0.257936508	\\
2.47E-02	0.283730159	\\
2.76E-02	0.30952381	\\
3.11E-02	0.33531746	\\
3.54E-02	0.361111111	\\
4.11E-02	0.386904762	\\
4.88E-02	0.412698413	\\
5.93E-02	0.438492063	\\
7.33E-02	0.464285714	\\
9.15E-02	0.490079365	\\
1.14E-01	0.515873016	\\
1.42E-01	0.541666667	\\
1.75E-01	0.567460317	\\
2.13E-01	0.593253968	\\
2.55E-01	0.619047619	\\
3.01E-01	0.64484127	\\
3.51E-01	0.670634921	\\
4.02E-01	0.696428571	\\
4.55E-01	0.722222222	\\
5.08E-01	0.748015873	\\
5.61E-01	0.773809524	\\
6.13E-01	0.799603175	\\
6.63E-01	0.825396825	\\
7.10E-01	0.851190476	\\
7.54E-01	0.876984127	\\
7.94E-01	0.902777778	\\
8.29E-01	0.928571429	\\
8.61E-01	0.954365079	\\
8.88E-01	0.98015873	\\
9.12E-01	1.005952381	\\
9.31E-01	1.031746032	\\
9.47E-01	1.057539683	\\
9.60E-01	1.083333333	\\
9.70E-01	1.109126984	\\
9.78E-01	1.134920635	\\
9.84E-01	1.160714286	\\
9.89E-01	1.186507937	\\
9.92E-01	1.212301587	\\
9.95E-01	1.238095238	\\
9.96E-01	1.263888889	\\
9.98E-01	1.28968254	\\
9.98E-01	1.31547619	\\
9.99E-01	1.341269841	\\
9.99E-01	1.367063492	\\
1.00E+00	1.392857143	\\
1.00E+00	1.418650794	\\
1.00E+00	1.444444444	\\
1.00E+00	1.470238095	\\
1.00E+00	1.496031746	\\
1.00E+00	1.521825397	\\
1.00E+00	1.547619048	\\
1.00E+00	1.573412698	\\
1.00E+00	1.599206349	\\
1.00E+00	1.625	\\
1.00E+00	1.650793651	\\
1.00E+00	1.676587302	\\
1.00E+00	1.702380952	\\
1.00E+00	1.728174603	\\
1.00E+00	1.753968254	\\
1.00E+00	1.779761905	\\
1.00E+00	1.805555556	\\
1.00E+00	1.831349206	\\
1.00E+00	1.857142857	\\
1.00E+00	1.882936508	\\
1.00E+00	1.908730159	\\
1.00E+00	1.93452381	\\
1.00E+00	1.96031746	\\
1.00E+00	1.986111111	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(7)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE25}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.039	0.025974026	\\
0.049	0.051948052	\\
0.053	0.077922078	\\
0.057	0.103896104	\\
0.05	0.12987013	\\
0.05	0.155844156	\\
0.045	0.207792208	\\
0.049	0.25974026	\\
0.057	0.311688312	\\
0.075	0.363636364	\\
0.087	0.415584416	\\
0.12	0.467532468	\\
0.147	0.519480519	\\
0.192	0.571428571	\\
0.246	0.623376623	\\
0.34	0.675324675	\\
0.426	0.727272727	\\
0.525	0.779220779	\\
0.641	0.831168831	\\
0.738	0.883116883	\\
0.829	0.935064935	\\
0.892	0.987012987	\\
0.924	1.038961039	\\
0.945	1.090909091	\\
0.972	1.142857143	\\
0.984	1.194805195	\\
0.988	1.246753247	\\
0.993	1.298701299	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.17E-08	0	\\
1.11E-02	0.025974026	\\
1.64E-02	0.051948052	\\
2.08E-02	0.077922078	\\
2.48E-02	0.103896104	\\
2.85E-02	0.12987013	\\
3.21E-02	0.155844156	\\
3.56E-02	0.181818182	\\
3.88E-02	0.207792208	\\
4.19E-02	0.233766234	\\
4.48E-02	0.25974026	\\
4.76E-02	0.285714286	\\
5.03E-02	0.311688312	\\
5.33E-02	0.337662338	\\
5.70E-02	0.363636364	\\
6.18E-02	0.38961039	\\
6.86E-02	0.415584416	\\
7.80E-02	0.441558442	\\
9.09E-02	0.467532468	\\
1.08E-01	0.493506494	\\
1.30E-01	0.519480519	\\
1.56E-01	0.545454545	\\
1.87E-01	0.571428571	\\
2.23E-01	0.597402597	\\
2.63E-01	0.623376623	\\
3.06E-01	0.649350649	\\
3.51E-01	0.675324675	\\
3.99E-01	0.701298701	\\
4.48E-01	0.727272727	\\
4.98E-01	0.753246753	\\
5.47E-01	0.779220779	\\
5.96E-01	0.805194805	\\
6.43E-01	0.831168831	\\
6.88E-01	0.857142857	\\
7.31E-01	0.883116883	\\
7.70E-01	0.909090909	\\
8.06E-01	0.935064935	\\
8.38E-01	0.961038961	\\
8.66E-01	0.987012987	\\
8.91E-01	1.012987013	\\
9.12E-01	1.038961039	\\
9.31E-01	1.064935065	\\
9.46E-01	1.090909091	\\
9.58E-01	1.116883117	\\
9.68E-01	1.142857143	\\
9.76E-01	1.168831169	\\
9.82E-01	1.194805195	\\
9.87E-01	1.220779221	\\
9.90E-01	1.246753247	\\
9.93E-01	1.272727273	\\
9.95E-01	1.298701299	\\
9.97E-01	1.324675325	\\
9.98E-01	1.350649351	\\
9.98E-01	1.376623377	\\
9.99E-01	1.402597403	\\
9.99E-01	1.428571429	\\
1.00E+00	1.454545455	\\
1.00E+00	1.480519481	\\
1.00E+00	1.506493506	\\
1.00E+00	1.532467532	\\
1.00E+00	1.558441558	\\
1.00E+00	1.584415584	\\
1.00E+00	1.61038961	\\
1.00E+00	1.636363636	\\
1.00E+00	1.662337662	\\
1.00E+00	1.688311688	\\
1.00E+00	1.714285714	\\
1.00E+00	1.74025974	\\
1.00E+00	1.766233766	\\
1.00E+00	1.792207792	\\
1.00E+00	1.818181818	\\
1.00E+00	1.844155844	\\
1.00E+00	1.87012987	\\
1.00E+00	1.896103896	\\
1.00E+00	1.922077922	\\
1.00E+00	1.948051948	\\
1.00E+00	1.974025974	\\
1.00E+00	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(8)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE26}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.016	0.026613817	\\
0.02	0.053227633	\\
0.024	0.07984145	\\
0.026	0.106455266	\\
0.028	0.133069083	\\
0.029	0.159682899	\\
0.033	0.212910532	\\
0.036	0.266138165	\\
0.045	0.319365798	\\
0.062	0.372593431	\\
0.078	0.425821065	\\
0.113	0.479048698	\\
0.147	0.532276331	\\
0.223	0.585503964	\\
0.309	0.638731597	\\
0.407	0.69195923	\\
0.51	0.745186863	\\
0.636	0.798414496	\\
0.721	0.851642129	\\
0.798	0.904869762	\\
0.863	0.958097395	\\
0.91	1.011325028	\\
0.934	1.064552661	\\
0.96	1.117780294	\\
0.97	1.171007928	\\
0.98	1.224235561	\\
0.987	1.277463194	\\
0.992	1.330690827	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.34E-08	0	\\
4.66E-03	0.026613817	\\
7.98E-03	0.053227633	\\
1.11E-02	0.07984145	\\
1.41E-02	0.106455266	\\
1.72E-02	0.133069083	\\
2.03E-02	0.159682899	\\
2.35E-02	0.186296716	\\
2.67E-02	0.212910532	\\
3.00E-02	0.239524349	\\
3.34E-02	0.266138165	\\
3.70E-02	0.292751982	\\
4.10E-02	0.319365798	\\
4.58E-02	0.345979615	\\
5.18E-02	0.372593431	\\
5.97E-02	0.399207248	\\
7.02E-02	0.425821065	\\
8.40E-02	0.452434881	\\
1.02E-01	0.479048698	\\
1.25E-01	0.505662514	\\
1.53E-01	0.532276331	\\
1.86E-01	0.558890147	\\
2.23E-01	0.585503964	\\
2.66E-01	0.61211778	\\
3.12E-01	0.638731597	\\
3.60E-01	0.665345413	\\
4.11E-01	0.69195923	\\
4.63E-01	0.718573046	\\
5.16E-01	0.745186863	\\
5.67E-01	0.77180068	\\
6.18E-01	0.798414496	\\
6.66E-01	0.825028313	\\
7.12E-01	0.851642129	\\
7.55E-01	0.878255946	\\
7.93E-01	0.904869762	\\
8.28E-01	0.931483579	\\
8.59E-01	0.958097395	\\
8.86E-01	0.984711212	\\
9.09E-01	1.011325028	\\
9.29E-01	1.037938845	\\
9.45E-01	1.064552661	\\
9.58E-01	1.091166478	\\
9.68E-01	1.117780294	\\
9.76E-01	1.144394111	\\
9.83E-01	1.171007928	\\
9.88E-01	1.197621744	\\
9.91E-01	1.224235561	\\
9.94E-01	1.250849377	\\
9.96E-01	1.277463194	\\
9.97E-01	1.30407701	\\
9.98E-01	1.330690827	\\
9.99E-01	1.357304643	\\
9.99E-01	1.38391846	\\
9.99E-01	1.410532276	\\
1.00E+00	1.437146093	\\
1.00E+00	1.463759909	\\
1.00E+00	1.490373726	\\
1.00E+00	1.516987542	\\
1.00E+00	1.543601359	\\
1.00E+00	1.570215176	\\
1.00E+00	1.596828992	\\
1.00E+00	1.623442809	\\
1.00E+00	1.650056625	\\
1.00E+00	1.676670442	\\
1.00E+00	1.703284258	\\
1.00E+00	1.729898075	\\
1.00E+00	1.756511891	\\
1.00E+00	1.783125708	\\
1.00E+00	1.809739524	\\
1.00E+00	1.836353341	\\
1.00E+00	1.862967157	\\
1.00E+00	1.889580974	\\
1.00E+00	1.91619479	\\
1.00E+00	1.942808607	\\
1.00E+00	1.969422424	\\
1.00E+00	1.99603624	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
      ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(9)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE29}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.054	0.025906736	\\
0.062	0.051813472	\\
0.058	0.077720207	\\
0.066	0.103626943	\\
0.055	0.129533679	\\
0.052	0.155440415	\\
0.055	0.207253886	\\
0.062	0.259067358	\\
0.067	0.310880829	\\
0.086	0.362694301	\\
0.105	0.414507772	\\
0.129	0.466321244	\\
0.161	0.518134715	\\
0.208	0.569948187	\\
0.275	0.621761658	\\
0.366	0.67357513	\\
0.47	0.725388601	\\
0.555	0.777202073	\\
0.679	0.829015544	\\
0.756	0.880829016	\\
0.839	0.932642487	\\
0.888	0.984455959	\\
0.928	1.03626943	\\
0.95	1.088082902	\\
0.968	1.139896373	\\
0.981	1.191709845	\\
0.988	1.243523316	\\
0.993	1.295336788	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.36E-07	0	\\
1.82E-02	0.025906736	\\
2.51E-02	0.051813472	\\
3.06E-02	0.077720207	\\
3.53E-02	0.103626943	\\
3.96E-02	0.129533679	\\
4.37E-02	0.155440415	\\
4.74E-02	0.18134715	\\
5.08E-02	0.207253886	\\
5.40E-02	0.233160622	\\
5.69E-02	0.259067358	\\
5.95E-02	0.284974093	\\
6.22E-02	0.310880829	\\
6.52E-02	0.336787565	\\
6.90E-02	0.362694301	\\
7.43E-02	0.388601036	\\
8.19E-02	0.414507772	\\
9.26E-02	0.440414508	\\
1.07E-01	0.466321244	\\
1.26E-01	0.492227979	\\
1.50E-01	0.518134715	\\
1.79E-01	0.544041451	\\
2.13E-01	0.569948187	\\
2.50E-01	0.595854922	\\
2.92E-01	0.621761658	\\
3.36E-01	0.647668394	\\
3.82E-01	0.67357513	\\
4.30E-01	0.699481865	\\
4.78E-01	0.725388601	\\
5.27E-01	0.751295337	\\
5.75E-01	0.777202073	\\
6.21E-01	0.803108808	\\
6.66E-01	0.829015544	\\
7.09E-01	0.85492228	\\
7.49E-01	0.880829016	\\
7.85E-01	0.906735751	\\
8.19E-01	0.932642487	\\
8.49E-01	0.958549223	\\
8.75E-01	0.984455959	\\
8.98E-01	1.010362694	\\
9.18E-01	1.03626943	\\
9.35E-01	1.062176166	\\
9.49E-01	1.088082902	\\
9.60E-01	1.113989637	\\
9.69E-01	1.139896373	\\
9.77E-01	1.165803109	\\
9.83E-01	1.191709845	\\
9.87E-01	1.21761658	\\
9.91E-01	1.243523316	\\
9.93E-01	1.269430052	\\
9.95E-01	1.295336788	\\
9.97E-01	1.321243523	\\
9.98E-01	1.347150259	\\
9.98E-01	1.373056995	\\
9.99E-01	1.398963731	\\
9.99E-01	1.424870466	\\
1.00E+00	1.450777202	\\
1.00E+00	1.476683938	\\
1.00E+00	1.502590674	\\
1.00E+00	1.528497409	\\
1.00E+00	1.554404145	\\
1.00E+00	1.580310881	\\
1.00E+00	1.606217617	\\
1.00E+00	1.632124352	\\
1.00E+00	1.658031088	\\
1.00E+00	1.683937824	\\
1.00E+00	1.70984456	\\
1.00E+00	1.735751295	\\
1.00E+00	1.761658031	\\
1.00E+00	1.787564767	\\
1.00E+00	1.813471503	\\
1.00E+00	1.839378238	\\
1.00E+00	1.865284974	\\
1.00E+00	1.89119171	\\
1.00E+00	1.917098446	\\
1.00E+00	1.943005181	\\
1.00E+00	1.968911917	\\
1.00E+00	1.994818653	\\
};

\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(10)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE30}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.018	0.026104418	\\
0.024	0.052208835	\\
0.029	0.078313253	\\
0.031	0.104417671	\\
0.032	0.130522088	\\
0.031	0.156626506	\\
0.036	0.208835341	\\
0.045	0.261044177	\\
0.048	0.313253012	\\
0.06	0.365461847	\\
0.078	0.417670683	\\
0.103	0.469879518	\\
0.149	0.522088353	\\
0.207	0.574297189	\\
0.285	0.626506024	\\
0.385	0.678714859	\\
0.483	0.730923695	\\
0.61	0.78313253	\\
0.707	0.835341365	\\
0.785	0.887550201	\\
0.835	0.939759036	\\
0.894	0.991967871	\\
0.933	1.044176707	\\
0.95	1.096385542	\\
0.967	1.148594378	\\
0.978	1.200803213	\\
0.989	1.253012048	\\
0.993	1.305220884	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.37E-08	0	\\
8.73E-03	0.026104418	\\
1.34E-02	0.052208835	\\
1.75E-02	0.078313253	\\
2.12E-02	0.104417671	\\
2.48E-02	0.130522088	\\
2.83E-02	0.156626506	\\
3.17E-02	0.182730924	\\
3.50E-02	0.208835341	\\
3.82E-02	0.234939759	\\
4.14E-02	0.261044177	\\
4.45E-02	0.287148594	\\
4.78E-02	0.313253012	\\
5.16E-02	0.33935743	\\
5.63E-02	0.365461847	\\
6.26E-02	0.391566265	\\
7.12E-02	0.417670683	\\
8.29E-02	0.4437751	\\
9.87E-02	0.469879518	\\
1.19E-01	0.495983936	\\
1.44E-01	0.522088353	\\
1.75E-01	0.548192771	\\
2.10E-01	0.574297189	\\
2.50E-01	0.600401606	\\
2.94E-01	0.626506024	\\
3.41E-01	0.652610442	\\
3.90E-01	0.678714859	\\
4.41E-01	0.704819277	\\
4.92E-01	0.730923695	\\
5.44E-01	0.757028112	\\
5.94E-01	0.78313253	\\
6.43E-01	0.809236948	\\
6.89E-01	0.835341365	\\
7.33E-01	0.861445783	\\
7.73E-01	0.887550201	\\
8.09E-01	0.913654618	\\
8.42E-01	0.939759036	\\
8.71E-01	0.965863454	\\
8.96E-01	0.991967871	\\
9.17E-01	1.018072289	\\
9.35E-01	1.044176707	\\
9.49E-01	1.070281124	\\
9.61E-01	1.096385542	\\
9.71E-01	1.12248996	\\
9.78E-01	1.148594378	\\
9.84E-01	1.174698795	\\
9.89E-01	1.200803213	\\
9.92E-01	1.226907631	\\
9.94E-01	1.253012048	\\
9.96E-01	1.279116466	\\
9.97E-01	1.305220884	\\
9.98E-01	1.331325301	\\
9.99E-01	1.357429719	\\
9.99E-01	1.383534137	\\
1.00E+00	1.409638554	\\
1.00E+00	1.435742972	\\
1.00E+00	1.46184739	\\
1.00E+00	1.487951807	\\
1.00E+00	1.514056225	\\
1.00E+00	1.540160643	\\
1.00E+00	1.56626506	\\
1.00E+00	1.592369478	\\
1.00E+00	1.618473896	\\
1.00E+00	1.644578313	\\
1.00E+00	1.670682731	\\
1.00E+00	1.696787149	\\
1.00E+00	1.722891566	\\
1.00E+00	1.748995984	\\
1.00E+00	1.775100402	\\
1.00E+00	1.801204819	\\
1.00E+00	1.827309237	\\
1.00E+00	1.853413655	\\
1.00E+00	1.879518072	\\
1.00E+00	1.90562249	\\
1.00E+00	1.931726908	\\
1.00E+00	1.957831325	\\
1.00E+00	1.983935743	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(11)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE33}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.052	0.025291829	\\
0.062	0.050583658	\\
0.065	0.075875486	\\
0.074	0.101167315	\\
0.066	0.126459144	\\
0.066	0.151750973	\\
0.065	0.20233463	\\
0.069	0.252918288	\\
0.078	0.303501946	\\
0.089	0.354085603	\\
0.109	0.404669261	\\
0.137	0.455252918	\\
0.168	0.505836576	\\
0.2	0.556420233	\\
0.253	0.607003891	\\
0.334	0.657587549	\\
0.41	0.708171206	\\
0.514	0.758754864	\\
0.62	0.809338521	\\
0.711	0.859922179	\\
0.801	0.910505837	\\
0.87	0.961089494	\\
0.909	1.011673152	\\
0.937	1.062256809	\\
0.964	1.112840467	\\
0.976	1.163424125	\\
0.983	1.214007782	\\
0.989	1.26459144	\\
0.992	1.315175097	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.51E-07	0	\\
1.18E-02	0.012645914	\\
1.69E-02	0.025291829	\\
2.10E-02	0.037937743	\\
2.45E-02	0.050583658	\\
2.76E-02	0.063229572	\\
3.06E-02	0.075875486	\\
3.34E-02	0.088521401	\\
3.61E-02	0.101167315	\\
3.86E-02	0.11381323	\\
4.11E-02	0.126459144	\\
4.35E-02	0.139105058	\\
4.59E-02	0.151750973	\\
4.82E-02	0.164396887	\\
5.05E-02	0.177042802	\\
5.27E-02	0.189688716	\\
5.49E-02	0.20233463	\\
5.70E-02	0.214980545	\\
5.91E-02	0.227626459	\\
6.11E-02	0.240272374	\\
6.31E-02	0.252918288	\\
6.50E-02	0.265564202	\\
6.69E-02	0.278210117	\\
6.88E-02	0.290856031	\\
7.07E-02	0.303501946	\\
7.25E-02	0.31614786	\\
7.45E-02	0.328793774	\\
7.65E-02	0.341439689	\\
7.87E-02	0.354085603	\\
8.10E-02	0.366731518	\\
8.36E-02	0.379377432	\\
8.66E-02	0.392023346	\\
8.99E-02	0.404669261	\\
9.38E-02	0.417315175	\\
9.82E-02	0.429961089	\\
1.03E-01	0.442607004	\\
1.09E-01	0.455252918	\\
1.16E-01	0.467898833	\\
1.23E-01	0.480544747	\\
1.32E-01	0.493190661	\\
1.42E-01	0.505836576	\\
1.53E-01	0.51848249	\\
1.65E-01	0.531128405	\\
1.78E-01	0.543774319	\\
1.92E-01	0.556420233	\\
2.08E-01	0.569066148	\\
2.24E-01	0.581712062	\\
2.42E-01	0.594357977	\\
2.61E-01	0.607003891	\\
2.80E-01	0.619649805	\\
3.01E-01	0.63229572	\\
3.22E-01	0.644941634	\\
3.44E-01	0.657587549	\\
3.66E-01	0.670233463	\\
3.89E-01	0.682879377	\\
4.13E-01	0.695525292	\\
4.36E-01	0.708171206	\\
4.60E-01	0.720817121	\\
4.84E-01	0.733463035	\\
5.07E-01	0.746108949	\\
5.31E-01	0.758754864	\\
5.55E-01	0.771400778	\\
5.78E-01	0.784046693	\\
6.01E-01	0.796692607	\\
6.23E-01	0.809338521	\\
6.45E-01	0.821984436	\\
6.67E-01	0.83463035	\\
6.88E-01	0.847276265	\\
7.08E-01	0.859922179	\\
7.28E-01	0.872568093	\\
7.47E-01	0.885214008	\\
7.65E-01	0.897859922	\\
7.82E-01	0.910505837	\\
7.99E-01	0.923151751	\\
8.15E-01	0.935797665	\\
8.30E-01	0.94844358	\\
8.44E-01	0.961089494	\\
8.58E-01	0.973735409	\\
8.70E-01	0.986381323	\\
8.82E-01	0.999027237	\\
8.93E-01	1.011673152	\\
9.03E-01	1.024319066	\\
0.91297859	1.036964981	\\
0.921790886	1.049610895	\\
0.929908984	1.062256809	\\
0.937362629	1.074902724	\\
0.944183366	1.087548638	\\
0.950404094	1.100194553	\\
0.95605864	1.112840467	\\
0.961181358	1.125486381	\\
0.965806754	1.138132296	\\
0.969969147	1.15077821	\\
0.973702358	1.163424125	\\
0.977039444	1.176070039	\\
0.980012461	1.188715953	\\
0.98265227	1.201361868	\\
0.984988377	1.214007782	\\
0.987048808	1.226653696	\\
0.988860017	1.239299611	\\
0.990446823	1.251945525	\\
0.99183238	1.26459144	\\
0.993038165	1.277237354	\\
0.994083994	1.289883268	\\
0.994988052	1.302529183	\\
0.995766943	1.315175097	\\
0.996435752	1.327821012	\\
0.997008118	1.340466926	\\
0.997496308	1.35311284	\\
0.997911309	1.365758755	\\
0.998262915	1.378404669	\\
0.998559813	1.391050584	\\
0.998809676	1.403696498	\\
0.999019253	1.416342412	\\
0.999194451	1.428988327	\\
0.99934042	1.441634241	\\
0.99946163	1.454280156	\\
0.999561943	1.46692607	\\
0.999644685	1.479571984	\\
0.999712704	1.492217899	\\
0.999768435	1.504863813	\\
0.999813943	1.517509728	\\
0.999850981	1.530155642	\\
0.999881023	1.542801556	\\
0.99990531	1.555447471	\\
0.999924878	1.568093385	\\
0.999940591	1.5807393	\\
0.999953167	1.593385214	\\
0.999963199	1.606031128	\\
0.999971174	1.618677043	\\
0.999977493	1.631322957	\\
0.999982482	1.643968872	\\
0.99998641	1.656614786	\\
0.99998949	1.6692607	\\
0.999991898	1.681906615	\\
0.999993775	1.694552529	\\
0.999995232	1.707198444	\\
0.99999636	1.719844358	\\
0.99999723	1.732490272	\\
0.999997899	1.745136187	\\
0.999998411	1.757782101	\\
0.999998803	1.770428016	\\
0.9999991	1.78307393	\\
0.999999326	1.795719844	\\
0.999999497	1.808365759	\\
0.999999626	1.821011673	\\
0.999999723	1.833657588	\\
0.999999795	1.846303502	\\
0.999999849	1.858949416	\\
0.999999889	1.871595331	\\
0.999999919	1.884241245	\\
0.999999941	1.89688716	\\
0.999999957	1.909533074	\\
0.999999969	1.922178988	\\
0.999999977	1.934824903	\\
0.999999984	1.947470817	\\
0.999999988	1.960116732	\\
0.999999992	1.972762646	\\
0.999999994	1.98540856	\\
0.999999996	1.998054475	\\
};

\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(12)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE34}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.021	0.025830258	\\
0.029	0.051660517	\\
0.034	0.077490775	\\
0.037	0.103321033	\\
0.04	0.129151292	\\
0.04	0.15498155	\\
0.044	0.206642066	\\
0.052	0.258302583	\\
0.059	0.3099631	\\
0.072	0.361623616	\\
0.086	0.413284133	\\
0.115	0.464944649	\\
0.166	0.516605166	\\
0.22	0.568265683	\\
0.298	0.619926199	\\
0.392	0.671586716	\\
0.475	0.723247232	\\
0.596	0.774907749	\\
0.686	0.826568266	\\
0.766	0.878228782	\\
0.84	0.929889299	\\
0.89	0.981549815	\\
0.918	1.033210332	\\
0.941	1.084870849	\\
0.964	1.136531365	\\
0.977	1.188191882	\\
0.983	1.239852399	\\
0.989	1.291512915	\\
0.994	1.343173432	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.55E-07	0	\\
7.21E-03	0.012915129	\\
1.08E-02	0.025830258	\\
1.37E-02	0.038745387	\\
1.63E-02	0.051660517	\\
1.87E-02	0.064575646	\\
2.10E-02	0.077490775	\\
2.32E-02	0.090405904	\\
2.53E-02	0.103321033	\\
2.73E-02	0.116236162	\\
2.94E-02	0.129151292	\\
3.14E-02	0.142066421	\\
3.33E-02	0.15498155	\\
3.53E-02	0.167896679	\\
3.72E-02	0.180811808	\\
3.90E-02	0.193726937	\\
4.09E-02	0.206642066	\\
4.27E-02	0.219557196	\\
4.45E-02	0.232472325	\\
4.63E-02	0.245387454	\\
4.81E-02	0.258302583	\\
4.98E-02	0.271217712	\\
5.16E-02	0.284132841	\\
5.35E-02	0.29704797	\\
5.54E-02	0.3099631	\\
5.75E-02	0.322878229	\\
5.98E-02	0.335793358	\\
6.23E-02	0.348708487	\\
6.52E-02	0.361623616	\\
6.85E-02	0.374538745	\\
7.23E-02	0.387453875	\\
7.67E-02	0.400369004	\\
8.18E-02	0.413284133	\\
8.77E-02	0.426199262	\\
9.44E-02	0.439114391	\\
1.02E-01	0.45202952	\\
1.11E-01	0.464944649	\\
1.21E-01	0.477859779	\\
1.32E-01	0.490774908	\\
1.44E-01	0.503690037	\\
1.58E-01	0.516605166	\\
1.72E-01	0.529520295	\\
1.88E-01	0.542435424	\\
2.05E-01	0.555350554	\\
2.23E-01	0.568265683	\\
2.42E-01	0.581180812	\\
2.61E-01	0.594095941	\\
2.82E-01	0.60701107	\\
3.03E-01	0.619926199	\\
3.26E-01	0.632841328	\\
3.48E-01	0.645756458	\\
3.71E-01	0.658671587	\\
3.95E-01	0.671586716	\\
4.19E-01	0.684501845	\\
4.43E-01	0.697416974	\\
4.67E-01	0.710332103	\\
4.91E-01	0.723247232	\\
5.16E-01	0.736162362	\\
5.40E-01	0.749077491	\\
5.64E-01	0.76199262	\\
5.87E-01	0.774907749	\\
6.11E-01	0.787822878	\\
6.34E-01	0.800738007	\\
6.56E-01	0.813653137	\\
6.78E-01	0.826568266	\\
6.99E-01	0.839483395	\\
7.20E-01	0.852398524	\\
7.40E-01	0.865313653	\\
7.59E-01	0.878228782	\\
7.77E-01	0.891143911	\\
7.95E-01	0.904059041	\\
8.11E-01	0.91697417	\\
8.27E-01	0.929889299	\\
8.42E-01	0.942804428	\\
8.56E-01	0.955719557	\\
8.69E-01	0.968634686	\\
8.82E-01	0.981549815	\\
8.93E-01	0.994464945	\\
9.04E-01	1.007380074	\\
9.14E-01	1.020295203	\\
9.23E-01	1.033210332	\\
9.31E-01	1.046125461	\\
0.938592345	1.05904059	\\
0.945545814	1.07195572	\\
0.95186123	1.084870849	\\
0.957576497	1.097785978	\\
0.962730033	1.110701107	\\
0.967360323	1.123616236	\\
0.971505521	1.136531365	\\
0.975203091	1.149446494	\\
0.978489501	1.162361624	\\
0.981399957	1.175276753	\\
0.983968192	1.188191882	\\
0.986226288	1.201107011	\\
0.988204552	1.21402214	\\
0.989931423	1.226937269	\\
0.991433424	1.239852399	\\
0.992735134	1.252767528	\\
0.993859203	1.265682657	\\
0.994826378	1.278597786	\\
0.995655563	1.291512915	\\
0.996363888	1.304428044	\\
0.99696679	1.317343173	\\
0.997478114	1.330258303	\\
0.997910209	1.343173432	\\
0.998274037	1.356088561	\\
0.998579282	1.36900369	\\
0.998834454	1.381918819	\\
0.999047	1.394833948	\\
0.999223403	1.407749077	\\
0.999369282	1.420664207	\\
0.999489485	1.433579336	\\
0.999588175	1.446494465	\\
0.99966891	1.459409594	\\
0.99973472	1.472324723	\\
0.999788169	1.485239852	\\
0.999831424	1.498154982	\\
0.999866304	1.511070111	\\
0.999894327	1.52398524	\\
0.999916762	1.536900369	\\
0.999934658	1.549815498	\\
0.999948881	1.562730627	\\
0.999960146	1.575645756	\\
0.999969035	1.588560886	\\
0.999976023	1.601476015	\\
0.999981499	1.614391144	\\
0.999985773	1.627306273	\\
0.999989097	1.640221402	\\
0.999991674	1.653136531	\\
0.999993663	1.666051661	\\
0.999995194	1.67896679	\\
0.999996367	1.691881919	\\
0.999997264	1.704797048	\\
0.999997946	1.717712177	\\
0.999998464	1.730627306	\\
0.999998855	1.743542435	\\
0.99999915	1.756457565	\\
0.99999937	1.769372694	\\
0.999999536	1.782287823	\\
0.999999659	1.795202952	\\
0.99999975	1.808118081	\\
0.999999817	1.82103321	\\
0.999999867	1.833948339	\\
0.999999904	1.846863469	\\
0.99999993	1.859778598	\\
0.99999995	1.872693727	\\
0.999999964	1.885608856	\\
0.999999974	1.898523985	\\
0.999999982	1.911439114	\\
0.999999987	1.924354244	\\
0.999999991	1.937269373	\\
0.999999994	1.950184502	\\
0.999999995	1.963099631	\\
0.999999997	1.97601476	\\
0.999999998	1.988929889	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
    ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(13)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE37}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.053	0.025218235	\\
0.066	0.050436469	\\
0.068	0.075654704	\\
0.073	0.100872939	\\
0.074	0.126091174	\\
0.064	0.151309408	\\
0.071	0.201745878	\\
0.073	0.252182347	\\
0.085	0.302618817	\\
0.104	0.353055286	\\
0.125	0.403491756	\\
0.147	0.453928225	\\
0.182	0.504364694	\\
0.214	0.554801164	\\
0.277	0.605237633	\\
0.361	0.655674103	\\
0.441	0.706110572	\\
0.534	0.756547042	\\
0.623	0.806983511	\\
0.724	0.857419981	\\
0.793	0.90785645	\\
0.857	0.958292919	\\
0.909	1.008729389	\\
0.941	1.059165858	\\
0.959	1.109602328	\\
0.977	1.160038797	\\
0.983	1.210475267	\\
0.99	1.260911736	\\
0.991	1.311348206	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.05E-07	0	\\
1.29E-02	0.012609117	\\
1.84E-02	0.025218235	\\
2.28E-02	0.037827352	\\
2.66E-02	0.050436469	\\
3.01E-02	0.063045587	\\
3.33E-02	0.075654704	\\
3.64E-02	0.088263822	\\
3.93E-02	0.100872939	\\
4.21E-02	0.113482056	\\
4.48E-02	0.126091174	\\
4.74E-02	0.138700291	\\
5.00E-02	0.151309408	\\
5.26E-02	0.163918526	\\
5.51E-02	0.176527643	\\
5.75E-02	0.18913676	\\
5.99E-02	0.201745878	\\
6.23E-02	0.214354995	\\
6.46E-02	0.226964113	\\
6.68E-02	0.23957323	\\
6.91E-02	0.252182347	\\
7.13E-02	0.264791465	\\
7.34E-02	0.277400582	\\
7.56E-02	0.290009699	\\
7.78E-02	0.302618817	\\
8.01E-02	0.315227934	\\
8.24E-02	0.327837051	\\
8.49E-02	0.340446169	\\
8.76E-02	0.353055286	\\
9.05E-02	0.365664403	\\
9.37E-02	0.378273521	\\
9.73E-02	0.390882638	\\
1.01E-01	0.403491756	\\
1.06E-01	0.416100873	\\
1.11E-01	0.42870999	\\
1.17E-01	0.441319108	\\
1.24E-01	0.453928225	\\
1.31E-01	0.466537342	\\
1.40E-01	0.47914646	\\
1.50E-01	0.491755577	\\
1.60E-01	0.504364694	\\
1.72E-01	0.516973812	\\
1.85E-01	0.529582929	\\
1.99E-01	0.542192047	\\
2.14E-01	0.554801164	\\
2.30E-01	0.567410281	\\
2.47E-01	0.580019399	\\
2.65E-01	0.592628516	\\
2.83E-01	0.605237633	\\
3.03E-01	0.617846751	\\
3.24E-01	0.630455868	\\
3.45E-01	0.643064985	\\
3.66E-01	0.655674103	\\
3.88E-01	0.66828322	\\
4.10E-01	0.680892338	\\
4.33E-01	0.693501455	\\
4.56E-01	0.706110572	\\
4.78E-01	0.71871969	\\
5.01E-01	0.731328807	\\
5.24E-01	0.743937924	\\
5.46E-01	0.756547042	\\
5.69E-01	0.769156159	\\
5.91E-01	0.781765276	\\
6.13E-01	0.794374394	\\
6.34E-01	0.806983511	\\
6.55E-01	0.819592629	\\
6.75E-01	0.832201746	\\
6.95E-01	0.844810863	\\
7.14E-01	0.857419981	\\
7.33E-01	0.870029098	\\
7.50E-01	0.882638215	\\
7.68E-01	0.895247333	\\
7.84E-01	0.90785645	\\
8.00E-01	0.920465567	\\
8.15E-01	0.933074685	\\
8.30E-01	0.945683802	\\
8.43E-01	0.958292919	\\
8.56E-01	0.970902037	\\
8.68E-01	0.983511154	\\
8.80E-01	0.996120272	\\
8.90E-01	1.008729389	\\
9.00E-01	1.021338506	\\
0.909802957	1.033947624	\\
0.918460381	1.046556741	\\
0.926475706	1.059165858	\\
0.933874013	1.071774976	\\
0.94068204	1.084384093	\\
0.946927825	1.09699321	\\
0.952640364	1.109602328	\\
0.957849277	1.122211445	\\
0.962584502	1.134820563	\\
0.966876007	1.14742968	\\
0.970753524	1.160038797	\\
0.974246318	1.172647915	\\
0.977382977	1.185257032	\\
0.980191233	1.197866149	\\
0.982697809	1.210475267	\\
0.984928299	1.223084384	\\
0.986907065	1.235693501	\\
0.988657167	1.248302619	\\
0.990200316	1.260911736	\\
0.991556838	1.273520854	\\
0.992745671	1.286129971	\\
0.99378437	1.298739088	\\
0.99468913	1.311348206	\\
0.995474823	1.323957323	\\
0.996155038	1.33656644	\\
0.996742142	1.349175558	\\
0.997247337	1.361784675	\\
0.997680726	1.374393792	\\
0.998051382	1.38700291	\\
0.99836742	1.399612027	\\
0.998636068	1.412221145	\\
0.998863736	1.424830262	\\
0.999056087	1.437439379	\\
0.999218105	1.450048497	\\
0.999354158	1.462657614	\\
0.999468058	1.475266731	\\
0.999563123	1.487875849	\\
0.999642225	1.500484966	\\
0.999707844	1.513094083	\\
0.999762112	1.525703201	\\
0.999806857	1.538312318	\\
0.999843637	1.550921435	\\
0.999873777	1.563530553	\\
0.999898402	1.57613967	\\
0.999918459	1.588748788	\\
0.999934745	1.601357905	\\
0.99994793	1.613967022	\\
0.999958571	1.62657614	\\
0.999967134	1.639185257	\\
0.999974002	1.651794374	\\
0.999979495	1.664403492	\\
0.999983874	1.677012609	\\
0.999987355	1.689621726	\\
0.999990114	1.702230844	\\
0.999992293	1.714839961	\\
0.999994009	1.727449079	\\
0.999995357	1.740058196	\\
0.999996412	1.752667313	\\
0.999997236	1.765276431	\\
0.999997876	1.777885548	\\
0.999998373	1.790494665	\\
0.999998758	1.803103783	\\
0.999999054	1.8157129	\\
0.999999282	1.828322017	\\
0.999999456	1.840931135	\\
0.99999959	1.853540252	\\
0.999999691	1.86614937	\\
0.999999768	1.878758487	\\
0.999999827	1.891367604	\\
0.999999871	1.903976722	\\
0.999999904	1.916585839	\\
0.999999929	1.929194956	\\
0.999999947	1.941804074	\\
0.999999961	1.954413191	\\
0.999999971	1.967022308	\\
0.999999979	1.979631426	\\
0.999999985	1.992240543	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(14)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ 
 SE38}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.028	0.025412088	\\
0.031	0.050824176	\\
0.038	0.076236264	\\
0.037	0.101648352	\\
0.045	0.12706044	\\
0.046	0.152472527	\\
0.049	0.203296703	\\
0.058	0.254120879	\\
0.067	0.304945055	\\
0.076	0.355769231	\\
0.1	0.406593407	\\
0.132	0.457417582	\\
0.163	0.508241758	\\
0.232	0.559065934	\\
0.304	0.60989011	\\
0.392	0.660714286	\\
0.488	0.711538462	\\
0.576	0.762362637	\\
0.674	0.813186813	\\
0.75	0.864010989	\\
0.822	0.914835165	\\
0.875	0.965659341	\\
0.912	1.016483516	\\
0.942	1.067307692	\\
0.959	1.118131868	\\
0.971	1.168956044	\\
0.983	1.21978022	\\
0.988	1.270604396	\\
0.993	1.321428571	\\
0.996	1.372252747	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.73E-07	0	\\
9.31E-03	0.012706044	\\
1.35E-02	0.025412088	\\
1.69E-02	0.038118132	\\
1.98E-02	0.050824176	\\
2.25E-02	0.06353022	\\
2.50E-02	0.076236264	\\
2.74E-02	0.088942308	\\
2.97E-02	0.101648352	\\
3.20E-02	0.114354396	\\
3.42E-02	0.12706044	\\
3.63E-02	0.139766484	\\
3.84E-02	0.152472527	\\
4.04E-02	0.165178571	\\
4.25E-02	0.177884615	\\
4.44E-02	0.190590659	\\
4.64E-02	0.203296703	\\
4.83E-02	0.216002747	\\
5.02E-02	0.228708791	\\
5.20E-02	0.241414835	\\
5.39E-02	0.254120879	\\
5.57E-02	0.266826923	\\
5.76E-02	0.279532967	\\
5.95E-02	0.292239011	\\
6.16E-02	0.304945055	\\
6.38E-02	0.317651099	\\
6.63E-02	0.330357143	\\
6.90E-02	0.343063187	\\
7.21E-02	0.355769231	\\
7.56E-02	0.368475275	\\
7.96E-02	0.381181319	\\
8.43E-02	0.393887363	\\
8.96E-02	0.406593407	\\
9.58E-02	0.419299451	\\
1.03E-01	0.432005495	\\
1.11E-01	0.444711538	\\
1.20E-01	0.457417582	\\
1.30E-01	0.470123626	\\
1.41E-01	0.48282967	\\
1.53E-01	0.495535714	\\
1.67E-01	0.508241758	\\
1.81E-01	0.520947802	\\
1.97E-01	0.533653846	\\
2.13E-01	0.54635989	\\
2.31E-01	0.559065934	\\
2.49E-01	0.571771978	\\
2.69E-01	0.584478022	\\
2.89E-01	0.597184066	\\
3.09E-01	0.60989011	\\
3.31E-01	0.622596154	\\
3.52E-01	0.635302198	\\
3.74E-01	0.648008242	\\
3.97E-01	0.660714286	\\
4.20E-01	0.67342033	\\
4.43E-01	0.686126374	\\
4.66E-01	0.698832418	\\
4.89E-01	0.711538462	\\
5.12E-01	0.724244505	\\
5.35E-01	0.736950549	\\
5.58E-01	0.749656593	\\
5.80E-01	0.762362637	\\
6.02E-01	0.775068681	\\
6.24E-01	0.787774725	\\
6.46E-01	0.800480769	\\
6.67E-01	0.813186813	\\
6.87E-01	0.825892857	\\
7.07E-01	0.838598901	\\
7.27E-01	0.851304945	\\
7.45E-01	0.864010989	\\
7.63E-01	0.876717033	\\
7.81E-01	0.889423077	\\
7.97E-01	0.902129121	\\
8.13E-01	0.914835165	\\
8.28E-01	0.927541209	\\
8.42E-01	0.940247253	\\
8.55E-01	0.952953297	\\
8.68E-01	0.965659341	\\
8.80E-01	0.978365385	\\
8.91E-01	0.991071429	\\
9.01E-01	1.003777473	\\
9.11E-01	1.016483516	\\
9.20E-01	1.02918956	\\
0.927725902	1.041895604	\\
0.935258368	1.054601648	\\
0.94216652	1.067307692	\\
0.948481502	1.080013736	\\
0.954235473	1.09271978	\\
0.959461223	1.105425824	\\
0.964191807	1.118131868	\\
0.96846022	1.130837912	\\
0.972299089	1.143543956	\\
0.975740413	1.15625	\\
0.978815329	1.168956044	\\
0.981553913	1.181662088	\\
0.983985022	1.194368132	\\
0.986136158	1.207074176	\\
0.988033375	1.21978022	\\
0.989701202	1.232486264	\\
0.991162608	1.245192308	\\
0.992438976	1.257898352	\\
0.993550108	1.270604396	\\
0.994514252	1.28331044	\\
0.99534813	1.296016484	\\
0.996066997	1.308722527	\\
0.996684701	1.321428571	\\
0.997213752	1.334134615	\\
0.9976654	1.346840659	\\
0.998049715	1.359546703	\\
0.998375672	1.372252747	\\
0.998651233	1.384958791	\\
0.998883433	1.397664835	\\
0.999078459	1.410370879	\\
0.999241728	1.423076923	\\
0.999377969	1.435782967	\\
0.999491284	1.448489011	\\
0.999585226	1.461195055	\\
0.999662854	1.473901099	\\
0.999726792	1.486607143	\\
0.999779283	1.499313187	\\
0.999822236	1.512019231	\\
0.99985727	1.524725275	\\
0.999885752	1.537431319	\\
0.999908832	1.550137363	\\
0.999927475	1.562843407	\\
0.999942483	1.575549451	\\
0.999954527	1.588255495	\\
0.99996416	1.600961538	\\
0.99997184	1.613667582	\\
0.999977943	1.626373626	\\
0.999982777	1.63907967	\\
0.999986593	1.651785714	\\
0.999989596	1.664491758	\\
0.999991952	1.677197802	\\
0.999993794	1.689903846	\\
0.999995229	1.70260989	\\
0.999996343	1.715315934	\\
0.999997207	1.728021978	\\
0.999997873	1.740728022	\\
0.999998385	1.753434066	\\
0.999998778	1.76614011	\\
0.999999078	1.778846154	\\
0.999999306	1.791552198	\\
0.99999948	1.804258242	\\
0.999999611	1.816964286	\\
0.999999711	1.82967033	\\
0.999999785	1.842376374	\\
0.999999841	1.855082418	\\
0.999999883	1.867788462	\\
0.999999914	1.880494505	\\
0.999999937	1.893200549	\\
0.999999954	1.905906593	\\
0.999999966	1.918612637	\\
0.999999975	1.931318681	\\
0.999999982	1.944024725	\\
0.999999987	1.956730769	\\
0.999999991	1.969436813	\\
0.999999993	1.982142857	\\
0.999999995	1.994848901	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(15)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE41}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.053	0.025366404	\\
0.065	0.050732807	\\
0.07	0.076099211	\\
0.068	0.101465614	\\
0.075	0.126832018	\\
0.076	0.152198422	\\
0.079	0.202931229	\\
0.083	0.253664036	\\
0.089	0.304396843	\\
0.107	0.355129651	\\
0.12	0.405862458	\\
0.147	0.456595265	\\
0.193	0.507328072	\\
0.237	0.558060879	\\
0.286	0.608793687	\\
0.36	0.659526494	\\
0.451	0.710259301	\\
0.572	0.760992108	\\
0.649	0.811724915	\\
0.737	0.862457723	\\
0.815	0.91319053	\\
0.868	0.963923337	\\
0.913	1.014656144	\\
0.939	1.065388952	\\
0.961	1.116121759	\\
0.976	1.166854566	\\
0.985	1.217587373	\\
0.99	1.26832018	\\
0.993	1.319052988	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.18E-07	0	\\
1.25E-02	0.012683202	\\
1.82E-02	0.025366404	\\
2.27E-02	0.038049605	\\
2.66E-02	0.050732807	\\
3.02E-02	0.063416009	\\
3.36E-02	0.076099211	\\
3.68E-02	0.088782413	\\
3.99E-02	0.101465614	\\
4.28E-02	0.114148816	\\
4.57E-02	0.126832018	\\
4.85E-02	0.13951522	\\
5.13E-02	0.152198422	\\
5.40E-02	0.164881623	\\
5.67E-02	0.177564825	\\
5.93E-02	0.190248027	\\
6.19E-02	0.202931229	\\
6.45E-02	0.215614431	\\
6.70E-02	0.228297632	\\
6.94E-02	0.240980834	\\
7.19E-02	0.253664036	\\
7.43E-02	0.266347238	\\
7.67E-02	0.27903044	\\
7.91E-02	0.291713641	\\
8.15E-02	0.304396843	\\
8.40E-02	0.317080045	\\
8.66E-02	0.329763247	\\
8.94E-02	0.342446449	\\
9.23E-02	0.355129651	\\
9.55E-02	0.367812852	\\
9.90E-02	0.380496054	\\
1.03E-01	0.393179256	\\
1.07E-01	0.405862458	\\
1.12E-01	0.41854566	\\
1.18E-01	0.431228861	\\
1.24E-01	0.443912063	\\
1.31E-01	0.456595265	\\
1.39E-01	0.469278467	\\
1.48E-01	0.481961669	\\
1.58E-01	0.49464487	\\
1.70E-01	0.507328072	\\
1.82E-01	0.520011274	\\
1.95E-01	0.532694476	\\
2.10E-01	0.545377678	\\
2.25E-01	0.558060879	\\
2.42E-01	0.570744081	\\
2.59E-01	0.583427283	\\
2.78E-01	0.596110485	\\
2.97E-01	0.608793687	\\
3.17E-01	0.621476888	\\
3.38E-01	0.63416009	\\
3.60E-01	0.646843292	\\
3.82E-01	0.659526494	\\
4.04E-01	0.672209696	\\
4.27E-01	0.684892897	\\
4.50E-01	0.697576099	\\
4.73E-01	0.710259301	\\
4.96E-01	0.722942503	\\
5.19E-01	0.735625705	\\
5.42E-01	0.748308906	\\
5.64E-01	0.760992108	\\
5.87E-01	0.77367531	\\
6.09E-01	0.786358512	\\
6.30E-01	0.799041714	\\
6.51E-01	0.811724915	\\
6.72E-01	0.824408117	\\
6.92E-01	0.837091319	\\
7.11E-01	0.849774521	\\
7.30E-01	0.862457723	\\
7.48E-01	0.875140924	\\
7.66E-01	0.887824126	\\
7.83E-01	0.900507328	\\
7.99E-01	0.91319053	\\
8.14E-01	0.925873732	\\
8.29E-01	0.938556933	\\
8.43E-01	0.951240135	\\
8.56E-01	0.963923337	\\
8.68E-01	0.976606539	\\
8.79E-01	0.989289741	\\
8.90E-01	1.001972943	\\
9.00E-01	1.014656144	\\
9.10E-01	1.027339346	\\
0.918585019	1.040022548	\\
0.926665364	1.05270575	\\
0.934117328	1.065388952	\\
0.940968486	1.078072153	\\
0.94724775	1.090755355	\\
0.952985005	1.103438557	\\
0.95821077	1.116121759	\\
0.962955871	1.128804961	\\
0.967251143	1.141488162	\\
0.971127155	1.154171364	\\
0.974613972	1.166854566	\\
0.977740932	1.179537768	\\
0.980536465	1.19222097	\\
0.983027939	1.204904171	\\
0.985241527	1.217587373	\\
0.987202118	1.230270575	\\
0.988933232	1.242953777	\\
0.990456984	1.255636979	\\
0.991794045	1.26832018	\\
0.992963647	1.281003382	\\
0.993983584	1.293686584	\\
0.994870247	1.306369786	\\
0.995638656	1.319052988	\\
0.996302515	1.331736189	\\
0.996874268	1.344419391	\\
0.997365164	1.357102593	\\
0.99778533	1.369785795	\\
0.998143839	1.382468997	\\
0.99844879	1.395152198	\\
0.998707378	1.4078354	\\
0.99892597	1.420518602	\\
0.99911018	1.433201804	\\
0.999264932	1.445885006	\\
0.999394535	1.458568207	\\
0.999502737	1.471251409	\\
0.999592793	1.483934611	\\
0.999667512	1.496617813	\\
0.999729314	1.509301015	\\
0.999780274	1.521984216	\\
0.999822163	1.534667418	\\
0.999856488	1.54735062	\\
0.999884528	1.560033822	\\
0.999907363	1.572717024	\\
0.999925902	1.585400225	\\
0.999940905	1.598083427	\\
0.999953009	1.610766629	\\
0.999962745	1.623449831	\\
0.999970551	1.636133033	\\
0.99997679	1.648816234	\\
0.999981762	1.661499436	\\
0.999985711	1.674182638	\\
0.999988839	1.68686584	\\
0.999991307	1.699549042	\\
0.99999325	1.712232244	\\
0.999994775	1.724915445	\\
0.999995967	1.737598647	\\
0.999996896	1.750281849	\\
0.999997618	1.762965051	\\
0.999998178	1.775648253	\\
0.999998611	1.788331454	\\
0.999998943	1.801014656	\\
0.999999199	1.813697858	\\
0.999999395	1.82638106	\\
0.999999544	1.839064262	\\
0.999999657	1.851747463	\\
0.999999743	1.864430665	\\
0.999999808	1.877113867	\\
0.999999857	1.889797069	\\
0.999999894	1.902480271	\\
0.999999922	1.915163472	\\
0.999999942	1.927846674	\\
0.999999957	1.940529876	\\
0.999999969	1.953213078	\\
0.999999977	1.96589628	\\
0.999999983	1.978579481	\\
0.999999988	1.991262683	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(16)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE42}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.025	0.025291829	\\
0.034	0.050583658	\\
0.042	0.075875486	\\
0.042	0.101167315	\\
0.044	0.126459144	\\
0.049	0.151750973	\\
0.053	0.20233463	\\
0.065	0.252918288	\\
0.073	0.303501946	\\
0.085	0.354085603	\\
0.105	0.404669261	\\
0.132	0.455252918	\\
0.181	0.505836576	\\
0.228	0.556420233	\\
0.312	0.607003891	\\
0.398	0.657587549	\\
0.478	0.708171206	\\
0.568	0.758754864	\\
0.669	0.809338521	\\
0.751	0.859922179	\\
0.815	0.910505837	\\
0.88	0.961089494	\\
0.906	1.011673152	\\
0.938	1.062256809	\\
0.959	1.112840467	\\
0.976	1.163424125	\\
0.984	1.214007782	\\
0.988	1.26459144	\\
0.992	1.315175097	\\
0.995	1.365758755	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.40E-07	0	\\
1.13E-02	0.012645914	\\
1.61E-02	0.025291829	\\
1.99E-02	0.037937743	\\
2.32E-02	0.050583658	\\
2.62E-02	0.063229572	\\
2.91E-02	0.075875486	\\
3.17E-02	0.088521401	\\
3.43E-02	0.101167315	\\
3.67E-02	0.11381323	\\
3.91E-02	0.126459144	\\
4.15E-02	0.139105058	\\
4.38E-02	0.151750973	\\
4.60E-02	0.164396887	\\
4.82E-02	0.177042802	\\
5.03E-02	0.189688716	\\
5.24E-02	0.20233463	\\
5.44E-02	0.214980545	\\
5.64E-02	0.227626459	\\
5.84E-02	0.240272374	\\
6.03E-02	0.252918288	\\
6.23E-02	0.265564202	\\
6.42E-02	0.278210117	\\
6.62E-02	0.290856031	\\
6.83E-02	0.303501946	\\
7.06E-02	0.31614786	\\
7.31E-02	0.328793774	\\
7.58E-02	0.341439689	\\
7.89E-02	0.354085603	\\
8.24E-02	0.366731518	\\
8.65E-02	0.379377432	\\
9.11E-02	0.392023346	\\
9.64E-02	0.404669261	\\
1.03E-01	0.417315175	\\
1.10E-01	0.429961089	\\
1.17E-01	0.442607004	\\
1.26E-01	0.455252918	\\
1.36E-01	0.467898833	\\
1.47E-01	0.480544747	\\
1.60E-01	0.493190661	\\
1.73E-01	0.505836576	\\
1.87E-01	0.51848249	\\
2.03E-01	0.531128405	\\
2.19E-01	0.543774319	\\
2.36E-01	0.556420233	\\
2.54E-01	0.569066148	\\
2.73E-01	0.581712062	\\
2.93E-01	0.594357977	\\
3.13E-01	0.607003891	\\
3.34E-01	0.619649805	\\
3.55E-01	0.63229572	\\
3.77E-01	0.644941634	\\
3.99E-01	0.657587549	\\
4.21E-01	0.670233463	\\
4.44E-01	0.682879377	\\
4.66E-01	0.695525292	\\
4.89E-01	0.708171206	\\
5.12E-01	0.720817121	\\
5.34E-01	0.733463035	\\
5.57E-01	0.746108949	\\
5.79E-01	0.758754864	\\
6.01E-01	0.771400778	\\
6.22E-01	0.784046693	\\
6.43E-01	0.796692607	\\
6.64E-01	0.809338521	\\
6.84E-01	0.821984436	\\
7.04E-01	0.83463035	\\
7.23E-01	0.847276265	\\
7.41E-01	0.859922179	\\
7.59E-01	0.872568093	\\
7.76E-01	0.885214008	\\
7.93E-01	0.897859922	\\
8.08E-01	0.910505837	\\
8.23E-01	0.923151751	\\
8.37E-01	0.935797665	\\
8.51E-01	0.94844358	\\
8.63E-01	0.961089494	\\
8.75E-01	0.973735409	\\
8.86E-01	0.986381323	\\
8.97E-01	0.999027237	\\
9.06E-01	1.011673152	\\
9.15E-01	1.024319066	\\
0.923779156	1.036964981	\\
0.931483388	1.049610895	\\
0.938572552	1.062256809	\\
0.945075353	1.074902724	\\
0.951021641	1.087548638	\\
0.95644204	1.100194553	\\
0.961367608	1.112840467	\\
0.965829524	1.125486381	\\
0.969858792	1.138132296	\\
0.973485988	1.15077821	\\
0.976741021	1.163424125	\\
0.979652945	1.176070039	\\
0.982249778	1.188715953	\\
0.984558376	1.201361868	\\
0.986604313	1.214007782	\\
0.988411804	1.226653696	\\
0.990003645	1.239299611	\\
0.991401182	1.251945525	\\
0.992624295	1.26459144	\\
0.993691407	1.277237354	\\
0.994619503	1.289883268	\\
0.99542417	1.302529183	\\
0.99611964	1.315175097	\\
0.996718853	1.327821012	\\
0.997233517	1.340466926	\\
0.99767418	1.35311284	\\
0.998050302	1.365758755	\\
0.998370331	1.378404669	\\
0.998641783	1.391050584	\\
0.99887131	1.403696498	\\
0.999064781	1.416342412	\\
0.99922735	1.428988327	\\
0.999363525	1.441634241	\\
0.999477235	1.454280156	\\
0.99957189	1.46692607	\\
0.999650435	1.479571984	\\
0.99971541	1.492217899	\\
0.99976899	1.504863813	\\
0.999813035	1.517509728	\\
0.99984913	1.530155642	\\
0.999878616	1.542801556	\\
0.999902629	1.555447471	\\
0.999922123	1.568093385	\\
0.9999379	1.5807393	\\
0.999950627	1.593385214	\\
0.999960863	1.606031128	\\
0.999969069	1.618677043	\\
0.999975627	1.631322957	\\
0.999980853	1.643968872	\\
0.999985002	1.656614786	\\
0.999988288	1.6692607	\\
0.999990881	1.681906615	\\
0.999992922	1.694552529	\\
0.999994522	1.707198444	\\
0.999995773	1.719844358	\\
0.999996748	1.732490272	\\
0.999997506	1.745136187	\\
0.999998093	1.757782101	\\
0.999998546	1.770428016	\\
0.999998895	1.78307393	\\
0.999999163	1.795719844	\\
0.999999367	1.808365759	\\
0.999999524	1.821011673	\\
0.999999642	1.833657588	\\
0.999999732	1.846303502	\\
0.9999998	1.858949416	\\
0.999999851	1.871595331	\\
0.99999989	1.884241245	\\
0.999999918	1.89688716	\\
0.99999994	1.909533074	\\
0.999999956	1.922178988	\\
0.999999968	1.934824903	\\
0.999999976	1.947470817	\\
0.999999983	1.960116732	\\
0.999999987	1.972762646	\\
0.999999991	1.98540856	\\
0.999999993	1.998054475	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
    ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

  
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(17)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE17}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.025236593	\\
0.001	0.050473186	\\
0.001	0.075709779	\\
0.001	0.100946372	\\
0.001	0.126182965	\\
0.002	0.151419558	\\
0.003	0.201892744	\\
0.003	0.252365931	\\
0.004	0.302839117	\\
0.007	0.353312303	\\
0.009	0.403785489	\\
0.014	0.454258675	\\
0.022	0.504731861	\\
0.043	0.555205047	\\
0.067	0.605678233	\\
0.1	0.65615142	\\
0.187	0.706624606	\\
0.304	0.757097792	\\
0.462	0.807570978	\\
0.612	0.858044164	\\
0.731	0.90851735	\\
0.848	0.958990536	\\
0.912	1.009463722	\\
0.948	1.059936909	\\
0.97	1.110410095	\\
0.984	1.160883281	\\
0.99	1.211356467	\\
0.994	1.261829653	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.73E-10	0	\\
2.69E-09	0.025236593	\\
7.99E-09	0.050473186	\\
2.30E-08	0.075709779	\\
6.41E-08	0.100946372	\\
1.73E-07	0.126182965	\\
4.50E-07	0.151419558	\\
1.14E-06	0.176656151	\\
2.77E-06	0.201892744	\\
6.55E-06	0.227129338	\\
1.50E-05	0.252365931	\\
3.31E-05	0.277602524	\\
7.10E-05	0.302839117	\\
1.47E-04	0.32807571	\\
2.96E-04	0.353312303	\\
5.75E-04	0.378548896	\\
1.08E-03	0.403785489	\\
1.98E-03	0.429022082	\\
3.50E-03	0.454258675	\\
5.99E-03	0.479495268	\\
9.95E-03	0.504731861	\\
1.60E-02	0.529968454	\\
2.51E-02	0.555205047	\\
3.80E-02	0.58044164	\\
5.59E-02	0.605678233	\\
8.00E-02	0.630914826	\\
1.11E-01	0.65615142	\\
1.50E-01	0.681388013	\\
1.97E-01	0.706624606	\\
2.52E-01	0.731861199	\\
3.15E-01	0.757097792	\\
3.83E-01	0.782334385	\\
4.55E-01	0.807570978	\\
5.28E-01	0.832807571	\\
6.01E-01	0.858044164	\\
6.70E-01	0.883280757	\\
7.34E-01	0.90851735	\\
7.91E-01	0.933753943	\\
8.40E-01	0.958990536	\\
8.81E-01	0.984227129	\\
9.14E-01	1.009463722	\\
9.39E-01	1.034700315	\\
9.58E-01	1.059936909	\\
9.72E-01	1.085173502	\\
9.82E-01	1.110410095	\\
9.89E-01	1.135646688	\\
9.93E-01	1.160883281	\\
9.96E-01	1.186119874	\\
9.98E-01	1.211356467	\\
9.99E-01	1.23659306	\\
9.99E-01	1.261829653	\\
1.00E+00	1.287066246	\\
1.00E+00	1.312302839	\\
1.00E+00	1.337539432	\\
1.00E+00	1.362776025	\\
1.00E+00	1.388012618	\\
1.00E+00	1.413249211	\\
1.00E+00	1.438485804	\\
1.00E+00	1.463722397	\\
1.00E+00	1.488958991	\\
1.00E+00	1.514195584	\\
1.00E+00	1.539432177	\\
1.00E+00	1.56466877	\\
1.00E+00	1.589905363	\\
1.00E+00	1.615141956	\\
1.00E+00	1.640378549	\\
1.00E+00	1.665615142	\\
1.00E+00	1.690851735	\\
1.00E+00	1.716088328	\\
1.00E+00	1.741324921	\\
1.00E+00	1.766561514	\\
1.00E+00	1.791798107	\\
1.00E+00	1.8170347	\\
1.00E+00	1.842271293	\\
1.00E+00	1.867507886	\\
1.00E+00	1.892744479	\\
1.00E+00	1.917981073	\\
1.00E+00	1.943217666	\\
1.00E+00	1.968454259	\\
1.00E+00	1.993690852	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(18)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE18}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.025154457	\\
0.001	0.050308914	\\
0.001	0.075463372	\\
0.001	0.100617829	\\
0.001	0.125772286	\\
0.001	0.150926743	\\
0.001	0.201235658	\\
0.002	0.251544572	\\
0.003	0.301853486	\\
0.004	0.352162401	\\
0.006	0.402471315	\\
0.009	0.452780229	\\
0.02	0.503089144	\\
0.034	0.553398058	\\
0.074	0.603706973	\\
0.111	0.654015887	\\
0.224	0.704324801	\\
0.352	0.754633716	\\
0.512	0.80494263	\\
0.635	0.855251545	\\
0.763	0.905560459	\\
0.85	0.955869373	\\
0.907	1.006178288	\\
0.943	1.056487202	\\
0.961	1.106796117	\\
0.976	1.157105031	\\
0.988	1.207413945	\\
0.99	1.25772286	\\
0.994	1.308031774	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.85E-09	0	\\
1.37E-08	0.025154457	\\
3.75E-08	0.050308914	\\
9.94E-08	0.075463372	\\
2.56E-07	0.100617829	\\
6.38E-07	0.125772286	\\
1.54E-06	0.150926743	\\
3.62E-06	0.1760812	\\
8.24E-06	0.201235658	\\
1.82E-05	0.226390115	\\
3.89E-05	0.251544572	\\
8.09E-05	0.276699029	\\
1.63E-04	0.301853486	\\
3.19E-04	0.327007944	\\
6.04E-04	0.352162401	\\
1.11E-03	0.377316858	\\
1.99E-03	0.402471315	\\
3.45E-03	0.427625772	\\
5.82E-03	0.452780229	\\
9.53E-03	0.477934687	\\
1.52E-02	0.503089144	\\
2.35E-02	0.528243601	\\
3.53E-02	0.553398058	\\
5.15E-02	0.578552515	\\
7.33E-02	0.603706973	\\
1.01E-01	0.62886143	\\
1.37E-01	0.654015887	\\
1.80E-01	0.679170344	\\
2.30E-01	0.704324801	\\
2.88E-01	0.729479259	\\
3.52E-01	0.754633716	\\
4.20E-01	0.779788173	\\
4.91E-01	0.80494263	\\
5.62E-01	0.830097087	\\
6.31E-01	0.855251545	\\
6.96E-01	0.880406002	\\
7.55E-01	0.905560459	\\
8.08E-01	0.930714916	\\
8.53E-01	0.955869373	\\
8.90E-01	0.981023831	\\
9.20E-01	1.006178288	\\
9.43E-01	1.031332745	\\
9.61E-01	1.056487202	\\
9.74E-01	1.081641659	\\
9.83E-01	1.106796117	\\
9.89E-01	1.131950574	\\
9.93E-01	1.157105031	\\
9.96E-01	1.182259488	\\
9.98E-01	1.207413945	\\
9.99E-01	1.232568402	\\
9.99E-01	1.25772286	\\
1.00E+00	1.282877317	\\
1.00E+00	1.308031774	\\
1.00E+00	1.333186231	\\
1.00E+00	1.358340688	\\
1.00E+00	1.383495146	\\
1.00E+00	1.408649603	\\
1.00E+00	1.43380406	\\
1.00E+00	1.458958517	\\
1.00E+00	1.484112974	\\
1.00E+00	1.509267432	\\
1.00E+00	1.534421889	\\
1.00E+00	1.559576346	\\
1.00E+00	1.584730803	\\
1.00E+00	1.60988526	\\
1.00E+00	1.635039718	\\
1.00E+00	1.660194175	\\
1.00E+00	1.685348632	\\
1.00E+00	1.710503089	\\
1.00E+00	1.735657546	\\
1.00E+00	1.760812004	\\
1.00E+00	1.785966461	\\
1.00E+00	1.811120918	\\
1.00E+00	1.836275375	\\
1.00E+00	1.861429832	\\
1.00E+00	1.886584289	\\
1.00E+00	1.911738747	\\
1.00E+00	1.936893204	\\
1.00E+00	1.962047661	\\
1.00E+00	1.987202118	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(19)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE21}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.008	0.02359882	\\
0.012	0.04719764	\\
0.015	0.07079646	\\
0.014	0.09439528	\\
0.016	0.1179941	\\
0.015	0.14159292	\\
0.013	0.18879056	\\
0.019	0.235988201	\\
0.022	0.283185841	\\
0.032	0.330383481	\\
0.041	0.377581121	\\
0.054	0.424778761	\\
0.064	0.471976401	\\
0.092	0.519174041	\\
0.126	0.566371681	\\
0.177	0.613569322	\\
0.24	0.660766962	\\
0.338	0.707964602	\\
0.465	0.755162242	\\
0.582	0.802359882	\\
0.689	0.849557522	\\
0.782	0.896755162	\\
0.851	0.943952802	\\
0.894	0.991150442	\\
0.926	1.038348083	\\
0.954	1.085545723	\\
0.969	1.132743363	\\
0.982	1.179941003	\\
0.987	1.227138643	\\
0.992	1.274336283	\\
0.992	1.321533923	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.46E-09	0	\\
7.96E-04	0.02359882	\\
1.87E-03	0.04719764	\\
3.13E-03	0.07079646	\\
4.55E-03	0.09439528	\\
6.14E-03	0.1179941	\\
7.91E-03	0.14159292	\\
9.85E-03	0.16519174	\\
1.20E-02	0.18879056	\\
1.43E-02	0.212389381	\\
1.68E-02	0.235988201	\\
1.95E-02	0.259587021	\\
2.25E-02	0.283185841	\\
2.57E-02	0.306784661	\\
2.91E-02	0.330383481	\\
3.29E-02	0.353982301	\\
3.70E-02	0.377581121	\\
4.16E-02	0.401179941	\\
4.70E-02	0.424778761	\\
5.33E-02	0.448377581	\\
6.11E-02	0.471976401	\\
7.07E-02	0.495575221	\\
8.27E-02	0.519174041	\\
9.79E-02	0.542772861	\\
1.17E-01	0.566371681	\\
1.40E-01	0.589970501	\\
1.69E-01	0.613569322	\\
2.03E-01	0.637168142	\\
2.42E-01	0.660766962	\\
2.87E-01	0.684365782	\\
3.37E-01	0.707964602	\\
3.90E-01	0.731563422	\\
4.47E-01	0.755162242	\\
5.04E-01	0.778761062	\\
5.62E-01	0.802359882	\\
6.18E-01	0.825958702	\\
6.72E-01	0.849557522	\\
7.22E-01	0.873156342	\\
7.68E-01	0.896755162	\\
8.09E-01	0.920353982	\\
8.45E-01	0.943952802	\\
8.77E-01	0.967551622	\\
9.03E-01	0.991150442	\\
9.25E-01	1.014749263	\\
9.43E-01	1.038348083	\\
9.57E-01	1.061946903	\\
9.68E-01	1.085545723	\\
9.77E-01	1.109144543	\\
9.83E-01	1.132743363	\\
9.88E-01	1.156342183	\\
9.92E-01	1.179941003	\\
9.94E-01	1.203539823	\\
9.96E-01	1.227138643	\\
9.98E-01	1.250737463	\\
9.98E-01	1.274336283	\\
9.99E-01	1.297935103	\\
9.99E-01	1.321533923	\\
1.00E+00	1.345132743	\\
1.00E+00	1.368731563	\\
1.00E+00	1.392330383	\\
1.00E+00	1.415929204	\\
1.00E+00	1.439528024	\\
1.00E+00	1.463126844	\\
1.00E+00	1.486725664	\\
1.00E+00	1.510324484	\\
1.00E+00	1.533923304	\\
1.00E+00	1.557522124	\\
1.00E+00	1.581120944	\\
1.00E+00	1.604719764	\\
1.00E+00	1.628318584	\\
1.00E+00	1.651917404	\\
1.00E+00	1.675516224	\\
1.00E+00	1.699115044	\\
1.00E+00	1.722713864	\\
1.00E+00	1.746312684	\\
1.00E+00	1.769911504	\\
1.00E+00	1.793510324	\\
1.00E+00	1.817109145	\\
1.00E+00	1.840707965	\\
1.00E+00	1.864306785	\\
1.00E+00	1.887905605	\\
1.00E+00	1.911504425	\\
1	1.935103245	\\
1	1.958702065	\\
1	1.982300885	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(20)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE22}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.004	0.023854069	\\
0.005	0.047708138	\\
0.007	0.071562208	\\
0.007	0.095416277	\\
0.009	0.119270346	\\
0.009	0.143124415	\\
0.009	0.190832554	\\
0.009	0.238540692	\\
0.015	0.286248831	\\
0.019	0.333956969	\\
0.025	0.381665108	\\
0.043	0.429373246	\\
0.066	0.477081384	\\
0.084	0.524789523	\\
0.132	0.572497661	\\
0.19	0.6202058	\\
0.275	0.667913938	\\
0.38	0.715622077	\\
0.52	0.763330215	\\
0.627	0.811038354	\\
0.723	0.858746492	\\
0.793	0.90645463	\\
0.851	0.954162769	\\
0.902	1.001870907	\\
0.931	1.049579046	\\
0.95	1.097287184	\\
0.965	1.144995323	\\
0.976	1.192703461	\\
0.985	1.2404116	\\
0.989	1.288119738	\\
0.993	1.335827877	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.52E-09	0	\\
5.78E-05	0.023854069	\\
2.15E-04	0.047708138	\\
4.75E-04	0.071562208	\\
8.48E-04	0.095416277	\\
1.35E-03	0.119270346	\\
1.99E-03	0.143124415	\\
2.80E-03	0.166978485	\\
3.79E-03	0.190832554	\\
5.00E-03	0.214686623	\\
6.45E-03	0.238540692	\\
8.19E-03	0.262394761	\\
1.03E-02	0.286248831	\\
1.27E-02	0.3101029	\\
1.57E-02	0.333956969	\\
1.92E-02	0.357811038	\\
2.36E-02	0.381665108	\\
2.89E-02	0.405519177	\\
3.55E-02	0.429373246	\\
4.38E-02	0.453227315	\\
5.44E-02	0.477081384	\\
6.77E-02	0.500935454	\\
8.45E-02	0.524789523	\\
1.05E-01	0.548643592	\\
1.31E-01	0.572497661	\\
1.62E-01	0.596351731	\\
1.99E-01	0.6202058	\\
2.41E-01	0.644059869	\\
2.89E-01	0.667913938	\\
3.41E-01	0.691768007	\\
3.97E-01	0.715622077	\\
4.56E-01	0.739476146	\\
5.17E-01	0.763330215	\\
5.77E-01	0.787184284	\\
6.35E-01	0.811038354	\\
6.90E-01	0.834892423	\\
7.41E-01	0.858746492	\\
7.87E-01	0.882600561	\\
8.28E-01	0.90645463	\\
8.63E-01	0.9303087	\\
8.93E-01	0.954162769	\\
9.18E-01	0.978016838	\\
9.38E-01	1.001870907	\\
9.54E-01	1.025724977	\\
9.66E-01	1.049579046	\\
9.76E-01	1.073433115	\\
9.83E-01	1.097287184	\\
9.88E-01	1.121141254	\\
9.92E-01	1.144995323	\\
9.95E-01	1.168849392	\\
9.97E-01	1.192703461	\\
9.98E-01	1.21655753	\\
9.99E-01	1.2404116	\\
9.99E-01	1.264265669	\\
9.99E-01	1.288119738	\\
1.00E+00	1.311973807	\\
1.00E+00	1.335827877	\\
1.00E+00	1.359681946	\\
1.00E+00	1.383536015	\\
1.00E+00	1.407390084	\\
1.00E+00	1.431244153	\\
1.00E+00	1.455098223	\\
1.00E+00	1.478952292	\\
1.00E+00	1.502806361	\\
1.00E+00	1.52666043	\\
1.00E+00	1.5505145	\\
1.00E+00	1.574368569	\\
1.00E+00	1.598222638	\\
1.00E+00	1.622076707	\\
1.00E+00	1.645930776	\\
1.00E+00	1.669784846	\\
1.00E+00	1.693638915	\\
1.00E+00	1.717492984	\\
1.00E+00	1.741347053	\\
1.00E+00	1.765201123	\\
1.00E+00	1.789055192	\\
1.00E+00	1.812909261	\\
1.00E+00	1.83676333	\\
1.00E+00	1.860617399	\\
1.00E+00	1.884471469	\\
1.00E+00	1.908325538	\\
1.00E+00	1.932179607	\\
1	1.956033676	\\
1	1.979887746	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(21)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE25}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.024	0.023489933	\\
0.025	0.046979866	\\
0.031	0.070469799	\\
0.03	0.093959732	\\
0.03	0.117449664	\\
0.028	0.140939597	\\
0.031	0.187919463	\\
0.029	0.234899329	\\
0.033	0.281879195	\\
0.04	0.32885906	\\
0.051	0.375838926	\\
0.067	0.422818792	\\
0.091	0.469798658	\\
0.113	0.516778523	\\
0.142	0.563758389	\\
0.196	0.610738255	\\
0.254	0.657718121	\\
0.338	0.704697987	\\
0.442	0.751677852	\\
0.561	0.798657718	\\
0.657	0.845637584	\\
0.751	0.89261745	\\
0.825	0.939597315	\\
0.89	0.986577181	\\
0.925	1.033557047	\\
0.954	1.080536913	\\
0.966	1.127516779	\\
0.978	1.174496644	\\
0.983	1.22147651	\\
0.99	1.268456376	\\
0.992	1.315436242	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.89E-09	0	\\
1.48E-03	0.023489933	\\
3.19E-03	0.046979866	\\
5.05E-03	0.070469799	\\
7.08E-03	0.093959732	\\
9.27E-03	0.117449664	\\
1.16E-02	0.140939597	\\
1.42E-02	0.16442953	\\
1.69E-02	0.187919463	\\
1.98E-02	0.211409396	\\
2.29E-02	0.234899329	\\
2.62E-02	0.258389262	\\
2.97E-02	0.281879195	\\
3.34E-02	0.305369128	\\
3.74E-02	0.32885906	\\
4.16E-02	0.352348993	\\
4.63E-02	0.375838926	\\
5.15E-02	0.399328859	\\
5.74E-02	0.422818792	\\
6.44E-02	0.446308725	\\
7.27E-02	0.469798658	\\
8.29E-02	0.493288591	\\
9.55E-02	0.516778523	\\
1.11E-01	0.540268456	\\
1.30E-01	0.563758389	\\
1.53E-01	0.587248322	\\
1.81E-01	0.610738255	\\
2.13E-01	0.634228188	\\
2.51E-01	0.657718121	\\
2.93E-01	0.681208054	\\
3.39E-01	0.704697987	\\
3.88E-01	0.728187919	\\
4.40E-01	0.751677852	\\
4.93E-01	0.775167785	\\
5.47E-01	0.798657718	\\
5.99E-01	0.822147651	\\
6.50E-01	0.845637584	\\
6.98E-01	0.869127517	\\
7.42E-01	0.89261745	\\
7.83E-01	0.916107383	\\
8.19E-01	0.939597315	\\
8.51E-01	0.963087248	\\
8.79E-01	0.986577181	\\
9.03E-01	1.010067114	\\
9.23E-01	1.033557047	\\
9.40E-01	1.05704698	\\
9.54E-01	1.080536913	\\
9.65E-01	1.104026846	\\
9.74E-01	1.127516779	\\
9.81E-01	1.151006711	\\
9.86E-01	1.174496644	\\
9.90E-01	1.197986577	\\
9.93E-01	1.22147651	\\
9.95E-01	1.244966443	\\
9.97E-01	1.268456376	\\
9.98E-01	1.291946309	\\
9.98E-01	1.315436242	\\
9.99E-01	1.338926174	\\
9.99E-01	1.362416107	\\
1.00E+00	1.38590604	\\
1.00E+00	1.409395973	\\
1.00E+00	1.432885906	\\
1.00E+00	1.456375839	\\
1.00E+00	1.479865772	\\
1.00E+00	1.503355705	\\
1.00E+00	1.526845638	\\
1.00E+00	1.55033557	\\
1.00E+00	1.573825503	\\
1.00E+00	1.597315436	\\
1.00E+00	1.620805369	\\
1.00E+00	1.644295302	\\
1.00E+00	1.667785235	\\
1.00E+00	1.691275168	\\
1.00E+00	1.714765101	\\
1.00E+00	1.738255034	\\
1.00E+00	1.761744966	\\
1.00E+00	1.785234899	\\
1.00E+00	1.808724832	\\
1.00E+00	1.832214765	\\
1.00E+00	1.855704698	\\
1.00E+00	1.879194631	\\
1.00E+00	1.902684564	\\
1	1.926174497	\\
1	1.94966443	\\
1	1.973154362	\\
1	1.996644295	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(22)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE26}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.01	0.023076923	\\
0.012	0.046153846	\\
0.014	0.069230769	\\
0.015	0.092307692	\\
0.015	0.115384615	\\
0.016	0.138461538	\\
0.016	0.184615385	\\
0.021	0.230769231	\\
0.029	0.276923077	\\
0.03	0.323076923	\\
0.04	0.369230769	\\
0.053	0.415384615	\\
0.069	0.461538462	\\
0.103	0.507692308	\\
0.138	0.553846154	\\
0.2	0.6	\\
0.261	0.646153846	\\
0.357	0.692307692	\\
0.47	0.738461538	\\
0.594	0.784615385	\\
0.666	0.830769231	\\
0.764	0.876923077	\\
0.82	0.923076923	\\
0.87	0.969230769	\\
0.915	1.015384615	\\
0.94	1.061538462	\\
0.959	1.107692308	\\
0.972	1.153846154	\\
0.981	1.2	\\
0.988	1.246153846	\\
0.991	1.292307692	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.54536E-09	0	\\
0.000476672	0.023076923	\\
0.001244224	0.046153846	\\
0.0022178	0.069230769	\\
0.003383424	0.092307692	\\
0.004741555	0.115384615	\\
0.00629915	0.138461538	\\
0.00806701	0.161538462	\\
0.010058642	0.184615385	\\
0.012289877	0.207692308	\\
0.014779169	0.230769231	\\
0.017548823	0.253846154	\\
0.020627588	0.276923077	\\
0.024055175	0.3	\\
0.027889283	0.323076923	\\
0.032215533	0.346153846	\\
0.037160308	0.369230769	\\
0.042905784	0.392307692	\\
0.04970548	0.415384615	\\
0.057890435	0.438461538	\\
0.067849699	0.461538462	\\
0.080039331	0.484615385	\\
0.094971692	0.507692308	\\
0.113184304	0.530769231	\\
0.135194676	0.553846154	\\
0.161444563	0.576923077	\\
0.192240161	0.6	\\
0.227696855	0.623076923	\\
0.267697782	0.646153846	\\
0.31187412	0.669230769	\\
0.359611853	0.692307692	\\
0.410085411	0.715384615	\\
0.462314013	0.738461538	\\
0.515232848	0.761538462	\\
0.567769221	0.784615385	\\
0.618913837	0.807692308	\\
0.66777923	0.830769231	\\
0.713640398	0.853846154	\\
0.755956122	0.876923077	\\
0.794372395	0.9	\\
0.828711464	0.923076923	\\
0.858950878	0.946153846	\\
0.885196958	0.969230769	\\
0.907656334	0.992307692	\\
0.926608251	1.015384615	\\
0.942379324	1.038461538	\\
0.955321615	1.061538462	\\
0.965794361	1.084615385	\\
0.974149333	1.107692308	\\
0.980719662	1.130769231	\\
0.985811836	1.153846154	\\
0.989700586	1.176923077	\\
0.992626272	1.2	\\
0.994794394	1.223076923	\\
0.996376782	1.246153846	\\
0.997514042	1.269230769	\\
0.998318823	1.292307692	\\
0.998879517	1.315384615	\\
0.999264087	1.338461538	\\
0.999523744	1.361538462	\\
0.999696321	1.384615385	\\
0.999809224	1.407692308	\\
0.99988193	1.430769231	\\
0.999928014	1.453846154	\\
0.999956766	1.476923077	\\
0.999974422	1.5	\\
0.999985095	1.523076923	\\
0.999991444	1.546153846	\\
0.999995163	1.569230769	\\
0.999997306	1.592307692	\\
0.999998523	1.615384615	\\
0.999999202	1.638461538	\\
0.999999575	1.661538462	\\
0.999999777	1.684615385	\\
0.999999885	1.707692308	\\
0.999999942	1.730769231	\\
0.999999971	1.753846154	\\
0.999999986	1.776923077	\\
0.999999993	1.8	\\
0.999999997	1.823076923	\\
0.999999998	1.846153846	\\
0.999999999	1.869230769	\\
1	1.892307692	\\
1	1.915384615	\\
1	1.938461538	\\
1	1.961538462	\\
1	1.984615385	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(23)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE29}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.04	0.023584906	\\
0.047	0.047169811	\\
0.048	0.070754717	\\
0.044	0.094339623	\\
0.041	0.117924528	\\
0.038	0.141509434	\\
0.038	0.188679245	\\
0.042	0.235849057	\\
0.044	0.283018868	\\
0.06	0.330188679	\\
0.068	0.377358491	\\
0.082	0.424528302	\\
0.099	0.471698113	\\
0.132	0.518867925	\\
0.171	0.566037736	\\
0.218	0.613207547	\\
0.297	0.660377358	\\
0.383	0.70754717	\\
0.484	0.754716981	\\
0.591	0.801886792	\\
0.681	0.849056604	\\
0.774	0.896226415	\\
0.84	0.943396226	\\
0.893	0.990566038	\\
0.928	1.037735849	\\
0.948	1.08490566	\\
0.969	1.132075472	\\
0.979	1.179245283	\\
0.984	1.226415094	\\
0.989	1.273584906	\\
0.992	1.320754717	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.80014E-08	0	\\
0.004390997	0.023584906	\\
0.007946837	0.047169811	\\
0.011358834	0.070754717	\\
0.014744028	0.094339623	\\
0.01815591	0.117924528	\\
0.021625299	0.141509434	\\
0.025171476	0.16509434	\\
0.028806333	0.188679245	\\
0.032536428	0.212264151	\\
0.036364732	0.235849057	\\
0.040293104	0.259433962	\\
0.044326323	0.283018868	\\
0.048478473	0.306603774	\\
0.052782301	0.330188679	\\
0.057301833	0.353773585	\\
0.062147941	0.377358491	\\
0.067495654	0.400943396	\\
0.073600976	0.424528302	\\
0.080807506	0.448113208	\\
0.089530646	0.471698113	\\
0.100267442	0.495283019	\\
0.113582354	0.518867925	\\
0.130071156	0.54245283	\\
0.150310107	0.566037736	\\
0.174794915	0.589622642	\\
0.203876869	0.613207547	\\
0.237705436	0.636792453	\\
0.276186689	0.660377358	\\
0.318965158	0.683962264	\\
0.365433145	0.70754717	\\
0.414767045	0.731132075	\\
0.465985817	0.754716981	\\
0.518023312	0.778301887	\\
0.569804601	0.801886792	\\
0.620316745	0.825471698	\\
0.668666499	0.849056604	\\
0.714120435	0.872641509	\\
0.756126256	0.896226415	\\
0.794316775	0.919811321	\\
0.828499932	0.943396226	\\
0.858638993	0.966981132	\\
0.884827075	0.990566038	\\
0.907259445	1.014150943	\\
0.926206204	1.037735849	\\
0.94198704	1.061320755	\\
0.954949035	1.08490566	\\
0.965447962	1.108490566	\\
0.973833193	1.132075472	\\
0.980436124	1.155660377	\\
0.985561901	1.179245283	\\
0.989484127	1.202830189	\\
0.992442187	1.226415094	\\
0.994640752	1.25	\\
0.996250994	1.273584906	\\
0.997413059	1.297169811	\\
0.998239348	1.320754717	\\
0.998818207	1.344339623	\\
0.999217729	1.367924528	\\
0.999489385	1.391509434	\\
0.999671356	1.41509434	\\
0.999791441	1.438679245	\\
0.999869507	1.462264151	\\
0.999919503	1.485849057	\\
0.999951046	1.509433962	\\
0.99997065	1.533018868	\\
0.999982653	1.556603774	\\
0.999989894	1.580188679	\\
0.999994196	1.603773585	\\
0.999996714	1.627358491	\\
0.999998166	1.650943396	\\
0.999998991	1.674528302	\\
0.999999453	1.698113208	\\
0.999999708	1.721698113	\\
0.999999846	1.745283019	\\
0.99999992	1.768867925	\\
0.999999959	1.79245283	\\
0.999999979	1.816037736	\\
0.99999999	1.839622642	\\
0.999999995	1.863207547	\\
0.999999998	1.886792453	\\
0.999999999	1.910377358	\\
0.999999999	1.933962264	\\
1	1.95754717	\\
1	1.981132075	\\
1	1.961538462	\\
1	1.984615385	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(24)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE30}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.014	0.023508137	\\
0.017	0.047016275	\\
0.019	0.070524412	\\
0.023	0.09403255	\\
0.024	0.117540687	\\
0.024	0.141048825	\\
0.026	0.188065099	\\
0.028	0.235081374	\\
0.033	0.282097649	\\
0.042	0.329113924	\\
0.052	0.376130199	\\
0.063	0.423146474	\\
0.081	0.470162749	\\
0.119	0.517179024	\\
0.165	0.564195298	\\
0.212	0.611211573	\\
0.296	0.658227848	\\
0.387	0.705244123	\\
0.501	0.752260398	\\
0.598	0.799276673	\\
0.695	0.846292948	\\
0.781	0.893309222	\\
0.832	0.940325497	\\
0.893	0.987341772	\\
0.919	1.034358047	\\
0.945	1.081374322	\\
0.965	1.128390597	\\
0.975	1.175406872	\\
0.985	1.222423146	\\
0.987	1.269439421	\\
0.993	1.316455696	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.57334E-08	0	\\
0.000968724	0.023508137	\\
0.002295243	0.047016275	\\
0.003859247	0.070524412	\\
0.005641455	0.09403255	\\
0.007640295	0.117540687	\\
0.009861453	0.141048825	\\
0.012314425	0.164556962	\\
0.015011028	0.188065099	\\
0.017964843	0.211573237	\\
0.021191527	0.235081374	\\
0.024710233	0.258589512	\\
0.028546659	0.282097649	\\
0.032738294	0.305605787	\\
0.037342424	0.329113924	\\
0.042447183	0.352622061	\\
0.048185426	0.376130199	\\
0.054750359	0.399638336	\\
0.062410876	0.423146474	\\
0.071515443	0.446654611	\\
0.082467536	0.470162749	\\
0.095733999	0.493670886	\\
0.111830998	0.517179024	\\
0.131288448	0.540687161	\\
0.154601122	0.564195298	\\
0.182170947	0.587703436	\\
0.214247791	0.611211573	\\
0.250877751	0.634719711	\\
0.291867986	0.658227848	\\
0.336775142	0.681735986	\\
0.384920833	0.705244123	\\
0.435433066	0.72875226	\\
0.487308137	0.752260398	\\
0.539484281	0.775768535	\\
0.59091698	0.799276673	\\
0.640646477	0.82278481	\\
0.687850379	0.846292948	\\
0.731877477	0.869801085	\\
0.772262312	0.893309222	\\
0.808722746	0.91681736	\\
0.841144542	0.940325497	\\
0.869557566	0.963833635	\\
0.894107905	0.987341772	\\
0.915029345	1.01084991	\\
0.932616558	1.034358047	\\
0.947201367	1.057866184	\\
0.959132677	1.081374322	\\
0.96876017	1.104882459	\\
0.976421573	1.128390597	\\
0.982433219	1.151898734	\\
0.987083544	1.175406872	\\
0.990629177	1.198915009	\\
0.993293245	1.222423146	\\
0.995265516	1.245931284	\\
0.996703963	1.269439421	\\
0.997737378	1.292947559	\\
0.998468625	1.316455696	\\
0.998978223	1.339963834	\\
0.999327956	1.363471971	\\
0.999564313	1.386980108	\\
0.999721608	1.410488246	\\
0.999824683	1.433996383	\\
0.999891194	1.457504521	\\
0.999933453	1.481012658	\\
0.999959892	1.504520796	\\
0.999976179	1.528028933	\\
0.999986059	1.551537071	\\
0.999991961	1.575045208	\\
0.999995432	1.598553345	\\
0.999997442	1.622061483	\\
0.999998589	1.64556962	\\
0.999999233	1.669077758	\\
0.999999589	1.692585895	\\
0.999999783	1.716094033	\\
0.999999887	1.73960217	\\
0.999999942	1.763110307	\\
0.999999971	1.786618445	\\
0.999999986	1.810126582	\\
0.999999993	1.83363472	\\
0.999999997	1.857142857	\\
0.999999998	1.880650995	\\
0.999999999	1.904159132	\\
1	1.927667269	\\
1	1.951175407	\\
1	1.974683544	\\
1	1.998191682	\\
1	1.984615385	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(25)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE33}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.048	0.023114355	\\
0.052	0.04622871	\\
0.057	0.069343066	\\
0.053	0.092457421	\\
0.05	0.115571776	\\
0.05	0.138686131	\\
0.049	0.184914842	\\
0.053	0.231143552	\\
0.051	0.277372263	\\
0.063	0.323600973	\\
0.076	0.369829684	\\
0.088	0.416058394	\\
0.115	0.462287105	\\
0.135	0.508515815	\\
0.168	0.554744526	\\
0.215	0.600973236	\\
0.282	0.647201946	\\
0.362	0.693430657	\\
0.456	0.739659367	\\
0.566	0.785888078	\\
0.669	0.832116788	\\
0.749	0.878345499	\\
0.822	0.924574209	\\
0.876	0.97080292	\\
0.914	1.01703163	\\
0.947	1.063260341	\\
0.96	1.109489051	\\
0.973	1.155717762	\\
0.984	1.201946472	\\
0.988	1.248175182	\\
0.993	1.294403893	\\
0.995	1.340632603	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.2754E-08	0	\\
0.003116603	0.023114355	\\
0.006373379	0.04622871	\\
0.0097881	0.069343066	\\
0.013372907	0.092457421	\\
0.017139304	0.115571776	\\
0.021098426	0.138686131	\\
0.025260895	0.161800487	\\
0.029636577	0.184914842	\\
0.034234392	0.208029197	\\
0.039062345	0.231143552	\\
0.04412799	0.254257908	\\
0.049439652	0.277372263	\\
0.055008781	0.300486618	\\
0.060853873	0.323600973	\\
0.067006352	0.346715328	\\
0.073518705	0.369829684	\\
0.080474841	0.392944039	\\
0.088002221	0.416058394	\\
0.096284682	0.439172749	\\
0.105574178	0.462287105	\\
0.116199001	0.48540146	\\
0.128558022	0.508515815	\\
0.143087456	0.53163017	\\
0.160259983	0.554744526	\\
0.180561316	0.577858881	\\
0.204448888	0.600973236	\\
0.232302566	0.624087591	\\
0.264372512	0.647201946	\\
0.300730905	0.670316302	\\
0.341234775	0.693430657	\\
0.385506501	0.716545012	\\
0.432936515	0.739659367	\\
0.482709725	0.762773723	\\
0.533853714	0.785888078	\\
0.585303474	0.809002433	\\
0.635975044	0.832116788	\\
0.684839299	0.855231144	\\
0.730987526	0.878345499	\\
0.773682077	0.901459854	\\
0.812387979	0.924574209	\\
0.846784277	0.947688564	\\
0.87675659	0.97080292	\\
0.90237445	0.993917275	\\
0.923858154	1.01703163	\\
0.941540241	1.040145985	\\
0.955826209	1.063260341	\\
0.967158199	1.086374696	\\
0.97598416	1.109489051	\\
0.982733818	1.132603406	\\
0.987801756	1.155717762	\\
0.99153711	1.178832117	\\
0.994238912	1.201946472	\\
0.996155844	1.225060827	\\
0.997489148	1.248175182	\\
0.998397527	1.271289538	\\
0.999003078	1.294403893	\\
0.99939749	1.317518248	\\
0.999647991	1.340632603	\\
0.999802709	1.363746959	\\
0.999895274	1.386861314	\\
0.999948601	1.409975669	\\
0.999977907	1.433090024	\\
0.999993015	1.45620438	\\
1.000000081	1.479318735	\\
1.000002833	1.50243309	\\
1.000003442	1.525547445	\\
1.000003114	1.5486618	\\
1.000002473	1.571776156	\\
1.000001818	1.594890511	\\
1.000001267	1.618004866	\\
1.000000846	1.641119221	\\
1.000000546	1.664233577	\\
1.000000343	1.687347932	\\
1.000000209	1.710462287	\\
1.000000125	1.733576642	\\
1.000000073	1.756690998	\\
1.000000042	1.779805353	\\
1.000000023	1.802919708	\\
1.000000013	1.826034063	\\
1.000000007	1.849148418	\\
1.000000004	1.872262774	\\
1.000000002	1.895377129	\\
1.000000001	1.918491484	\\
1.000000001	1.941605839	\\
1	1.964720195	\\
1	1.98783455	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(26)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE34}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.02	0.023299748	\\
0.026	0.046599496	\\
0.029	0.069899244	\\
0.029	0.093198992	\\
0.031	0.116498741	\\
0.033	0.139798489	\\
0.036	0.186397985	\\
0.039	0.232997481	\\
0.043	0.279596977	\\
0.054	0.326196474	\\
0.066	0.37279597	\\
0.082	0.419395466	\\
0.113	0.465994962	\\
0.151	0.512594458	\\
0.201	0.559193955	\\
0.266	0.605793451	\\
0.353	0.652392947	\\
0.416	0.698992443	\\
0.514	0.74559194	\\
0.617	0.792191436	\\
0.701	0.838790932	\\
0.783	0.885390428	\\
0.839	0.931989924	\\
0.883	0.978589421	\\
0.92	1.025188917	\\
0.945	1.071788413	\\
0.966	1.118387909	\\
0.969	1.164987406	\\
0.982	1.211586902	\\
0.987	1.258186398	\\
0.992	1.304785894	\\
0.995	1.340632603	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.82739E-08	0	\\
0.001964895	0.023299748	\\
0.004149392	0.046599496	\\
0.006517425	0.069899244	\\
0.009072569	0.093198992	\\
0.011824458	0.116498741	\\
0.014785058	0.139798489	\\
0.017967481	0.163098237	\\
0.021385792	0.186397985	\\
0.025055778	0.209697733	\\
0.028997103	0.232997481	\\
0.033237409	0.256297229	\\
0.037818971	0.279596977	\\
0.042808264	0.302896725	\\
0.048308333	0.326196474	\\
0.054473068	0.349496222	\\
0.061521495	0.37279597	\\
0.06623011	0.396095718	\\
0.075760627	0.419395466	\\
0.087236167	0.442695214	\\
0.101099394	0.465994962	\\
0.117808374	0.48929471	\\
0.137795593	0.512594458	\\
0.161420176	0.535894207	\\
0.188919837	0.559193955	\\
0.220370278	0.582493703	\\
0.255659201	0.605793451	\\
0.294479941	0.629093199	\\
0.336346268	0.652392947	\\
0.380626025	0.675692695	\\
0.426588011	0.698992443	\\
0.473454584	0.722292191	\\
0.520452368	0.74559194	\\
0.56685487	0.768891688	\\
0.612013417	0.792191436	\\
0.655375545	0.815491184	\\
0.696492327	0.838790932	\\
0.735017462	0.86209068	\\
0.770701353	0.885390428	\\
0.803382857	0.908690176	\\
0.832980529	0.931989924	\\
0.85948414	0.955289673	\\
0.882946541	0.978589421	\\
0.903475508	1.001889169	\\
0.921225202	1.025188917	\\
0.936387005	1.048488665	\\
0.949179823	1.071788413	\\
0.95984018	1.095088161	\\
0.968612573	1.118387909	\\
0.975740627	1.141687657	\\
0.981459478	1.164987406	\\
0.985989704	1.188287154	\\
0.989532942	1.211586902	\\
0.992269164	1.23488665	\\
0.994355465	1.258186398	\\
0.99592613	1.281486146	\\
0.997093685	1.304785894	\\
0.997950656	1.328085642	\\
0.998571747	1.35138539	\\
0.999016224	1.374685139	\\
0.999330314	1.397984887	\\
0.999549481	1.421284635	\\
0.999700492	1.444584383	\\
0.999803238	1.467884131	\\
0.999872268	1.491183879	\\
0.999918065	1.514483627	\\
0.999948068	1.537783375	\\
0.999967477	1.561083123	\\
0.999979876	1.584382872	\\
0.999987697	1.60768262	\\
0.999992569	1.630982368	\\
0.999995565	1.654282116	\\
0.999997385	1.677581864	\\
0.999998477	1.700881612	\\
0.999999124	1.72418136	\\
0.999999502	1.747481108	\\
0.99999972	1.770780856	\\
0.999999845	1.794080605	\\
0.999999915	1.817380353	\\
0.999999954	1.840680101	\\
0.999999975	1.863979849	\\
0.999999987	1.887279597	\\
0.999999993	1.910579345	\\
0.999999997	1.933879093	\\
0.999999998	1.957178841	\\
0.999999999	1.980478589	\\
1	1.98783455	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(27)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE37}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.049	0.023	\\
0.055	0.046	\\
0.057	0.069	\\
0.058	0.092	\\
0.054	0.115	\\
0.056	0.138	\\
0.059	0.184	\\
0.062	0.23	\\
0.071	0.276	\\
0.083	0.322	\\
0.094	0.368	\\
0.115	0.414	\\
0.137	0.46	\\
0.156	0.506	\\
0.198	0.552	\\
0.246	0.598	\\
0.306	0.644	\\
0.389	0.69	\\
0.476	0.736	\\
0.573	0.782	\\
0.669	0.828	\\
0.748	0.874	\\
0.817	0.92	\\
0.866	0.966	\\
0.912	1.012	\\
0.936	1.058	\\
0.953	1.104	\\
0.969	1.15	\\
0.979	1.196	\\
0.983	1.242	\\
0.99	1.288	\\
0.993	1.334	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.39103E-08	0	\\
0.010118233	0.023	\\
0.016711457	0.046	\\
0.022590086	0.069	\\
0.028136433	0.092	\\
0.033509973	0.115	\\
0.038795921	0.138	\\
0.04404516	0.161	\\
0.049289299	0.184	\\
0.054547779	0.207	\\
0.059832199	0.23	\\
0.065150049	0.253	\\
0.070509038	0.276	\\
0.075922809	0.299	\\
0.081418562	0.322	\\
0.087046821	0.345	\\
0.092893116	0.368	\\
0.099090838	0.391	\\
0.105833849	0.414	\\
0.113386787	0.437	\\
0.118455259	0.46	\\
0.128633519	0.483	\\
0.140821349	0.506	\\
0.15549503	0.529	\\
0.173135207	0.552	\\
0.194185555	0.575	\\
0.219006367	0.598	\\
0.247828411	0.621	\\
0.280713248	0.644	\\
0.317525987	0.667	\\
0.357925157	0.69	\\
0.401372125	0.713	\\
0.447159704	0.736	\\
0.494456785	0.759	\\
0.542363605	0.782	\\
0.589970981	0.805	\\
0.63641674	0.828	\\
0.680933527	0.851	\\
0.722884007	0.874	\\
0.761781564	0.897	\\
0.797296757	0.92	\\
0.829251419	0.943	\\
0.857603354	0.966	\\
0.88242501	0.989	\\
0.903879301	1.012	\\
0.922195248	1.035	\\
0.937645353	1.058	\\
0.950525914	1.081	\\
0.961140798	1.104	\\
0.969788776	1.127	\\
0.976754169	1.15	\\
0.982300401	1.173	\\
0.986666003	1.196	\\
0.990062604	1.219	\\
0.992674483	1.242	\\
0.994659297	1.265	\\
0.996149675	1.288	\\
0.997255367	1.311	\\
0.998065752	1.334	\\
0.998652467	1.357	\\
0.999072043	1.38	\\
0.999368396	1.403	\\
0.999575126	1.426	\\
0.999717545	1.449	\\
0.999814438	1.472	\\
0.999879535	1.495	\\
0.999922724	1.518	\\
0.999951019	1.541	\\
0.999969324	1.564	\\
0.999981018	1.587	\\
0.999988395	1.61	\\
0.99999299	1.633	\\
0.999995817	1.656	\\
0.999997534	1.679	\\
0.999998563	1.702	\\
0.999999173	1.725	\\
0.99999953	1.748	\\
0.999999736	1.771	\\
0.999999854	1.794	\\
0.99999992	1.817	\\
0.999999957	1.84	\\
0.999999977	1.863	\\
0.999999988	1.886	\\
0.999999994	1.909	\\
0.999999997	1.932	\\
0.999999998	1.955	\\
0.999999999	1.978	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(28)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE38}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.02	0.022941176	\\
0.027	0.045882353	\\
0.033	0.068823529	\\
0.032	0.091764706	\\
0.034	0.114705882	\\
0.038	0.137647059	\\
0.038	0.183529412	\\
0.046	0.229411765	\\
0.051	0.275294118	\\
0.061	0.321176471	\\
0.076	0.367058824	\\
0.095	0.412941176	\\
0.117	0.458823529	\\
0.149	0.504705882	\\
0.189	0.550588235	\\
0.248	0.596470588	\\
0.32	0.642352941	\\
0.389	0.688235294	\\
0.495	0.734117647	\\
0.588	0.78	\\
0.677	0.825882353	\\
0.762	0.871764706	\\
0.815	0.917647059	\\
0.869	0.963529412	\\
0.908	1.009411765	\\
0.94	1.055294118	\\
0.957	1.101176471	\\
0.971	1.147058824	\\
0.979	1.192941176	\\
0.987	1.238823529	\\
0.989	1.284705882	\\
0.994	1.330588235	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.39121E-08	0	\\
0.003572901	0.022941176	\\
0.006926799	0.045882353	\\
0.010320322	0.068823529	\\
0.013809279	0.091764706	\\
0.017424219	0.114705882	\\
0.021186341	0.137647059	\\
0.025111903	0.160588235	\\
0.029213989	0.183529412	\\
0.033503732	0.206470588	\\
0.037991951	0.229411765	\\
0.042691866	0.252352941	\\
0.047623512	0.275294118	\\
0.052820359	0.298235294	\\
0.058338411	0.321176471	\\
0.06426765	0.344117647	\\
0.070745072	0.367058824	\\
0.077967783	0.39	\\
0.086203854	0.412941176	\\
0.095789827	0.435882353	\\
0.107100511	0.458823529	\\
0.120555642	0.481764706	\\
0.136603864	0.504705882	\\
0.155688403	0.527647059	\\
0.178204341	0.550588235	\\
0.20445215	0.573529412	\\
0.234593678	0.596470588	\\
0.268617294	0.619411765	\\
0.306318102	0.642352941	\\
0.34729707	0.665294118	\\
0.390979981	0.688235294	\\
0.436653922	0.711176471	\\
0.483516311	0.734117647	\\
0.530729752	0.757058824	\\
0.577475693	0.78	\\
0.623000818	0.802941176	\\
0.666652013	0.825882353	\\
0.707898088	0.848823529	\\
0.746338635	0.871764706	\\
0.78170205	0.894705882	\\
0.813835636	0.917647059	\\
0.842690884	0.940588235	\\
0.868306588	0.963529412	\\
0.890791787	0.986470588	\\
0.910309728	1.009411765	\\
0.927063434	1.032352941	\\
0.941283004	1.055294118	\\
0.953214581	1.078235294	\\
0.963110819	1.101176471	\\
0.971222773	1.124117647	\\
0.977793127	1.147058824	\\
0.983050789	1.17	\\
0.987206823	1.192941176	\\
0.990451722	1.215882353	\\
0.992953921	1.238823529	\\
0.994859446	1.261764706	\\
0.996292492	1.284705882	\\
0.99735675	1.307647059	\\
0.998137243	1.330588235	\\
0.998702472	1.353529412	\\
0.999106688	1.376470588	\\
0.999392144	1.399411765	\\
0.999591214	1.422352941	\\
0.999728308	1.445294118	\\
0.999821544	1.468235294	\\
0.999884162	1.491176471	\\
0.999925695	1.514117647	\\
0.999952899	1.537058824	\\
0.999970496	1.56	\\
0.999981738	1.582941176	\\
0.99998883	1.605882353	\\
0.99999325	1.628823529	\\
0.999995969	1.651764706	\\
0.999997621	1.674705882	\\
0.999998613	1.697647059	\\
0.999999201	1.720588235	\\
0.999999545	1.743529412	\\
0.999999744	1.766470588	\\
0.999999858	1.789411765	\\
0.999999922	1.812352941	\\
0.999999958	1.835294118	\\
0.999999977	1.858235294	\\
0.999999988	1.881176471	\\
0.999999994	1.904117647	\\
0.999999997	1.927058824	\\
0.999999998	1.95	\\
0.999999999	1.972941176	\\
1	1.995882353	\\
};

\end{axis}      
\end{tikzpicture}


\\





\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(29)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE41}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.057	0.023195876	\\
0.057	0.046391753	\\
0.06	0.069587629	\\
0.059	0.092783505	\\
0.061	0.115979381	\\
0.055	0.139175258	\\
0.063	0.18556701	\\
0.068	0.231958763	\\
0.075	0.278350515	\\
0.086	0.324742268	\\
0.098	0.371134021	\\
0.115	0.417525773	\\
0.142	0.463917526	\\
0.161	0.510309278	\\
0.202	0.556701031	\\
0.264	0.603092784	\\
0.319	0.649484536	\\
0.404	0.695876289	\\
0.482	0.742268041	\\
0.589	0.788659794	\\
0.678	0.835051546	\\
0.761	0.881443299	\\
0.829	0.927835052	\\
0.875	0.974226804	\\
0.92	1.020618557	\\
0.943	1.067010309	\\
0.961	1.113402062	\\
0.977	1.159793814	\\
0.988	1.206185567	\\
0.988	1.25257732	\\
0.993	1.298969072	\\
0.994	1.330588235	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.30955E-08	0	\\
0.017902102	0.023195876	\\
0.025862071	0.046391753	\\
0.032270428	0.069587629	\\
0.037925357	0.092783505	\\
0.043131232	0.115979381	\\
0.048038913	0.139175258	\\
0.052731873	0.162371134	\\
0.05725765	0.18556701	\\
0.061642443	0.208762887	\\
0.065899948	0.231958763	\\
0.070038727	0.255154639	\\
0.074070247	0.278350515	\\
0.078018766	0.301546392	\\
0.0819336	0.324742268	\\
0.085903662	0.347938144	\\
0.090073331	0.371134021	\\
0.094657889	0.394329897	\\
0.099955871	0.417525773	\\
0.10634998	0.440721649	\\
0.114288086	0.463917526	\\
0.124283431	0.487113402	\\
0.136891878	0.510309278	\\
0.152671297	0.533505155	\\
0.172131203	0.556701031	\\
0.195678022	0.579896907	\\
0.223563081	0.603092784	\\
0.255840924	0.62628866	\\
0.29234465	0.649484536	\\
0.332682647	0.672680412	\\
0.376257886	0.695876289	\\
0.422307369	0.719072165	\\
0.469956325	0.742268041	\\
0.518279811	0.765463918	\\
0.5663639	0.788659794	\\
0.613359569	0.81185567	\\
0.658524402	0.835051546	\\
0.701249697	0.858247423	\\
0.741072999	0.881443299	\\
0.777677947	0.904639175	\\
0.810884445	0.927835052	\\
0.840632534	0.951030928	\\
0.866963004	0.974226804	\\
0.889997201	0.99742268	\\
0.909917656	1.020618557	\\
0.9269505	1.043814433	\\
0.941350051	1.067010309	\\
0.95338568	1.090206186	\\
0.963330841	1.113402062	\\
0.971454134	1.136597938	\\
0.97801225	1.159793814	\\
0.983244666	1.182989691	\\
0.987369957	1.206185567	\\
0.99058357	1.229381443	\\
0.993056909	1.25257732	\\
0.9949375	1.275773196	\\
0.996350044	1.298969072	\\
0.997398107	1.322164948	\\
0.998166239	1.345360825	\\
0.998722319	1.368556701	\\
0.999119951	1.391752577	\\
0.999400795	1.414948454	\\
0.999596717	1.43814433	\\
0.999731717	1.461340206	\\
0.999823595	1.484536082	\\
0.999885357	1.507731959	\\
0.999926364	1.530927835	\\
0.999953256	1.554123711	\\
0.999970675	1.577319588	\\
0.999981818	1.600515464	\\
0.99998886	1.62371134	\\
0.999993255	1.646907216	\\
0.999995964	1.670103093	\\
0.999997614	1.693298969	\\
0.999998606	1.716494845	\\
0.999999195	1.739690722	\\
0.999999541	1.762886598	\\
0.999999741	1.786082474	\\
0.999999856	1.809278351	\\
0.999999921	1.832474227	\\
0.999999957	1.855670103	\\
0.999999977	1.878865979	\\
0.999999988	1.902061856	\\
0.999999994	1.925257732	\\
0.999999997	1.948453608	\\
0.999999998	1.971649485	\\
0.999999999	1.994845361	\\
1	1.995882353	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(30)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE42}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.019	0.022479564	\\
0.028	0.044959128	\\
0.036	0.067438692	\\
0.036	0.089918256	\\
0.036	0.11239782	\\
0.037	0.134877384	\\
0.041	0.179836512	\\
0.049	0.22479564	\\
0.054	0.269754768	\\
0.063	0.314713896	\\
0.08	0.359673025	\\
0.096	0.404632153	\\
0.119	0.449591281	\\
0.141	0.494550409	\\
0.19	0.539509537	\\
0.244	0.584468665	\\
0.327	0.629427793	\\
0.383	0.674386921	\\
0.47	0.719346049	\\
0.577	0.764305177	\\
0.652	0.809264305	\\
0.737	0.854223433	\\
0.801	0.899182561	\\
0.848	0.944141689	\\
0.892	0.989100817	\\
0.925	1.034059946	\\
0.953	1.079019074	\\
0.966	1.123978202	\\
0.979	1.16893733	\\
0.984	1.213896458	\\
0.991	1.258855586	\\
0.994	1.330588235	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.11392E-07	0	\\
0.005044781	0.022479564	\\
0.009177295	0.044959128	\\
0.013158757	0.067438692	\\
0.017120107	0.089918256	\\
0.021122123	0.11239782	\\
0.025200829	0.134877384	\\
0.029380127	0.157356948	\\
0.033676793	0.179836512	\\
0.038103299	0.202316076	\\
0.04267038	0.22479564	\\
0.047390396	0.247275204	\\
0.052282197	0.269754768	\\
0.057378005	0.292234332	\\
0.06273252	0.314713896	\\
0.06843405	0.33719346	\\
0.074616823	0.359673025	\\
0.081472994	0.382152589	\\
0.089262128	0.404632153	\\
0.098307951	0.427111717	\\
0.108969854	0.449591281	\\
0.121649043	0.472070845	\\
0.136773189	0.494550409	\\
0.154764419	0.517029973	\\
0.176000066	0.539509537	\\
0.200770437	0.561989101	\\
0.22923914	0.584468665	\\
0.261411832	0.606948229	\\
0.297118467	0.629427793	\\
0.336012291	0.651907357	\\
0.37758625	0.674386921	\\
0.421204756	0.696866485	\\
0.466146465	0.719346049	\\
0.511652256	0.741825613	\\
0.556972391	0.764305177	\\
0.601407621	0.786784741	\\
0.644340657	0.809264305	\\
0.685256396	0.831743869	\\
0.723751176	0.854223433	\\
0.759532728	0.876702997	\\
0.792413282	0.899182561	\\
0.822298418	0.921662125	\\
0.849173921	0.944141689	\\
0.873092297	0.966621253	\\
0.894159947	0.989100817	\\
0.912525464	1.011580381	\\
0.928369112	1.034059946	\\
0.941893423	1.05653951	\\
0.953314732	1.079019074	\\
0.962855616	1.101498638	\\
0.97073819	1.123978202	\\
0.97717835	1.146457766	\\
0.982381011	1.16893733	\\
0.986536443	1.191416894	\\
0.989817691	1.213896458	\\
0.992379066	1.236376022	\\
0.994355598	1.258855586	\\
0.995863326	1.28133515	\\
0.997000237	1.303814714	\\
0.997847683	1.326294278	\\
0.998472111	1.348773842	\\
0.99892693	1.371253406	\\
0.999254408	1.39373297	\\
0.999487496	1.416212534	\\
0.9996515	1.438692098	\\
0.999765573	1.461171662	\\
0.999844009	1.483651226	\\
0.999897325	1.50613079	\\
0.999933151	1.528610354	\\
0.999956949	1.551089918	\\
0.999972577	1.573569482	\\
0.999982722	1.596049046	\\
0.999989233	1.61852861	\\
0.999993364	1.641008174	\\
0.999995955	1.663487738	\\
0.999997561	1.685967302	\\
0.999998546	1.708446866	\\
0.999999143	1.730926431	\\
0.9999995	1.753405995	\\
0.999999712	1.775885559	\\
0.999999835	1.798365123	\\
0.999999907	1.820844687	\\
0.999999948	1.843324251	\\
0.999999971	1.865803815	\\
0.999999984	1.888283379	\\
0.999999992	1.910762943	\\
0.999999996	1.933242507	\\
0.999999998	1.955722071	\\
0.999999999	1.978201635	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(31)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE45}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.052	0.022769517	\\
0.054	0.045539033	\\
0.063	0.06830855	\\
0.062	0.091078067	\\
0.064	0.113847584	\\
0.065	0.1366171	\\
0.062	0.182156134	\\
0.066	0.227695167	\\
0.076	0.273234201	\\
0.083	0.318773234	\\
0.097	0.364312268	\\
0.113	0.409851301	\\
0.125	0.455390335	\\
0.155	0.500929368	\\
0.195	0.546468401	\\
0.239	0.592007435	\\
0.294	0.637546468	\\
0.376	0.683085502	\\
0.447	0.728624535	\\
0.555	0.774163569	\\
0.64	0.819702602	\\
0.73	0.865241636	\\
0.791	0.910780669	\\
0.853	0.956319703	\\
0.902	1.001858736	\\
0.923	1.04739777	\\
0.955	1.092936803	\\
0.967	1.138475836	\\
0.977	1.18401487	\\
0.987	1.229553903	\\
0.991	1.275092937	\\
0.994	1.32063197	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.25149E-08	0	\\
0.01350558	0.022769517	\\
0.020937934	0.045539033	\\
0.027246225	0.06830855	\\
0.033006131	0.091078067	\\
0.038447646	0.113847584	\\
0.043689481	0.1366171	\\
0.048800415	0.159386617	\\
0.053822081	0.182156134	\\
0.058779499	0.204925651	\\
0.063687178	0.227695167	\\
0.06855386	0.250464684	\\
0.07338746	0.273234201	\\
0.078201125	0.296003717	\\
0.083021011	0.318773234	\\
0.087895989	0.341542751	\\
0.092909108	0.364312268	\\
0.098190092	0.387081784	\\
0.103927539	0.409851301	\\
0.11037891	0.432620818	\\
0.114803185	0.455390335	\\
0.123701369	0.478159851	\\
0.134489053	0.500929368	\\
0.147640484	0.523698885	\\
0.163639141	0.546468401	\\
0.18293877	0.569237918	\\
0.205919229	0.592007435	\\
0.232842011	0.614776952	\\
0.26381116	0.637546468	\\
0.298745178	0.660315985	\\
0.337364444	0.683085502	\\
0.379196699	0.705855019	\\
0.423600617	0.728624535	\\
0.469804941	0.751394052	\\
0.516958527	0.774163569	\\
0.564185326	0.796933086	\\
0.610638072	0.819702602	\\
0.655545177	0.842472119	\\
0.698246817	0.865241636	\\
0.738218105	0.888011152	\\
0.775079138	0.910780669	\\
0.808593319	0.933550186	\\
0.838656376	0.956319703	\\
0.865279031	0.979089219	\\
0.888566193	1.001858736	\\
0.908695159	1.024628253	\\
0.925894714	1.04739777	\\
0.940426341	1.070167286	\\
0.952568202	1.092936803	\\
0.962602105	1.11570632	\\
0.970803355	1.138475836	\\
0.97743324	1.161245353	\\
0.982733805	1.18401487	\\
0.986924561	1.206784387	\\
0.990200793	1.229553903	\\
0.992733146	1.25232342	\\
0.99466822	1.275092937	\\
0.996129904	1.297862454	\\
0.997221228	1.32063197	\\
0.998026544	1.343401487	\\
0.998613845	1.366171004	\\
0.999037113	1.38894052	\\
0.999338558	1.411710037	\\
0.999550699	1.434479554	\\
0.99969822	1.457249071	\\
0.999799584	1.480018587	\\
0.999868402	1.502788104	\\
0.999914567	1.525557621	\\
0.999945167	1.548327138	\\
0.999965207	1.571096654	\\
0.999978174	1.593866171	\\
0.999986465	1.616635688	\\
0.999991702	1.639405204	\\
0.999994972	1.662174721	\\
0.999996988	1.684944238	\\
0.999998216	1.707713755	\\
0.999998956	1.730483271	\\
0.999999396	1.753252788	\\
0.999999654	1.776022305	\\
0.999999805	1.798791822	\\
0.999999891	1.821561338	\\
0.99999994	1.844330855	\\
0.999999967	1.867100372	\\
0.999999982	1.889869888	\\
0.999999991	1.912639405	\\
0.999999995	1.935408922	\\
0.999999997	1.958178439	\\
0.999999999	1.980947955	\\
0.999999999	1.978201635	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(32)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE46}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.034	0.022867738	\\
0.035	0.045735476	\\
0.036	0.068603214	\\
0.039	0.091470952	\\
0.044	0.11433869	\\
0.041	0.137206428	\\
0.051	0.182941904	\\
0.06	0.228677379	\\
0.064	0.274412855	\\
0.074	0.320148331	\\
0.084	0.365883807	\\
0.104	0.411619283	\\
0.134	0.457354759	\\
0.162	0.503090235	\\
0.199	0.548825711	\\
0.265	0.594561187	\\
0.32	0.640296663	\\
0.403	0.686032138	\\
0.493	0.731767614	\\
0.597	0.77750309	\\
0.68	0.823238566	\\
0.754	0.868974042	\\
0.815	0.914709518	\\
0.868	0.960444994	\\
0.905	1.00618047	\\
0.928	1.051915946	\\
0.953	1.097651422	\\
0.97	1.143386897	\\
0.981	1.189122373	\\
0.986	1.234857849	\\
0.99	1.280593325	\\
0.993	1.326328801	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.18831E-07	0	\\
0.005171917	0.022867738	\\
0.009457444	0.045735476	\\
0.013602877	0.068603214	\\
0.017738449	0.091470952	\\
0.021925168	0.11433869	\\
0.026199561	0.137206428	\\
0.030586161	0.160074166	\\
0.035102478	0.182941904	\\
0.039761865	0.205809642	\\
0.044576207	0.228677379	\\
0.049559483	0.251545117	\\
0.054732938	0.274412855	\\
0.060132371	0.297280593	\\
0.065817737	0.320148331	\\
0.071884777	0.343016069	\\
0.078477765	0.365883807	\\
0.085801708	0.388751545	\\
0.094131646	0.411619283	\\
0.103808196	0.434487021	\\
0.115206068	0.457354759	\\
0.128739279	0.480222497	\\
0.144843785	0.503090235	\\
0.163942845	0.525957973	\\
0.186405398	0.548825711	\\
0.212502137	0.571693449	\\
0.242365264	0.594561187	\\
0.275958077	0.617428925	\\
0.313059516	0.640296663	\\
0.353266732	0.6631644	\\
0.396015924	0.686032138	\\
0.440618785	0.708899876	\\
0.486309586	0.731767614	\\
0.532296554	0.754635352	\\
0.577811124	0.77750309	\\
0.622149717	0.800370828	\\
0.66470453	0.823238566	\\
0.704982004	0.846106304	\\
0.742609593	0.868974042	\\
0.777332887	0.89184178	\\
0.809005871	0.914709518	\\
0.837577166	0.937577256	\\
0.86307465	0.960444994	\\
0.885590192	0.983312732	\\
0.905265505	1.00618047	\\
0.922279533	1.029048208	\\
0.936837429	1.051915946	\\
0.949160946	1.074783684	\\
0.959480082	1.097651422	\\
0.968025833	1.120519159	\\
0.975024006	1.143386897	\\
0.980690098	1.166254635	\\
0.985225272	1.189122373	\\
0.988813439	1.211990111	\\
0.991619437	1.234857849	\\
0.99378821	1.257725587	\\
0.995444882	1.280593325	\\
0.996695561	1.303461063	\\
0.997628679	1.326328801	\\
0.998316708	1.349196539	\\
0.998818079	1.372064277	\\
0.999179152	1.394932015	\\
0.999436143	1.417799753	\\
0.999616915	1.440667491	\\
0.999742589	1.463535229	\\
0.999828937	1.486402967	\\
0.999887573	1.509270705	\\
0.999926926	1.532138443	\\
0.99995303	1.55500618	\\
0.999970144	1.577873918	\\
0.999981233	1.600741656	\\
0.999988335	1.623609394	\\
0.99999283	1.646477132	\\
0.999995642	1.66934487	\\
0.999997381	1.692212608	\\
0.999998444	1.715080346	\\
0.999999086	1.737948084	\\
0.999999469	1.760815822	\\
0.999999695	1.78368356	\\
0.999999827	1.806551298	\\
0.999999903	1.829419036	\\
0.999999946	1.852286774	\\
0.99999997	1.875154512	\\
0.999999984	1.89802225	\\
0.999999991	1.920889988	\\
0.999999995	1.943757726	\\
0.999999998	1.966625464	\\
0.999999999	1.989493201	\\
0.999999999	1.978201635	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(33)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE19}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%0
0.001	0.227808327	\\
0	0.273369992	\\
0.001	0.318931658	\\
0.002	0.364493323	\\
0.002	0.410054988	\\
0.002	0.455616654	\\
0.005	0.501178319	\\
0.009	0.546739984	\\
0.017	0.59230165	\\
0.036	0.637863315	\\
0.068	0.68342498	\\
0.164	0.728986646	\\
0.247	0.774548311	\\
0.426	0.820109976	\\
0.602	0.865671642	\\
0.736	0.911233307	\\
0.845	0.956794973	\\
0.9	1.002356638	\\
0.961	1.047918303	\\
0.984	1.093479969	\\
0.991	1.139041634	\\
0.995	1.184603299	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.59792E-14	0	\\
1.20903E-13	0.022780833	\\
5.4029E-13	0.045561665	\\
2.31787E-12	0.068342498	\\
9.54792E-12	0.091123331	\\
3.77656E-11	0.113904163	\\
1.43439E-10	0.136684996	\\
5.23169E-10	0.159465829	\\
1.83251E-09	0.182246661	\\
6.16458E-09	0.205027494	\\
1.99179E-08	0.227808327	\\
6.1815E-08	0.250589159	\\
1.84285E-07	0.273369992	\\
5.27798E-07	0.296150825	\\
1.45233E-06	0.318931658	\\
3.84E-06	0.34171249	\\
9.75688E-06	0.364493323	\\
2.38264E-05	0.387274156	\\
5.59287E-05	0.410054988	\\
0.000126213	0.432835821	\\
0.000273871	0.455616654	\\
0.000571531	0.478397486	\\
0.001147307	0.501178319	\\
0.002216011	0.523959152	\\
0.004119418	0.546739984	\\
0.007372354	0.569520817	\\
0.012706808	0.59230165	\\
0.021100921	0.615082482	\\
0.033775403	0.637863315	\\
0.052138938	0.660644148	\\
0.077669074	0.68342498	\\
0.111727206	0.706205813	\\
0.15532449	0.728986646	\\
0.208875669	0.751767478	\\
0.271993151	0.774548311	\\
0.343377234	0.797329144	\\
0.420845567	0.820109976	\\
0.501516703	0.842890809	\\
0.582125656	0.865671642	\\
0.659414982	0.888452474	\\
0.730524364	0.911233307	\\
0.793302063	0.93401414	\\
0.846482875	0.956794973	\\
0.889711912	0.979575805	\\
0.923430327	1.002356638	\\
0.948666859	1.025137471	\\
0.966791233	1.047918303	\\
0.979281367	1.070699136	\\
0.987540642	1.093479969	\\
0.992781318	1.116260801	\\
0.995972143	1.139041634	\\
0.997836329	1.161822467	\\
0.998881399	1.184603299	\\
0.999443574	1.207384132	\\
0.999733754	1.230164965	\\
0.99987748	1.252945797	\\
0.999945788	1.27572663	\\
0.999976939	1.298507463	\\
0.99999057	1.321288295	\\
0.999996294	1.344069128	\\
0.999998601	1.366849961	\\
0.999999492	1.389630793	\\
0.999999823	1.412411626	\\
0.999999941	1.435192459	\\
0.999999981	1.457973291	\\
0.999999994	1.480754124	\\
0.999999998	1.503534957	\\
1	1.526315789	\\
1	1.549096622	\\
1	1.571877455	\\
1	1.594658288	\\
1	1.61743912	\\
1	1.640219953	\\
1	1.663000786	\\
1	1.685781618	\\
1	1.708562451	\\
1	1.731343284	\\
1	1.754124116	\\
1	1.776904949	\\
1	1.799685782	\\
1	1.822466614	\\
1	1.845247447	\\
1	1.86802828	\\
1	1.890809112	\\
1	1.913589945	\\
1	1.936370778	\\
1	1.95915161	\\
1	1.981932443	\\
0.999999945	1.740659341	\\
0.999999969	1.76043956	\\
0.999999983	1.78021978	\\
0.999999991	1.8	\\
0.999999995	1.81978022	\\
0.999999997	1.83956044	\\
0.999999999	1.859340659	\\
0.999999999	1.879120879	\\
1	1.898901099	\\
1	1.918681319	\\
1	1.938461538	\\
1	1.958241758	\\
1	1.978021978	\\
1	1.997802198	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(34)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE20}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.136986301	\\
0	0.182648402	\\
0	0.273972603	\\
0.001	0.319634703	\\
0.001	0.365296804	\\
0.002	0.410958904	\\
0.003	0.456621005	\\
0.007	0.502283105	\\
0.011	0.547945205	\\
0.02	0.593607306	\\
0.042	0.639269406	\\
0.098	0.684931507	\\
0.161	0.730593607	\\
0.284	0.776255708	\\
0.449	0.821917808	\\
0.612	0.867579909	\\
0.748	0.913242009	\\
0.846	0.95890411	\\
0.906	1.00456621	\\
0.951	1.050228311	\\
0.972	1.095890411	\\
0.977	1.141552511	\\
0.991	1.187214612	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.20355E-13	0	\\
1.31861E-12	0.02283105	\\
5.22726E-12	0.0456621	\\
1.99578E-11	0.068493151	\\
7.3393E-11	0.091324201	\\
2.59966E-10	0.114155251	\\
8.86993E-10	0.136986301	\\
2.91532E-09	0.159817352	\\
9.23075E-09	0.182648402	\\
2.81579E-08	0.205479452	\\
8.27564E-08	0.228310502	\\
2.34354E-07	0.251141553	\\
6.39508E-07	0.273972603	\\
1.68174E-06	0.296803653	\\
4.26236E-06	0.319634703	\\
1.04127E-05	0.342465753	\\
2.45215E-05	0.365296804	\\
5.56746E-05	0.388127854	\\
0.000121885	0.410958904	\\
0.000257331	0.433789954	\\
0.000524034	0.456621005	\\
0.001029513	0.479452055	\\
0.001951653	0.502283105	\\
0.003570881	0.525114155	\\
0.006307639	0.547945205	\\
0.010759918	0.570776256	\\
0.017731737	0.593607306	\\
0.028239918	0.616438356	\\
0.043484899	0.639269406	\\
0.064773354	0.662100457	\\
0.093387407	0.684931507	\\
0.130407086	0.707762557	\\
0.176507418	0.730593607	\\
0.231765217	0.753424658	\\
0.295518317	0.776255708	\\
0.366317335	0.799086758	\\
0.441995642	0.821917808	\\
0.519859125	0.844748858	\\
0.596969798	0.867579909	\\
0.670474212	0.890410959	\\
0.737916233	0.913242009	\\
0.79747778	0.936073059	\\
0.848109136	0.95890411	\\
0.889536882	0.98173516	\\
0.922164186	1.00456621	\\
0.94689789	1.02739726	\\
0.96494531	1.050228311	\\
0.977620634	1.073059361	\\
0.986189451	1.095890411	\\
0.991765165	1.118721461	\\
0.995257355	1.141552511	\\
0.99736265	1.164383562	\\
0.998584296	1.187214612	\\
0.999266627	1.210045662	\\
0.999633455	1.232876712	\\
0.999823277	1.255707763	\\
0.999917824	1.278538813	\\
0.999963152	1.301369863	\\
0.99998407	1.324200913	\\
0.99999336	1.347031963	\\
0.999997333	1.369863014	\\
0.999998967	1.392694064	\\
0.999999615	1.415525114	\\
0.999999861	1.438356164	\\
0.999999952	1.461187215	\\
0.999999984	1.484018265	\\
0.999999995	1.506849315	\\
0.999999998	1.529680365	\\
1	1.552511416	\\
1	1.575342466	\\
1	1.598173516	\\
1	1.621004566	\\
1	1.643835616	\\
1	1.666666667	\\
1	1.689497717	\\
1	1.712328767	\\
1	1.735159817	\\
1	1.757990868	\\
1	1.780821918	\\
1	1.803652968	\\
1	1.826484018	\\
1	1.849315068	\\
1	1.872146119	\\
1	1.894977169	\\
1	1.917808219	\\
1	1.940639269	\\
1	1.96347032	\\
1	1.98630137	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(35)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE23}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.020579268	\\
0.001	0.041158537	\\
0.001	0.061737805	\\
0.002	0.082317073	\\
0.001	0.102896341	\\
0.002	0.12347561	\\
0.002	0.164634146	\\
0.002	0.205792683	\\
0.003	0.24695122	\\
0.008	0.288109756	\\
0.01	0.329268293	\\
0.015	0.370426829	\\
0.023	0.411585366	\\
0.036	0.452743902	\\
0.049	0.493902439	\\
0.068	0.535060976	\\
0.091	0.576219512	\\
0.126	0.617378049	\\
0.19	0.658536585	\\
0.264	0.699695122	\\
0.352	0.740853659	\\
0.467	0.782012195	\\
0.578	0.823170732	\\
0.671	0.864329268	\\
0.769	0.905487805	\\
0.826	0.946646341	\\
0.892	0.987804878	\\
0.919	1.028963415	\\
0.938	1.070121951	\\
0.961	1.111280488	\\
0.977	1.152439024	\\
0.982	1.193597561	\\
0.987	1.234756098	\\
0.993	1.275914634	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.54303E-10	0	\\
3.99333E-05	0.020579268	\\
0.000135881	0.041158537	\\
0.000283684	0.061737805	\\
0.000485204	0.082317073	\\
0.000744337	0.102896341	\\
0.001066312	0.12347561	\\
0.001457445	0.144054878	\\
0.001925041	0.164634146	\\
0.002477337	0.185213415	\\
0.003123485	0.205792683	\\
0.003873579	0.226371951	\\
0.004738804	0.24695122	\\
0.005731816	0.267530488	\\
0.006867525	0.288109756	\\
0.008164558	0.308689024	\\
0.009647738	0.329268293	\\
0.011351968	0.349847561	\\
0.013327943	0.370426829	\\
0.015649965	0.391006098	\\
0.017039937	0.411585366	\\
0.020233961	0.432164634	\\
0.024205375	0.452743902	\\
0.029205549	0.473323171	\\
0.035553438	0.493902439	\\
0.043636944	0.514481707	\\
0.053906055	0.535060976	\\
0.066855762	0.555640244	\\
0.082997978	0.576219512	\\
0.102823428	0.59679878	\\
0.126756459	0.617378049	\\
0.155107546	0.637957317	\\
0.188029446	0.658536585	\\
0.225483156	0.679115854	\\
0.267218907	0.699695122	\\
0.312775483	0.72027439	\\
0.361498582	0.740853659	\\
0.41257625	0.761432927	\\
0.465087177	0.782012195	\\
0.51805623	0.802591463	\\
0.570511202	0.823170732	\\
0.621535316	0.84375	\\
0.670311248	0.864329268	\\
0.716154028	0.884908537	\\
0.758531734	0.905487805	\\
0.797074265	0.926067073	\\
0.831571415	0.946646341	\\
0.861962101	0.96722561	\\
0.888316876	0.987804878	\\
0.910815913	1.008384146	\\
0.929724542	1.028963415	\\
0.945368234	1.049542683	\\
0.958108639	1.070121951	\\
0.968321967	1.09070122	\\
0.976380637	1.111280488	\\
0.982638738	1.131859756	\\
0.987421473	1.152439024	\\
0.991018452	1.173018293	\\
0.993680421	1.193597561	\\
0.99561885	1.214176829	\\
0.997007713	1.234756098	\\
0.997986787	1.255335366	\\
0.998665841	1.275914634	\\
0.999129196	1.296493902	\\
0.999440249	1.317073171	\\
0.999645676	1.337652439	\\
0.999779143	1.358231707	\\
0.99986445	1.378810976	\\
0.999918089	1.399390244	\\
0.999951268	1.419969512	\\
0.999971457	1.44054878	\\
0.999983542	1.461128049	\\
0.999990658	1.481707317	\\
0.99999478	1.502286585	\\
0.999997129	1.522865854	\\
0.999998446	1.543445122	\\
0.999999172	1.56402439	\\
0.999999566	1.584603659	\\
0.999999776	1.605182927	\\
0.999999886	1.625762195	\\
0.999999943	1.646341463	\\
0.999999972	1.666920732	\\
0.999999986	1.6875	\\
0.999999994	1.708079268	\\
0.999999997	1.728658537	\\
0.999999999	1.749237805	\\
0.999999999	1.769817073	\\
1	1.790396341	\\
1	1.81097561	\\
1	1.831554878	\\
1	1.852134146	\\
1	1.872713415	\\
1	1.893292683	\\
1	1.913871951	\\
1	1.93445122	\\
1	1.955030488	\\
1	1.975609756	\\
1	1.996189024	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(36)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE24}}};      

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.004	0.021226415	\\
0.004	0.04245283	\\
0.004	0.063679245	\\
0.005	0.08490566	\\
0.004	0.106132075	\\
0.004	0.127358491	\\
0.004	0.169811321	\\
0.004	0.212264151	\\
0.004	0.254716981	\\
0.009	0.297169811	\\
0.01	0.339622642	\\
0.015	0.382075472	\\
0.023	0.424528302	\\
0.028	0.466981132	\\
0.041	0.509433962	\\
0.063	0.551886792	\\
0.091	0.594339623	\\
0.15	0.636792453	\\
0.209	0.679245283	\\
0.311	0.721698113	\\
0.425	0.764150943	\\
0.541	0.806603774	\\
0.646	0.849056604	\\
0.746	0.891509434	\\
0.816	0.933962264	\\
0.875	0.976415094	\\
0.92	1.018867925	\\
0.944	1.061320755	\\
0.957	1.103773585	\\
0.968	1.146226415	\\
0.982	1.188679245	\\
0.985	1.231132075	\\
0.989	1.273584906	\\
0.995	1.316037736	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.78805E-11	0	\\
4.63836E-05	0.021226415	\\
0.000153021	0.04245283	\\
0.000313578	0.063679245	\\
0.000529097	0.08490566	\\
0.000802918	0.106132075	\\
0.001139773	0.127358491	\\
0.001545482	0.148584906	\\
0.002026791	0.169811321	\\
0.002591284	0.191037736	\\
0.003247318	0.212264151	\\
0.004004003	0.233490566	\\
0.004871311	0.254716981	\\
0.005860406	0.275943396	\\
0.006984447	0.297169811	\\
0.008260138	0.318396226	\\
0.009710498	0.339622642	\\
0.011369342	0.360849057	\\
0.013288077	0.382075472	\\
0.015545238	0.403301887	\\
0.01691842	0.424528302	\\
0.020085292	0.445754717	\\
0.024087565	0.466981132	\\
0.029227747	0.488207547	\\
0.035896374	0.509433962	\\
0.044574196	0.530660377	\\
0.055822703	0.551886792	\\
0.070259949	0.573113208	\\
0.088520521	0.594339623	\\
0.111201174	0.615566038	\\
0.138796817	0.636792453	\\
0.171634361	0.658018868	\\
0.209813732	0.679245283	\\
0.253165479	0.700471698	\\
0.301232658	0.721698113	\\
0.353281293	0.742924528	\\
0.408339333	0.764150943	\\
0.465259677	0.785377358	\\
0.522799346	0.806603774	\\
0.579704961	0.827830189	\\
0.634794586	0.849056604	\\
0.68702746	0.870283019	\\
0.735555729	0.891509434	\\
0.779755313	0.912735849	\\
0.819235903	0.933962264	\\
0.853832401	0.955188679	\\
0.883581613	0.976415094	\\
0.908688746	0.997641509	\\
0.929488334	1.018867925	\\
0.946403767	1.04009434	\\
0.959908877	1.061320755	\\
0.970494103	1.08254717	\\
0.978638856	1.103773585	\\
0.984790792	1.125	\\
0.98935196	1.146226415	\\
0.992671221	1.16745283	\\
0.995041919	1.188679245	\\
0.9967036	1.20990566	\\
0.997846537	1.231132075	\\
0.998617914	1.252358491	\\
0.999128709	1.273584906	\\
0.999460547	1.294811321	\\
0.999672028	1.316037736	\\
0.999804231	1.337264151	\\
0.99988529	1.358490566	\\
0.999934032	1.379716981	\\
0.999962773	1.400943396	\\
0.999979389	1.422169811	\\
0.999988807	1.443396226	\\
0.999994039	1.464622642	\\
0.999996888	1.485849057	\\
0.999998408	1.507075472	\\
0.999999202	1.528301887	\\
0.999999608	1.549528302	\\
0.999999812	1.570754717	\\
0.999999912	1.591981132	\\
0.999999959	1.613207547	\\
0.999999982	1.634433962	\\
0.999999992	1.655660377	\\
0.999999997	1.676886792	\\
0.999999999	1.698113208	\\
0.999999999	1.719339623	\\
1	1.740566038	\\
1	1.761792453	\\
1	1.783018868	\\
1	1.804245283	\\
1	1.825471698	\\
1	1.846698113	\\
1	1.867924528	\\
1	1.889150943	\\
1	1.910377358	\\
1	1.931603774	\\
1	1.952830189	\\
1	1.974056604	\\
1	1.995283019	\\
1	1.955030488	\\
1	1.975609756	\\
1	1.996189024	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
   legend columns=2,font=\small]

  

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(37)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE27}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.005	0.020474138	\\
0.005	0.040948276	\\
0.005	0.061422414	\\
0.005	0.081896552	\\
0.006	0.10237069	\\
0.005	0.122844828	\\
0.007	0.163793103	\\
0.009	0.204741379	\\
0.011	0.245689655	\\
0.015	0.286637931	\\
0.019	0.327586207	\\
0.03	0.368534483	\\
0.039	0.409482759	\\
0.056	0.450431034	\\
0.075	0.49137931	\\
0.099	0.532327586	\\
0.153	0.573275862	\\
0.183	0.614224138	\\
0.232	0.655172414	\\
0.313	0.69612069	\\
0.428	0.737068966	\\
0.51	0.778017241	\\
0.608	0.818965517	\\
0.701	0.859913793	\\
0.784	0.900862069	\\
0.828	0.941810345	\\
0.884	0.982758621	\\
0.922	1.023706897	\\
0.942	1.064655172	\\
0.96	1.105603448	\\
0.971	1.146551724	\\
0.982	1.1875	\\
0.986	1.228448276	\\
0.992	1.269396552	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.01337E-09	0	\\
0.00017557	0.020474138	\\
0.000507677	0.040948276	\\
0.000961081	0.061422414	\\
0.001530527	0.081896552	\\
0.002217906	0.10237069	\\
0.003028644	0.122844828	\\
0.003970454	0.143318966	\\
0.005052757	0.163793103	\\
0.006286389	0.184267241	\\
0.00768349	0.204741379	\\
0.009257608	0.225215517	\\
0.011024141	0.245689655	\\
0.013001287	0.266163793	\\
0.015211769	0.286637931	\\
0.01768564	0.307112069	\\
0.020464442	0.327586207	\\
0.023606975	0.348060345	\\
0.027196706	0.368534483	\\
0.031350589	0.389008621	\\
0.033920904	0.409482759	\\
0.039480657	0.429956897	\\
0.04619652	0.450431034	\\
0.054361357	0.470905172	\\
0.06431596	0.49137931	\\
0.07643846	0.511853448	\\
0.09112595	0.532327586	\\
0.108768632	0.552801724	\\
0.129718162	0.573275862	\\
0.154253118	0.59375	\\
0.182545543	0.614224138	\\
0.214632898	0.634698276	\\
0.250399424	0.655172414	\\
0.289569819	0.675646552	\\
0.331716495	0.69612069	\\
0.376279789	0.716594828	\\
0.42259872	0.737068966	\\
0.469948624	0.757543103	\\
0.517581388	0.778017241	\\
0.564764142	0.798491379	\\
0.610813042	0.818965517	\\
0.655119902	0.839439655	\\
0.697170696	0.859913793	\\
0.736556021	0.880387931	\\
0.77297443	0.900862069	\\
0.806229961	0.921336207	\\
0.836225311	0.941810345	\\
0.862951988	0.962284483	\\
0.886478536	0.982758621	\\
0.906937702	1.003232759	\\
0.924513202	1.023706897	\\
0.939426595	1.044181034	\\
0.9519247	1.064655172	\\
0.962267943	1.08512931	\\
0.970719941	1.105603448	\\
0.977538614	1.126077586	\\
0.982968995	1.146551724	\\
0.987237814	1.167025862	\\
0.990549852	1.1875	\\
0.993085928	1.207974138	\\
0.995002311	1.228448276	\\
0.996431322	1.248922414	\\
0.997482815	1.269396552	\\
0.998246267	1.28987069	\\
0.998793225	1.310344828	\\
0.999179874	1.330818966	\\
0.999449565	1.351293103	\\
0.999635175	1.371767241	\\
0.999761219	1.392241379	\\
0.999845675	1.412715517	\\
0.999901512	1.433189655	\\
0.999937938	1.453663793	\\
0.999961385	1.474137931	\\
0.999976278	1.494612069	\\
0.999985611	1.515086207	\\
0.999991383	1.535560345	\\
0.999994905	1.556034483	\\
0.999997026	1.576508621	\\
0.999998286	1.596982759	\\
0.999999025	1.617456897	\\
0.999999452	1.637931034	\\
0.999999696	1.658405172	\\
0.999999834	1.67887931	\\
0.99999991	1.699353448	\\
0.999999952	1.719827586	\\
0.999999975	1.740301724	\\
0.999999987	1.760775862	\\
0.999999993	1.78125	\\
0.999999997	1.801724138	\\
0.999999998	1.822198276	\\
0.999999999	1.842672414	\\
1	1.863146552	\\
1	1.88362069	\\
1	1.904094828	\\
1	1.924568966	\\
1	1.945043103	\\
1	1.965517241	\\
1	1.985991379	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(38)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE28}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.009	0.020034101	\\
0.011	0.040068201	\\
0.011	0.060102302	\\
0.012	0.080136402	\\
0.012	0.100170503	\\
0.011	0.120204604	\\
0.012	0.160272805	\\
0.011	0.200341006	\\
0.011	0.240409207	\\
0.011	0.280477408	\\
0.016	0.32054561	\\
0.021	0.360613811	\\
0.03	0.400682012	\\
0.04	0.440750213	\\
0.05	0.480818414	\\
0.077	0.520886616	\\
0.1	0.560954817	\\
0.135	0.601023018	\\
0.193	0.641091219	\\
0.249	0.68115942	\\
0.34	0.721227621	\\
0.434	0.761295823	\\
0.537	0.801364024	\\
0.62	0.841432225	\\
0.719	0.881500426	\\
0.793	0.921568627	\\
0.855	0.961636829	\\
0.902	1.00170503	\\
0.925	1.041773231	\\
0.949	1.081841432	\\
0.965	1.121909633	\\
0.973	1.161977835	\\
0.983	1.202046036	\\
0.986	1.242114237	\\
0.992	1.282182438	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.13006E-10	0	\\
0.000137105	0.020034101	\\
0.000387592	0.040068201	\\
0.000723834	0.060102302	\\
0.001141313	0.080136402	\\
0.001640801	0.100170503	\\
0.002225599	0.120204604	\\
0.002900572	0.140238704	\\
0.003671672	0.160272805	\\
0.004545658	0.180306905	\\
0.005529926	0.200341006	\\
0.00663244	0.220375107	\\
0.007861866	0.240409207	\\
0.009228011	0.260443308	\\
0.010742777	0.280477408	\\
0.012421876	0.300511509	\\
0.01428761	0.32054561	\\
0.016372989	0.34057971	\\
0.01872744	0.360613811	\\
0.021424152	0.380647911	\\
0.022996733	0.400682012	\\
0.026569314	0.420716113	\\
0.030902819	0.440750213	\\
0.036227696	0.460784314	\\
0.042829362	0.480818414	\\
0.051046356	0.500852515	\\
0.061261719	0.520886616	\\
0.07388667	0.540920716	\\
0.089336658	0.560954817	\\
0.108001162	0.580988917	\\
0.130209838	0.601023018	\\
0.156198635	0.621057118	\\
0.18607996	0.641091219	\\
0.219820761	0.66112532	\\
0.257231531	0.68115942	\\
0.297967766	0.701193521	\\
0.341543785	0.721227621	\\
0.387357179	0.741261722	\\
0.434720977	0.761295823	\\
0.482899954	0.781329923	\\
0.531147495	0.801364024	\\
0.578739935	0.821398124	\\
0.625006095	0.841432225	\\
0.66935069	0.861466326	\\
0.711271111	0.881500426	\\
0.750367742	0.901534527	\\
0.786348344	0.921568627	\\
0.819027281	0.941602728	\\
0.84832038	0.961636829	\\
0.874236244	0.981670929	\\
0.896864808	1.00170503	\\
0.916363939	1.02173913	\\
0.932944879	1.041773231	\\
0.946857338	1.061807332	\\
0.958374991	1.081841432	\\
0.967782088	1.101875533	\\
0.975361716	1.121909633	\\
0.981386114	1.141943734	\\
0.98610924	1.161977835	\\
0.989761626	1.182011935	\\
0.992547358	1.202046036	\\
0.994642945	1.222080136	\\
0.996197715	1.242114237	\\
0.997335381	1.262148338	\\
0.998156387	1.282182438	\\
0.998740717	1.302216539	\\
0.999150873	1.322250639	\\
0.999434806	1.34228474	\\
0.999628654	1.362318841	\\
0.999759177	1.382352941	\\
0.999845851	1.402387042	\\
0.999902616	1.422421142	\\
0.99993928	1.442455243	\\
0.999962636	1.462489344	\\
0.999977309	1.482523444	\\
0.999986401	1.502557545	\\
0.999991958	1.522591645	\\
0.999995306	1.542625746	\\
0.999997297	1.562659847	\\
0.999998464	1.582693947	\\
0.999999139	1.602728048	\\
0.999999523	1.622762148	\\
0.99999974	1.642796249	\\
0.99999986	1.66283035	\\
0.999999925	1.68286445	\\
0.999999961	1.702898551	\\
0.99999998	1.722932651	\\
0.99999999	1.742966752	\\
0.999999995	1.763000853	\\
0.999999997	1.783034953	\\
0.999999999	1.803069054	\\
0.999999999	1.823103154	\\
1	1.843137255	\\
1	1.863171355	\\
1	1.883205456	\\
1	1.903239557	\\
1	1.923273657	\\
1	1.943307758	\\
1	1.963341858	\\
1	1.983375959	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(39)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE31}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.008	0.020095694	\\
0.009	0.040191388	\\
0.01	0.060287081	\\
0.01	0.080382775	\\
0.011	0.100478469	\\
0.012	0.120574163	\\
0.012	0.16076555	\\
0.018	0.200956938	\\
0.021	0.241148325	\\
0.028	0.281339713	\\
0.034	0.3215311	\\
0.043	0.361722488	\\
0.059	0.401913876	\\
0.068	0.442105263	\\
0.098	0.482296651	\\
0.123	0.522488038	\\
0.154	0.562679426	\\
0.204	0.602870813	\\
0.236	0.643062201	\\
0.305	0.683253589	\\
0.389	0.723444976	\\
0.488	0.763636364	\\
0.577	0.803827751	\\
0.662	0.844019139	\\
0.751	0.884210526	\\
0.818	0.924401914	\\
0.863	0.964593301	\\
0.905	1.004784689	\\
0.932	1.044976077	\\
0.95	1.085167464	\\
0.966	1.125358852	\\
0.978	1.165550239	\\
0.981	1.205741627	\\
0.988	1.245933014	\\
0.991	1.286124402	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.74925E-09	0	\\
0.000678292	0.020095694	\\
0.001597989	0.040191388	\\
0.002674459	0.060287081	\\
0.003892886	0.080382775	\\
0.005250563	0.100478469	\\
0.006749674	0.120574163	\\
0.008394902	0.140669856	\\
0.010192311	0.16076555	\\
0.012148732	0.180861244	\\
0.014271449	0.200956938	\\
0.0165682	0.221052632	\\
0.019047611	0.241148325	\\
0.021720259	0.261244019	\\
0.024600595	0.281339713	\\
0.027710004	0.301435407	\\
0.031081194	0.3215311	\\
0.034764016	0.341626794	\\
0.038832601	0.361722488	\\
0.043393389	0.381818182	\\
0.046056993	0.401913876	\\
0.051891657	0.422009569	\\
0.058766465	0.442105263	\\
0.066943143	0.462200957	\\
0.076723727	0.482296651	\\
0.088439959	0.502392344	\\
0.102436426	0.522488038	\\
0.119048105	0.542583732	\\
0.138573991	0.562679426	\\
0.16124936	0.58277512	\\
0.187219829	0.602870813	\\
0.216520424	0.622966507	\\
0.24906245	0.643062201	\\
0.284629981	0.663157895	\\
0.322886514	0.683253589	\\
0.363390967	0.703349282	\\
0.405621008	0.723444976	\\
0.449000949	0.74354067	\\
0.492931106	0.763636364	\\
0.536815819	0.783732057	\\
0.58008791	0.803827751	\\
0.622228227	0.823923445	\\
0.662779757	0.844019139	\\
0.701356522	0.864114833	\\
0.73764794	0.884210526	\\
0.771419542	0.90430622	\\
0.802510936	0.924401914	\\
0.830831765	0.944497608	\\
0.8563562	0.964593301	\\
0.879116365	0.984688995	\\
0.899194907	1.004784689	\\
0.916716968	1.024880383	\\
0.931841724	1.044976077	\\
0.944753777	1.06507177	\\
0.955654671	1.085167464	\\
0.964754841	1.105263158	\\
0.972266291	1.125358852	\\
0.978396249	1.145454545	\\
0.98334196	1.165550239	\\
0.987286727	1.185645933	\\
0.990397181	1.205741627	\\
0.992821717	1.225837321	\\
0.994689952	1.245933014	\\
0.996113037	1.266028708	\\
0.997184622	1.286124402	\\
0.997982287	1.306220096	\\
0.998569256	1.326315789	\\
0.998996241	1.346411483	\\
0.999303298	1.366507177	\\
0.999521587	1.386602871	\\
0.999675	1.406698565	\\
0.999781587	1.426794258	\\
0.999854797	1.446889952	\\
0.999904509	1.466985646	\\
0.99993788	1.48708134	\\
0.999960026	1.507177033	\\
0.999974556	1.527272727	\\
0.999983981	1.547368421	\\
0.999990024	1.567464115	\\
0.999993855	1.587559809	\\
0.999996256	1.607655502	\\
0.999997744	1.627751196	\\
0.999998656	1.64784689	\\
0.999999208	1.667942584	\\
0.999999538	1.688038278	\\
0.999999734	1.708133971	\\
0.999999848	1.728229665	\\
0.999999914	1.748325359	\\
0.999999952	1.768421053	\\
0.999999974	1.788516746	\\
0.999999986	1.80861244	\\
0.999999992	1.828708134	\\
0.999999996	1.848803828	\\
0.999999998	1.868899522	\\
0.999999999	1.888995215	\\
0.999999999	1.909090909	\\
1	1.929186603	\\
1	1.949282297	\\
1	1.96937799	\\
1	1.989473684	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(40)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE32}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.015	0.020149953	\\
0.016	0.040299906	\\
0.02	0.060449859	\\
0.02	0.080599813	\\
0.017	0.100749766	\\
0.02	0.120899719	\\
0.02	0.161199625	\\
0.019	0.201499531	\\
0.018	0.241799438	\\
0.024	0.282099344	\\
0.029	0.32239925	\\
0.032	0.362699157	\\
0.045	0.402999063	\\
0.059	0.443298969	\\
0.072	0.483598875	\\
0.096	0.523898782	\\
0.135	0.564198688	\\
0.168	0.604498594	\\
0.244	0.6447985	\\
0.308	0.685098407	\\
0.398	0.725398313	\\
0.489	0.765698219	\\
0.591	0.805998126	\\
0.677	0.846298032	\\
0.753	0.886597938	\\
0.822	0.926897844	\\
0.865	0.967197751	\\
0.908	1.007497657	\\
0.937	1.047797563	\\
0.952	1.08809747	\\
0.968	1.128397376	\\
0.975	1.168697282	\\
0.982	1.208997188	\\
0.989	1.249297095	\\
0.991	1.289597001	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.90365E-09	0	\\
0.000350406	0.020149953	\\
0.000890194	0.040299906	\\
0.001558994	0.060449859	\\
0.002345587	0.080599813	\\
0.003248296	0.100749766	\\
0.004269545	0.120899719	\\
0.005414017	0.141049672	\\
0.006687797	0.161199625	\\
0.008097889	0.181349578	\\
0.009651985	0.201499531	\\
0.011358469	0.221649485	\\
0.013226782	0.241799438	\\
0.015268327	0.261949391	\\
0.017498166	0.282099344	\\
0.019937773	0.302249297	\\
0.022619137	0.32239925	\\
0.025590397	0.342549203	\\
0.028923015	0.362699157	\\
0.032720245	0.38284911	\\
0.035033566	0.402999063	\\
0.04005347	0.423149016	\\
0.046087855	0.443298969	\\
0.053412339	0.463448922	\\
0.06235125	0.483598875	\\
0.073268424	0.503748828	\\
0.086550716	0.523898782	\\
0.102584467	0.544048735	\\
0.121726362	0.564198688	\\
0.14427128	0.584348641	\\
0.170420657	0.604498594	\\
0.200255261	0.624648547	\\
0.233716009	0.6447985	\\
0.270595568	0.664948454	\\
0.310542053	0.685098407	\\
0.35307449	0.70524836	\\
0.39760816	0.725398313	\\
0.443486772	0.745548266	\\
0.490017811	0.765698219	\\
0.536507478	0.785848172	\\
0.582292181	0.805998126	\\
0.626764492	0.826148079	\\
0.6693925	0.846298032	\\
0.709732433	0.866447985	\\
0.747435095	0.886597938	\\
0.782247086	0.906747891	\\
0.814007856	0.926897844	\\
0.842643643	0.947047798	\\
0.868159125	0.967197751	\\
0.890627482	0.987347704	\\
0.910179431	1.007497657	\\
0.926991686	1.02764761	\\
0.941275297	1.047797563	\\
0.953264278	1.067947516	\\
0.963204941	1.08809747	\\
0.971346296	1.108247423	\\
0.977931813	1.128397376	\\
0.983192756	1.148547329	\\
0.987343173	1.168697282	\\
0.990576527	1.188847235	\\
0.993063846	1.208997188	\\
0.994953206	1.229147142	\\
0.996370283	1.249297095	\\
0.997419734	1.269447048	\\
0.998187127	1.289597001	\\
0.998741188	1.309746954	\\
0.999136175	1.329896907	\\
0.999414206	1.35004686	\\
0.999607443	1.370196813	\\
0.999740053	1.390346767	\\
0.99982991	1.41049672	\\
0.999890031	1.430646673	\\
0.99992975	1.450796626	\\
0.999955659	1.470946579	\\
0.999972348	1.491096532	\\
0.999982963	1.511246485	\\
0.999989629	1.531396439	\\
0.999993763	1.551546392	\\
0.999996294	1.571696345	\\
0.999997825	1.591846298	\\
0.999998739	1.611996251	\\
0.999999277	1.632146204	\\
0.999999591	1.652296157	\\
0.999999771	1.672446111	\\
0.999999874	1.692596064	\\
0.999999931	1.712746017	\\
0.999999963	1.73289597	\\
0.99999998	1.753045923	\\
0.99999999	1.773195876	\\
0.999999995	1.793345829	\\
0.999999997	1.813495783	\\
0.999999999	1.833645736	\\
0.999999999	1.853795689	\\
1	1.873945642	\\
1	1.894095595	\\
1	1.914245548	\\
1	1.934395501	\\
1	1.954545455	\\
1	1.974695408	\\
1	1.994845361	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(41)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE35}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.014	0.020020534	\\
0.014	0.040041068	\\
0.015	0.060061602	\\
0.017	0.080082136	\\
0.017	0.100102669	\\
0.019	0.120123203	\\
0.022	0.160164271	\\
0.027	0.200205339	\\
0.033	0.240246407	\\
0.038	0.280287474	\\
0.05	0.320328542	\\
0.066	0.36036961	\\
0.077	0.400410678	\\
0.098	0.440451745	\\
0.116	0.480492813	\\
0.155	0.520533881	\\
0.183	0.560574949	\\
0.219	0.600616016	\\
0.28	0.640657084	\\
0.345	0.680698152	\\
0.422	0.72073922	\\
0.527	0.760780287	\\
0.61	0.800821355	\\
0.694	0.840862423	\\
0.758	0.880903491	\\
0.818	0.920944559	\\
0.862	0.960985626	\\
0.901	1.001026694	\\
0.931	1.041067762	\\
0.952	1.08110883	\\
0.964	1.121149897	\\
0.974	1.161190965	\\
0.982	1.201232033	\\
0.987	1.241273101	\\
0.993	1.281314168	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.53728E-08	0	\\
0.00245778	0.020020534	\\
0.004848582	0.040041068	\\
0.007293265	0.060061602	\\
0.009820528	0.080082136	\\
0.012447211	0.100102669	\\
0.015185671	0.120123203	\\
0.018045747	0.140143737	\\
0.021035377	0.160164271	\\
0.024160835	0.180184805	\\
0.02742696	0.200205339	\\
0.030837656	0.220225873	\\
0.03439692	0.240246407	\\
0.038110684	0.26026694	\\
0.041989723	0.280287474	\\
0.046053858	0.300308008	\\
0.050337541	0.320328542	\\
0.05489673	0.340349076	\\
0.059816657	0.36036961	\\
0.065219781	0.380390144	\\
0.068319994	0.400410678	\\
0.075087058	0.420431211	\\
0.082951444	0.440451745	\\
0.09218816	0.460472279	\\
0.103104715	0.480492813	\\
0.11602652	0.500513347	\\
0.131276848	0.520533881	\\
0.149152752	0.540554415	\\
0.169899145	0.560574949	\\
0.193683882	0.580595483	\\
0.220576815	0.600616016	\\
0.250535532	0.62063655	\\
0.28339969	0.640657084	\\
0.318894746	0.660677618	\\
0.35664465	0.680698152	\\
0.396191897	0.700718686	\\
0.437022501	0.72073922	\\
0.478593055	0.740759754	\\
0.520357116	0.760780287	\\
0.561788632	0.780800821	\\
0.602400902	0.800821355	\\
0.641760358	0.820841889	\\
0.679495248	0.840862423	\\
0.715299823	0.860882957	\\
0.748934955	0.880903491	\\
0.780226167	0.900924025	\\
0.809059951	0.920944559	\\
0.835379025	0.940965092	\\
0.859176973	0.960985626	\\
0.880492492	0.98100616	\\
0.899403362	1.001026694	\\
0.916020204	1.021047228	\\
0.930480088	1.041067762	\\
0.942940095	1.061088296	\\
0.953570982	1.08110883	\\
0.962551133	1.101129363	\\
0.970060988	1.121149897	\\
0.976278115	1.141170431	\\
0.981373068	1.161190965	\\
0.985506113	1.181211499	\\
0.988824833	1.201232033	\\
0.991462599	1.221252567	\\
0.993537821	1.241273101	\\
0.99515387	1.261293634	\\
0.996399552	1.281314168	\\
0.99734999	1.301334702	\\
0.998067796	1.321355236	\\
0.998604406	1.34137577	\\
0.999001489	1.361396304	\\
0.999292344	1.381416838	\\
0.999503231	1.401437372	\\
0.999654586	1.421457906	\\
0.999762115	1.441478439	\\
0.999837735	1.461498973	\\
0.999890376	1.481519507	\\
0.99992665	1.501540041	\\
0.999951393	1.521560575	\\
0.9999681	1.541581109	\\
0.999979266	1.561601643	\\
0.999986654	1.581622177	\\
0.999991493	1.60164271	\\
0.99999463	1.621663244	\\
0.999996643	1.641683778	\\
0.999997922	1.661704312	\\
0.999998726	1.681724846	\\
0.999999227	1.70174538	\\
0.999999535	1.721765914	\\
0.999999723	1.741786448	\\
0.999999837	1.761806982	\\
0.999999905	1.781827515	\\
0.999999945	1.801848049	\\
0.999999969	1.821868583	\\
0.999999982	1.841889117	\\
0.99999999	1.861909651	\\
0.999999994	1.881930185	\\
0.999999997	1.901950719	\\
0.999999998	1.921971253	\\
0.999999999	1.941991786	\\
1	1.96201232	\\
1	1.982032854	\\
};

\end{axis}      
\end{tikzpicture}


& 



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(42)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE36}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.024	0.019851117	\\
0.027	0.039702233	\\
0.026	0.05955335	\\
0.028	0.079404467	\\
0.028	0.099255583	\\
0.025	0.1191067	\\
0.029	0.158808933	\\
0.027	0.198511166	\\
0.029	0.2382134	\\
0.035	0.277915633	\\
0.043	0.317617866	\\
0.052	0.357320099	\\
0.067	0.397022333	\\
0.077	0.436724566	\\
0.097	0.476426799	\\
0.128	0.516129032	\\
0.157	0.555831266	\\
0.196	0.595533499	\\
0.258	0.635235732	\\
0.328	0.674937965	\\
0.413	0.714640199	\\
0.499	0.754342432	\\
0.583	0.794044665	\\
0.669	0.833746898	\\
0.751	0.873449132	\\
0.799	0.913151365	\\
0.852	0.952853598	\\
0.894	0.992555831	\\
0.926	1.032258065	\\
0.944	1.071960298	\\
0.959	1.111662531	\\
0.976	1.151364764	\\
0.978	1.191066998	\\
0.986	1.230769231	\\
0.991	1.270471464	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.99365E-08	0	\\
0.001702031	0.019851117	\\
0.003448397	0.039702233	\\
0.005270915	0.05955335	\\
0.007180872	0.079404467	\\
0.009186842	0.099255583	\\
0.011296271	0.1191067	\\
0.013515783	0.138957816	\\
0.015851168	0.158808933	\\
0.018307311	0.17866005	\\
0.020888237	0.198511166	\\
0.023597426	0.218362283	\\
0.02643861	0.2382134	\\
0.029417296	0.258064516	\\
0.032543261	0.277915633	\\
0.035834261	0.297766749	\\
0.039321095	0.317617866	\\
0.043054015	0.337468983	\\
0.047110218	0.357320099	\\
0.051601845	0.377171216	\\
0.054249653	0.397022333	\\
0.059989667	0.416873449	\\
0.066747422	0.436724566	\\
0.074795133	0.456575682	\\
0.084443239	0.476426799	\\
0.096027846	0.496277916	\\
0.109892278	0.516129032	\\
0.126363741	0.535980149	\\
0.145727038	0.555831266	\\
0.168198007	0.575682382	\\
0.193899744	0.595533499	\\
0.222844536	0.615384615	\\
0.254923888	0.635235732	\\
0.289907955	0.655086849	\\
0.32745449	0.674937965	\\
0.367126161	0.694789082	\\
0.40841408	0.714640199	\\
0.450764805	0.734491315	\\
0.493607948	0.754342432	\\
0.536381843	0.774193548	\\
0.578555423	0.794044665	\\
0.619645217	0.813895782	\\
0.659227207	0.833746898	\\
0.696943891	0.853598015	\\
0.732507311	0.873449132	\\
0.765698935	0.893300248	\\
0.796367262	0.913151365	\\
0.824423854	0.933002481	\\
0.849838274	0.952853598	\\
0.872632259	0.972704715	\\
0.892873304	0.992555831	\\
0.910667798	1.012406948	\\
0.926153846	1.032258065	\\
0.939493936	1.052109181	\\
0.950867666	1.071960298	\\
0.960464752	1.091811414	\\
0.968478568	1.111662531	\\
0.975100416	1.131513648	\\
0.980514689	1.151364764	\\
0.98489503	1.171215881	\\
0.988401521	1.191066998	\\
0.991178851	1.210918114	\\
0.993355397	1.230769231	\\
0.995043086	1.250620347	\\
0.996337877	1.270471464	\\
0.997320733	1.290322581	\\
0.998058918	1.310173697	\\
0.998607481	1.330024814	\\
0.999010824	1.349875931	\\
0.999304259	1.369727047	\\
0.999515481	1.389578164	\\
0.99966592	1.40942928	\\
0.999771937	1.429280397	\\
0.99984586	1.449131514	\\
0.999896862	1.46898263	\\
0.999931678	1.488833747	\\
0.999955195	1.508684864	\\
0.999970913	1.52853598	\\
0.999981306	1.548387097	\\
0.999988107	1.568238213	\\
0.99999251	1.58808933	\\
0.999995331	1.607940447	\\
0.999997119	1.627791563	\\
0.99999824	1.64764268	\\
0.999998936	1.667493797	\\
0.999999363	1.687344913	\\
0.999999623	1.70719603	\\
0.999999779	1.727047146	\\
0.999999872	1.746898263	\\
0.999999926	1.76674938	\\
0.999999958	1.786600496	\\
0.999999976	1.806451613	\\
0.999999987	1.82630273	\\
0.999999993	1.846153846	\\
0.999999996	1.866004963	\\
0.999999998	1.885856079	\\
0.999999999	1.905707196	\\
0.999999999	1.925558313	\\
1	1.945409429	\\
1	1.965260546	\\
1	1.985111663	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(43)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE39}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.017	0.019709544	\\
0.02	0.039419087	\\
0.019	0.059128631	\\
0.02	0.078838174	\\
0.023	0.098547718	\\
0.022	0.118257261	\\
0.025	0.157676349	\\
0.032	0.197095436	\\
0.036	0.236514523	\\
0.041	0.27593361	\\
0.05	0.315352697	\\
0.062	0.354771784	\\
0.067	0.394190871	\\
0.082	0.433609959	\\
0.106	0.473029046	\\
0.124	0.512448133	\\
0.152	0.55186722	\\
0.195	0.591286307	\\
0.243	0.630705394	\\
0.314	0.670124481	\\
0.381	0.709543568	\\
0.476	0.748962656	\\
0.555	0.788381743	\\
0.642	0.82780083	\\
0.72	0.867219917	\\
0.786	0.906639004	\\
0.844	0.946058091	\\
0.886	0.985477178	\\
0.924	1.024896266	\\
0.942	1.064315353	\\
0.955	1.10373444	\\
0.968	1.143153527	\\
0.98	1.182572614	\\
0.988	1.221991701	\\
0.991	1.261410788	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.06758E-08	0	\\
0.003916884	0.019709544	\\
0.006927488	0.039419087	\\
0.009757832	0.059128631	\\
0.012524032	0.078838174	\\
0.015277544	0.098547718	\\
0.01804732	0.118257261	\\
0.020851345	0.137966805	\\
0.0237009	0.157676349	\\
0.026602439	0.177385892	\\
0.029558616	0.197095436	\\
0.032569152	0.216804979	\\
0.035631989	0.236514523	\\
0.038745065	0.256224066	\\
0.041909038	0.27593361	\\
0.045131214	0.295643154	\\
0.04843083	0.315352697	\\
0.05184569	0.335062241	\\
0.055439899	0.354771784	\\
0.059312125	0.374481328	\\
0.061338001	0.394190871	\\
0.066158696	0.413900415	\\
0.071807706	0.433609959	\\
0.078551765	0.453319502	\\
0.086700871	0.473029046	\\
0.096596823	0.492738589	\\
0.108595776	0.512448133	\\
0.123045689	0.532157676	\\
0.140260433	0.55186722	\\
0.160493103	0.571576763	\\
0.183911431	0.591286307	\\
0.210578239	0.610995851	\\
0.240439302	0.630705394	\\
0.273320128	0.650414938	\\
0.308931974	0.670124481	\\
0.346886256	0.689834025	\\
0.386715487	0.709543568	\\
0.427898251	0.729253112	\\
0.469885525	0.748962656	\\
0.512125854	0.768672199	\\
0.55408749	0.788381743	\\
0.59527628	0.808091286	\\
0.635248871	0.82780083	\\
0.673621378	0.847510373	\\
0.710074116	0.867219917	\\
0.744353152	0.886929461	\\
0.77626946	0.906639004	\\
0.805696341	0.926348548	\\
0.832565589	0.946058091	\\
0.856862716	0.965767635	\\
0.878621442	0.985477178	\\
0.897917581	1.005186722	\\
0.914862454	1.024896266	\\
0.92959599	1.044605809	\\
0.942279701	1.064315353	\\
0.953089769	1.084024896	\\
0.962210481	1.10373444	\\
0.969828225	1.123443983	\\
0.976126255	1.143153527	\\
0.981280326	1.162863071	\\
0.985455297	1.182572614	\\
0.988802691	1.202282158	\\
0.991459162	1.221991701	\\
0.993545792	1.241701245	\\
0.99516807	1.261410788	\\
0.996416442	1.281120332	\\
0.997367267	1.300829876	\\
0.998084063	1.320539419	\\
0.998618909	1.340248963	\\
0.999013913	1.359958506	\\
0.999302656	1.37966805	\\
0.999511567	1.399377593	\\
0.999661174	1.419087137	\\
0.999767218	1.43879668	\\
0.999841615	1.458506224	\\
0.999893276	1.478215768	\\
0.999928784	1.497925311	\\
0.999952939	1.517634855	\\
0.999969204	1.537344398	\\
0.999980044	1.557053942	\\
0.999987195	1.576763485	\\
0.999991863	1.596473029	\\
0.999994881	1.616182573	\\
0.999996811	1.635892116	\\
0.999998033	1.65560166	\\
0.999998798	1.675311203	\\
0.999999273	1.695020747	\\
0.999999565	1.71473029	\\
0.999999742	1.734439834	\\
0.999999849	1.754149378	\\
0.999999912	1.773858921	\\
0.999999949	1.793568465	\\
0.999999971	1.813278008	\\
0.999999984	1.832987552	\\
0.999999991	1.852697095	\\
0.999999995	1.872406639	\\
0.999999997	1.892116183	\\
0.999999999	1.911825726	\\
0.999999999	1.93153527	\\
1	1.951244813	\\
1	1.970954357	\\
1	1.9906639	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(44)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE40}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.022	0.01978022	\\
0.03	0.03956044	\\
0.03	0.059340659	\\
0.034	0.079120879	\\
0.033	0.098901099	\\
0.035	0.118681319	\\
0.031	0.158241758	\\
0.034	0.197802198	\\
0.034	0.237362637	\\
0.039	0.276923077	\\
0.043	0.316483516	\\
0.056	0.356043956	\\
0.064	0.395604396	\\
0.082	0.435164835	\\
0.09	0.474725275	\\
0.121	0.514285714	\\
0.144	0.553846154	\\
0.186	0.593406593	\\
0.234	0.632967033	\\
0.323	0.672527473	\\
0.388	0.712087912	\\
0.484	0.751648352	\\
0.581	0.791208791	\\
0.667	0.830769231	\\
0.755	0.87032967	\\
0.803	0.90989011	\\
0.855	0.949450549	\\
0.89	0.989010989	\\
0.926	1.028571429	\\
0.949	1.068131868	\\
0.967	1.107692308	\\
0.975	1.147252747	\\
0.98	1.186813187	\\
0.986	1.226373626	\\
0.991	1.265934066	\\
0.994	1.305494505	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.00592E-08	0	\\
0.003628408	0.01978022	\\
0.00638383	0.03956044	\\
0.008963811	0.059340659	\\
0.011478493	0.079120879	\\
0.01397637	0.098901099	\\
0.016484518	0.118681319	\\
0.019019573	0.138461538	\\
0.021591771	0.158241758	\\
0.024206693	0.178021978	\\
0.026866195	0.197802198	\\
0.029569173	0.217582418	\\
0.032312584	0.237362637	\\
0.035093093	0.257142857	\\
0.03790965	0.276923077	\\
0.040767338	0.296703297	\\
0.043682679	0.316483516	\\
0.046690495	0.336263736	\\
0.049852138	0.356043956	\\
0.053264596	0.375824176	\\
0.055044748	0.395604396	\\
0.059366969	0.415384615	\\
0.064507842	0.435164835	\\
0.070754011	0.454945055	\\
0.078443801	0.474725275	\\
0.087955932	0.494505495	\\
0.099691098	0.514285714	\\
0.114047078	0.534065934	\\
0.131389213	0.553846154	\\
0.152018993	0.573626374	\\
0.176144212	0.593406593	\\
0.203854253	0.613186813	\\
0.235103616	0.632967033	\\
0.269705844	0.652747253	\\
0.307338615	0.672527473	\\
0.347559345	0.692307692	\\
0.389829304	0.712087912	\\
0.433543349	0.731868132	\\
0.478062013	0.751648352	\\
0.522742801	0.771428571	\\
0.566968151	0.791208791	\\
0.610168362	0.810989011	\\
0.651838686	0.830769231	\\
0.691550574	0.850549451	\\
0.728957625	0.87032967	\\
0.76379713	0.89010989	\\
0.795888134	0.90989011	\\
0.82512692	0.92967033	\\
0.8514806	0.949450549	\\
0.874979393	0.969230769	\\
0.895707977	0.989010989	\\
0.913796276	1.008791209	\\
0.929409971	1.028571429	\\
0.942741043	1.048351648	\\
0.95399866	1.068131868	\\
0.963400684	1.087912088	\\
0.971166087	1.107692308	\\
0.97750846	1.127472527	\\
0.98263077	1.147252747	\\
0.986721403	1.167032967	\\
0.989951487	1.186813187	\\
0.992473379	1.206593407	\\
0.994420178	1.226373626	\\
0.995906089	1.246153846	\\
0.997027432	1.265934066	\\
0.997864104	1.285714286	\\
0.998481327	1.305494505	\\
0.998931519	1.325274725	\\
0.999256174	1.345054945	\\
0.999487655	1.364835165	\\
0.999650838	1.384615385	\\
0.999764577	1.404395604	\\
0.999842957	1.424175824	\\
0.999896361	1.443956044	\\
0.999932337	1.463736264	\\
0.999956299	1.483516484	\\
0.999972079	1.503296703	\\
0.999982353	1.523076923	\\
0.999988967	1.542857143	\\
0.999993177	1.562637363	\\
0.999995826	1.582417582	\\
0.999997474	1.602197802	\\
0.999998488	1.621978022	\\
0.999999105	1.641758242	\\
0.999999476	1.661538462	\\
0.999999696	1.681318681	\\
0.999999826	1.701098901	\\
0.999999901	1.720879121	\\
0.999999945	1.740659341	\\
0.999999969	1.76043956	\\
0.999999983	1.78021978	\\
0.999999991	1.8	\\
0.999999995	1.81978022	\\
0.999999997	1.83956044	\\
0.999999999	1.859340659	\\
0.999999999	1.879120879	\\
1	1.898901099	\\
1	1.918681319	\\
1	1.938461538	\\
1	1.958241758	\\
1	1.978021978	\\
1	1.997802198	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(45)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE43}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.02	0.018577495	\\
0.021	0.037154989	\\
0.023	0.055732484	\\
0.024	0.074309979	\\
0.024	0.092887473	\\
0.026	0.111464968	\\
0.029	0.148619958	\\
0.03	0.185774947	\\
0.037	0.222929936	\\
0.042	0.260084926	\\
0.051	0.297239915	\\
0.057	0.334394904	\\
0.066	0.371549894	\\
0.083	0.408704883	\\
0.095	0.445859873	\\
0.11	0.483014862	\\
0.136	0.520169851	\\
0.167	0.557324841	\\
0.199	0.59447983	\\
0.259	0.63163482	\\
0.309	0.668789809	\\
0.391	0.705944798	\\
0.469	0.743099788	\\
0.566	0.780254777	\\
0.637	0.817409766	\\
0.709	0.854564756	\\
0.763	0.891719745	\\
0.826	0.928874735	\\
0.868	0.966029724	\\
0.903	1.003184713	\\
0.935	1.040339703	\\
0.956	1.077494692	\\
0.967	1.114649682	\\
0.977	1.151804671	\\
0.986	1.18895966	\\
0.989	1.22611465	\\
0.99	1.263269639	\\
0.993	1.300424628	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.14717E-08	0	\\
0.002883113	0.018577495	\\
0.005363115	0.037154989	\\
0.007781483	0.055732484	\\
0.010200429	0.074309979	\\
0.012649503	0.092887473	\\
0.015146614	0.111464968	\\
0.017703897	0.130042463	\\
0.020329885	0.148619958	\\
0.023030435	0.167197452	\\
0.025809202	0.185774947	\\
0.028668012	0.204352442	\\
0.031607368	0.222929936	\\
0.034627287	0.241507431	\\
0.037728661	0.260084926	\\
0.040915316	0.27866242	\\
0.044196929	0.297239915	\\
0.047592887	0.31581741	\\
0.051137078	0.334394904	\\
0.054883455	0.352972399	\\
0.058912025	0.371549894	\\
0.063334702	0.390127389	\\
0.068296582	0.408704883	\\
0.073966985	0.427282378	\\
0.080549467	0.445859873	\\
0.088282892	0.464437367	\\
0.097435135	0.483014862	\\
0.108292558	0.501592357	\\
0.121145501	0.520169851	\\
0.136270556	0.538747346	\\
0.153910986	0.557324841	\\
0.174257027	0.575902335	\\
0.197428051	0.59447983	\\
0.223458492	0.613057325	\\
0.252289124	0.63163482	\\
0.283764686	0.650212314	\\
0.317638138	0.668789809	\\
0.353581077	0.687367304	\\
0.391199165	0.705944798	\\
0.430050955	0.724522293	\\
0.469668279	0.743099788	\\
0.509576407	0.761677282	\\
0.549312456	0.780254777	\\
0.588440952	0.798832272	\\
0.626565943	0.817409766	\\
0.663339511	0.835987261	\\
0.698466917	0.854564756	\\
0.731708832	0.873142251	\\
0.762881251	0.891719745	\\
0.791853648	0.91029724	\\
0.818545896	0.928874735	\\
0.84292432	0.947452229	\\
0.864997182	0.966029724	\\
0.884809767	0.984607219	\\
0.902439208	1.003184713	\\
0.917989145	1.021762208	\\
0.931584332	1.040339703	\\
0.943365283	1.058917197	\\
0.953483106	1.077494692	\\
0.962094632	1.096072187	\\
0.969357988	1.114649682	\\
0.975428699	1.133227176	\\
0.980456423	1.151804671	\\
0.984582338	1.170382166	\\
0.987937216	1.18895966	\\
0.99064014	1.207537155	\\
0.992797818	1.22611465	\\
0.994504418	1.244692144	\\
0.995841837	1.263269639	\\
0.996880305	1.281847134	\\
0.997679233	1.300424628	\\
0.998288227	1.319002123	\\
0.998748175	1.337579618	\\
0.999092362	1.356157113	\\
0.999347558	1.374734607	\\
0.999535034	1.393312102	\\
0.999671496	1.411889597	\\
0.999769914	1.430467091	\\
0.999840242	1.449044586	\\
0.999890037	1.467622081	\\
0.999924969	1.486199575	\\
0.999949251	1.50477707	\\
0.999965974	1.523354565	\\
0.999977386	1.541932059	\\
0.999985103	1.560509554	\\
0.999990272	1.579087049	\\
0.999993704	1.597664544	\\
0.99999596	1.616242038	\\
0.999997431	1.634819533	\\
0.999998381	1.653397028	\\
0.999998989	1.671974522	\\
0.999999374	1.690552017	\\
0.999999616	1.709129512	\\
0.999999766	1.727707006	\\
0.999999859	1.746284501	\\
0.999999916	1.764861996	\\
0.99999995	1.78343949	\\
0.999999971	1.802016985	\\
0.999999983	1.82059448	\\
0.99999999	1.839171975	\\
0.999999994	1.857749469	\\
0.999999997	1.876326964	\\
0.999999998	1.894904459	\\
0.999999999	1.913481953	\\
0.999999999	1.932059448	\\
1	1.950636943	\\
1	1.969214437	\\
1	1.987791932	\\
};

\end{axis}      
\end{tikzpicture}

&



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(46)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE44}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.027	0.019399249	\\
0.032	0.038798498	\\
0.037	0.058197747	\\
0.041	0.077596996	\\
0.04	0.096996245	\\
0.039	0.116395494	\\
0.037	0.155193992	\\
0.037	0.193992491	\\
0.04	0.232790989	\\
0.045	0.271589487	\\
0.048	0.310387985	\\
0.058	0.349186483	\\
0.066	0.387984981	\\
0.077	0.426783479	\\
0.095	0.465581977	\\
0.118	0.504380476	\\
0.148	0.543178974	\\
0.19	0.581977472	\\
0.227	0.62077597	\\
0.291	0.659574468	\\
0.36	0.698372966	\\
0.438	0.737171464	\\
0.535	0.775969962	\\
0.616	0.814768461	\\
0.697	0.853566959	\\
0.781	0.892365457	\\
0.822	0.931163955	\\
0.876	0.969962453	\\
0.907	1.008760951	\\
0.938	1.047559449	\\
0.949	1.086357947	\\
0.963	1.125156446	\\
0.975	1.163954944	\\
0.982	1.202753442	\\
0.987	1.24155194	\\
0.991	1.280350438	\\
0.99	1.263269639	\\
0.993	1.300424628	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.54221E-08	0	\\
0.002108075	0.019399249	\\
0.004172708	0.038798498	\\
0.006284229	0.058197747	\\
0.008464382	0.077596996	\\
0.010726005	0.096996245	\\
0.0130786	0.116395494	\\
0.015529816	0.135794743	\\
0.018085917	0.155193992	\\
0.020751914	0.174593242	\\
0.023531616	0.193992491	\\
0.026427784	0.21339174	\\
0.029442521	0.232790989	\\
0.032578102	0.252190238	\\
0.03583842	0.271589487	\\
0.039231253	0.290988736	\\
0.042771543	0.310387985	\\
0.04648579	0.329787234	\\
0.050417555	0.349186483	\\
0.054633896	0.368585732	\\
0.059232301	0.387984981	\\
0.064347454	0.40738423	\\
0.070152748	0.426783479	\\
0.076849816	0.446182728	\\
0.084678613	0.465581977	\\
0.093917355	0.484981227	\\
0.104873751	0.504380476	\\
0.117871026	0.523779725	\\
0.133229133	0.543178974	\\
0.151242302	0.562578223	\\
0.172154784	0.581977472	\\
0.196137151	0.601376721	\\
0.223265744	0.62077597	\\
0.253507711	0.640175219	\\
0.28671353	0.659574468	\\
0.322618096	0.678973717	\\
0.360850412	0.698372966	\\
0.400950927	0.717772215	\\
0.442394686	0.737171464	\\
0.484617925	0.756570713	\\
0.527045521	0.775969962	\\
0.569116913	0.795369212	\\
0.610308562	0.814768461	\\
0.650151678	0.83416771	\\
0.68824463	0.853566959	\\
0.724260104	0.872966208	\\
0.757947537	0.892365457	\\
0.789131666	0.911764706	\\
0.817708138	0.931163955	\\
0.843637089	0.950563204	\\
0.866935483	0.969962453	\\
0.887668814	0.989361702	\\
0.905942646	1.008760951	\\
0.921894277	1.0281602	\\
0.935684759	1.047559449	\\
0.947491428	1.066958698	\\
0.957501059	1.086357947	\\
0.96590374	1.105757196	\\
0.972887563	1.125156446	\\
0.978634179	1.144555695	\\
0.983315252	1.163954944	\\
0.987089822	1.183354193	\\
0.990102525	1.202753442	\\
0.992482618	1.222152691	\\
0.9943437	1.24155194	\\
0.995784025	1.260951189	\\
0.996887264	1.280350438	\\
0.997723613	1.299749687	\\
0.998351107	1.319148936	\\
0.998817052	1.338548185	\\
0.999159472	1.357947434	\\
0.999408523	1.377346683	\\
0.999587796	1.396745932	\\
0.999715512	1.416145181	\\
0.999805561	1.435544431	\\
0.999868399	1.45494368	\\
0.999911797	1.474342929	\\
0.99994146	1.493742178	\\
0.999961528	1.513141427	\\
0.999974964	1.532540676	\\
0.999983867	1.551939925	\\
0.999989706	1.571339174	\\
0.999993497	1.590738423	\\
0.999995932	1.610137672	\\
0.99999748	1.629536921	\\
0.999998455	1.64893617	\\
0.999999062	1.668335419	\\
0.999999436	1.687734668	\\
0.999999664	1.707133917	\\
0.999999802	1.726533166	\\
0.999999885	1.745932416	\\
0.999999933	1.765331665	\\
0.999999962	1.784730914	\\
0.999999978	1.804130163	\\
0.999999988	1.823529412	\\
0.999999993	1.842928661	\\
0.999999996	1.86232791	\\
0.999999998	1.881727159	\\
0.999999999	1.901126408	\\
0.999999999	1.920525657	\\
1	1.939924906	\\
1	1.959324155	\\
1	1.978723404	\\
1	1.998122653	\\
0.999999999	1.932059448	\\
1	1.950636943	\\
1	1.969214437	\\
1	1.987791932	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(47)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE47}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.024	0.01954023	\\
0.031	0.03908046	\\
0.028	0.05862069	\\
0.032	0.07816092	\\
0.035	0.097701149	\\
0.033	0.117241379	\\
0.037	0.156321839	\\
0.041	0.195402299	\\
0.051	0.234482759	\\
0.054	0.273563218	\\
0.067	0.312643678	\\
0.078	0.351724138	\\
0.087	0.390804598	\\
0.108	0.429885057	\\
0.123	0.468965517	\\
0.143	0.508045977	\\
0.189	0.547126437	\\
0.221	0.586206897	\\
0.264	0.625287356	\\
0.32	0.664367816	\\
0.388	0.703448276	\\
0.479	0.742528736	\\
0.571	0.781609195	\\
0.642	0.820689655	\\
0.738	0.859770115	\\
0.785	0.898850575	\\
0.843	0.937931034	\\
0.88	0.977011494	\\
0.914	1.016091954	\\
0.938	1.055172414	\\
0.956	1.094252874	\\
0.968	1.133333333	\\
0.974	1.172413793	\\
0.984	1.211494253	\\
0.99	1.250574713	\\
0.993	1.289655172	\\
0.995	1.328735632	\\
0.996	1.367816092	\\
0.995	1.406896552	\\
0.997	1.445977011	\\
0.997	1.485057471	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.22567E-08	0	\\
0.006160061	0.01954023	\\
0.010403746	0.03908046	\\
0.014253567	0.05862069	\\
0.017927865	0.07816092	\\
0.021519294	0.097701149	\\
0.02507803	0.117241379	\\
0.028634255	0.136781609	\\
0.032206559	0.156321839	\\
0.035805732	0.175862069	\\
0.039436873	0.195402299	\\
0.043101019	0.214942529	\\
0.046796946	0.234482759	\\
0.050523606	0.254022989	\\
0.054283533	0.273563218	\\
0.058087449	0.293103448	\\
0.061960139	0.312643678	\\
0.065947467	0.332183908	\\
0.070124114	0.351724138	\\
0.074601322	0.371264368	\\
0.076943933	0.390804598	\\
0.082460136	0.410344828	\\
0.088860304	0.429885057	\\
0.096411417	0.449425287	\\
0.105415483	0.468965517	\\
0.116196029	0.488505747	\\
0.129079534	0.508045977	\\
0.144373068	0.527586207	\\
0.162340147	0.547126437	\\
0.183177293	0.566666667	\\
0.206993973	0.586206897	\\
0.233798312	0.605747126	\\
0.26349031	0.625287356	\\
0.295863355	0.644827586	\\
0.330613759	0.664367816	\\
0.367357022	0.683908046	\\
0.405648817	0.703448276	\\
0.445008278	0.722988506	\\
0.484941208	0.742528736	\\
0.524961191	0.762068966	\\
0.564607197	0.781609195	\\
0.60345696	0.801149425	\\
0.641136074	0.820689655	\\
0.677323227	0.840229885	\\
0.711752307	0.859770115	\\
0.744212193	0.879310345	\\
0.774544965	0.898850575	\\
0.802643133	0.918390805	\\
0.828446236	0.937931034	\\
0.851937034	0.957471264	\\
0.873137356	0.977011494	\\
0.892103634	0.996551724	\\
0.908922119	1.016091954	\\
0.923703844	1.035632184	\\
0.936579403	1.055172414	\\
0.947693697	1.074712644	\\
0.957200804	1.094252874	\\
0.965259146	1.113793103	\\
0.97202711	1.133333333	\\
0.97765925	1.152873563	\\
0.982303153	1.172413793	\\
0.986097008	1.191954023	\\
0.989167884	1.211494253	\\
0.991630662	1.231034483	\\
0.99358756	1.250574713	\\
0.995128162	1.270114943	\\
0.996329851	1.289655172	\\
0.997258547	1.309195402	\\
0.997969653	1.328735632	\\
0.998509133	1.348275862	\\
0.99891464	1.367816092	\\
0.999216636	1.387356322	\\
0.999439473	1.406896552	\\
0.999602385	1.426436782	\\
0.999720391	1.445977011	\\
0.999805081	1.465517241	\\
0.999865302	1.485057471	\\
0.999907729	1.504597701	\\
0.999937345	1.524137931	\\
0.999957828	1.543678161	\\
0.999971864	1.563218391	\\
0.999981393	1.582758621	\\
0.999987803	1.602298851	\\
0.999992076	1.62183908	\\
0.999994897	1.64137931	\\
0.999996743	1.66091954	\\
0.999997939	1.68045977	\\
0.999998708	1.7	\\
0.999999197	1.71954023	\\
0.999999505	1.73908046	\\
0.999999698	1.75862069	\\
0.999999817	1.77816092	\\
0.999999891	1.797701149	\\
0.999999935	1.817241379	\\
0.999999962	1.836781609	\\
0.999999978	1.856321839	\\
0.999999987	1.875862069	\\
0.999999993	1.895402299	\\
0.999999996	1.914942529	\\
0.999999998	1.934482759	\\
0.999999999	1.954022989	\\
0.999999999	1.973563218	\\
1	1.993103448	\\
1	1.998122653	\\
0.999999999	1.932059448	\\
1	1.950636943	\\
1	1.969214437	\\
1	1.987791932	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(48)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE48}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.028	0.019561069	\\
0.034	0.039122137	\\
0.04	0.058683206	\\
0.042	0.078244275	\\
0.043	0.097805344	\\
0.043	0.117366412	\\
0.042	0.15648855	\\
0.044	0.195610687	\\
0.043	0.234732824	\\
0.05	0.273854962	\\
0.053	0.312977099	\\
0.065	0.352099237	\\
0.073	0.391221374	\\
0.086	0.430343511	\\
0.103	0.469465649	\\
0.129	0.508587786	\\
0.161	0.547709924	\\
0.198	0.586832061	\\
0.25	0.625954198	\\
0.313	0.665076336	\\
0.396	0.704198473	\\
0.463	0.743320611	\\
0.558	0.782442748	\\
0.633	0.821564885	\\
0.725	0.860687023	\\
0.786	0.89980916	\\
0.833	0.938931298	\\
0.877	0.978053435	\\
0.918	1.017175573	\\
0.935	1.05629771	\\
0.954	1.095419847	\\
0.965	1.134541985	\\
0.977	1.173664122	\\
0.984	1.21278626	\\
0.99	1.251908397	\\
0.991	1.291030534	\\
0.995	1.328735632	\\
0.996	1.367816092	\\
0.995	1.406896552	\\
0.997	1.445977011	\\
0.997	1.485057471	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.99817E-08	0	\\
0.006040216	0.019561069	\\
0.00986409	0.039122137	\\
0.013243704	0.058683206	\\
0.016413639	0.078244275	\\
0.019470852	0.097805344	\\
0.022466633	0.117366412	\\
0.025431132	0.136927481	\\
0.028382474	0.15648855	\\
0.031330859	0.176049618	\\
0.034280822	0.195610687	\\
0.037232901	0.215171756	\\
0.040185419	0.234732824	\\
0.043136817	0.254293893	\\
0.046088908	0.273854962	\\
0.049051296	0.293416031	\\
0.052047083	0.312977099	\\
0.055119797	0.332538168	\\
0.058341199	0.352099237	\\
0.061819341	0.371660305	\\
0.063703082	0.391221374	\\
0.068151884	0.410782443	\\
0.07344369	0.430343511	\\
0.079857515	0.44990458	\\
0.08771318	0.469465649	\\
0.097358464	0.489026718	\\
0.109150593	0.508587786	\\
0.123433138	0.528148855	\\
0.140510247	0.547709924	\\
0.160620768	0.567270992	\\
0.183915116	0.586832061	\\
0.210437631	0.60639313	\\
0.240116541	0.625954198	\\
0.272762769	0.645515267	\\
0.308077633	0.665076336	\\
0.345668381	0.684637405	\\
0.385069629	0.704198473	\\
0.425768167	0.723759542	\\
0.467228529	0.743320611	\\
0.508916993	0.762881679	\\
0.55032226	0.782442748	\\
0.590971781	0.802003817	\\
0.630443434	0.821564885	\\
0.668372829	0.841125954	\\
0.704456888	0.860687023	\\
0.738454548	0.880248092	\\
0.770185357	0.89980916	\\
0.79952665	0.919370229	\\
0.826409763	0.938931298	\\
0.850815574	0.958492366	\\
0.872769538	0.978053435	\\
0.892336282	0.997614504	\\
0.909613851	1.017175573	\\
0.924727672	1.036736641	\\
0.937824386	1.05629771	\\
0.949065717	1.075858779	\\
0.958622557	1.095419847	\\
0.96666948	1.114980916	\\
0.97337984	1.134541985	\\
0.978921599	1.154103053	\\
0.983453953	1.173664122	\\
0.987124795	1.193225191	\\
0.990068992	1.21278626	\\
0.992407415	1.232347328	\\
0.994246623	1.251908397	\\
0.995679103	1.271469466	\\
0.99678393	1.291030534	\\
0.997627746	1.310591603	\\
0.998265933	1.330152672	\\
0.998743898	1.34971374	\\
0.999098377	1.369274809	\\
0.999358711	1.388835878	\\
0.999548041	1.408396947	\\
0.999684391	1.427958015	\\
0.999781629	1.447519084	\\
0.999850299	1.467080153	\\
0.999898321	1.486641221	\\
0.999931577	1.50620229	\\
0.999954383	1.525763359	\\
0.999969869	1.545324427	\\
0.999980284	1.564885496	\\
0.999987218	1.584446565	\\
0.999991791	1.604007634	\\
0.999994778	1.623568702	\\
0.999996709	1.643129771	\\
0.999997945	1.66269084	\\
0.999998729	1.682251908	\\
0.999999221	1.701812977	\\
0.999999527	1.721374046	\\
0.999999716	1.740935115	\\
0.999999831	1.760496183	\\
0.9999999	1.780057252	\\
0.999999942	1.799618321	\\
0.999999966	1.819179389	\\
0.999999981	1.838740458	\\
0.999999989	1.858301527	\\
0.999999994	1.877862595	\\
0.999999997	1.897423664	\\
0.999999998	1.916984733	\\
0.999999999	1.936545802	\\
0.999999999	1.95610687	\\
1	1.975667939	\\
1	1.995229008	\\
1	1.998122653	\\
0.999999999	1.932059448	\\
1	1.950636943	\\
1	1.969214437	\\
1	1.987791932	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,     
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(49)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE5}}};      

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.028884462	\\
0.001	0.057768924	\\
0.001	0.086653386	\\
0.001	0.115537849	\\
0.001	0.144422311	\\
0.002	0.173306773	\\
0.002	0.231075697	\\
0.002	0.288844622	\\
0.002	0.346613546	\\
0.004	0.40438247	\\
0.007	0.462151394	\\
0.015	0.519920319	\\
0.042	0.577689243	\\
0.091	0.635458167	\\
0.153	0.693227092	\\
0.29	0.750996016	\\
0.453	0.80876494	\\
0.659	0.866533865	\\
0.764	0.924302789	\\
0.882	0.982071713	\\
0.94	1.039840637	\\
0.941	1.097609562	\\
0.968	1.155378486	\\
0.982	1.21314741	\\
0.988	1.270916335	\\
0.99	1.328685259	\\
0.992	1.386454183	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.35457E-10	0	\\
2.68534E-09	0.028884462	\\
9.38356E-09	0.057768924	\\
3.1383E-08	0.086653386	\\
1.00465E-07	0.115537849	\\
3.0787E-07	0.144422311	\\
9.03224E-07	0.173306773	\\
2.53716E-06	0.202191235	\\
6.82459E-06	0.231075697	\\
1.75809E-05	0.259960159	\\
4.33816E-05	0.288844622	\\
0.000102552	0.317729084	\\
0.000232294	0.346613546	\\
0.000504289	0.375498008	\\
0.001049476	0.40438247	\\
0.002094281	0.433266932	\\
0.004008668	0.462151394	\\
0.007362406	0.491035857	\\
0.012979784	0.519920319	\\
0.021975664	0.548804781	\\
0.035749636	0.577689243	\\
0.055913805	0.606573705	\\
0.084137074	0.635458167	\\
0.121906481	0.664342629	\\
0.170232277	0.693227092	\\
0.229350853	0.722111554	\\
0.298498122	0.750996016	\\
0.375825327	0.779880478	\\
0.458504441	0.80876494	\\
0.543025626	0.837649402	\\
0.625637334	0.866533865	\\
0.702838502	0.895418327	\\
0.771816785	0.924302789	\\
0.830742802	0.953187251	\\
0.878871923	0.982071713	\\
0.916456948	1.010956175	\\
0.944519539	1.039840637	\\
0.964552566	1.0687251	\\
0.978225797	1.097609562	\\
0.987148603	1.126494024	\\
0.992715808	1.155378486	\\
0.996036881	1.184262948	\\
0.997931076	1.21314741	\\
0.998964019	1.242031873	\\
0.999502577	1.270916335	\\
0.999771045	1.299800797	\\
0.999899	1.328685259	\\
0.999957308	1.357569721	\\
0.999982712	1.386454183	\\
0.999993294	1.415338645	\\
0.999997509	1.444223108	\\
0.999999114	1.47310757	\\
0.999999698	1.501992032	\\
0.999999902	1.530876494	\\
0.999999969	1.559760956	\\
0.999999991	1.588645418	\\
0.999999997	1.61752988	\\
0.999999999	1.646414343	\\
1	1.675298805	\\
1	1.704183267	\\
1	1.733067729	\\
1	1.761952191	\\
1	1.790836653	\\
1	1.819721116	\\
1	1.848605578	\\
1	1.87749004	\\
1	1.906374502	\\
1	1.935258964	\\
1	1.964143426	\\
1	1.993027888	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(50)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE7}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.012	0.024489796	\\
0.016	0.048979592	\\
0.018	0.073469388	\\
0.022	0.097959184	\\
0.024	0.12244898	\\
0.021	0.146938776	\\
0.024	0.195918367	\\
0.025	0.244897959	\\
0.029	0.293877551	\\
0.033	0.342857143	\\
0.047	0.391836735	\\
0.077	0.440816327	\\
0.13	0.489795918	\\
0.208	0.53877551	\\
0.326	0.587755102	\\
0.434	0.636734694	\\
0.6	0.685714286	\\
0.69	0.734693878	\\
0.769	0.783673469	\\
0.789	0.832653061	\\
0.855	0.881632653	\\
0.878	0.930612245	\\
0.89	0.979591837	\\
0.914	1.028571429	\\
0.927	1.07755102	\\
0.938	1.126530612	\\
0.945	1.175510204	\\
0.953	1.224489796	\\
0.961	1.273469388	\\
0.966	1.32244898	\\
0.966	1.371428571	\\
0.975	1.420408163	\\
0.978	1.469387755	\\
0.984	1.518367347	\\
0.983	1.567346939	\\
0.984	1.616326531	\\
0.986	1.665306122	\\
0.988	1.714285714	\\
0.99	1.763265306	\\
0.991	1.812244898	\\
0.993	1.86122449	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.84133E-08	0	\\
0.000886909	0.024489796	\\
0.002055961	0.048979592	\\
0.003429701	0.073469388	\\
0.005004362	0.097959184	\\
0.006789483	0.12244898	\\
0.008801303	0.146938776	\\
0.011062046	0.171428571	\\
0.013602608	0.195918367	\\
0.016469366	0.220408163	\\
0.019736604	0.244897959	\\
0.023525824	0.269387755	\\
0.028031846	0.293877551	\\
0.033553039	0.318367347	\\
0.037952216	0.342857143	\\
0.046667911	0.367346939	\\
0.058047153	0.391836735	\\
0.072831539	0.416326531	\\
0.091778295	0.440816327	\\
0.115565454	0.465306122	\\
0.144686655	0.489795918	\\
0.179357446	0.514285714	\\
0.219455248	0.53877551	\\
0.264508043	0.563265306	\\
0.313734523	0.587755102	\\
0.366125141	0.612244898	\\
0.420544115	0.636734694	\\
0.475830122	0.66122449	\\
0.530878149	0.685714286	\\
0.584694079	0.710204082	\\
0.636422922	0.734693878	\\
0.685357877	0.759183673	\\
0.730939229	0.783673469	\\
0.772750137	0.808163265	\\
0.81051265	0.832653061	\\
0.844083838	0.857142857	\\
0.873449977	0.881632653	\\
0.898716548	0.906122449	\\
0.920092905	0.930612245	\\
0.937871959	0.955102041	\\
0.952406512	0.979591837	\\
0.964084539	1.004081633	\\
0.973305772	1.028571429	\\
0.980461451	1.053061224	\\
0.985918456	1.07755102	\\
0.990008269	1.102040816	\\
0.99302061	1.126530612	\\
0.995201141	1.151020408	\\
0.996752398	1.175510204	\\
0.997837007	1.2	\\
0.998582311	1.224489796	\\
0.999085658	1.248979592	\\
0.999419759	1.273469388	\\
0.999637713	1.297959184	\\
0.999777456	1.32244898	\\
0.999865515	1.346938776	\\
0.999920053	1.371428571	\\
0.999953249	1.395918367	\\
0.999973109	1.420408163	\\
0.999984786	1.444897959	\\
0.999991534	1.469387755	\\
0.999995367	1.493877551	\\
0.999997506	1.518367347	\\
0.99999868	1.542857143	\\
0.999999313	1.567346939	\\
0.999999648	1.591836735	\\
0.999999823	1.616326531	\\
0.999999912	1.640816327	\\
0.999999957	1.665306122	\\
0.99999998	1.689795918	\\
0.99999999	1.714285714	\\
0.999999996	1.73877551	\\
0.999999998	1.763265306	\\
0.999999999	1.787755102	\\
1	1.812244898	\\
1	1.836734694	\\
1	1.86122449	\\
1	1.885714286	\\
1	1.910204082	\\
1	1.934693878	\\
1	1.959183673	\\
1	1.983673469	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(51)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE9}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.02	0.023738872	\\
0.032	0.047477745	\\
0.037	0.071216617	\\
0.043	0.09495549	\\
0.045	0.118694362	\\
0.042	0.142433234	\\
0.05	0.189910979	\\
0.059	0.237388724	\\
0.058	0.284866469	\\
0.07	0.332344214	\\
0.088	0.379821958	\\
0.098	0.427299703	\\
0.149	0.474777448	\\
0.215	0.522255193	\\
0.267	0.569732938	\\
0.383	0.617210682	\\
0.452	0.664688427	\\
0.563	0.712166172	\\
0.653	0.759643917	\\
0.725	0.807121662	\\
0.793	0.854599407	\\
0.836	0.902077151	\\
0.868	0.949554896	\\
0.899	0.997032641	\\
0.915	1.044510386	\\
0.937	1.091988131	\\
0.94	1.139465875	\\
0.948	1.18694362	\\
0.962	1.234421365	\\
0.967	1.28189911	\\
0.971	1.329376855	\\
0.973	1.376854599	\\
0.981	1.424332344	\\
0.984	1.471810089	\\
0.982	1.519287834	\\
0.988	1.566765579	\\
0.986	1.614243323	\\
0.989	1.661721068	\\
0.99	1.709198813	\\
0.991	1.812244898	\\
0.993	1.86122449	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.70857E-07	0	\\
0.004028863	0.023738872	\\
0.007658391	0.047477745	\\
0.011302814	0.071216617	\\
0.01504652	0.09495549	\\
0.018935276	0.118694362	\\
0.023001673	0.142433234	\\
0.027273175	0.166172107	\\
0.031777115	0.189910979	\\
0.036546375	0.213649852	\\
0.041627461	0.237388724	\\
0.047091939	0.261127596	\\
0.053051277	0.284866469	\\
0.059674011	0.308605341	\\
0.067202621	0.332344214	\\
0.075966102	0.356083086	\\
0.086371647	0.379821958	\\
0.098854515	0.403560831	\\
0.11387861	0.427299703	\\
0.131906829	0.451038576	\\
0.153349785	0.474777448	\\
0.178510435	0.49851632	\\
0.207534251	0.522255193	\\
0.240374707	0.545994065	\\
0.276781464	0.569732938	\\
0.316314088	0.59347181	\\
0.358378743	0.617210682	\\
0.402280532	0.640949555	\\
0.447281522	0.664688427	\\
0.492654451	0.6884273	\\
0.537724609	0.712166172	\\
0.581896293	0.735905045	\\
0.624664245	0.759643917	\\
0.665613521	0.783382789	\\
0.704412594	0.807121662	\\
0.740804215	0.830860534	\\
0.774597256	0.854599407	\\
0.805660935	0.878338279	\\
0.83392132	0.902077151	\\
0.859359068	0.925816024	\\
0.882007058	0.949554896	\\
0.901946846	0.973293769	\\
0.919303375	0.997032641	\\
0.934237928	1.020771513	\\
0.946939749	1.044510386	\\
0.957617001	1.068249258	\\
0.966487774	1.091988131	\\
0.973771762	1.115727003	\\
0.979683099	1.139465875	\\
0.984424605	1.163204748	\\
0.988183562	1.18694362	\\
0.991128965	1.210682493	\\
0.993410115	1.234421365	\\
0.995156334	1.258160237	\\
0.996477577	1.28189911	\\
0.997465694	1.305637982	\\
0.998196121	1.329376855	\\
0.998729811	1.353115727	\\
0.999115242	1.376854599	\\
0.99939038	1.400593472	\\
0.999584513	1.424332344	\\
0.999719906	1.448071217	\\
0.999813239	1.471810089	\\
0.999876834	1.495548961	\\
0.999919664	1.519287834	\\
0.999948177	1.543026706	\\
0.999966938	1.566765579	\\
0.99997914	1.590504451	\\
0.999986985	1.614243323	\\
0.999991969	1.637982196	\\
0.9999951	1.661721068	\\
0.999997043	1.685459941	\\
0.999998236	1.709198813	\\
0.999998959	1.732937685	\\
0.999999393	1.756676558	\\
0.99999965	1.78041543	\\
0.9999998	1.804154303	\\
0.999999887	1.827893175	\\
0.999999937	1.851632047	\\
0.999999965	1.87537092	\\
0.999999981	1.899109792	\\
0.99999999	1.922848665	\\
0.999999995	1.946587537	\\
0.999999997	1.970326409	\\
0.999999999	1.994065282	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(52)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};      

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.021	0.022762951	\\
0.033	0.045525903	\\
0.04	0.068288854	\\
0.048	0.091051805	\\
0.047	0.113814757	\\
0.053	0.136577708	\\
0.061	0.182103611	\\
0.059	0.227629513	\\
0.068	0.273155416	\\
0.062	0.318681319	\\
0.072	0.364207221	\\
0.112	0.409733124	\\
0.127	0.455259027	\\
0.157	0.500784929	\\
0.204	0.546310832	\\
0.313	0.591836735	\\
0.355	0.637362637	\\
0.497	0.68288854	\\
0.549	0.728414443	\\
0.661	0.773940345	\\
0.724	0.819466248	\\
0.786	0.864992151	\\
0.838	0.910518053	\\
0.872	0.956043956	\\
0.901	1.001569859	\\
0.927	1.047095761	\\
0.934	1.092621664	\\
0.954	1.138147567	\\
0.961	1.183673469	\\
0.972	1.229199372	\\
0.978	1.274725275	\\
0.978	1.320251177	\\
0.984	1.36577708	\\
0.986	1.411302983	\\
0.988	1.456828885	\\
0.991	1.502354788	\\
0.991	1.547880691	\\
0.993	1.593406593	\\
0.993	1.638932496	\\
0.994	1.684458399	\\
0.995	1.729984301	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.62176E-07	0	\\
0.005314595	0.022762951	\\
0.009235245	0.045525903	\\
0.012907051	0.068288854	\\
0.016504845	0.091051805	\\
0.020105685	0.113814757	\\
0.023752982	0.136577708	\\
0.027474476	0.159340659	\\
0.031290391	0.182103611	\\
0.035219766	0.204866562	\\
0.039287975	0.227629513	\\
0.043536888	0.250392465	\\
0.048038232	0.273155416	\\
0.052909616	0.295918367	\\
0.058331433	0.318681319	\\
0.064561471	0.34144427	\\
0.071934522	0.364207221	\\
0.080831817	0.386970173	\\
0.091687335	0.409733124	\\
0.10496725	0.432496075	\\
0.121128733	0.455259027	\\
0.140570761	0.478021978	\\
0.163584424	0.500784929	\\
0.190311401	0.523547881	\\
0.220718376	0.546310832	\\
0.25459216	0.569073783	\\
0.291556083	0.591836735	\\
0.3311038	0.614599686	\\
0.372643485	0.637362637	\\
0.415544127	0.660125589	\\
0.459176562	0.68288854	\\
0.502944426	0.705651491	\\
0.546303406	0.728414443	\\
0.588770056	0.751177394	\\
0.62992324	0.773940345	\\
0.66940179	0.796703297	\\
0.706901377	0.819466248	\\
0.742172396	0.842229199	\\
0.775019385	0.864992151	\\
0.805301479	0.887755102	\\
0.832932944	0.910518053	\\
0.857882756	0.933281005	\\
0.880172495	0.956043956	\\
0.899872256	0.978806907	\\
0.917094675	1.001569859	\\
0.931987477	1.02433281	\\
0.944725152	1.047095761	\\
0.955500343	1.069858713	\\
0.964515549	1.092621664	\\
0.971975573	1.115384615	\\
0.978081027	1.138147567	\\
0.983023106	1.160910518	\\
0.986979648	1.183673469	\\
0.990112481	1.206436421	\\
0.992565917	1.229199372	\\
0.994466246	1.251962323	\\
0.995922038	1.274725275	\\
0.997025069	1.297488226	\\
0.997851664	1.320251177	\\
0.998464318	1.343014129	\\
0.998913431	1.36577708	\\
0.999239052	1.388540031	\\
0.999472553	1.411302983	\\
0.999638161	1.434065934	\\
0.99975433	1.456828885	\\
0.999834927	1.479591837	\\
0.999890232	1.502354788	\\
0.999927766	1.525117739	\\
0.999952961	1.547880691	\\
0.999969687	1.570643642	\\
0.99998067	1.593406593	\\
0.999987803	1.616169545	\\
0.999992385	1.638932496	\\
0.999995295	1.661695447	\\
0.999997124	1.684458399	\\
0.99999826	1.70722135	\\
0.999998959	1.729984301	\\
0.999999383	1.752747253	\\
0.999999639	1.775510204	\\
0.999999791	1.798273155	\\
0.99999988	1.821036107	\\
0.999999932	1.843799058	\\
0.999999962	1.866562009	\\
0.999999979	1.889324961	\\
0.999999988	1.912087912	\\
0.999999994	1.934850863	\\
0.999999997	1.957613815	\\
0.999999998	1.980376766	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(53)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE13}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.036	0.023281596	\\
0.04	0.046563193	\\
0.057	0.069844789	\\
0.062	0.093126386	\\
0.062	0.116407982	\\
0.065	0.139689579	\\
0.065	0.186252772	\\
0.07	0.232815965	\\
0.082	0.279379157	\\
0.099	0.32594235	\\
0.107	0.372505543	\\
0.121	0.419068736	\\
0.161	0.465631929	\\
0.223	0.512195122	\\
0.295	0.558758315	\\
0.393	0.605321508	\\
0.491	0.651884701	\\
0.583	0.698447894	\\
0.626	0.745011086	\\
0.696	0.791574279	\\
0.758	0.838137472	\\
0.816	0.884700665	\\
0.854	0.931263858	\\
0.88	0.977827051	\\
0.922	1.024390244	\\
0.942	1.070953437	\\
0.953	1.11751663	\\
0.961	1.164079823	\\
0.971	1.210643016	\\
0.976	1.257206208	\\
0.979	1.303769401	\\
0.983	1.350332594	\\
0.988	1.396895787	\\
0.991	1.44345898	\\
0.988	1.456828885	\\
0.991	1.502354788	\\
0.991	1.547880691	\\
0.993	1.593406593	\\
0.993	1.638932496	\\
0.994	1.684458399	\\
0.995	1.729984301	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.53886E-07	0	\\
0.011460964	0.023281596	\\
0.018613461	0.046563193	\\
0.02496906	0.069844789	\\
0.030981247	0.093126386	\\
0.0368377	0.116407982	\\
0.042638864	0.139689579	\\
0.048446587	0.162971175	\\
0.054304705	0.186252772	\\
0.060252438	0.209534368	\\
0.066337186	0.232815965	\\
0.072629235	0.256097561	\\
0.079238737	0.279379157	\\
0.086333711	0.302660754	\\
0.094156161	0.32594235	\\
0.103032155	0.349223947	\\
0.113359577	0.372505543	\\
0.125556102	0.39578714	\\
0.14006193	0.419068736	\\
0.157310454	0.442350333	\\
0.177678986	0.465631929	\\
0.201437972	0.488913525	\\
0.228707629	0.512195122	\\
0.259430445	0.535476718	\\
0.293365186	0.558758315	\\
0.330103758	0.582039911	\\
0.369107542	0.605321508	\\
0.409756016	0.628603104	\\
0.451398639	0.651884701	\\
0.493401438	0.675166297	\\
0.535182183	0.698447894	\\
0.576231493	0.72172949	\\
0.616120659	0.745011086	\\
0.654499396	0.768292683	\\
0.691087816	0.791574279	\\
0.72566666	0.814855876	\\
0.758068632	0.838137472	\\
0.788172227	0.861419069	\\
0.815898112	0.884700665	\\
0.841207258	0.907982262	\\
0.864099726	0.931263858	\\
0.884613091	0.954545455	\\
0.90281985	0.977827051	\\
0.918823561	1.001108647	\\
0.932753838	1.024390244	\\
0.944760523	1.04767184	\\
0.955007492	1.070953437	\\
0.963666514	1.094235033	\\
0.97091155	1.11751663	\\
0.97691375	1.140798226	\\
0.981837316	1.164079823	\\
0.985836305	1.187361419	\\
0.98905236	1.210643016	\\
0.991613307	1.233924612	\\
0.993632525	1.257206208	\\
0.995208945	1.280487805	\\
0.99642756	1.303769401	\\
0.997360317	1.327050998	\\
0.998067249	1.350332594	\\
0.998597759	1.373614191	\\
0.99899196	1.396895787	\\
0.999281993	1.420177384	\\
0.999493286	1.44345898	\\
0.999645703	1.466740576	\\
0.999754567	1.490022173	\\
0.999831558	1.513303769	\\
0.999885474	1.536585366	\\
0.999922858	1.559866962	\\
0.999948525	1.583148559	\\
0.999965973	1.606430155	\\
0.999977718	1.629711752	\\
0.999985546	1.652993348	\\
0.999990713	1.676274945	\\
0.999994089	1.699556541	\\
0.999996273	1.722838137	\\
0.999997672	1.746119734	\\
0.99999856	1.76940133	\\
0.999999118	1.792682927	\\
0.999999465	1.815964523	\\
0.999999678	1.83924612	\\
0.999999808	1.862527716	\\
0.999999887	1.885809313	\\
0.999999934	1.909090909	\\
0.999999962	1.932372506	\\
0.999999978	1.955654102	\\
0.999999988	1.978935698	\\
0.999999997	1.957613815	\\
0.999999998	1.980376766	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(54)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE15}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.047	0.024279211	\\
0.058	0.048558422	\\
0.059	0.072837633	\\
0.069	0.097116844	\\
0.071	0.121396055	\\
0.075	0.145675266	\\
0.088	0.194233687	\\
0.092	0.242792109	\\
0.093	0.291350531	\\
0.113	0.339908953	\\
0.129	0.388467375	\\
0.164	0.437025797	\\
0.214	0.485584219	\\
0.272	0.53414264	\\
0.363	0.582701062	\\
0.425	0.631259484	\\
0.531	0.679817906	\\
0.618	0.728376328	\\
0.687	0.77693475	\\
0.752	0.825493171	\\
0.801	0.874051593	\\
0.862	0.922610015	\\
0.881	0.971168437	\\
0.913	1.019726859	\\
0.929	1.068285281	\\
0.943	1.116843703	\\
0.956	1.165402124	\\
0.968	1.213960546	\\
0.974	1.262518968	\\
0.974	1.31107739	\\
0.985	1.359635812	\\
0.988	1.408194234	\\
0.988	1.456752656	\\
0.991	1.505311077	\\
0.988	1.456828885	\\
0.991	1.502354788	\\
0.991	1.547880691	\\
0.993	1.593406593	\\
0.993	1.638932496	\\
0.994	1.684458399	\\
0.995	1.729984301	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.3021E-06	0	\\
0.015251421	0.024279211	\\
0.02357603	0.048558422	\\
0.030724857	0.072837633	\\
0.037347478	0.097116844	\\
0.043701791	0.121396055	\\
0.049920612	0.145675266	\\
0.056083802	0.169954476	\\
0.062250367	0.194233687	\\
0.068481414	0.218512898	\\
0.074863069	0.242792109	\\
0.08153151	0.26707132	\\
0.088698315	0.291350531	\\
0.096671207	0.315629742	\\
0.102168729	0.339908953	\\
0.113016555	0.364188164	\\
0.126102728	0.388467375	\\
0.141933867	0.412746586	\\
0.160964394	0.437025797	\\
0.183530172	0.461305008	\\
0.209791905	0.485584219	\\
0.239701103	0.509863429	\\
0.272996643	0.53414264	\\
0.309232512	0.558421851	\\
0.347829689	0.582701062	\\
0.388139741	0.606980273	\\
0.429506366	0.631259484	\\
0.47131368	0.655538695	\\
0.513015454	0.679817906	\\
0.554145371	0.704097117	\\
0.594312952	0.728376328	\\
0.633191883	0.752655539	\\
0.670507095	0.77693475	\\
0.706024912	0.801213961	\\
0.739548036	0.825493171	\\
0.770914937	0.849772382	\\
0.800002021	0.874051593	\\
0.826726557	0.898330804	\\
0.851048757	0.922610015	\\
0.872971991	0.946889226	\\
0.892540841	0.971168437	\\
0.909837141	0.995447648	\\
0.924974501	1.019726859	\\
0.938091864	1.04400607	\\
0.949346671	1.068285281	\\
0.958908107	1.092564492	\\
0.9669508	1.116843703	\\
0.973649238	1.141122914	\\
0.979173058	1.165402124	\\
0.983683301	1.189681335	\\
0.987329622	1.213960546	\\
0.990248424	1.238239757	\\
0.992561816	1.262518968	\\
0.994377285	1.286798179	\\
0.995787948	1.31107739	\\
0.996873255	1.335356601	\\
0.997700011	1.359635812	\\
0.998323597	1.383915023	\\
0.998789303	1.408194234	\\
0.999133669	1.432473445	\\
0.999385799	1.456752656	\\
0.999568577	1.481031866	\\
0.999699772	1.505311077	\\
0.999793014	1.529590288	\\
0.999858627	1.553869499	\\
0.999904343	1.57814871	\\
0.999935882	1.602427921	\\
0.999957425	1.626707132	\\
0.999971996	1.650986343	\\
0.999981754	1.675265554	\\
0.999988223	1.699544765	\\
0.999992471	1.723823976	\\
0.999995232	1.748103187	\\
0.999997009	1.772382398	\\
0.999998142	1.796661608	\\
0.999998856	1.820940819	\\
0.999999303	1.84522003	\\
0.999999579	1.869499241	\\
0.999999748	1.893778452	\\
0.999999851	1.918057663	\\
0.999999913	1.942336874	\\
0.999999949	1.966616085	\\
0.999999971	1.990895296	\\
0.999999962	1.932372506	\\
0.999999978	1.955654102	\\
0.999999988	1.978935698	\\
0.999999997	1.957613815	\\
0.999999998	1.980376766	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(55)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE17}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.036	0.022575251	\\
0.054	0.045150502	\\
0.065	0.067725753	\\
0.07	0.090301003	\\
0.077	0.112876254	\\
0.087	0.135451505	\\
0.092	0.180602007	\\
0.099	0.225752508	\\
0.103	0.27090301	\\
0.123	0.316053512	\\
0.136	0.361204013	\\
0.166	0.406354515	\\
0.213	0.451505017	\\
0.261	0.496655518	\\
0.303	0.54180602	\\
0.386	0.586956522	\\
0.463	0.632107023	\\
0.56	0.677257525	\\
0.647	0.722408027	\\
0.712	0.767558528	\\
0.773	0.81270903	\\
0.824	0.857859532	\\
0.831	0.903010033	\\
0.869	0.948160535	\\
0.9	0.993311037	\\
0.923	1.038461538	\\
0.941	1.08361204	\\
0.961	1.128762542	\\
0.97	1.173913043	\\
0.977	1.219063545	\\
0.979	1.264214047	\\
0.979	1.309364548	\\
0.984	1.35451505	\\
0.991	1.399665552	\\
0.988	1.456828885	\\
0.991	1.502354788	\\
0.991	1.547880691	\\
0.993	1.593406593	\\
0.993	1.638932496	\\
0.994	1.684458399	\\
0.995	1.729984301	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.78134E-06	0	\\
0.019223489	0.022575251	\\
0.029180953	0.045150502	\\
0.037573877	0.067725753	\\
0.045237415	0.090301003	\\
0.052500803	0.112876254	\\
0.059533335	0.135451505	\\
0.066435324	0.158026756	\\
0.073274466	0.180602007	\\
0.080106728	0.203177258	\\
0.086993317	0.225752508	\\
0.094017687	0.248327759	\\
0.101303318	0.27090301	\\
0.109030923	0.293478261	\\
0.117452123	0.316053512	\\
0.126895695	0.338628763	\\
0.137750198	0.361204013	\\
0.150407317	0.383779264	\\
0.165265727	0.406354515	\\
0.182703125	0.428929766	\\
0.203030862	0.451505017	\\
0.226450198	0.474080268	\\
0.253018137	0.496655518	\\
0.282629556	0.519230769	\\
0.315019356	0.54180602	\\
0.349784313	0.564381271	\\
0.386420335	0.586956522	\\
0.424367974	0.609531773	\\
0.463058081	0.632107023	\\
0.501950494	0.654682274	\\
0.540561161	0.677257525	\\
0.578476244	0.699832776	\\
0.615354666	0.722408027	\\
0.650922412	0.744983278	\\
0.684962623	0.767558528	\\
0.71730502	0.790133779	\\
0.747817118	0.81270903	\\
0.776398304	0.835284281	\\
0.802976722	0.857859532	\\
0.827508205	0.880434783	\\
0.849976177	0.903010033	\\
0.870391578	0.925585284	\\
0.888792129	0.948160535	\\
0.905240616	0.970735786	\\
0.919822168	0.993311037	\\
0.932640713	1.015886288	\\
0.943814896	1.038461538	\\
0.953473785	1.061036789	\\
0.961752625	1.08361204	\\
0.968788886	1.106187291	\\
0.974718753	1.128762542	\\
0.979674163	1.151337793	\\
0.983780425	1.173913043	\\
0.987154441	1.196488294	\\
0.989903485	1.219063545	\\
0.992124495	1.241638796	\\
0.993903816	1.264214047	\\
0.995317307	1.286789298	\\
0.996430748	1.309364548	\\
0.99730046	1.331939799	\\
0.997974088	1.35451505	\\
0.998491456	1.377090301	\\
0.998885473	1.399665552	\\
0.999183025	1.422240803	\\
0.999405843	1.444816054	\\
0.999571294	1.467391304	\\
0.999693116	1.489966555	\\
0.99978206	1.512541806	\\
0.999846453	1.535117057	\\
0.999892681	1.557692308	\\
0.999925589	1.580267559	\\
0.999948818	1.602842809	\\
0.999965078	1.62541806	\\
0.999976363	1.647993311	\\
0.999984129	1.670568562	\\
0.99998943	1.693143813	\\
0.999993017	1.715719064	\\
0.999995424	1.738294314	\\
0.999997025	1.760869565	\\
0.999998082	1.783444816	\\
0.999998773	1.806020067	\\
0.999999222	1.828595318	\\
0.99999951	1.851170569	\\
0.999999694	1.873745819	\\
0.999999811	1.89632107	\\
0.999999884	1.918896321	\\
0.999999929	1.941471572	\\
0.999999957	1.964046823	\\
0.999999974	1.986622074	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(56)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE19}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.037	0.022123894	\\
0.059	0.044247788	\\
0.067	0.066371681	\\
0.077	0.088495575	\\
0.086	0.110619469	\\
0.095	0.132743363	\\
0.101	0.17699115	\\
0.104	0.221238938	\\
0.118	0.265486726	\\
0.135	0.309734513	\\
0.153	0.353982301	\\
0.178	0.398230088	\\
0.216	0.442477876	\\
0.247	0.486725664	\\
0.288	0.530973451	\\
0.379	0.575221239	\\
0.463	0.619469027	\\
0.494	0.663716814	\\
0.592	0.707964602	\\
0.671	0.752212389	\\
0.718	0.796460177	\\
0.781	0.840707965	\\
0.835	0.884955752	\\
0.873	0.92920354	\\
0.885	0.973451327	\\
0.91	1.017699115	\\
0.936	1.061946903	\\
0.953	1.10619469	\\
0.965	1.150442478	\\
0.971	1.194690265	\\
0.974	1.238938053	\\
0.983	1.283185841	\\
0.985	1.327433628	\\
0.99	1.371681416	\\
0.988	1.456828885	\\
0.991	1.502354788	\\
0.991	1.547880691	\\
0.993	1.593406593	\\
0.993	1.638932496	\\
0.994	1.684458399	\\
0.995	1.729984301	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.27827E-06	0	\\
0.028981031	0.022123894	\\
0.040957305	0.044247788	\\
0.050497877	0.066371681	\\
0.058883858	0.088495575	\\
0.066596769	0.110619469	\\
0.073873743	0.132743363	\\
0.080847987	0.154867257	\\
0.087602316	0.17699115	\\
0.094197406	0.199115044	\\
0.10069239	0.221238938	\\
0.107163786	0.243362832	\\
0.113724318	0.265486726	\\
0.120540665	0.287610619	\\
0.127847518	0.309734513	\\
0.135954337	0.331858407	\\
0.145230376	0.353982301	\\
0.156055185	0.376106195	\\
0.168822825	0.398230088	\\
0.183915354	0.420353982	\\
0.201659885	0.442477876	\\
0.222286606	0.46460177	\\
0.245895133	0.486725664	\\
0.272435529	0.508849558	\\
0.301707608	0.530973451	\\
0.333378554	0.553097345	\\
0.367015249	0.575221239	\\
0.402125013	0.597345133	\\
0.438197448	0.619469027	\\
0.474740787	0.64159292	\\
0.511308249	0.663716814	\\
0.547512703	0.685840708	\\
0.583030534	0.707964602	\\
0.617597467	0.730088496	\\
0.650999896	0.752212389	\\
0.683065017	0.774336283	\\
0.713652219	0.796460177	\\
0.742646991	0.818584071	\\
0.769957572	0.840707965	\\
0.795513826	0.862831858	\\
0.819267467	0.884955752	\\
0.841192741	0.907079646	\\
0.861286859	0.92920354	\\
0.879569738	0.951327434	\\
0.896082882	0.973451327	\\
0.910887439	0.995575221	\\
0.924061591	1.017699115	\\
0.935697494	1.039823009	\\
0.945897982	1.061946903	\\
0.954773259	1.084070796	\\
0.962437713	1.10619469	\\
0.969007002	1.128318584	\\
0.974595472	1.150442478	\\
0.979313985	1.172566372	\\
0.983268152	1.194690265	\\
0.986556991	1.216814159	\\
0.989271981	1.238938053	\\
0.991496477	1.261061947	\\
0.993305454	1.283185841	\\
0.99476552	1.305309735	\\
0.995935154	1.327433628	\\
0.996865115	1.349557522	\\
0.997598984	1.371681416	\\
0.998173775	1.39380531	\\
0.998620601	1.415929204	\\
0.998965353	1.438053097	\\
0.999229357	1.460176991	\\
0.999430015	1.482300885	\\
0.999581383	1.504424779	\\
0.999694716	1.526548673	\\
0.999778935	1.548672566	\\
0.999841052	1.57079646	\\
0.999886524	1.592920354	\\
0.999919562	1.615044248	\\
0.999943386	1.637168142	\\
0.999960438	1.659292035	\\
0.999972551	1.681415929	\\
0.999981091	1.703539823	\\
0.999987067	1.725663717	\\
0.999991218	1.747787611	\\
0.99999408	1.769911504	\\
0.999996037	1.792035398	\\
0.999997367	1.814159292	\\
0.999998263	1.836283186	\\
0.999998862	1.85840708	\\
0.99999926	1.880530973	\\
0.999999522	1.902654867	\\
0.999999694	1.924778761	\\
0.999999805	1.946902655	\\
0.999999877	1.969026549	\\
0.999999923	1.991150442	\\
};

\end{axis}      
\end{tikzpicture}


\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
         axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(57)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE5}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.489130435	\\
0	0.538043478	\\
0.001	0.586956522	\\
0.003	0.635869565	\\
0.01	0.684782609	\\
0.037	0.733695652	\\
0.111	0.782608696	\\
0.224	0.831521739	\\
0.684	0.929347826	\\
0.884	0.97826087	\\
0.92	1.027173913	\\
0.956	1.076086957	\\
0.982	1.125	\\
0.994	1.173913043	\\
0.995	1.222826087	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.024456522	\\
0	0.048913043	\\
0	0.073369565	\\
0	0.097826087	\\
0	0.122282609	\\
0	0.14673913	\\
0	0.171195652	\\
5.55112E-17	0.195652174	\\
4.996E-16	0.220108696	\\
5.44009E-15	0.244565217	\\
5.2125E-14	0.269021739	\\
4.58245E-13	0.293478261	\\
3.70254E-12	0.317934783	\\
2.75003E-11	0.342391304	\\
1.87796E-10	0.366847826	\\
1.17926E-09	0.391304348	\\
6.81057E-09	0.41576087	\\
3.61815E-08	0.440217391	\\
1.76853E-07	0.464673913	\\
7.95552E-07	0.489130435	\\
3.29439E-06	0.513586957	\\
1.25624E-05	0.538043478	\\
4.41288E-05	0.5625	\\
0.000142861	0.586956522	\\
0.00042645	0.611413043	\\
0.001174478	0.635869565	\\
0.002986433	0.660326087	\\
0.007017125	0.684782609	\\
0.015251226	0.70923913	\\
0.030698741	0.733695652	\\
0.057312635	0.758152174	\\
0.099420843	0.782608696	\\
0.160604392	0.807065217	\\
0.242246269	0.831521739	\\
0.342292876	0.855978261	\\
0.45488377	0.880434783	\\
0.571247055	0.904891304	\\
0.681690653	0.929347826	\\
0.777957527	0.953804348	\\
0.855016753	0.97826087	\\
0.911664591	1.002717391	\\
0.949907619	1.027173913	\\
0.973617565	1.051630435	\\
0.987117048	1.076086957	\\
0.994175521	1.100543478	\\
0.99756482	1.125	\\
0.999059379	1.149456522	\\
0.999664606	1.173913043	\\
0.99988968	1.198369565	\\
0.999966545	1.222826087	\\
0.999990651	1.247282609	\\
0.999997593	1.27173913	\\
0.99999943	1.296195652	\\
0.999999876	1.320652174	\\
0.999999975	1.345108696	\\
0.999999995	1.369565217	\\
0.999999999	1.394021739	\\
1	1.418478261	\\
1	1.442934783	\\
1	1.467391304	\\
1	1.491847826	\\
1	1.516304348	\\
1	1.54076087	\\
1	1.565217391	\\
1	1.589673913	\\
1	1.614130435	\\
1	1.638586957	\\
1	1.663043478	\\
1	1.6875	\\
1	1.711956522	\\
1	1.736413043	\\
1	1.760869565	\\
1	1.785326087	\\
1	1.809782609	\\
1	1.83423913	\\
1	1.858695652	\\
1	1.883152174	\\
1	1.907608696	\\
1	1.932065217	\\
1	1.956521739	\\
1	1.980978261	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(58)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE7}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.005	0.024590164	\\
0.005	0.049180328	\\
0.005	0.073770492	\\
0.006	0.098360656	\\
0.007	0.12295082	\\
0.005	0.147540984	\\
0.006	0.196721311	\\
0.005	0.245901639	\\
0.005	0.295081967	\\
0.008	0.344262295	\\
0.008	0.393442623	\\
0.018	0.442622951	\\
0.025	0.491803279	\\
0.057	0.540983607	\\
0.091	0.590163934	\\
0.174	0.639344262	\\
0.284	0.68852459	\\
0.447	0.737704918	\\
0.558	0.786885246	\\
0.693	0.836065574	\\
0.772	0.885245902	\\
0.83	0.93442623	\\
0.897	0.983606557	\\
0.906	1.032786885	\\
0.938	1.081967213	\\
0.95	1.131147541	\\
0.96	1.180327869	\\
0.973	1.229508197	\\
0.974	1.278688525	\\
0.98	1.327868852	\\
0.985	1.37704918	\\
0.987	1.426229508	\\
0.989	1.475409836	\\
0.991	1.524590164	\\
0.991	1.573770492	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.37651E-18	0	\\
0.002724942	0.024590164	\\
0.003154787	0.049180328	\\
0.003449324	0.073770492	\\
0.003684838	0.098360656	\\
0.003887417	0.12295082	\\
0.004069457	0.147540984	\\
0.004237949	0.172131148	\\
0.004397182	0.196721311	\\
0.004549551	0.221311475	\\
0.00469521	0.245901639	\\
0.004830861	0.270491803	\\
0.004949568	0.295081967	\\
0.005048238	0.319672131	\\
0.005084254	0.344262295	\\
0.005336119	0.368852459	\\
0.006066216	0.393442623	\\
0.007909623	0.418032787	\\
0.011794685	0.442622951	\\
0.018774866	0.467213115	\\
0.029756741	0.491803279	\\
0.04530034	0.516393443	\\
0.065638408	0.540983607	\\
0.090878018	0.56557377	\\
0.121193309	0.590163934	\\
0.15685078	0.614754098	\\
0.198071645	0.639344262	\\
0.244850393	0.663934426	\\
0.296834857	0.68852459	\\
0.35329693	0.713114754	\\
0.413171656	0.737704918	\\
0.475135618	0.762295082	\\
0.537706939	0.786885246	\\
0.599356747	0.81147541	\\
0.658622428	0.836065574	\\
0.71421143	0.860655738	\\
0.765084542	0.885245902	\\
0.810510232	0.909836066	\\
0.850085926	0.93442623	\\
0.883726959	0.959016393	\\
0.911628222	0.983606557	\\
0.934206571	1.008196721	\\
0.952033405	1.032786885	\\
0.96576655	1.057377049	\\
0.976088922	1.081967213	\\
0.983659041	1.106557377	\\
0.989075801	1.131147541	\\
0.992857528	1.155737705	\\
0.995433579	1.180327869	\\
0.997145691	1.204918033	\\
0.998255948	1.229508197	\\
0.998958419	1.254098361	\\
0.999392077	1.278688525	\\
0.999653281	1.303278689	\\
0.999806787	1.327868852	\\
0.999894807	1.352459016	\\
0.999944052	1.37704918	\\
0.999970933	1.401639344	\\
0.999985249	1.426229508	\\
0.999992689	1.450819672	\\
0.999996461	1.475409836	\\
0.999998327	1.5	\\
0.999999228	1.524590164	\\
0.999999652	1.549180328	\\
0.999999847	1.573770492	\\
0.999999934	1.598360656	\\
0.999999972	1.62295082	\\
0.999999989	1.647540984	\\
0.999999995	1.672131148	\\
0.999999998	1.696721311	\\
0.999999999	1.721311475	\\
1	1.745901639	\\
1	1.770491803	\\
1	1.795081967	\\
1	1.819672131	\\
1	1.844262295	\\
1	1.868852459	\\
1	1.893442623	\\
1	1.918032787	\\
1	1.942622951	\\
1	1.967213115	\\
1	1.991803279	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(59)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE9}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.014	0.020336606	\\
0.018	0.040673212	\\
0.023	0.061009818	\\
0.024	0.081346424	\\
0.029	0.101683029	\\
0.029	0.122019635	\\
0.033	0.162692847	\\
0.035	0.203366059	\\
0.033	0.244039271	\\
0.037	0.284712482	\\
0.047	0.325385694	\\
0.066	0.366058906	\\
0.086	0.406732118	\\
0.126	0.44740533	\\
0.169	0.488078541	\\
0.252	0.528751753	\\
0.327	0.569424965	\\
0.414	0.610098177	\\
0.491	0.650771388	\\
0.589	0.6914446	\\
0.655	0.732117812	\\
0.713	0.772791024	\\
0.749	0.813464236	\\
0.794	0.854137447	\\
0.838	0.894810659	\\
0.867	0.935483871	\\
0.883	0.976157083	\\
0.912	1.016830295	\\
0.916	1.057503506	\\
0.924	1.098176718	\\
0.942	1.13884993	\\
0.945	1.179523142	\\
0.956	1.220196353	\\
0.964	1.260869565	\\
0.967	1.301542777	\\
0.971	1.342215989	\\
0.976	1.382889201	\\
0.98	1.423562412	\\
0.982	1.464235624	\\
0.985	1.504908836	\\
0.987	1.545582048	\\
0.99	1.586255259	\\
0.992	1.626928471	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.71549E-14	0	\\
0.011565285	0.020336606	\\
0.014894954	0.040673212	\\
0.017377972	0.061009818	\\
0.019478154	0.081346424	\\
0.02136471	0.101683029	\\
0.023122287	0.122019635	\\
0.024801304	0.142356241	\\
0.026435371	0.162692847	\\
0.028048226	0.183029453	\\
0.029656743	0.203366059	\\
0.031275607	0.223702665	\\
0.032935673	0.244039271	\\
0.034737254	0.264375877	\\
0.036094986	0.284712482	\\
0.039321858	0.305049088	\\
0.044517972	0.325385694	\\
0.052859413	0.3457223	\\
0.065349277	0.366058906	\\
0.082346255	0.386395512	\\
0.103352822	0.406732118	\\
0.127261582	0.427068724	\\
0.152908511	0.44740533	\\
0.179550941	0.467741935	\\
0.206997886	0.488078541	\\
0.235424427	0.508415147	\\
0.265093058	0.528751753	\\
0.29616658	0.549088359	\\
0.328653772	0.569424965	\\
0.362434864	0.589761571	\\
0.397306122	0.610098177	\\
0.433014279	0.630434783	\\
0.469277308	0.650771388	\\
0.50579699	0.671107994	\\
0.542268088	0.6914446	\\
0.578386459	0.711781206	\\
0.613856741	0.732117812	\\
0.6483996	0.752454418	\\
0.681758297	0.772791024	\\
0.713704336	0.79312763	\\
0.744041998	0.813464236	\\
0.772611609	0.833800842	\\
0.799291478	0.854137447	\\
0.82399849	0.874474053	\\
0.846687413	0.894810659	\\
0.867349048	0.915147265	\\
0.886007373	0.935483871	\\
0.902715883	0.955820477	\\
0.917553358	0.976157083	\\
0.930619259	0.996493689	\\
0.942029002	1.016830295	\\
0.951909289	1.0371669	\\
0.960393674	1.057503506	\\
0.967618516	1.077840112	\\
0.973719409	1.098176718	\\
0.978828171	1.118513324	\\
0.983070409	1.13884993	\\
0.986563674	1.159186536	\\
0.989416171	1.179523142	\\
0.99172598	1.199859748	\\
0.993580724	1.220196353	\\
0.995057617	1.240532959	\\
0.996223812	1.260869565	\\
0.99713698	1.281206171	\\
0.997846047	1.301542777	\\
0.998392032	1.321879383	\\
0.998808931	1.342215989	\\
0.999124606	1.362552595	\\
0.999361636	1.382889201	\\
0.999538129	1.403225806	\\
0.999668448	1.423562412	\\
0.999763868	1.443899018	\\
0.999833153	1.464235624	\\
0.99988304	1.48457223	\\
0.99991866	1.504908836	\\
0.999943881	1.525245442	\\
0.999961589	1.545582048	\\
0.999973919	1.565918654	\\
0.999982432	1.586255259	\\
0.999988261	1.606591865	\\
0.999992219	1.626928471	\\
0.999994884	1.647265077	\\
0.999996663	1.667601683	\\
0.999997841	1.687938289	\\
0.999998614	1.708274895	\\
0.999999118	1.728611501	\\
0.999999443	1.748948107	\\
0.999999651	1.769284712	\\
0.999999783	1.789621318	\\
0.999999866	1.809957924	\\
0.999999918	1.83029453	\\
0.99999995	1.850631136	\\
0.99999997	1.870967742	\\
0.999999982	1.891304348	\\
0.999999989	1.911640954	\\
0.999999994	1.93197756	\\
0.999999996	1.952314165	\\
0.999999998	1.972650771	\\
0.999999999	1.992987377	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(60)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.02	0.019920319	\\
0.027	0.039840637	\\
0.037	0.059760956	\\
0.04	0.079681275	\\
0.042	0.099601594	\\
0.044	0.119521912	\\
0.048	0.15936255	\\
0.049	0.199203187	\\
0.045	0.239043825	\\
0.058	0.278884462	\\
0.063	0.3187251	\\
0.076	0.358565737	\\
0.093	0.398406375	\\
0.123	0.438247012	\\
0.187	0.478087649	\\
0.234	0.517928287	\\
0.314	0.557768924	\\
0.347	0.597609562	\\
0.435	0.637450199	\\
0.507	0.677290837	\\
0.564	0.717131474	\\
0.645	0.756972112	\\
0.714	0.796812749	\\
0.742	0.836653386	\\
0.815	0.876494024	\\
0.846	0.916334661	\\
0.883	0.956175299	\\
0.899	0.996015936	\\
0.909	1.035856574	\\
0.937	1.075697211	\\
0.941	1.115537849	\\
0.959	1.155378486	\\
0.964	1.195219124	\\
0.97	1.235059761	\\
0.975	1.274900398	\\
0.979	1.314741036	\\
0.983	1.354581673	\\
0.985	1.394422311	\\
0.987	1.434262948	\\
0.989	1.474103586	\\
0.992	1.513944223	\\
0.99	1.586255259	\\
0.992	1.626928471	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.27282E-14	0	\\
0.020939446	0.019920319	\\
0.026339473	0.039840637	\\
0.030273404	0.059760956	\\
0.033541885	0.079681275	\\
0.036432218	0.099601594	\\
0.039085621	0.119521912	\\
0.041584376	0.139442231	\\
0.043982054	0.15936255	\\
0.046315988	0.179282869	\\
0.048612272	0.199203187	\\
0.050886725	0.219123506	\\
0.053144946	0.239043825	\\
0.05538862	0.258964143	\\
0.057642345	0.278884462	\\
0.060018187	0.298804781	\\
0.062816742	0.3187251	\\
0.066623306	0.338645418	\\
0.072344296	0.358565737	\\
0.081065735	0.378486056	\\
0.093730037	0.398406375	\\
0.110768507	0.418326693	\\
0.131906256	0.438247012	\\
0.15627982	0.458167331	\\
0.182807437	0.478087649	\\
0.210590185	0.498007968	\\
0.239131505	0.517928287	\\
0.268315485	0.537848606	\\
0.298237012	0.557768924	\\
0.3290215	0.577689243	\\
0.360717386	0.597609562	\\
0.393268345	0.61752988	\\
0.426531565	0.637450199	\\
0.460308152	0.657370518	\\
0.494368355	0.677290837	\\
0.528468235	0.697211155	\\
0.562360216	0.717131474	\\
0.595800426	0.737051793	\\
0.628554573	0.756972112	\\
0.660403017	0.77689243	\\
0.691145196	0.796812749	\\
0.720603352	0.816733068	\\
0.74862547	0.836653386	\\
0.775087358	0.856573705	\\
0.79989384	0.876494024	\\
0.822979059	0.896414343	\\
0.844305939	0.916334661	\\
0.863864869	0.93625498	\\
0.88167173	0.956175299	\\
0.897765364	0.976095618	\\
0.912204637	0.996015936	\\
0.925065231	1.015936255	\\
0.936436298	1.035856574	\\
0.946417109	1.055776892	\\
0.955113819	1.075697211	\\
0.96263643	1.09561753	\\
0.969096046	1.115537849	\\
0.974602465	1.135458167	\\
0.979262147	1.155378486	\\
0.983176571	1.175298805	\\
0.986440974	1.195219124	\\
0.989143465	1.215139442	\\
0.991364468	1.235059761	\\
0.99317647	1.25498008	\\
0.994644019	1.274900398	\\
0.995823934	1.294820717	\\
0.99676568	1.314741036	\\
0.997511855	1.334661355	\\
0.998098767	1.354581673	\\
0.998557045	1.374501992	\\
0.998912276	1.394422311	\\
0.999185623	1.414342629	\\
0.99939443	1.434262948	\\
0.999552773	1.454183267	\\
0.999671973	1.474103586	\\
0.999761053	1.494023904	\\
0.999827139	1.513944223	\\
0.999875809	1.533864542	\\
0.999911391	1.553784861	\\
0.999937216	1.573705179	\\
0.999955823	1.593625498	\\
0.999969131	1.613545817	\\
0.99997858	1.633466135	\\
0.99998524	1.653386454	\\
0.9999899	1.673306773	\\
0.999993137	1.693227092	\\
0.999995369	1.71314741	\\
0.999996897	1.733067729	\\
0.999997936	1.752988048	\\
0.999998636	1.772908367	\\
0.999999105	1.792828685	\\
0.999999417	1.812749004	\\
0.999999623	1.832669323	\\
0.999999758	1.852589641	\\
0.999999846	1.87250996	\\
0.999999902	1.892430279	\\
0.999999939	1.912350598	\\
0.999999962	1.932270916	\\
0.999999976	1.952191235	\\
0.999999985	1.972111554	\\
0.999999991	1.992031873	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(61)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x =  $ SE13}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.024	0.020278834	\\
0.032	0.040557668	\\
0.041	0.060836502	\\
0.043	0.081115336	\\
0.047	0.10139417	\\
0.052	0.121673004	\\
0.054	0.162230672	\\
0.059	0.20278834	\\
0.065	0.243346008	\\
0.068	0.283903676	\\
0.079	0.324461343	\\
0.088	0.365019011	\\
0.109	0.405576679	\\
0.132	0.446134347	\\
0.171	0.486692015	\\
0.222	0.527249683	\\
0.281	0.567807351	\\
0.337	0.608365019	\\
0.435	0.648922687	\\
0.498	0.689480355	\\
0.572	0.730038023	\\
0.651	0.770595691	\\
0.708	0.811153359	\\
0.765	0.851711027	\\
0.812	0.892268695	\\
0.847	0.932826362	\\
0.879	0.97338403	\\
0.911	1.013941698	\\
0.922	1.054499366	\\
0.945	1.095057034	\\
0.957	1.135614702	\\
0.967	1.17617237	\\
0.971	1.216730038	\\
0.975	1.257287706	\\
0.982	1.297845374	\\
0.983	1.338403042	\\
0.986	1.37896071	\\
0.989	1.419518378	\\
0.99	1.460076046	\\
0.989	1.474103586	\\
0.992	1.513944223	\\
0.99	1.586255259	\\
0.992	1.626928471	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.5813E-14	0	\\
0.023714358	0.020278834	\\
0.030063468	0.040557668	\\
0.034717421	0.060836502	\\
0.038599942	0.081115336	\\
0.042044056	0.10139417	\\
0.045214051	0.121673004	\\
0.048205985	0.141951838	\\
0.051082575	0.162230672	\\
0.053887476	0.182509506	\\
0.056650408	0.20278834	\\
0.059386331	0.223067174	\\
0.062090525	0.243346008	\\
0.064735433	0.263624842	\\
0.067283919	0.283903676	\\
0.069741372	0.30418251	\\
0.072256305	0.324461343	\\
0.075241499	0.344740177	\\
0.079472367	0.365019011	\\
0.086020829	0.385297845	\\
0.095981751	0.405576679	\\
0.110091037	0.425855513	\\
0.128445821	0.446134347	\\
0.150505898	0.466413181	\\
0.175376273	0.486692015	\\
0.202187951	0.506970849	\\
0.230359168	0.527249683	\\
0.259640371	0.547528517	\\
0.289998551	0.567807351	\\
0.321462307	0.588086185	\\
0.354015423	0.608365019	\\
0.387558931	0.628643853	\\
0.421918455	0.648922687	\\
0.456867329	0.669201521	\\
0.492148386	0.689480355	\\
0.527489696	0.709759189	\\
0.562615452	0.730038023	\\
0.59725415	0.750316857	\\
0.631145423	0.770595691	\\
0.664046045	0.790874525	\\
0.695735163	0.811153359	\\
0.726018656	0.831432193	\\
0.754732515	0.851711027	\\
0.781745148	0.871989861	\\
0.806958585	0.892268695	\\
0.83030859	0.912547529	\\
0.851763745	0.932826362	\\
0.871323622	0.953105196	\\
0.889016169	0.97338403	\\
0.904894482	0.993662864	\\
0.919033138	1.013941698	\\
0.931524268	1.034220532	\\
0.942473534	1.054499366	\\
0.951996191	1.0747782	\\
0.960213337	1.095057034	\\
0.967248492	1.115335868	\\
0.973224567	1.135614702	\\
0.978261293	1.155893536	\\
0.982473117	1.17617237	\\
0.985967592	1.196451204	\\
0.988844219	1.216730038	\\
0.991193715	1.237008872	\\
0.993097666	1.257287706	\\
0.994628495	1.27756654	\\
0.995849696	1.297845374	\\
0.996816275	1.318124208	\\
0.997575338	1.338403042	\\
0.998166774	1.358681876	\\
0.998623996	1.37896071	\\
0.998974697	1.399239544	\\
0.999241589	1.419518378	\\
0.999443112	1.439797212	\\
0.999594086	1.460076046	\\
0.999706307	1.48035488	\\
0.999789069	1.500633714	\\
0.999849628	1.520912548	\\
0.999893594	1.541191381	\\
0.999925263	1.561470215	\\
0.999947897	1.581749049	\\
0.999963947	1.602027883	\\
0.999975239	1.622306717	\\
0.999983121	1.642585551	\\
0.99998858	1.662864385	\\
0.999992332	1.683143219	\\
0.999994889	1.703422053	\\
0.99999662	1.723700887	\\
0.999997781	1.743979721	\\
0.999998554	1.764258555	\\
0.999999065	1.784537389	\\
0.9999994	1.804816223	\\
0.999999618	1.825095057	\\
0.999999758	1.845373891	\\
0.999999849	1.865652725	\\
0.999999906	1.885931559	\\
0.999999942	1.906210393	\\
0.999999964	1.926489227	\\
0.999999978	1.946768061	\\
0.999999987	1.967046895	\\
0.999999992	1.987325729	\\
0.999999985	1.972111554	\\
0.999999991	1.992031873	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(62)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE15}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.04	0.02092511	\\
0.047	0.04185022	\\
0.052	0.06277533	\\
0.057	0.083700441	\\
0.06	0.104625551	\\
0.061	0.125550661	\\
0.065	0.167400881	\\
0.071	0.209251101	\\
0.077	0.251101322	\\
0.083	0.292951542	\\
0.093	0.334801762	\\
0.112	0.376651982	\\
0.134	0.418502203	\\
0.164	0.460352423	\\
0.224	0.502202643	\\
0.273	0.544052863	\\
0.353	0.585903084	\\
0.407	0.627753304	\\
0.495	0.669603524	\\
0.585	0.711453744	\\
0.63	0.753303965	\\
0.716	0.795154185	\\
0.759	0.837004405	\\
0.798	0.878854626	\\
0.851	0.920704846	\\
0.883	0.962555066	\\
0.902	1.004405286	\\
0.92	1.046255507	\\
0.938	1.088105727	\\
0.956	1.129955947	\\
0.961	1.171806167	\\
0.969	1.213656388	\\
0.978	1.255506608	\\
0.981	1.297356828	\\
0.986	1.339207048	\\
0.988	1.381057269	\\
0.989	1.422907489	\\
0.992	1.464757709	\\
0.993	1.50660793	\\
0.989	1.474103586	\\
0.992	1.513944223	\\
0.99	1.586255259	\\
0.992	1.626928471	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.92437E-14	0	\\
0.036596967	0.02092511	\\
0.043792486	0.04185022	\\
0.048854341	0.06277533	\\
0.052973006	0.083700441	\\
0.056563685	0.104625551	\\
0.059826649	0.125550661	\\
0.06287669	0.146475771	\\
0.065786368	0.167400881	\\
0.068601081	0.188325991	\\
0.071339373	0.209251101	\\
0.073983564	0.230176211	\\
0.076473305	0.251101322	\\
0.078734365	0.272026432	\\
0.079399513	0.292951542	\\
0.081590759	0.313876652	\\
0.084705452	0.334801762	\\
0.090011836	0.355726872	\\
0.098907246	0.376651982	\\
0.112338389	0.397577093	\\
0.130366403	0.418502203	\\
0.152206913	0.439427313	\\
0.176710821	0.460352423	\\
0.202917465	0.481277533	\\
0.230328467	0.502202643	\\
0.25884182	0.523127753	\\
0.288527156	0.544052863	\\
0.319437975	0.564977974	\\
0.351533215	0.585903084	\\
0.384678628	0.606828194	\\
0.418675682	0.627753304	\\
0.453287956	0.648678414	\\
0.488258183	0.669603524	\\
0.523318818	0.690528634	\\
0.55819972	0.711453744	\\
0.592634785	0.732378855	\\
0.626368109	0.753303965	\\
0.659159689	0.774229075	\\
0.690790516	0.795154185	\\
0.721066881	0.816079295	\\
0.74982377	0.837004405	\\
0.77692725	0.857929515	\\
0.802275804	0.878854626	\\
0.825800624	0.899779736	\\
0.847464912	0.920704846	\\
0.867262282	0.941629956	\\
0.885214396	0.962555066	\\
0.901367971	0.983480176	\\
0.915791339	1.004405286	\\
0.928570716	1.025330396	\\
0.939806354	1.046255507	\\
0.949608715	1.067180617	\\
0.958094826	1.088105727	\\
0.965384895	1.109030837	\\
0.971599301	1.129955947	\\
0.976855992	1.150881057	\\
0.981268347	1.171806167	\\
0.984943482	1.192731278	\\
0.987981016	1.213656388	\\
0.990472247	1.234581498	\\
0.992499705	1.255506608	\\
0.994137029	1.276431718	\\
0.995449115	1.297356828	\\
0.996492478	1.318281938	\\
0.997315768	1.339207048	\\
0.997960406	1.360132159	\\
0.998461274	1.381057269	\\
0.998847442	1.401982379	\\
0.999142885	1.422907489	\\
0.999367178	1.443832599	\\
0.999536146	1.464757709	\\
0.999662455	1.485682819	\\
0.99975615	1.50660793	\\
0.999825116	1.52753304	\\
0.99987549	1.54845815	\\
0.999912	1.56938326	\\
0.999938259	1.59030837	\\
0.999956999	1.61123348	\\
0.999970271	1.63215859	\\
0.999979597	1.6530837	\\
0.999986101	1.674008811	\\
0.999990601	1.694933921	\\
0.999993691	1.715859031	\\
0.999995797	1.736784141	\\
0.99999722	1.757709251	\\
0.999998175	1.778634361	\\
0.999998811	1.799559471	\\
0.999999231	1.820484581	\\
0.999999506	1.841409692	\\
0.999999685	1.862334802	\\
0.999999801	1.883259912	\\
0.999999875	1.904185022	\\
0.999999922	1.925110132	\\
0.999999952	1.946035242	\\
0.99999997	1.966960352	\\
0.999999982	1.987885463	\\
0.999999978	1.946768061	\\
0.999999987	1.967046895	\\
0.999999992	1.987325729	\\
0.999999985	1.972111554	\\
0.999999991	1.992031873	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(63)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE17}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.027	0.02027027	\\
0.039	0.040540541	\\
0.055	0.060810811	\\
0.059	0.081081081	\\
0.064	0.101351351	\\
0.065	0.121621622	\\
0.071	0.162162162	\\
0.075	0.202702703	\\
0.08	0.243243243	\\
0.087	0.283783784	\\
0.102	0.324324324	\\
0.116	0.364864865	\\
0.136	0.405405405	\\
0.166	0.445945946	\\
0.216	0.486486486	\\
0.257	0.527027027	\\
0.319	0.567567568	\\
0.374	0.608108108	\\
0.455	0.648648649	\\
0.518	0.689189189	\\
0.621	0.72972973	\\
0.67	0.77027027	\\
0.734	0.810810811	\\
0.777	0.851351351	\\
0.805	0.891891892	\\
0.858	0.932432432	\\
0.886	0.972972973	\\
0.907	1.013513514	\\
0.928	1.054054054	\\
0.947	1.094594595	\\
0.958	1.135135135	\\
0.964	1.175675676	\\
0.97	1.216216216	\\
0.981	1.256756757	\\
0.982	1.297297297	\\
0.983	1.337837838	\\
0.987	1.378378378	\\
0.99	1.418918919	\\
0.993	1.50660793	\\
0.989	1.474103586	\\
0.992	1.513944223	\\
0.99	1.586255259	\\
0.992	1.626928471	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.33213E-14	0	\\
0.03092941	0.02027027	\\
0.039040822	0.040540541	\\
0.04496623	0.060810811	\\
0.049898259	0.081081081	\\
0.05426576	0.101351351	\\
0.058279868	0.121621622	\\
0.062063792	0.141891892	\\
0.065697853	0.162162162	\\
0.069237985	0.182432432	\\
0.072722726	0.202702703	\\
0.076173087	0.222972973	\\
0.079588095	0.243243243	\\
0.08294329	0.263513514	\\
0.086208989	0.283783784	\\
0.089412082	0.304054054	\\
0.09274725	0.324324324	\\
0.096699633	0.344594595	\\
0.102133294	0.364864865	\\
0.110190652	0.385135135	\\
0.121974101	0.405405405	\\
0.13813746	0.425675676	\\
0.158619498	0.445945946	\\
0.182694626	0.466216216	\\
0.209311653	0.486486486	\\
0.237506825	0.506756757	\\
0.266663276	0.527027027	\\
0.296533129	0.547297297	\\
0.327098013	0.567567568	\\
0.358401128	0.587837838	\\
0.390438777	0.608108108	\\
0.423125711	0.628378378	\\
0.456306117	0.648648649	\\
0.489778702	0.668918919	\\
0.523318746	0.689189189	\\
0.556693038	0.709459459	\\
0.589669408	0.72972973	\\
0.622023305	0.75	\\
0.653542917	0.77027027	\\
0.684033454	0.790540541	\\
0.713320738	0.810810811	\\
0.741254084	0.831081081	\\
0.767708405	0.851351351	\\
0.792585525	0.871621622	\\
0.815814677	0.891891892	\\
0.837352236	0.912162162	\\
0.857180713	0.932432432	\\
0.875307134	0.952702703	\\
0.891760872	0.972972973	\\
0.906591069	0.993243243	\\
0.919863762	1.013513514	\\
0.931658844	1.033783784	\\
0.942066975	1.054054054	\\
0.951186544	1.074324324	\\
0.95912079	1.094594595	\\
0.965975148	1.114864865	\\
0.971854884	1.135135135	\\
0.976863049	1.155405405	\\
0.981098788	1.175675676	\\
0.984655999	1.195945946	\\
0.987622331	1.216216216	\\
0.990078509	1.236486486	\\
0.992097943	1.256756757	\\
0.993746596	1.277027027	\\
0.995083064	1.297297297	\\
0.996158831	1.317567568	\\
0.99701865	1.337837838	\\
0.997701029	1.358108108	\\
0.998238772	1.378378378	\\
0.99865955	1.398648649	\\
0.998986484	1.418918919	\\
0.999238716	1.439189189	\\
0.999431943	1.459459459	\\
0.999578925	1.47972973	\\
0.999689943	1.5	\\
0.999773205	1.52027027	\\
0.999835211	1.540540541	\\
0.999881063	1.560810811	\\
0.99991473	1.581081081	\\
0.999939275	1.601351351	\\
0.999957045	1.621621622	\\
0.999969819	1.641891892	\\
0.999978937	1.662162162	\\
0.999985399	1.682432432	\\
0.999989947	1.702702703	\\
0.999993125	1.722972973	\\
0.99999533	1.743243243	\\
0.999996849	1.763513514	\\
0.999997889	1.783783784	\\
0.999998595	1.804054054	\\
0.999999071	1.824324324	\\
0.99999939	1.844594595	\\
0.999999602	1.864864865	\\
0.999999743	1.885135135	\\
0.999999834	1.905405405	\\
0.999999894	1.925675676	\\
0.999999933	1.945945946	\\
0.999999958	1.966216216	\\
0.999999974	1.986486486	\\
0.999999985	1.972111554	\\
0.999999991	1.992031873	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(64)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE19}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.035	0.01953125	\\
0.049	0.0390625	\\
0.06	0.05859375	\\
0.069	0.078125	\\
0.076	0.09765625	\\
0.078	0.1171875	\\
0.083	0.15625	\\
0.09	0.1953125	\\
0.1	0.234375	\\
0.105	0.2734375	\\
0.114	0.3125	\\
0.13	0.3515625	\\
0.153	0.390625	\\
0.188	0.4296875	\\
0.225	0.46875	\\
0.265	0.5078125	\\
0.297	0.546875	\\
0.369	0.5859375	\\
0.428	0.625	\\
0.494	0.6640625	\\
0.551	0.703125	\\
0.615	0.7421875	\\
0.674	0.78125	\\
0.724	0.8203125	\\
0.784	0.859375	\\
0.815	0.8984375	\\
0.869	0.9375	\\
0.888	0.9765625	\\
0.908	1.015625	\\
0.93	1.0546875	\\
0.949	1.09375	\\
0.96	1.1328125	\\
0.968	1.171875	\\
0.973	1.2109375	\\
0.98	1.25	\\
0.983	1.2890625	\\
0.988	1.328125	\\
0.99	1.3671875	\\
0.991	1.40625	\\
0.989	1.474103586	\\
0.992	1.513944223	\\
0.99	1.586255259	\\
0.992	1.626928471	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.11602E-14	0	\\
0.0393303	0.01953125	\\
0.049064323	0.0390625	\\
0.056109162	0.05859375	\\
0.061936947	0.078125	\\
0.067073313	0.09765625	\\
0.071775635	0.1171875	\\
0.076193324	0.13671875	\\
0.080423239	0.15625	\\
0.084532445	0.17578125	\\
0.088566873	0.1953125	\\
0.092551238	0.21484375	\\
0.096483023	0.234375	\\
0.100327508	0.25390625	\\
0.104030568	0.2734375	\\
0.107573601	0.29296875	\\
0.111077845	0.3125	\\
0.114923861	0.33203125	\\
0.119853142	0.3515625	\\
0.126894565	0.37109375	\\
0.137083139	0.390625	\\
0.151083413	0.41015625	\\
0.168929018	0.4296875	\\
0.190043618	0.44921875	\\
0.213526762	0.46875	\\
0.238519561	0.48828125	\\
0.264446433	0.5078125	\\
0.291052094	0.52734375	\\
0.318293291	0.546875	\\
0.346198383	0.56640625	\\
0.374772249	0.5859375	\\
0.403961863	0.60546875	\\
0.433660799	0.625	\\
0.463726756	0.64453125	\\
0.493997581	0.6640625	\\
0.524301989	0.68359375	\\
0.554466157	0.703125	\\
0.58431809	0.72265625	\\
0.613690999	0.7421875	\\
0.642426206	0.76171875	\\
0.670375735	0.78125	\\
0.697404575	0.80078125	\\
0.72339259	0.8203125	\\
0.74823602	0.83984375	\\
0.771848564	0.859375	\\
0.794162015	0.87890625	\\
0.815126466	0.8984375	\\
0.834710087	0.91796875	\\
0.852898519	0.9375	\\
0.869693916	0.95703125	\\
0.885113692	0.9765625	\\
0.899189023	0.99609375	\\
0.911963171	1.015625	\\
0.923489686	1.03515625	\\
0.93383055	1.0546875	\\
0.94305432	1.07421875	\\
0.95123431	1.09375	\\
0.958446879	1.11328125	\\
0.96476983	1.1328125	\\
0.970280982	1.15234375	\\
0.975056912	1.171875	\\
0.979171875	1.19140625	\\
0.982696939	1.2109375	\\
0.985699284	1.23046875	\\
0.988241703	1.25	\\
0.990382258	1.26953125	\\
0.992174094	1.2890625	\\
0.993665387	1.30859375	\\
0.994899403	1.328125	\\
0.995914647	1.34765625	\\
0.996745098	1.3671875	\\
0.99742048	1.38671875	\\
0.997966587	1.40625	\\
0.998405623	1.42578125	\\
0.998756547	1.4453125	\\
0.999035429	1.46484375	\\
0.999255782	1.484375	\\
0.999428888	1.50390625	\\
0.999564095	1.5234375	\\
0.999669091	1.54296875	\\
0.999750159	1.5625	\\
0.99981239	1.58203125	\\
0.999859887	1.6015625	\\
0.999895929	1.62109375	\\
0.999923122	1.640625	\\
0.99994352	1.66015625	\\
0.999958733	1.6796875	\\
0.999970014	1.69921875	\\
0.999978331	1.71875	\\
0.999984427	1.73828125	\\
0.99998887	1.7578125	\\
0.999992089	1.77734375	\\
0.999994408	1.796875	\\
0.999996069	1.81640625	\\
0.999997252	1.8359375	\\
0.99999809	1.85546875	\\
0.999998679	1.875	\\
0.999999092	1.89453125	\\
0.999999379	1.9140625	\\
0.999999578	1.93359375	\\
0.999999715	1.953125	\\
0.999999808	1.97265625	\\
0.999999872	1.9921875	\\
};

\end{axis}      
\end{tikzpicture}



\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(65)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE21}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.071	0.022653722	\\
0.088	0.045307443	\\
0.097	0.067961165	\\
0.101	0.090614887	\\
0.107	0.113268608	\\
0.105	0.13592233	\\
0.106	0.181229773	\\
0.117	0.226537217	\\
0.136	0.27184466	\\
0.154	0.317152104	\\
0.169	0.362459547	\\
0.217	0.40776699	\\
0.27	0.453074434	\\
0.289	0.498381877	\\
0.367	0.54368932	\\
0.432	0.588996764	\\
0.498	0.634304207	\\
0.59	0.67961165	\\
0.632	0.724919094	\\
0.699	0.770226537	\\
0.754	0.815533981	\\
0.82	0.860841424	\\
0.833	0.906148867	\\
0.872	0.951456311	\\
0.898	0.996763754	\\
0.926	1.042071197	\\
0.946	1.087378641	\\
0.955	1.132686084	\\
0.967	1.177993528	\\
0.973	1.223300971	\\
0.979	1.268608414	\\
0.987	1.313915858	\\
0.988	1.359223301	\\
0.991	1.404530744	\\
0.98	1.25	\\
0.983	1.2890625	\\
0.988	1.328125	\\
0.99	1.3671875	\\
0.991	1.40625	\\
0.989	1.474103586	\\
0.992	1.513944223	\\
0.99	1.586255259	\\
0.992	1.626928471	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.47647E-13	0	\\
0.067742315	0.022653722	\\
0.078234839	0.045307443	\\
0.085452245	0.067961165	\\
0.091254121	0.090614887	\\
0.096276675	0.113268608	\\
0.100823234	0.13592233	\\
0.105065266	0.158576052	\\
0.109105392	0.181229773	\\
0.112992748	0.203883495	\\
0.11671954	0.226537217	\\
0.120242193	0.249190939	\\
0.123610504	0.27184466	\\
0.127256407	0.294498382	\\
0.132305821	0.317152104	\\
0.140598575	0.339805825	\\
0.154014603	0.362459547	\\
0.173399731	0.385113269	\\
0.197981475	0.40776699	\\
0.225861881	0.430420712	\\
0.255158203	0.453074434	\\
0.28482081	0.475728155	\\
0.314659129	0.498381877	\\
0.344889283	0.521035599	\\
0.375722813	0.54368932	\\
0.407209876	0.566343042	\\
0.43925847	0.588996764	\\
0.471697764	0.611650485	\\
0.504323376	0.634304207	\\
0.536919626	0.656957929	\\
0.569269656	0.67961165	\\
0.60116119	0.702265372	\\
0.632390983	0.724919094	\\
0.662768743	0.747572816	\\
0.692120578	0.770226537	\\
0.720291929	0.792880259	\\
0.747149887	0.815533981	\\
0.772584856	0.838187702	\\
0.796511529	0.860841424	\\
0.818869189	0.883495146	\\
0.839621346	0.906148867	\\
0.858754786	0.928802589	\\
0.87627808	0.951456311	\\
0.892219661	0.974110032	\\
0.906625543	0.996763754	\\
0.919556816	1.019417476	\\
0.931086983	1.042071197	\\
0.941299264	1.064724919	\\
0.950283949	1.087378641	\\
0.958135869	1.110032362	\\
0.96495206	1.132686084	\\
0.970829667	1.155339806	\\
0.975864119	1.177993528	\\
0.980147599	1.200647249	\\
0.983767813	1.223300971	\\
0.986807051	1.245954693	\\
0.989341525	1.268608414	\\
0.991440968	1.291262136	\\
0.993168449	1.313915858	\\
0.994580385	1.336569579	\\
0.995726716	1.359223301	\\
0.996651196	1.381877023	\\
0.997391787	1.404530744	\\
0.997981108	1.427184466	\\
0.998446928	1.449838188	\\
0.998812672	1.472491909	\\
0.999097925	1.495145631	\\
0.999318916	1.517799353	\\
0.99948898	1.540453074	\\
0.999618981	1.563106796	\\
0.999717692	1.585760518	\\
0.999792145	1.608414239	\\
0.999847927	1.631067961	\\
0.999889442	1.653721683	\\
0.999920131	1.676375405	\\
0.999942667	1.699029126	\\
0.999959106	1.721682848	\\
0.999971017	1.74433657	\\
0.999979589	1.766990291	\\
0.999985718	1.789644013	\\
0.99999007	1.812297735	\\
0.99999314	1.834951456	\\
0.999995291	1.857605178	\\
0.999996789	1.8802589	\\
0.999997824	1.902912621	\\
0.999998535	1.925566343	\\
0.99999902	1.948220065	\\
0.999999349	1.970873786	\\
0.99999957	1.993527508	\\
0.999984427	1.73828125	\\
0.99998887	1.7578125	\\
0.999992089	1.77734375	\\
0.999994408	1.796875	\\
0.999996069	1.81640625	\\
0.999997252	1.8359375	\\
0.99999809	1.85546875	\\
0.999998679	1.875	\\
0.999999092	1.89453125	\\
0.999999379	1.9140625	\\
0.999999578	1.93359375	\\
0.999999715	1.953125	\\
0.999999808	1.97265625	\\
0.999999872	1.9921875	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(66)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE23}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.061	0.020231214	\\
0.068	0.040462428	\\
0.075	0.060693642	\\
0.083	0.080924855	\\
0.085	0.101156069	\\
0.088	0.121387283	\\
0.092	0.161849711	\\
0.097	0.202312139	\\
0.109	0.242774566	\\
0.119	0.283236994	\\
0.126	0.323699422	\\
0.157	0.36416185	\\
0.191	0.404624277	\\
0.213	0.445086705	\\
0.248	0.485549133	\\
0.311	0.526011561	\\
0.355	0.566473988	\\
0.406	0.606936416	\\
0.472	0.647398844	\\
0.529	0.687861272	\\
0.601	0.728323699	\\
0.658	0.768786127	\\
0.712	0.809248555	\\
0.759	0.849710983	\\
0.822	0.89017341	\\
0.84	0.930635838	\\
0.88	0.971098266	\\
0.908	1.011560694	\\
0.922	1.052023121	\\
0.943	1.092485549	\\
0.956	1.132947977	\\
0.971	1.173410405	\\
0.972	1.213872832	\\
0.98	1.25433526	\\
0.982	1.294797688	\\
0.988	1.335260116	\\
0.99	1.375722543	\\
0.99	1.3671875	\\
0.991	1.40625	\\
0.989	1.474103586	\\
0.992	1.513944223	\\
0.99	1.586255259	\\
0.992	1.626928471	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.97105E-14	0	\\
0.048310468	0.020231214	\\
0.059184461	0.040462428	\\
0.066942133	0.060693642	\\
0.073298958	0.080924855	\\
0.078860889	0.101156069	\\
0.083922196	0.121387283	\\
0.088652386	0.141618497	\\
0.093160459	0.161849711	\\
0.097521302	0.182080925	\\
0.101786137	0.202312139	\\
0.105983802	0.222543353	\\
0.110117079	0.242774566	\\
0.114163074	0.26300578	\\
0.118096482	0.283236994	\\
0.121959915	0.303468208	\\
0.125981944	0.323699422	\\
0.130694835	0.343930636	\\
0.13700606	0.36416185	\\
0.146063357	0.384393064	\\
0.158905384	0.404624277	\\
0.176051639	0.424855491	\\
0.197272204	0.445086705	\\
0.221692924	0.465317919	\\
0.248173956	0.485549133	\\
0.275728416	0.505780347	\\
0.303760038	0.526011561	\\
0.332057893	0.546242775	\\
0.360640664	0.566473988	\\
0.389586192	0.586705202	\\
0.418927505	0.606936416	\\
0.448622697	0.62716763	\\
0.478567554	0.647398844	\\
0.508619755	0.667630058	\\
0.538618779	0.687861272	\\
0.568398407	0.708092486	\\
0.597793856	0.728323699	\\
0.626646129	0.748554913	\\
0.654805086	0.768786127	\\
0.682131907	0.789017341	\\
0.708501146	0.809248555	\\
0.733802395	0.829479769	\\
0.757941559	0.849710983	\\
0.780841711	0.869942197	\\
0.802443534	0.89017341	\\
0.822705349	0.910404624	\\
0.841602753	0.930635838	\\
0.859127908	0.950867052	\\
0.875288508	0.971098266	\\
0.890106486	0.99132948	\\
0.903616517	1.011560694	\\
0.91586436	1.031791908	\\
0.926905114	1.052023121	\\
0.936801436	1.072254335	\\
0.945621765	1.092485549	\\
0.953438611	1.112716763	\\
0.960326947	1.132947977	\\
0.96636272	1.153179191	\\
0.971621529	1.173410405	\\
0.976177467	1.193641618	\\
0.980102146	1.213872832	\\
0.983463902	1.234104046	\\
0.986327185	1.25433526	\\
0.98875211	1.274566474	\\
0.990794168	1.294797688	\\
0.99250408	1.315028902	\\
0.99392777	1.335260116	\\
0.995106442	1.355491329	\\
0.996076742	1.375722543	\\
0.996870989	1.395953757	\\
0.997517448	1.416184971	\\
0.998040641	1.436416185	\\
0.998461676	1.456647399	\\
0.998798585	1.476878613	\\
0.99906665	1.497109827	\\
0.999278732	1.51734104	\\
0.999445574	1.537572254	\\
0.999576084	1.557803468	\\
0.999677595	1.578034682	\\
0.999756104	1.598265896	\\
0.99981648	1.61849711	\\
0.999862649	1.638728324	\\
0.999897753	1.658959538	\\
0.999924294	1.679190751	\\
0.999944247	1.699421965	\\
0.999959162	1.719653179	\\
0.999970248	1.739884393	\\
0.999978442	1.760115607	\\
0.999984463	1.780346821	\\
0.999988864	1.800578035	\\
0.999992061	1.820809249	\\
0.999994371	1.841040462	\\
0.999996031	1.861271676	\\
0.999997216	1.88150289	\\
0.999998058	1.901734104	\\
0.999998653	1.921965318	\\
0.999999071	1.942196532	\\
0.999999362	1.962427746	\\
0.999999565	1.98265896	\\
0.999999578	1.93359375	\\
0.999999715	1.953125	\\
0.999999808	1.97265625	\\
0.999999872	1.9921875	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(67)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE6}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.084690554	\\
0	0.169381107	\\
0	0.338762215	\\
0	0.423452769	\\
0.001	0.465798046	\\
0.001	0.508143322	\\
0.002	0.550488599	\\
0.006	0.592833876	\\
0.012	0.635179153	\\
0.031	0.67752443	\\
0.074	0.719869707	\\
0.101	0.762214984	\\
0.221	0.804560261	\\
0.403	0.846905537	\\
0.649	0.889250814	\\
0.728	0.931596091	\\
0.852	0.973941368	\\
0.93	1.016286645	\\
0.966	1.058631922	\\
0.98	1.100977199	\\
0.985	1.143322476	\\
0.99	1.185667752	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.010586319	\\
0	0.021172638	\\
0	0.031758958	\\
0	0.042345277	\\
0	0.052931596	\\
0	0.063517915	\\
0	0.074104235	\\
5.55112E-17	0.084690554	\\
5.55112E-17	0.095276873	\\
1.66533E-16	0.105863192	\\
4.996E-16	0.116449511	\\
1.22125E-15	0.127035831	\\
2.94209E-15	0.13762215	\\
7.21645E-15	0.148208469	\\
1.7375E-14	0.158794788	\\
4.11893E-14	0.169381107	\\
9.65894E-14	0.179967427	\\
2.23599E-13	0.190553746	\\
5.11202E-13	0.201140065	\\
1.15413E-12	0.211726384	\\
2.57322E-12	0.222312704	\\
5.66563E-12	0.232899023	\\
1.23193E-11	0.243485342	\\
2.64538E-11	0.254071661	\\
5.60996E-11	0.26465798	\\
1.17491E-10	0.2752443	\\
2.4301E-10	0.285830619	\\
4.96393E-10	0.296416938	\\
1.00141E-09	0.307003257	\\
1.9952E-09	0.317589577	\\
3.92604E-09	0.328175896	\\
7.62992E-09	0.338762215	\\
1.4645E-08	0.349348534	\\
2.7763E-08	0.359934853	\\
5.19824E-08	0.370521173	\\
9.61316E-08	0.381107492	\\
1.7559E-07	0.391693811	\\
3.16787E-07	0.40228013	\\
5.6451E-07	0.41286645	\\
9.93623E-07	0.423452769	\\
1.72752E-06	0.434039088	\\
2.96679E-06	0.444625407	\\
5.03291E-06	0.455211726	\\
8.4339E-06	0.465798046	\\
1.39613E-05	0.476384365	\\
2.28306E-05	0.486970684	\\
3.68822E-05	0.497557003	\\
5.8862E-05	0.508143322	\\
9.28075E-05	0.518729642	\\
0.000144568	0.529315961	\\
0.000222495	0.53990228	\\
0.000338326	0.550488599	\\
0.00050832	0.561074919	\\
0.000754639	0.571661238	\\
0.001107032	0.582247557	\\
0.001604788	0.592833876	\\
0.002298961	0.603420195	\\
0.00325479	0.614006515	\\
0.004554226	0.624592834	\\
0.006298404	0.635179153	\\
0.008609876	0.645765472	\\
0.011634335	0.656351792	\\
0.015541561	0.666938111	\\
0.020525251	0.67752443	\\
0.026801426	0.688110749	\\
0.034605129	0.698697068	\\
0.044185184	0.709283388	\\
0.055796913	0.719869707	\\
0.069692836	0.730456026	\\
0.086111564	0.741042345	\\
0.10526529	0.751628664	\\
0.127326466	0.762214984	\\
0.152414442	0.772801303	\\
0.180582975	0.783387622	\\
0.211809559	0.793973941	\\
0.245987535	0.804560261	\\
0.28292183	0.81514658	\\
0.322328971	0.825732899	\\
0.363841736	0.836319218	\\
0.407018494	0.846905537	\\
0.451356893	0.857491857	\\
0.496311233	0.868078176	\\
0.541312513	0.878664495	\\
0.585789948	0.889250814	\\
0.629192597	0.899837134	\\
0.671009739	0.910423453	\\
0.710788761	0.921009772	\\
0.748149501	0.931596091	\\
0.782794334	0.94218241	\\
0.814513598	0.95276873	\\
0.843186348	0.963355049	\\
0.868776756	0.973941368	\\
0.891326765	0.984527687	\\
0.910945809	0.995114007	\\
0.92779855	1.005700326	\\
0.942091601	1.016286645	\\
0.954060133	1.026872964	\\
0.963955194	1.037459283	\\
0.972032336	1.048045603	\\
0.978541999	1.058631922	\\
0.983721894	1.069218241	\\
0.987791431	1.07980456	\\
0.990948112	1.090390879	\\
0.993365675	1.100977199	\\
0.99519372	1.111563518	\\
0.996558483	1.122149837	\\
0.997564463	1.132736156	\\
0.998296584	1.143322476	\\
0.998822647	1.153908795	\\
0.999195859	1.164495114	\\
0.999457276	1.175081433	\\
0.999638065	1.185667752	\\
0.999761511	1.196254072	\\
0.999844733	1.206840391	\\
0.999900127	1.21742671	\\
0.999936531	1.228013029	\\
0.999960152	1.238599349	\\
0.999975284	1.249185668	\\
0.999984856	1.259771987	\\
0.999990833	1.270358306	\\
0.999994519	1.280944625	\\
0.999996762	1.291530945	\\
0.999998111	1.302117264	\\
0.999998911	1.312703583	\\
0.99999938	1.323289902	\\
0.999999652	1.333876221	\\
0.999999806	1.344462541	\\
0.999999894	1.35504886	\\
0.999999942	1.365635179	\\
0.999999969	1.376221498	\\
0.999999984	1.386807818	\\
0.999999992	1.397394137	\\
0.999999996	1.407980456	\\
0.999999998	1.418566775	\\
0.999999999	1.429153094	\\
0.999999999	1.439739414	\\
1	1.450325733	\\
1	1.460912052	\\
1	1.471498371	\\
1	1.482084691	\\
1	1.49267101	\\
1	1.503257329	\\
1	1.513843648	\\
1	1.524429967	\\
1	1.535016287	\\
1	1.545602606	\\
1	1.556188925	\\
1	1.566775244	\\
1	1.577361564	\\
1	1.587947883	\\
1	1.598534202	\\
1	1.609120521	\\
1	1.61970684	\\
1	1.63029316	\\
1	1.640879479	\\
1	1.651465798	\\
1	1.662052117	\\
1	1.672638436	\\
1	1.683224756	\\
1	1.693811075	\\
1	1.704397394	\\
1	1.714983713	\\
1	1.725570033	\\
1	1.736156352	\\
1	1.746742671	\\
1	1.75732899	\\
1	1.767915309	\\
1	1.778501629	\\
1	1.789087948	\\
1	1.799674267	\\
1	1.810260586	\\
1	1.820846906	\\
1	1.831433225	\\
1	1.842019544	\\
1	1.852605863	\\
1	1.863192182	\\
1	1.873778502	\\
1	1.884364821	\\
1	1.89495114	\\
1	1.905537459	\\
1	1.916123779	\\
1	1.926710098	\\
1	1.937296417	\\
1	1.947882736	\\
1	1.958469055	\\
1	1.969055375	\\
1	1.979641694	\\
1	1.990228013	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(68)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE8}}};               

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.004	0.02006689	\\
0.005	0.040133779	\\
0.007	0.060200669	\\
0.007	0.080267559	\\
0.004	0.100334448	\\
0.007	0.120401338	\\
0.011	0.160535117	\\
0.012	0.200668896	\\
0.007	0.240802676	\\
0.01	0.280936455	\\
0.012	0.321070234	\\
0.014	0.361204013	\\
0.016	0.401337793	\\
0.025	0.441471572	\\
0.03	0.481605351	\\
0.058	0.52173913	\\
0.079	0.56187291	\\
0.12	0.602006689	\\
0.196	0.642140468	\\
0.299	0.682274247	\\
0.385	0.722408027	\\
0.497	0.762541806	\\
0.603	0.802675585	\\
0.664	0.842809365	\\
0.76	0.882943144	\\
0.834	0.923076923	\\
0.878	0.963210702	\\
0.902	1.003344482	\\
0.931	1.043478261	\\
0.949	1.08361204	\\
0.953	1.123745819	\\
0.964	1.163879599	\\
0.977	1.204013378	\\
0.981	1.244147157	\\
0.983	1.284280936	\\
0.99	1.324414716	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.21857E-12	0	\\
8.57097E-05	0.010033445	\\
0.000203622	0.02006689	\\
0.000340317	0.030100334	\\
0.000492581	0.040133779	\\
0.000659018	0.050167224	\\
0.000838967	0.060200669	\\
0.001032153	0.070234114	\\
0.001238542	0.080267559	\\
0.001458257	0.090301003	\\
0.001691546	0.100334448	\\
0.001938748	0.110367893	\\
0.002200284	0.120401338	\\
0.002476638	0.130434783	\\
0.002768353	0.140468227	\\
0.003076019	0.150501672	\\
0.003400264	0.160535117	\\
0.003741748	0.170568562	\\
0.004101147	0.180602007	\\
0.004479146	0.190635452	\\
0.004876424	0.200668896	\\
0.005293637	0.210702341	\\
0.005731409	0.220735786	\\
0.006190318	0.230769231	\\
0.006670888	0.240802676	\\
0.007173591	0.25083612	\\
0.007698858	0.260869565	\\
0.00824711	0.27090301	\\
0.008818814	0.280936455	\\
0.009414565	0.2909699	\\
0.010035219	0.301003344	\\
0.010682065	0.311036789	\\
0.011357057	0.321070234	\\
0.012063117	0.331103679	\\
0.012804494	0.341137124	\\
0.013587202	0.351170569	\\
0.014419523	0.361204013	\\
0.015312312	0.371237458	\\
0.016278763	0.381270903	\\
0.017335622	0.391304348	\\
0.018504036	0.401337793	\\
0.019810121	0.411371237	\\
0.021285461	0.421404682	\\
0.022967468	0.431438127	\\
0.024899579	0.441471572	\\
0.027131226	0.451505017	\\
0.029717568	0.461538462	\\
0.03271894	0.471571906	\\
0.036200017	0.481605351	\\
0.040228713	0.491638796	\\
0.044874823	0.501672241	\\
0.050208475	0.511705686	\\
0.056298433	0.52173913	\\
0.063210346	0.531772575	\\
0.071005016	0.54180602	\\
0.079736762	0.551839465	\\
0.089451974	0.56187291	\\
0.100187905	0.571906355	\\
0.111971768	0.581939799	\\
0.124820139	0.591973244	\\
0.138738707	0.602006689	\\
0.153722318	0.612040134	\\
0.1697553	0.622073579	\\
0.186812017	0.632107023	\\
0.20485758	0.642140468	\\
0.223848661	0.652173913	\\
0.243734362	0.662207358	\\
0.264457059	0.672240803	\\
0.285953222	0.682274247	\\
0.308154146	0.692307692	\\
0.330986619	0.702341137	\\
0.35437351	0.712374582	\\
0.378234294	0.722408027	\\
0.402485549	0.732441472	\\
0.427041437	0.742474916	\\
0.451814198	0.752508361	\\
0.476714687	0.762541806	\\
0.501652961	0.772575251	\\
0.526538927	0.782608696	\\
0.551283058	0.79264214	\\
0.57579716	0.802675585	\\
0.599995182	0.81270903	\\
0.623794048	0.822742475	\\
0.647114488	0.83277592	\\
0.669881842	0.842809365	\\
0.692026815	0.852842809	\\
0.713486157	0.862876254	\\
0.734203256	0.872909699	\\
0.754128612	0.882943144	\\
0.773220203	0.892976589	\\
0.791443716	0.903010033	\\
0.808772652	0.913043478	\\
0.825188303	0.923076923	\\
0.840679606	0.933110368	\\
0.855242888	0.943143813	\\
0.868881503	0.953177258	\\
0.881605387	0.963210702	\\
0.893430532	0.973244147	\\
0.904378409	0.983277592	\\
0.914475339	0.993311037	\\
0.923751847	1.003344482	\\
0.93224199	1.013377926	\\
0.939982699	1.023411371	\\
0.947013122	1.033444816	\\
0.953374001	1.043478261	\\
0.959107078	1.053511706	\\
0.964254541	1.063545151	\\
0.968858523	1.073578595	\\
0.972960647	1.08361204	\\
0.976601632	1.093645485	\\
0.979820949	1.10367893	\\
0.982656539	1.113712375	\\
0.985144584	1.123745819	\\
0.987319326	1.133779264	\\
0.989212942	1.143812709	\\
0.990855465	1.153846154	\\
0.992274736	1.163879599	\\
0.993496407	1.173913043	\\
0.994543966	1.183946488	\\
0.995438789	1.193979933	\\
0.99620022	1.204013378	\\
0.996845665	1.214046823	\\
0.997390698	1.224080268	\\
0.997849179	1.234113712	\\
0.998233376	1.244147157	\\
0.998554093	1.254180602	\\
0.998820794	1.264214047	\\
0.999041729	1.274247492	\\
0.999224049	1.284280936	\\
0.999373929	1.294314381	\\
0.999496669	1.304347826	\\
0.999596799	1.314381271	\\
0.999678171	1.324414716	\\
0.999744047	1.334448161	\\
0.999797172	1.344481605	\\
0.999839852	1.35451505	\\
0.999874009	1.364548495	\\
0.999901239	1.37458194	\\
0.999922866	1.384615385	\\
0.999939975	1.394648829	\\
0.99995346	1.404682274	\\
0.999964046	1.414715719	\\
0.999972326	1.424749164	\\
0.999978777	1.434782609	\\
0.999983783	1.444816054	\\
0.999987654	1.454849498	\\
0.999990636	1.464882943	\\
0.999992923	1.474916388	\\
0.999994671	1.484949833	\\
0.999996003	1.494983278	\\
0.999997012	1.505016722	\\
0.999997775	1.515050167	\\
0.999998349	1.525083612	\\
0.99999878	1.535117057	\\
0.999999101	1.545150502	\\
0.999999341	1.555183946	\\
0.999999518	1.565217391	\\
0.999999649	1.575250836	\\
0.999999745	1.585284281	\\
0.999999816	1.595317726	\\
0.999999867	1.605351171	\\
0.999999905	1.615384615	\\
0.999999932	1.62541806	\\
0.999999952	1.635451505	\\
0.999999966	1.64548495	\\
0.999999976	1.655518395	\\
0.999999983	1.665551839	\\
0.999999988	1.675585284	\\
0.999999992	1.685618729	\\
0.999999994	1.695652174	\\
0.999999996	1.705685619	\\
0.999999997	1.715719064	\\
0.999999998	1.725752508	\\
0.999999999	1.735785953	\\
0.999999999	1.745819398	\\
0.999999999	1.755852843	\\
1	1.765886288	\\
1	1.775919732	\\
1	1.785953177	\\
1	1.795986622	\\
1	1.806020067	\\
1	1.816053512	\\
1	1.826086957	\\
1	1.836120401	\\
1	1.846153846	\\
1	1.856187291	\\
1	1.866220736	\\
1	1.876254181	\\
1	1.886287625	\\
1	1.89632107	\\
1	1.906354515	\\
1	1.91638796	\\
1	1.926421405	\\
1	1.936454849	\\
1	1.946488294	\\
1	1.956521739	\\
1	1.966555184	\\
1	1.976588629	\\
1	1.986622074	\\
1	1.996655518	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(69)  \textcolor{gray}{\scriptsize{$\theta = 75.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.26$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE10}}};               

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.018	0.017555267	\\
0.025	0.035110533	\\
0.029	0.0526658	\\
0.034	0.070221066	\\
0.029	0.087776333	\\
0.03	0.105331599	\\
0.03	0.140442133	\\
0.037	0.175552666	\\
0.031	0.210663199	\\
0.035	0.245773732	\\
0.039	0.280884265	\\
0.051	0.315994798	\\
0.056	0.351105332	\\
0.064	0.386215865	\\
0.092	0.421326398	\\
0.122	0.456436931	\\
0.164	0.491547464	\\
0.197	0.526657997	\\
0.272	0.561768531	\\
0.289	0.596879064	\\
0.369	0.631989597	\\
0.441	0.66710013	\\
0.518	0.702210663	\\
0.563	0.737321196	\\
0.63	0.77243173	\\
0.683	0.807542263	\\
0.747	0.842652796	\\
0.783	0.877763329	\\
0.826	0.912873862	\\
0.854	0.947984395	\\
0.887	0.983094928	\\
0.914	1.018205462	\\
0.922	1.053315995	\\
0.939	1.088426528	\\
0.956	1.123537061	\\
0.965	1.158647594	\\
0.97	1.193758127	\\
0.974	1.228868661	\\
0.983	1.263979194	\\
0.985	1.299089727	\\
0.989	1.33420026	\\
0.992	1.369310793	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.41299E-09	0	\\
0.000824382	0.008777633	\\
0.00165233	0.017555267	\\
0.002495343	0.0263329	\\
0.003356424	0.035110533	\\
0.004237452	0.043888166	\\
0.005139927	0.0526658	\\
0.006065193	0.061443433	\\
0.007014529	0.070221066	\\
0.007989197	0.0789987	\\
0.008990467	0.087776333	\\
0.010019632	0.096553966	\\
0.011078017	0.105331599	\\
0.012166986	0.114109233	\\
0.013287946	0.122886866	\\
0.014442348	0.131664499	\\
0.015631692	0.140442133	\\
0.016857521	0.149219766	\\
0.018121431	0.157997399	\\
0.019425068	0.166775033	\\
0.020770133	0.175552666	\\
0.022158395	0.184330299	\\
0.023591703	0.193107932	\\
0.02507201	0.201885566	\\
0.026601405	0.210663199	\\
0.028182161	0.219440832	\\
0.029816796	0.228218466	\\
0.031508156	0.236996099	\\
0.033259516	0.245773732	\\
0.03507471	0.254551365	\\
0.036958276	0.263328999	\\
0.03891564	0.272106632	\\
0.040953303	0.280884265	\\
0.043079067	0.289661899	\\
0.045302258	0.298439532	\\
0.04763396	0.307217165	\\
0.050087239	0.315994798	\\
0.052677346	0.324772432	\\
0.055421885	0.333550065	\\
0.058340924	0.342327698	\\
0.061456457	0.351105332	\\
0.064790474	0.359882965	\\
0.068366378	0.368660598	\\
0.072209342	0.377438231	\\
0.076346013	0.386215865	\\
0.080804121	0.394993498	\\
0.085611999	0.403771131	\\
0.090798015	0.412548765	\\
0.096389938	0.421326398	\\
0.102414261	0.430104031	\\
0.108895511	0.438881664	\\
0.115855558	0.447659298	\\
0.123312977	0.456436931	\\
0.131282483	0.465214564	\\
0.139774459	0.473992198	\\
0.148794623	0.482769831	\\
0.158343822	0.491547464	\\
0.168417999	0.500325098	\\
0.179008298	0.509102731	\\
0.190101332	0.517880364	\\
0.201679577	0.526657997	\\
0.213721885	0.535435631	\\
0.226204072	0.544213264	\\
0.239099572	0.552990897	\\
0.252380097	0.561768531	\\
0.266016295	0.570546164	\\
0.279978357	0.579323797	\\
0.294236557	0.58810143	\\
0.308761709	0.596879064	\\
0.323525513	0.605656697	\\
0.338500801	0.61443433	\\
0.353661677	0.623211964	\\
0.368983553	0.631989597	\\
0.384443108	0.64076723	\\
0.400018169	0.649544863	\\
0.415687548	0.658322497	\\
0.431430842	0.66710013	\\
0.447228222	0.675877763	\\
0.463060232	0.684655397	\\
0.478907596	0.69343303	\\
0.494751063	0.702210663	\\
0.510571288	0.710988296	\\
0.526348754	0.71976593	\\
0.542063732	0.728543563	\\
0.557696298	0.737321196	\\
0.573226363	0.74609883	\\
0.588633761	0.754876463	\\
0.60389834	0.763654096	\\
0.61900009	0.77243173	\\
0.633919268	0.781209363	\\
0.648636541	0.789986996	\\
0.663133118	0.798764629	\\
0.677390887	0.807542263	\\
0.691392541	0.816319896	\\
0.705121686	0.825097529	\\
0.718562946	0.833875163	\\
0.731702049	0.842652796	\\
0.744525897	0.851430429	\\
0.757022623	0.860208062	\\
0.769181638	0.868985696	\\
0.780993653	0.877763329	\\
0.792450703	0.886540962	\\
0.803546147	0.895318596	\\
0.814274664	0.904096229	\\
0.824632235	0.912873862	\\
0.834616123	0.921651495	\\
0.844224835	0.930429129	\\
0.853458088	0.939206762	\\
0.862316756	0.947984395	\\
0.870802828	0.956762029	\\
0.878919344	0.965539662	\\
0.886670339	0.974317295	\\
0.894060779	0.983094928	\\
0.901096494	0.991872562	\\
0.907784112	1.000650195	\\
0.914130989	1.009427828	\\
0.920145135	1.018205462	\\
0.925835151	1.026983095	\\
0.93121015	1.035760728	\\
0.936279693	1.044538362	\\
0.941053721	1.053315995	\\
0.945542482	1.062093628	\\
0.949756474	1.070871261	\\
0.953706378	1.079648895	\\
0.957402998	1.088426528	\\
0.96085721	1.097204161	\\
0.964079901	1.105981795	\\
0.967081923	1.114759428	\\
0.969874047	1.123537061	\\
0.97246692	1.132314694	\\
0.974871025	1.141092328	\\
0.977096646	1.149869961	\\
0.979153836	1.158647594	\\
0.981052393	1.167425228	\\
0.98280183	1.176202861	\\
0.984411358	1.184980494	\\
0.985889868	1.193758127	\\
0.987245919	1.202535761	\\
0.988487723	1.211313394	\\
0.989623141	1.220091027	\\
0.990659677	1.228868661	\\
0.991604474	1.237646294	\\
0.992464314	1.246423927	\\
0.993245624	1.25520156	\\
0.993954474	1.263979194	\\
0.994596586	1.272756827	\\
0.995177341	1.28153446	\\
0.995701787	1.290312094	\\
0.996174649	1.299089727	\\
0.996600339	1.30786736	\\
0.996982968	1.316644993	\\
0.997326358	1.325422627	\\
0.997634056	1.33420026	\\
0.997909343	1.342977893	\\
0.998155251	1.351755527	\\
0.998374575	1.36053316	\\
0.998569885	1.369310793	\\
0.99874354	1.378088427	\\
0.998897703	1.38686606	\\
0.999034347	1.395643693	\\
0.999155278	1.404421326	\\
0.999262134	1.41319896	\\
0.999356408	1.421976593	\\
0.999439453	1.430754226	\\
0.999512492	1.43953186	\\
0.999576631	1.448309493	\\
0.999632867	1.457087126	\\
0.999682098	1.465864759	\\
0.99972513	1.474642393	\\
0.999762684	1.483420026	\\
0.999795407	1.492197659	\\
0.999823876	1.500975293	\\
0.999848606	1.509752926	\\
0.999870055	1.518530559	\\
0.999888629	1.527308192	\\
0.999904688	1.536085826	\\
0.999918551	1.544863459	\\
0.999930501	1.553641092	\\
0.999940785	1.562418726	\\
0.999949621	1.571196359	\\
0.999957202	1.579973992	\\
0.999963696	1.588751625	\\
0.999969251	1.597529259	\\
0.999973994	1.606306892	\\
0.999978037	1.615084525	\\
0.99998148	1.623862159	\\
0.999984406	1.632639792	\\
0.99998689	1.641417425	\\
0.999988994	1.650195059	\\
0.999990774	1.658972692	\\
0.999992278	1.667750325	\\
0.999993546	1.676527958	\\
0.999994614	1.685305592	\\
0.999995512	1.694083225	\\
0.999996266	1.702860858	\\
0.999996898	1.711638492	\\
0.999997426	1.720416125	\\
0.999997868	1.729193758	\\
0.999998237	1.737971391	\\
0.999998544	1.746749025	\\
0.999998799	1.755526658	\\
0.999999011	1.764304291	\\
0.999999187	1.773081925	\\
0.999999333	1.781859558	\\
0.999999453	1.790637191	\\
0.999999552	1.799414824	\\
0.999999634	1.808192458	\\
0.999999702	1.816970091	\\
0.999999757	1.825747724	\\
0.999999802	1.834525358	\\
0.999999839	1.843302991	\\
0.99999987	1.852080624	\\
0.999999894	1.860858257	\\
0.999999915	1.869635891	\\
0.999999931	1.878413524	\\
0.999999944	1.887191157	\\
0.999999955	1.895968791	\\
0.999999964	1.904746424	\\
0.999999971	1.913524057	\\
0.999999977	1.922301691	\\
0.999999981	1.931079324	\\
0.999999985	1.939856957	\\
0.999999988	1.94863459	\\
0.999999991	1.957412224	\\
0.999999993	1.966189857	\\
0.999999994	1.97496749	\\
0.999999995	1.983745124	\\
0.999999996	1.992522757	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(70)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE12}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.033	0.016998828	\\
0.037	0.033997655	\\
0.04	0.050996483	\\
0.05	0.067995311	\\
0.052	0.084994138	\\
0.047	0.101992966	\\
0.057	0.135990621	\\
0.05	0.169988277	\\
0.052	0.203985932	\\
0.055	0.237983587	\\
0.05	0.271981243	\\
0.058	0.305978898	\\
0.069	0.339976553	\\
0.08	0.373974209	\\
0.099	0.407971864	\\
0.121	0.441969519	\\
0.151	0.475967175	\\
0.152	0.50996483	\\
0.208	0.543962485	\\
0.25	0.577960141	\\
0.299	0.611957796	\\
0.343	0.645955451	\\
0.415	0.679953107	\\
0.481	0.713950762	\\
0.553	0.747948417	\\
0.616	0.781946073	\\
0.675	0.815943728	\\
0.723	0.849941383	\\
0.786	0.883939039	\\
0.82	0.917936694	\\
0.858	0.951934349	\\
0.888	0.985932005	\\
0.917	1.01992966	\\
0.932	1.053927315	\\
0.947	1.087924971	\\
0.957	1.121922626	\\
0.971	1.155920281	\\
0.974	1.189917937	\\
0.981	1.223915592	\\
0.983	1.257913247	\\
0.985	1.291910903	\\
0.991	1.325908558	\\
0.99	1.359906213	\\
0.994	1.393903869	\\
0.993	1.427901524	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.49378E-09	0	\\
0.004659892	0.008499414	\\
0.007232789	0.016998828	\\
0.009384128	0.025498242	\\
0.011314526	0.033997655	\\
0.013105343	0.042497069	\\
0.014799645	0.050996483	\\
0.016423691	0.059495897	\\
0.017995	0.067995311	\\
0.019526024	0.076494725	\\
0.021026039	0.084994138	\\
0.022502219	0.093493552	\\
0.023960269	0.101992966	\\
0.025404841	0.11049238	\\
0.026839796	0.118991794	\\
0.028268383	0.127491208	\\
0.029693369	0.135990621	\\
0.031117121	0.144490035	\\
0.032541671	0.152989449	\\
0.033968756	0.161488863	\\
0.035399855	0.169988277	\\
0.036836207	0.178487691	\\
0.038278832	0.186987104	\\
0.039728551	0.195486518	\\
0.041186004	0.203985932	\\
0.042651675	0.212485346	\\
0.044125925	0.22098476	\\
0.045609039	0.229484174	\\
0.047101284	0.237983587	\\
0.048602986	0.246483001	\\
0.05011463	0.254982415	\\
0.051636981	0.263481829	\\
0.053171232	0.271981243	\\
0.054719181	0.280480657	\\
0.056283426	0.28898007	\\
0.057867596	0.297479484	\\
0.059476591	0.305978898	\\
0.061116847	0.314478312	\\
0.0627966	0.322977726	\\
0.064526153	0.33147714	\\
0.06631813	0.339976553	\\
0.068187697	0.348475967	\\
0.070152742	0.356975381	\\
0.072233645	0.365474795	\\
0.074452229	0.373974209	\\
0.076832779	0.382473623	\\
0.079402308	0.390973036	\\
0.082190362	0.39947245	\\
0.085228725	0.407971864	\\
0.088551015	0.416471278	\\
0.092192176	0.424970692	\\
0.096187877	0.433470106	\\
0.10057383	0.441969519	\\
0.105385043	0.450468933	\\
0.110655039	0.458968347	\\
0.116415065	0.467467761	\\
0.122693315	0.475967175	\\
0.129514205	0.484466589	\\
0.136897724	0.492966002	\\
0.14485889	0.501465416	\\
0.153407337	0.50996483	\\
0.162547037	0.518464244	\\
0.172276192	0.526963658	\\
0.182587272	0.535463072	\\
0.19346722	0.543962485	\\
0.204897795	0.552461899	\\
0.216856047	0.560961313	\\
0.2293149	0.569460727	\\
0.242243814	0.577960141	\\
0.255609489	0.586459555	\\
0.269376605	0.594958968	\\
0.283508537	0.603458382	\\
0.297968048	0.611957796	\\
0.312717909	0.62045721	\\
0.327721455	0.628956624	\\
0.342943037	0.637456038	\\
0.358348387	0.645955451	\\
0.373904873	0.654454865	\\
0.389581659	0.662954279	\\
0.405349773	0.671453693	\\
0.4211821	0.679953107	\\
0.4370533	0.688452521	\\
0.452939682	0.696951934	\\
0.468819034	0.705451348	\\
0.484670442	0.713950762	\\
0.500474097	0.722450176	\\
0.516211098	0.73094959	\\
0.531863292	0.739449004	\\
0.54741311	0.747948417	\\
0.562843456	0.756447831	\\
0.578137607	0.764947245	\\
0.593279155	0.773446659	\\
0.608251981	0.781946073	\\
0.623040246	0.790445487	\\
0.63762842	0.7989449	\\
0.652001321	0.807444314	\\
0.666144176	0.815943728	\\
0.680042694	0.824443142	\\
0.693683135	0.832942556	\\
0.707052402	0.84144197	\\
0.720138109	0.849941383	\\
0.732928668	0.858440797	\\
0.74541335	0.866940211	\\
0.757582355	0.875439625	\\
0.769426859	0.883939039	\\
0.780939065	0.892438453	\\
0.792112227	0.900937866	\\
0.80294068	0.90943728	\\
0.81341985	0.917936694	\\
0.823546255	0.926436108	\\
0.8333175	0.934935522	\\
0.842732261	0.943434936	\\
0.851790264	0.951934349	\\
0.86049225	0.960433763	\\
0.868839942	0.968933177	\\
0.876836004	0.977432591	\\
0.884483988	0.985932005	\\
0.89178829	0.994431419	\\
0.898754092	1.002930832	\\
0.905387306	1.011430246	\\
0.911694516	1.01992966	\\
0.917682915	1.028429074	\\
0.92336025	1.036928488	\\
0.928734753	1.045427902	\\
0.933815087	1.053927315	\\
0.938610282	1.062426729	\\
0.943129678	1.070926143	\\
0.947382866	1.079425557	\\
0.951379633	1.087924971	\\
0.955129907	1.096424385	\\
0.958643709	1.104923798	\\
0.961931103	1.113423212	\\
0.965002147	1.121922626	\\
0.967866855	1.13042204	\\
0.970535157	1.138921454	\\
0.973016857	1.147420868	\\
0.975321607	1.155920281	\\
0.977458873	1.164419695	\\
0.979437905	1.172919109	\\
0.981267722	1.181418523	\\
0.982957082	1.189917937	\\
0.984514471	1.198417351	\\
0.985948083	1.206916764	\\
0.987265813	1.215416178	\\
0.988475244	1.223915592	\\
0.989583642	1.232415006	\\
0.990597953	1.24091442	\\
0.991524795	1.249413834	\\
0.992370464	1.257913247	\\
0.993140934	1.266412661	\\
0.993841857	1.274912075	\\
0.994478573	1.283411489	\\
0.995056111	1.291910903	\\
0.9955792	1.300410317	\\
0.996052276	1.30890973	\\
0.996479491	1.317409144	\\
0.996864722	1.325908558	\\
0.997211583	1.334407972	\\
0.997523438	1.342907386	\\
0.997803405	1.3514068	\\
0.998054375	1.359906213	\\
0.99827902	1.368405627	\\
0.998479806	1.376905041	\\
0.998659002	1.385404455	\\
0.998818695	1.393903869	\\
0.998960796	1.402403283	\\
0.999087059	1.410902696	\\
0.999199083	1.41940211	\\
0.999298327	1.427901524	\\
0.999386121	1.436400938	\\
0.99946367	1.444900352	\\
0.999532069	1.453399766	\\
0.99959231	1.461899179	\\
0.999645286	1.470398593	\\
0.999691807	1.478898007	\\
0.999732597	1.487397421	\\
0.99976831	1.495896835	\\
0.999799533	1.504396249	\\
0.999826789	1.512895662	\\
0.999850547	1.521395076	\\
0.999871227	1.52989449	\\
0.999889199	1.538393904	\\
0.999904797	1.546893318	\\
0.999918312	1.555392732	\\
0.999930007	1.563892145	\\
0.999940112	1.572391559	\\
0.99994883	1.580890973	\\
0.999956339	1.589390387	\\
0.999962799	1.597889801	\\
0.999968348	1.606389215	\\
0.999973107	1.614888628	\\
0.999977182	1.623388042	\\
0.999980667	1.631887456	\\
0.999983643	1.64038687	\\
0.99998618	1.648886284	\\
0.99998834	1.657385698	\\
0.999990177	1.665885111	\\
0.999991735	1.674384525	\\
0.999993057	1.682883939	\\
0.999994175	1.691383353	\\
0.99999512	1.699882767	\\
0.999995918	1.708382181	\\
0.99999659	1.716881594	\\
0.999997155	1.725381008	\\
0.99999763	1.733880422	\\
0.999998029	1.742379836	\\
0.999998362	1.75087925	\\
0.999998642	1.759378664	\\
0.999998875	1.767878077	\\
0.999999069	1.776377491	\\
0.999999231	1.784876905	\\
0.999999366	1.793376319	\\
0.999999478	1.801875733	\\
0.999999571	1.810375147	\\
0.999999647	1.81887456	\\
0.999999711	1.827373974	\\
0.999999763	1.835873388	\\
0.999999806	1.844372802	\\
0.999999842	1.852872216	\\
0.999999871	1.86137163	\\
0.999999895	1.869871043	\\
0.999999915	1.878370457	\\
0.999999931	1.886869871	\\
0.999999944	1.895369285	\\
0.999999954	1.903868699	\\
0.999999963	1.912368113	\\
0.99999997	1.920867526	\\
0.999999976	1.92936694	\\
0.999999981	1.937866354	\\
0.999999985	1.946365768	\\
0.999999988	1.954865182	\\
0.99999999	1.963364596	\\
0.999999992	1.971864009	\\
0.999999994	1.980363423	\\
0.999999995	1.988862837	\\
0.999999996	1.997362251	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(71)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE14}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.04	0.01695692	\\
0.048	0.033913841	\\
0.057	0.050870761	\\
0.052	0.067827681	\\
0.05	0.084784601	\\
0.058	0.101741522	\\
0.057	0.135655362	\\
0.059	0.169569203	\\
0.07	0.203483043	\\
0.074	0.237396884	\\
0.074	0.271310724	\\
0.077	0.305224565	\\
0.082	0.339138405	\\
0.096	0.373052246	\\
0.123	0.406966086	\\
0.145	0.440879927	\\
0.143	0.474793767	\\
0.188	0.508707608	\\
0.23	0.542621448	\\
0.277	0.576535289	\\
0.293	0.610449129	\\
0.349	0.64436297	\\
0.421	0.67827681	\\
0.465	0.712190651	\\
0.549	0.746104491	\\
0.612	0.780018332	\\
0.674	0.813932172	\\
0.726	0.847846013	\\
0.778	0.881759853	\\
0.809	0.915673694	\\
0.873	0.949587534	\\
0.882	0.983501375	\\
0.919	1.017415215	\\
0.926	1.051329056	\\
0.955	1.085242896	\\
0.955	1.119156737	\\
0.967	1.153070577	\\
0.978	1.186984418	\\
0.986	1.220898258	\\
0.988	1.254812099	\\
0.989	1.28872594	\\
0.993	1.32263978	\\
0.99	1.359906213	\\
0.994	1.393903869	\\
0.993	1.427901524	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.13539E-09	0	\\
0.008380325	0.00847846	\\
0.012157425	0.01695692	\\
0.015154654	0.02543538	\\
0.01775415	0.033913841	\\
0.020104928	0.042392301	\\
0.022283744	0.050870761	\\
0.024336373	0.059349221	\\
0.026292761	0.067827681	\\
0.02817381	0.076306141	\\
0.02999482	0.084784601	\\
0.03176741	0.093263061	\\
0.033500666	0.101741522	\\
0.035201856	0.110219982	\\
0.0368769	0.118698442	\\
0.03853069	0.127176902	\\
0.040167304	0.135655362	\\
0.041790166	0.144133822	\\
0.043402149	0.152612282	\\
0.04500566	0.161090742	\\
0.046602698	0.169569203	\\
0.048194896	0.178047663	\\
0.04978356	0.186526123	\\
0.051369701	0.195004583	\\
0.052954067	0.203483043	\\
0.054537187	0.211961503	\\
0.056119407	0.220439963	\\
0.05770096	0.228918423	\\
0.059282033	0.237396884	\\
0.060862863	0.245875344	\\
0.062443858	0.254353804	\\
0.06402573	0.262832264	\\
0.065609674	0.271310724	\\
0.067197553	0.279789184	\\
0.068792128	0.288267644	\\
0.070397295	0.296746104	\\
0.072018356	0.305224565	\\
0.073662285	0.313703025	\\
0.075338012	0.322181485	\\
0.07705669	0.330659945	\\
0.078831943	0.339138405	\\
0.08068008	0.347616865	\\
0.082620253	0.356095325	\\
0.084674202	0.364573786	\\
0.086865191	0.373052246	\\
0.089218997	0.381530706	\\
0.091764121	0.390009166	\\
0.094531544	0.398487626	\\
0.097554361	0.406966086	\\
0.10086732	0.415444546	\\
0.104506249	0.423923006	\\
0.1085074	0.432401467	\\
0.112906713	0.440879927	\\
0.117739032	0.449358387	\\
0.123037293	0.457836847	\\
0.12883172	0.466315307	\\
0.135149048	0.474793767	\\
0.142011816	0.483272227	\\
0.14943775	0.491750687	\\
0.157439268	0.500229148	\\
0.16602312	0.508707608	\\
0.175190191	0.517186068	\\
0.184935462	0.525664528	\\
0.195248135	0.534142988	\\
0.206111914	0.542621448	\\
0.217505438	0.551099908	\\
0.229402826	0.559578368	\\
0.241774331	0.568056829	\\
0.254587052	0.576535289	\\
0.2678057	0.585013749	\\
0.28139336	0.593492209	\\
0.295312234	0.601970669	\\
0.309524344	0.610449129	\\
0.323992158	0.618927589	\\
0.338679125	0.627406049	\\
0.353550123	0.63588451	\\
0.368571787	0.64436297	\\
0.383712742	0.65284143	\\
0.398943729	0.66131989	\\
0.414237638	0.66979835	\\
0.42956946	0.67827681	\\
0.444916176	0.68675527	\\
0.46025659	0.695233731	\\
0.475571135	0.703712191	\\
0.490841646	0.712190651	\\
0.506051147	0.720669111	\\
0.521183628	0.729147571	\\
0.536223845	0.737626031	\\
0.551157152	0.746104491	\\
0.565969347	0.754582951	\\
0.580646566	0.763061412	\\
0.595175199	0.771539872	\\
0.609541843	0.780018332	\\
0.623733282	0.788496792	\\
0.637736496	0.796975252	\\
0.651538686	0.805453712	\\
0.665127324	0.813932172	\\
0.678490209	0.822410632	\\
0.691615534	0.830889093	\\
0.704491958	0.839367553	\\
0.71710868	0.847846013	\\
0.729455504	0.856324473	\\
0.741522912	0.864802933	\\
0.753302119	0.873281393	\\
0.764785129	0.881759853	\\
0.775964775	0.890238313	\\
0.786834759	0.898716774	\\
0.797389672	0.907195234	\\
0.807625019	0.915673694	\\
0.817537222	0.924152154	\\
0.827123622	0.932630614	\\
0.836382474	0.941109074	\\
0.845312932	0.949587534	\\
0.853915029	0.958065995	\\
0.86218965	0.966544455	\\
0.870138505	0.975022915	\\
0.87776409	0.983501375	\\
0.885069651	0.991979835	\\
0.892059141	1.000458295	\\
0.898737179	1.008936755	\\
0.905108996	1.017415215	\\
0.911180398	1.025893676	\\
0.916957706	1.034372136	\\
0.922447715	1.042850596	\\
0.92765764	1.051329056	\\
0.932595068	1.059807516	\\
0.937267908	1.068285976	\\
0.941684344	1.076764436	\\
0.945852786	1.085242896	\\
0.949781826	1.093721357	\\
0.953480191	1.102199817	\\
0.956956706	1.110678277	\\
0.960220247	1.119156737	\\
0.963279708	1.127635197	\\
0.966143963	1.136113657	\\
0.96882183	1.144592117	\\
0.971322045	1.153070577	\\
0.973653228	1.161549038	\\
0.975823861	1.170027498	\\
0.977842259	1.178505958	\\
0.979716556	1.186984418	\\
0.981454679	1.195462878	\\
0.983064338	1.203941338	\\
0.984553005	1.212419798	\\
0.985927908	1.220898258	\\
0.98719602	1.229376719	\\
0.98836405	1.237855179	\\
0.989438438	1.246333639	\\
0.990425351	1.254812099	\\
0.991330682	1.263290559	\\
0.992160049	1.271769019	\\
0.992918797	1.280247479	\\
0.993611996	1.28872594	\\
0.994244452	1.2972044	\\
0.994820705	1.30568286	\\
0.995345037	1.31416132	\\
0.995821479	1.32263978	\\
0.996253819	1.33111824	\\
0.996645608	1.3395967	\\
0.997000166	1.34807516	\\
0.997320598	1.356553621	\\
0.997609795	1.365032081	\\
0.997870448	1.373510541	\\
0.998105056	1.381989001	\\
0.998315935	1.390467461	\\
0.998505228	1.398945921	\\
0.998674915	1.407424381	\\
0.998826819	1.415902841	\\
0.998962621	1.424381302	\\
0.999083861	1.432859762	\\
0.999191956	1.441338222	\\
0.999288199	1.449816682	\\
0.999373774	1.458295142	\\
0.999449761	1.466773602	\\
0.999517141	1.475252062	\\
0.99957681	1.483730522	\\
0.999629577	1.492208983	\\
0.999676178	1.500687443	\\
0.999717277	1.509165903	\\
0.999753476	1.517644363	\\
0.999785314	1.526122823	\\
0.99981328	1.534601283	\\
0.999837811	1.543079743	\\
0.999859299	1.551558203	\\
0.999878097	1.560036664	\\
0.99989452	1.568515124	\\
0.999908847	1.576993584	\\
0.999921329	1.585472044	\\
0.99993219	1.593950504	\\
0.999941626	1.602428964	\\
0.999949814	1.610907424	\\
0.99995691	1.619385885	\\
0.999963049	1.627864345	\\
0.999968355	1.636342805	\\
0.999972934	1.644821265	\\
0.999976881	1.653299725	\\
0.999980277	1.661778185	\\
0.999983197	1.670256645	\\
0.999985702	1.678735105	\\
0.99998785	1.687213566	\\
0.999989689	1.695692026	\\
0.999991261	1.704170486	\\
0.999992602	1.712648946	\\
0.999993746	1.721127406	\\
0.99999472	1.729605866	\\
0.999995548	1.738084326	\\
0.999996251	1.746562786	\\
0.999996847	1.755041247	\\
0.999997352	1.763519707	\\
0.999997779	1.771998167	\\
0.99999814	1.780476627	\\
0.999998444	1.788955087	\\
0.9999987	1.797433547	\\
0.999998915	1.805912007	\\
0.999999096	1.814390467	\\
0.999999248	1.822868928	\\
0.999999375	1.831347388	\\
0.999999481	1.839825848	\\
0.99999957	1.848304308	\\
0.999999644	1.856782768	\\
0.999999705	1.865261228	\\
0.999999757	1.873739688	\\
0.999999799	1.882218148	\\
0.999999835	1.890696609	\\
0.999999864	1.899175069	\\
0.999999888	1.907653529	\\
0.999999908	1.916131989	\\
0.999999925	1.924610449	\\
0.999999939	1.933088909	\\
0.99999995	1.941567369	\\
0.999999959	1.95004583	\\
0.999999967	1.95852429	\\
0.999999973	1.96700275	\\
0.999999978	1.97548121	\\
0.999999982	1.98395967	\\
0.999999985	1.99243813	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(72)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE16}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.04	0.016957364	\\
0.047	0.033914729	\\
0.052	0.050872093	\\
0.058	0.067829457	\\
0.058	0.084786822	\\
0.06	0.101744186	\\
0.072	0.135658915	\\
0.065	0.169573643	\\
0.075	0.203488372	\\
0.077	0.237403101	\\
0.077	0.271317829	\\
0.091	0.305232558	\\
0.097	0.339147287	\\
0.096	0.373062016	\\
0.127	0.406976744	\\
0.155	0.440891473	\\
0.178	0.474806202	\\
0.21	0.50872093	\\
0.226	0.542635659	\\
0.278	0.576550388	\\
0.323	0.610465116	\\
0.361	0.644379845	\\
0.438	0.678294574	\\
0.49	0.712209302	\\
0.558	0.746124031	\\
0.603	0.78003876	\\
0.675	0.813953488	\\
0.736	0.847868217	\\
0.784	0.881782946	\\
0.82	0.915697674	\\
0.867	0.949612403	\\
0.883	0.983527132	\\
0.918	1.01744186	\\
0.936	1.051356589	\\
0.95	1.085271318	\\
0.961	1.119186047	\\
0.966	1.153100775	\\
0.976	1.187015504	\\
0.978	1.220930233	\\
0.986	1.254844961	\\
0.988	1.28875969	\\
0.989	1.322674419	\\
0.993	1.356589147	\\
0.994	1.393903869	\\
0.993	1.427901524	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.04629E-09	0	\\
0.009415073	0.008478682	\\
0.013773921	0.016957364	\\
0.017255433	0.025436047	\\
0.020287767	0.033914729	\\
0.023038699	0.042393411	\\
0.025594936	0.050872093	\\
0.028008326	0.059350775	\\
0.030312868	0.067829457	\\
0.032532342	0.07630814	\\
0.03468419	0.084786822	\\
0.036781688	0.093265504	\\
0.038835236	0.101744186	\\
0.040853174	0.110222868	\\
0.042842311	0.11870155	\\
0.044808288	0.127180233	\\
0.046755822	0.135658915	\\
0.048688885	0.144137597	\\
0.050610826	0.152616279	\\
0.052524463	0.161094961	\\
0.054432146	0.169573643	\\
0.056335811	0.178052326	\\
0.058237017	0.186531008	\\
0.060136984	0.19500969	\\
0.062036627	0.203488372	\\
0.063936593	0.211967054	\\
0.065837315	0.220445736	\\
0.067739066	0.228924419	\\
0.069642038	0.237403101	\\
0.071546438	0.245881783	\\
0.073452608	0.254360465	\\
0.075361166	0.262839147	\\
0.077273182	0.271317829	\\
0.079190374	0.279796512	\\
0.081115332	0.288275194	\\
0.083051767	0.296753876	\\
0.085004774	0.305232558	\\
0.086981108	0.31371124	\\
0.08898946	0.322189922	\\
0.091040725	0.330668605	\\
0.093148242	0.339147287	\\
0.095328	0.347625969	\\
0.097598787	0.356104651	\\
0.099981845	0.364583333	\\
0.102499558	0.373062016	\\
0.105176652	0.381540698	\\
0.108040469	0.39001938	\\
0.111120711	0.398498062	\\
0.114449074	0.406976744	\\
0.118058785	0.415455426	\\
0.12198403	0.423934109	\\
0.126259307	0.432412791	\\
0.130918703	0.440891473	\\
0.135995133	0.449370155	\\
0.141519554	0.457848837	\\
0.147520188	0.466327519	\\
0.154021789	0.474806202	\\
0.161044971	0.483284884	\\
0.168605637	0.491763566	\\
0.176714525	0.500242248	\\
0.185376893	0.50872093	\\
0.194592354	0.517199612	\\
0.204354874	0.525678295	\\
0.21465292	0.534156977	\\
0.225469764	0.542635659	\\
0.236783916	0.551114341	\\
0.248569677	0.559593023	\\
0.260797771	0.568071705	\\
0.273436051	0.576550388	\\
0.286450227	0.58502907	\\
0.299804599	0.593507752	\\
0.313462767	0.601986434	\\
0.327388283	0.610465116	\\
0.341545245	0.618943798	\\
0.355898791	0.627422481	\\
0.370415508	0.635901163	\\
0.385063729	0.644379845	\\
0.399813741	0.652858527	\\
0.414637885	0.661337209	\\
0.429510583	0.669815891	\\
0.444408275	0.678294574	\\
0.459309311	0.686773256	\\
0.474193783	0.695251938	\\
0.48904334	0.70373062	\\
0.503840975	0.712209302	\\
0.518570817	0.720687984	\\
0.533217927	0.729166667	\\
0.547768111	0.737645349	\\
0.562207762	0.746124031	\\
0.57652372	0.754602713	\\
0.59070317	0.763081395	\\
0.604733568	0.771560078	\\
0.618602596	0.78003876	\\
0.632298142	0.788517442	\\
0.645808308	0.796996124	\\
0.65912143	0.805474806	\\
0.672226122	0.813953488	\\
0.685111323	0.822432171	\\
0.697766359	0.830910853	\\
0.710181	0.839389535	\\
0.722345525	0.847868217	\\
0.734250783	0.856346899	\\
0.745888248	0.864825581	\\
0.75725007	0.873304264	\\
0.76832912	0.881782946	\\
0.779119026	0.890261628	\\
0.789614202	0.89874031	\\
0.79980987	0.907218992	\\
0.809702073	0.915697674	\\
0.819287682	0.924176357	\\
0.828564392	0.932655039	\\
0.837530721	0.941133721	\\
0.84618599	0.949612403	\\
0.854530311	0.958091085	\\
0.862564559	0.966569767	\\
0.870290347	0.97504845	\\
0.877709994	0.983527132	\\
0.884826495	0.992005814	\\
0.891643476	1.000484496	\\
0.898165165	1.008963178	\\
0.904396343	1.01744186	\\
0.910342309	1.025920543	\\
0.916008831	1.034399225	\\
0.92140211	1.042877907	\\
0.92652873	1.051356589	\\
0.931395617	1.059835271	\\
0.936009996	1.068313953	\\
0.940379351	1.076792636	\\
0.944511378	1.085271318	\\
0.948413951	1.09375	\\
0.952095077	1.102228682	\\
0.955562863	1.110707364	\\
0.958825477	1.119186047	\\
0.961891117	1.127664729	\\
0.964767975	1.136143411	\\
0.96746421	1.144622093	\\
0.969987915	1.153100775	\\
0.972347098	1.161579457	\\
0.974549652	1.17005814	\\
0.976603334	1.178536822	\\
0.978515748	1.187015504	\\
0.980294325	1.195494186	\\
0.981946305	1.203972868	\\
0.98347873	1.21245155	\\
0.984898426	1.220930233	\\
0.986211998	1.229408915	\\
0.987425816	1.237887597	\\
0.988546016	1.246366279	\\
0.98957849	1.254844961	\\
0.990528887	1.263323643	\\
0.991402608	1.271802326	\\
0.992204807	1.280281008	\\
0.992940393	1.28875969	\\
0.993614031	1.297238372	\\
0.994230147	1.305717054	\\
0.994792927	1.314195736	\\
0.99530633	1.322674419	\\
0.995774085	1.331153101	\\
0.996199705	1.339631783	\\
0.996586487	1.348110465	\\
0.996937524	1.356589147	\\
0.99725571	1.365067829	\\
0.997543749	1.373546512	\\
0.997804163	1.382025194	\\
0.998039298	1.390503876	\\
0.998251336	1.398982558	\\
0.9984423	1.40746124	\\
0.998614064	1.415939922	\\
0.99876836	1.424418605	\\
0.998906786	1.432897287	\\
0.999030814	1.441375969	\\
0.999141801	1.449854651	\\
0.999240989	1.458333333	\\
0.999329519	1.466812016	\\
0.999408434	1.475290698	\\
0.99947869	1.48376938	\\
0.999541154	1.492248062	\\
0.999596621	1.500726744	\\
0.999645811	1.509205426	\\
0.999689378	1.517684109	\\
0.999727915	1.526162791	\\
0.99976196	1.534641473	\\
0.999791997	1.543120155	\\
0.999818464	1.551598837	\\
0.999841756	1.560077519	\\
0.999862226	1.568556202	\\
0.999880195	1.577034884	\\
0.999895946	1.585513566	\\
0.999909737	1.593992248	\\
0.999921795	1.60247093	\\
0.999932325	1.610949612	\\
0.999941509	1.619428295	\\
0.999949508	1.627906977	\\
0.999956467	1.636385659	\\
0.999962512	1.644864341	\\
0.999967757	1.653343023	\\
0.999972303	1.661821705	\\
0.999976236	1.670300388	\\
0.999979636	1.67877907	\\
0.999982571	1.687257752	\\
0.999985102	1.695736434	\\
0.99998728	1.704215116	\\
0.999989154	1.712693798	\\
0.999990762	1.721172481	\\
0.999992142	1.729651163	\\
0.999993324	1.738129845	\\
0.999994335	1.746608527	\\
0.999995199	1.755087209	\\
0.999995937	1.763565891	\\
0.999996565	1.772044574	\\
0.9999971	1.780523256	\\
0.999997554	1.789001938	\\
0.99999794	1.79748062	\\
0.999998267	1.805959302	\\
0.999998544	1.814437984	\\
0.999998778	1.822916667	\\
0.999998976	1.831395349	\\
0.999999143	1.839874031	\\
0.999999283	1.848352713	\\
0.999999402	1.856831395	\\
0.999999501	1.865310078	\\
0.999999584	1.87378876	\\
0.999999654	1.882267442	\\
0.999999713	1.890746124	\\
0.999999762	1.899224806	\\
0.999999802	1.907703488	\\
0.999999836	1.916182171	\\
0.999999865	1.924660853	\\
0.999999888	1.933139535	\\
0.999999908	1.941618217	\\
0.999999924	1.950096899	\\
0.999999938	1.958575581	\\
0.999999949	1.967054264	\\
0.999999958	1.975532946	\\
0.999999966	1.984011628	\\
0.999999972	1.99249031	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(73)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE18}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.049	0.016768293	\\
0.064	0.033536585	\\
0.069	0.050304878	\\
0.077	0.067073171	\\
0.07	0.083841463	\\
0.074	0.100609756	\\
0.077	0.134146341	\\
0.085	0.167682927	\\
0.087	0.201219512	\\
0.09	0.234756098	\\
0.096	0.268292683	\\
0.104	0.301829268	\\
0.111	0.335365854	\\
0.12	0.368902439	\\
0.14	0.402439024	\\
0.159	0.43597561	\\
0.175	0.469512195	\\
0.204	0.50304878	\\
0.25	0.536585366	\\
0.278	0.570121951	\\
0.326	0.603658537	\\
0.37	0.637195122	\\
0.442	0.670731707	\\
0.506	0.704268293	\\
0.54	0.737804878	\\
0.616	0.771341463	\\
0.658	0.804878049	\\
0.714	0.838414634	\\
0.778	0.87195122	\\
0.816	0.905487805	\\
0.851	0.93902439	\\
0.873	0.972560976	\\
0.906	1.006097561	\\
0.924	1.039634146	\\
0.945	1.073170732	\\
0.956	1.106707317	\\
0.963	1.140243902	\\
0.973	1.173780488	\\
0.979	1.207317073	\\
0.982	1.240853659	\\
0.987	1.274390244	\\
0.988	1.307926829	\\
0.994	1.341463415	\\
0.994	1.393903869	\\
0.993	1.427901524	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.15659E-09	0	\\
0.025939955	0.008384146	\\
0.032881845	0.016768293	\\
0.03784035	0.025152439	\\
0.041857789	0.033536585	\\
0.045310106	0.041920732	\\
0.048381024	0.050304878	\\
0.051175708	0.058689024	\\
0.053760632	0.067073171	\\
0.056180797	0.075457317	\\
0.058468238	0.083841463	\\
0.060646648	0.09222561	\\
0.062734084	0.100609756	\\
0.064744627	0.108993902	\\
0.066689461	0.117378049	\\
0.068577591	0.125762195	\\
0.070416329	0.134146341	\\
0.072211643	0.142530488	\\
0.073968405	0.150914634	\\
0.075690565	0.15929878	\\
0.077381292	0.167682927	\\
0.079043074	0.176067073	\\
0.080677802	0.18445122	\\
0.082286841	0.192835366	\\
0.083871103	0.201219512	\\
0.085431113	0.209603659	\\
0.086967096	0.217987805	\\
0.088479064	0.226371951	\\
0.089966929	0.234756098	\\
0.091430642	0.243140244	\\
0.092870347	0.25152439	\\
0.094286573	0.259908537	\\
0.095680446	0.268292683	\\
0.09705394	0.276676829	\\
0.098410141	0.285060976	\\
0.09975354	0.293445122	\\
0.101090344	0.301829268	\\
0.102428775	0.310213415	\\
0.103779386	0.318597561	\\
0.105155334	0.326981707	\\
0.106572634	0.335365854	\\
0.108050356	0.34375	\\
0.109610747	0.352134146	\\
0.111278986	0.360518293	\\
0.113082238	0.368902439	\\
0.115050433	0.377286585	\\
0.117216311	0.385670732	\\
0.119615055	0.394054878	\\
0.1222838	0.402439024	\\
0.125261029	0.410823171	\\
0.128585866	0.419207317	\\
0.132297291	0.427591463	\\
0.136433285	0.43597561	\\
0.141029948	0.444359756	\\
0.146120607	0.452743902	\\
0.151734964	0.461128049	\\
0.1578983	0.469512195	\\
0.164630776	0.477896341	\\
0.17194686	0.486280488	\\
0.179854901	0.494664634	\\
0.188356876	0.50304878	\\
0.197448307	0.511432927	\\
0.207118368	0.519817073	\\
0.217350158	0.52820122	\\
0.228121149	0.536585366	\\
0.239403772	0.544969512	\\
0.251166118	0.553353659	\\
0.263372733	0.561737805	\\
0.275985464	0.570121951	\\
0.288964325	0.578506098	\\
0.302268355	0.586890244	\\
0.315856425	0.59527439	\\
0.32968798	0.603658537	\\
0.343723688	0.612042683	\\
0.357925985	0.620426829	\\
0.372259491	0.628810976	\\
0.386691321	0.637195122	\\
0.401191262	0.645579268	\\
0.415731848	0.653963415	\\
0.430288336	0.662347561	\\
0.444838585	0.670731707	\\
0.459362882	0.679115854	\\
0.473843705	0.6875	\\
0.48826546	0.695884146	\\
0.5026142	0.704268293	\\
0.516877335	0.712652439	\\
0.531043368	0.721036585	\\
0.545101638	0.729420732	\\
0.5590421	0.737804878	\\
0.572855135	0.746189024	\\
0.586531401	0.754573171	\\
0.600061716	0.762957317	\\
0.613436981	0.771341463	\\
0.62664813	0.77972561	\\
0.639686119	0.788109756	\\
0.652541927	0.796493902	\\
0.665206589	0.804878049	\\
0.677671236	0.813262195	\\
0.689927151	0.821646341	\\
0.701965827	0.830030488	\\
0.713779035	0.838414634	\\
0.725358884	0.84679878	\\
0.736697887	0.855182927	\\
0.747789016	0.863567073	\\
0.758625752	0.87195122	\\
0.769202138	0.880335366	\\
0.779512808	0.888719512	\\
0.789553025	0.897103659	\\
0.799318702	0.905487805	\\
0.80880642	0.913871951	\\
0.818013435	0.922256098	\\
0.826937686	0.930640244	\\
0.835577788	0.93902439	\\
0.84393303	0.947408537	\\
0.852003358	0.955792683	\\
0.859789361	0.964176829	\\
0.867292253	0.972560976	\\
0.874513847	0.980945122	\\
0.881456528	0.989329268	\\
0.88812323	0.997713415	\\
0.894517402	1.006097561	\\
0.900642976	1.014481707	\\
0.906504336	1.022865854	\\
0.912106286	1.03125	\\
0.917454009	1.039634146	\\
0.92255304	1.048018293	\\
0.927409226	1.056402439	\\
0.932028694	1.064786585	\\
0.936417813	1.073170732	\\
0.940583166	1.081554878	\\
0.944531511	1.089939024	\\
0.948269752	1.098323171	\\
0.951804905	1.106707317	\\
0.955144073	1.115091463	\\
0.95829441	1.12347561	\\
0.961263099	1.131859756	\\
0.964057322	1.140243902	\\
0.966684241	1.148628049	\\
0.969150967	1.157012195	\\
0.971464544	1.165396341	\\
0.973631929	1.173780488	\\
0.975659971	1.182164634	\\
0.977555396	1.19054878	\\
0.979324794	1.198932927	\\
0.980974599	1.207317073	\\
0.982511087	1.21570122	\\
0.983940358	1.224085366	\\
0.985268329	1.232469512	\\
0.986500728	1.240853659	\\
0.987643089	1.249237805	\\
0.988700744	1.257621951	\\
0.989678823	1.266006098	\\
0.990582248	1.274390244	\\
0.991415736	1.28277439	\\
0.992183797	1.291158537	\\
0.992890734	1.299542683	\\
0.993540646	1.307926829	\\
0.994137431	1.316310976	\\
0.994684786	1.324695122	\\
0.995186215	1.333079268	\\
0.995645032	1.341463415	\\
0.996064363	1.349847561	\\
0.996447157	1.358231707	\\
0.996796185	1.366615854	\\
0.997114052	1.375	\\
0.997403199	1.383384146	\\
0.997665913	1.391768293	\\
0.997904328	1.400152439	\\
0.998120437	1.408536585	\\
0.998316098	1.416920732	\\
0.998493036	1.425304878	\\
0.998652855	1.433689024	\\
0.998797041	1.442073171	\\
0.998926971	1.450457317	\\
0.999043916	1.458841463	\\
0.99914905	1.46722561	\\
0.999243456	1.475609756	\\
0.999328127	1.483993902	\\
0.999403979	1.492378049	\\
0.99947185	1.500762195	\\
0.999532508	1.509146341	\\
0.999586656	1.517530488	\\
0.999634937	1.525914634	\\
0.999677934	1.53429878	\\
0.999716182	1.542682927	\\
0.999750165	1.551067073	\\
0.999780322	1.55945122	\\
0.999807054	1.567835366	\\
0.999830721	1.576219512	\\
0.99985165	1.584603659	\\
0.999870136	1.592987805	\\
0.999886446	1.601371951	\\
0.999900817	1.609756098	\\
0.999913466	1.618140244	\\
0.999924587	1.62652439	\\
0.999934351	1.634908537	\\
0.999942916	1.643292683	\\
0.999950418	1.651676829	\\
0.999956983	1.660060976	\\
0.99996272	1.668445122	\\
0.999967728	1.676829268	\\
0.999972095	1.685213415	\\
0.999975898	1.693597561	\\
0.999979206	1.701981707	\\
0.99998208	1.710365854	\\
0.999984574	1.71875	\\
0.999986737	1.727134146	\\
0.999988608	1.735518293	\\
0.999990227	1.743902439	\\
0.999991625	1.752286585	\\
0.999992831	1.760670732	\\
0.999993871	1.769054878	\\
0.999994765	1.777439024	\\
0.999995534	1.785823171	\\
0.999996195	1.794207317	\\
0.999996761	1.802591463	\\
0.999997246	1.81097561	\\
0.999997662	1.819359756	\\
0.999998016	1.827743902	\\
0.999998319	1.836128049	\\
0.999998578	1.844512195	\\
0.999998797	1.852896341	\\
0.999998985	1.861280488	\\
0.999999144	1.869664634	\\
0.999999278	1.87804878	\\
0.999999393	1.886432927	\\
0.99999949	1.894817073	\\
0.999999571	1.90320122	\\
0.999999641	1.911585366	\\
0.999999699	1.919969512	\\
0.999999748	1.928353659	\\
0.999999789	1.936737805	\\
0.999999824	1.945121951	\\
0.999999853	1.953506098	\\
0.999999878	1.961890244	\\
0.999999898	1.97027439	\\
0.999999916	1.978658537	\\
0.99999993	1.987042683	\\
0.999999942	1.995426829	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(74)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE20}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.049	0.017475728	\\
0.06	0.034951456	\\
0.061	0.052427184	\\
0.069	0.069902913	\\
0.069	0.087378641	\\
0.082	0.104854369	\\
0.079	0.139805825	\\
0.075	0.174757282	\\
0.083	0.209708738	\\
0.094	0.244660194	\\
0.099	0.27961165	\\
0.104	0.314563107	\\
0.115	0.349514563	\\
0.131	0.384466019	\\
0.153	0.419417476	\\
0.188	0.454368932	\\
0.212	0.489320388	\\
0.248	0.524271845	\\
0.287	0.559223301	\\
0.336	0.594174757	\\
0.396	0.629126214	\\
0.441	0.66407767	\\
0.52	0.699029126	\\
0.577	0.733980583	\\
0.639	0.768932039	\\
0.705	0.803883495	\\
0.738	0.838834951	\\
0.776	0.873786408	\\
0.827	0.908737864	\\
0.855	0.94368932	\\
0.889	0.978640777	\\
0.907	1.013592233	\\
0.93	1.048543689	\\
0.95	1.083495146	\\
0.958	1.118446602	\\
0.969	1.153398058	\\
0.975	1.188349515	\\
0.981	1.223300971	\\
0.986	1.258252427	\\
0.986	1.293203883	\\
0.991	1.32815534	\\
0.988	1.307926829	\\
0.994	1.341463415	\\
0.994	1.393903869	\\
0.993	1.427901524	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.28631E-08	0	\\
0.017342956	0.008737864	\\
0.023455684	0.017475728	\\
0.028053679	0.026213592	\\
0.031907639	0.034951456	\\
0.035306067	0.04368932	\\
0.038393524	0.052427184	\\
0.041254375	0.061165049	\\
0.043942827	0.069902913	\\
0.046496103	0.078640777	\\
0.048941049	0.087378641	\\
0.051297764	0.096116505	\\
0.053581737	0.104854369	\\
0.055805179	0.113592233	\\
0.057977883	0.122330097	\\
0.060107799	0.131067961	\\
0.062201436	0.139805825	\\
0.064264139	0.148543689	\\
0.066300287	0.157281553	\\
0.06831345	0.166019417	\\
0.070306503	0.174757282	\\
0.072281723	0.183495146	\\
0.074240877	0.19223301	\\
0.076185319	0.200970874	\\
0.078116086	0.209708738	\\
0.080034014	0.218446602	\\
0.081939882	0.227184466	\\
0.083834584	0.23592233	\\
0.085719327	0.244660194	\\
0.087595877	0.253398058	\\
0.089466834	0.262135922	\\
0.091335945	0.270873786	\\
0.093208447	0.27961165	\\
0.09509143	0.288349515	\\
0.096994213	0.297087379	\\
0.098928708	0.305825243	\\
0.100909766	0.314563107	\\
0.102955474	0.323300971	\\
0.105087384	0.332038835	\\
0.107330644	0.340776699	\\
0.109713564	0.349514563	\\
0.112266117	0.358252427	\\
0.115021102	0.366990291	\\
0.118014239	0.375728155	\\
0.121283653	0.384466019	\\
0.124869198	0.393203883	\\
0.128811647	0.401941748	\\
0.133151764	0.410679612	\\
0.137929287	0.419417476	\\
0.143181865	0.42815534	\\
0.148943982	0.436893204	\\
0.155245919	0.445631068	\\
0.162112814	0.454368932	\\
0.169563832	0.463106796	\\
0.177611527	0.47184466	\\
0.186261388	0.480582524	\\
0.195511626	0.489320388	\\
0.205353183	0.498058252	\\
0.215769991	0.506796117	\\
0.22673944	0.515533981	\\
0.238233054	0.524271845	\\
0.250217326	0.533009709	\\
0.262654675	0.541747573	\\
0.275504481	0.550485437	\\
0.288724149	0.559223301	\\
0.302270146	0.567961165	\\
0.316098986	0.576699029	\\
0.330168107	0.585436893	\\
0.344436622	0.594174757	\\
0.358865923	0.602912621	\\
0.373420124	0.611650485	\\
0.388066343	0.62038835	\\
0.402774833	0.629126214	\\
0.417518975	0.637864078	\\
0.432275147	0.646601942	\\
0.4470225	0.655339806	\\
0.461742672	0.66407767	\\
0.47641944	0.672815534	\\
0.491038366	0.681553398	\\
0.50558644	0.690291262	\\
0.520051733	0.699029126	\\
0.534423094	0.70776699	\\
0.548689881	0.716504854	\\
0.562841746	0.725242718	\\
0.576868463	0.733980583	\\
0.590759813	0.742718447	\\
0.604505511	0.751456311	\\
0.618095178	0.760194175	\\
0.631518345	0.768932039	\\
0.644764484	0.777669903	\\
0.657823072	0.786407767	\\
0.670683652	0.795145631	\\
0.683335925	0.803883495	\\
0.695769823	0.812621359	\\
0.707975605	0.821359223	\\
0.719943934	0.830097087	\\
0.731665952	0.838834951	\\
0.743133351	0.847572816	\\
0.754338434	0.85631068	\\
0.765274162	0.865048544	\\
0.775934197	0.873786408	\\
0.786312936	0.882524272	\\
0.79640553	0.891262136	\\
0.806207903	0.9	\\
0.815716756	0.908737864	\\
0.824929569	0.917475728	\\
0.833844594	0.926213592	\\
0.842460847	0.934951456	\\
0.850778087	0.94368932	\\
0.858796796	0.952427184	\\
0.866518157	0.961165049	\\
0.873944025	0.969902913	\\
0.881076897	0.978640777	\\
0.887919877	0.987378641	\\
0.894476644	0.996116505	\\
0.900751412	1.004854369	\\
0.906748896	1.013592233	\\
0.912474272	1.022330097	\\
0.917933138	1.031067961	\\
0.923131472	1.039805825	\\
0.928075596	1.048543689	\\
0.932772135	1.057281553	\\
0.937227979	1.066019417	\\
0.941450242	1.074757282	\\
0.94544623	1.083495146	\\
0.949223399	1.09223301	\\
0.952789323	1.100970874	\\
0.956151658	1.109708738	\\
0.959318114	1.118446602	\\
0.962296419	1.127184466	\\
0.965094295	1.13592233	\\
0.967719426	1.144660194	\\
0.970179437	1.153398058	\\
0.972481868	1.162135922	\\
0.97463415	1.170873786	\\
0.976643592	1.17961165	\\
0.978517357	1.188349515	\\
0.980262448	1.197087379	\\
0.981885694	1.205825243	\\
0.983393739	1.214563107	\\
0.984793028	1.223300971	\\
0.986089801	1.232038835	\\
0.987290085	1.240776699	\\
0.988399688	1.249514563	\\
0.989424193	1.258252427	\\
0.99036896	1.266990291	\\
0.991239117	1.275728155	\\
0.992039569	1.284466019	\\
0.992774989	1.293203883	\\
0.993449826	1.301941748	\\
0.994068307	1.310679612	\\
0.994634438	1.319417476	\\
0.99515201	1.32815534	\\
0.995624604	1.336893204	\\
0.996055596	1.345631068	\\
0.996448163	1.354368932	\\
0.996805288	1.363106796	\\
0.997129771	1.37184466	\\
0.997424231	1.380582524	\\
0.997691116	1.389320388	\\
0.997932709	1.398058252	\\
0.998151138	1.406796117	\\
0.998348379	1.415533981	\\
0.998526268	1.424271845	\\
0.998686505	1.433009709	\\
0.998830664	1.441747573	\\
0.998960198	1.450485437	\\
0.999076447	1.459223301	\\
0.999180644	1.467961165	\\
0.999273924	1.476699029	\\
0.999357328	1.485436893	\\
0.999431808	1.494174757	\\
0.999498238	1.502912621	\\
0.999557415	1.511650485	\\
0.999610065	1.52038835	\\
0.99965685	1.529126214	\\
0.999698373	1.537864078	\\
0.999735179	1.546601942	\\
0.999767765	1.555339806	\\
0.999796578	1.56407767	\\
0.999822024	1.572815534	\\
0.999844469	1.581553398	\\
0.999864242	1.590291262	\\
0.99988164	1.599029126	\\
0.999896928	1.60776699	\\
0.999910347	1.616504854	\\
0.999922111	1.625242718	\\
0.99993241	1.633980583	\\
0.999941416	1.642718447	\\
0.999949282	1.651456311	\\
0.999956143	1.660194175	\\
0.99996212	1.668932039	\\
0.999967322	1.677669903	\\
0.999971842	1.686407767	\\
0.999975766	1.695145631	\\
0.999979167	1.703883495	\\
0.999982112	1.712621359	\\
0.999984659	1.721359223	\\
0.999986859	1.730097087	\\
0.999988757	1.738834951	\\
0.999990392	1.747572816	\\
0.999991799	1.75631068	\\
0.999993008	1.765048544	\\
0.999994046	1.773786408	\\
0.999994936	1.782524272	\\
0.999995698	1.791262136	\\
0.99999635	1.8	\\
0.999996906	1.808737864	\\
0.999997381	1.817475728	\\
0.999997786	1.826213592	\\
0.99999813	1.834951456	\\
0.999998423	1.84368932	\\
0.999998671	1.852427184	\\
0.999998882	1.861165049	\\
0.99999906	1.869902913	\\
0.999999211	1.878640777	\\
0.999999338	1.887378641	\\
0.999999446	1.896116505	\\
0.999999537	1.904854369	\\
0.999999613	1.913592233	\\
0.999999677	1.922330097	\\
0.999999731	1.931067961	\\
0.999999776	1.939805825	\\
0.999999814	1.948543689	\\
0.999999845	1.957281553	\\
0.999999872	1.966019417	\\
0.999999894	1.974757282	\\
0.999999912	1.983495146	\\
0.999999927	1.99223301	\\
0.999999699	1.919969512	\\
0.999999748	1.928353659	\\
0.999999789	1.936737805	\\
0.999999824	1.945121951	\\
0.999999853	1.953506098	\\
0.999999878	1.961890244	\\
0.999999898	1.97027439	\\
0.999999916	1.978658537	\\
0.99999993	1.987042683	\\
0.999999942	1.995426829	\\
};

\end{axis}      
\end{tikzpicture}

&




\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(75)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE22}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.017197452	\\
0.051	0.034394904	\\
0.055	0.051592357	\\
0.062	0.068789809	\\
0.072	0.085987261	\\
0.075	0.103184713	\\
0.077	0.137579618	\\
0.08	0.171974522	\\
0.085	0.206369427	\\
0.092	0.240764331	\\
0.104	0.275159236	\\
0.107	0.30955414	\\
0.117	0.343949045	\\
0.139	0.378343949	\\
0.145	0.412738854	\\
0.181	0.447133758	\\
0.203	0.481528662	\\
0.239	0.515923567	\\
0.273	0.550318471	\\
0.337	0.584713376	\\
0.358	0.61910828	\\
0.451	0.653503185	\\
0.506	0.687898089	\\
0.535	0.722292994	\\
0.629	0.756687898	\\
0.661	0.791082803	\\
0.728	0.825477707	\\
0.741	0.859872611	\\
0.802	0.894267516	\\
0.841	0.92866242	\\
0.873	0.963057325	\\
0.898	0.997452229	\\
0.925	1.031847134	\\
0.936	1.066242038	\\
0.951	1.100636943	\\
0.959	1.135031847	\\
0.971	1.169426752	\\
0.971	1.203821656	\\
0.982	1.238216561	\\
0.984	1.272611465	\\
0.99	1.307006369	\\
0.991	1.341401274	\\
0.994	1.341463415	\\
0.994	1.393903869	\\
0.993	1.427901524	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.47346E-08	0	\\
0.017867693	0.008598726	\\
0.024159793	0.017197452	\\
0.028891859	0.025796178	\\
0.032857734	0.034394904	\\
0.036354546	0.042993631	\\
0.03953116	0.051592357	\\
0.042474454	0.060191083	\\
0.045240242	0.068789809	\\
0.047866851	0.077388535	\\
0.050381924	0.085987261	\\
0.052806154	0.094585987	\\
0.05515549	0.103184713	\\
0.057442505	0.111783439	\\
0.059677284	0.120382166	\\
0.061868017	0.128980892	\\
0.064021406	0.137579618	\\
0.066142956	0.146178344	\\
0.068237178	0.15477707	\\
0.070307744	0.163375796	\\
0.072357605	0.171974522	\\
0.074389089	0.180573248	\\
0.076403987	0.189171975	\\
0.078403644	0.197770701	\\
0.080389048	0.206369427	\\
0.08236095	0.214968153	\\
0.084319989	0.223566879	\\
0.086266856	0.232165605	\\
0.088202484	0.240764331	\\
0.090128277	0.249363057	\\
0.09204637	0.257961783	\\
0.093959925	0.26656051	\\
0.095873456	0.275159236	\\
0.097793172	0.283757962	\\
0.099727339	0.292356688	\\
0.101686621	0.300955414	\\
0.103684418	0.30955414	\\
0.105737148	0.318152866	\\
0.107864474	0.326751592	\\
0.110089438	0.335350318	\\
0.112438019	0.343949045	\\
0.114937622	0.352547771	\\
0.117618305	0.361146497	\\
0.120512935	0.369745223	\\
0.12365672	0.378343949	\\
0.127086599	0.386942675	\\
0.130840507	0.395541401	\\
0.134956521	0.404140127	\\
0.139471934	0.412738854	\\
0.144422266	0.42133758	\\
0.149840278	0.429936306	\\
0.155755007	0.438535032	\\
0.162190885	0.447133758	\\
0.16916697	0.455732484	\\
0.176696334	0.46433121	\\
0.184785628	0.472929936	\\
0.193434862	0.481528662	\\
0.202637394	0.490127389	\\
0.212380134	0.498726115	\\
0.22264396	0.507324841	\\
0.233404308	0.515923567	\\
0.24463192	0.524522293	\\
0.256293705	0.533121019	\\
0.268353672	0.541719745	\\
0.280773893	0.550318471	\\
0.29351545	0.558917197	\\
0.306539333	0.567515924	\\
0.319807245	0.57611465	\\
0.333282292	0.584713376	\\
0.346929548	0.593312102	\\
0.360716465	0.601910828	\\
0.374613146	0.610509554	\\
0.388592476	0.61910828	\\
0.402630124	0.627707006	\\
0.416704439	0.636305732	\\
0.430796254	0.644904459	\\
0.444888631	0.653503185	\\
0.458966553	0.662101911	\\
0.4730166	0.670700637	\\
0.48702663	0.679299363	\\
0.50098546	0.687898089	\\
0.514882587	0.696496815	\\
0.528707943	0.705095541	\\
0.542451689	0.713694268	\\
0.556104058	0.722292994	\\
0.569655243	0.73089172	\\
0.583095326	0.739490446	\\
0.596414244	0.748089172	\\
0.60960179	0.756687898	\\
0.62264764	0.765286624	\\
0.635541401	0.77388535	\\
0.648272675	0.782484076	\\
0.660831127	0.791082803	\\
0.673206569	0.799681529	\\
0.685389033	0.808280255	\\
0.697368849	0.816878981	\\
0.709136721	0.825477707	\\
0.720683789	0.834076433	\\
0.732001688	0.842675159	\\
0.743082604	0.851273885	\\
0.753919313	0.859872611	\\
0.764505217	0.868471338	\\
0.774834374	0.877070064	\\
0.784901517	0.88566879	\\
0.794702069	0.894267516	\\
0.80423215	0.902866242	\\
0.81348858	0.911464968	\\
0.822468875	0.920063694	\\
0.831171243	0.92866242	\\
0.839594567	0.937261146	\\
0.847738397	0.945859873	\\
0.855602924	0.954458599	\\
0.863188967	0.963057325	\\
0.870497942	0.971656051	\\
0.877531842	0.980254777	\\
0.884293208	0.988853503	\\
0.890785095	0.997452229	\\
0.89701105	1.006050955	\\
0.902975073	1.014649682	\\
0.90868159	1.023248408	\\
0.914135414	1.031847134	\\
0.919341718	1.04044586	\\
0.924305998	1.049044586	\\
0.929034041	1.057643312	\\
0.93353189	1.066242038	\\
0.937805813	1.074840764	\\
0.941862269	1.08343949	\\
0.945707879	1.092038217	\\
0.949349394	1.100636943	\\
0.952793664	1.109235669	\\
0.956047613	1.117834395	\\
0.959118208	1.126433121	\\
0.962012436	1.135031847	\\
0.964737277	1.143630573	\\
0.967299684	1.152229299	\\
0.969706557	1.160828025	\\
0.971964728	1.169426752	\\
0.974080937	1.178025478	\\
0.976061821	1.186624204	\\
0.97791389	1.19522293	\\
0.979643525	1.203821656	\\
0.981256952	1.212420382	\\
0.982760243	1.221019108	\\
0.984159299	1.229617834	\\
0.985459843	1.238216561	\\
0.986667418	1.246815287	\\
0.987787373	1.255414013	\\
0.988824868	1.264012739	\\
0.989784864	1.272611465	\\
0.990672125	1.281210191	\\
0.991491216	1.289808917	\\
0.9922465	1.298407643	\\
0.992942144	1.307006369	\\
0.993582119	1.315605096	\\
0.994170198	1.324203822	\\
0.994709968	1.332802548	\\
0.995204823	1.341401274	\\
0.995657979	1.35	\\
0.996072469	1.358598726	\\
0.996451155	1.367197452	\\
0.996796731	1.375796178	\\
0.997111727	1.384394904	\\
0.997398518	1.392993631	\\
0.997659328	1.401592357	\\
0.997896237	1.410191083	\\
0.998111186	1.418789809	\\
0.998305987	1.427388535	\\
0.998482324	1.435987261	\\
0.998641762	1.444585987	\\
0.998785755	1.453184713	\\
0.998915649	1.461783439	\\
0.999032689	1.470382166	\\
0.999138025	1.478980892	\\
0.999232718	1.487579618	\\
0.999317746	1.496178344	\\
0.999394006	1.50477707	\\
0.999462325	1.513375796	\\
0.999523457	1.521974522	\\
0.999578096	1.530573248	\\
0.999626876	1.539171975	\\
0.999670374	1.547770701	\\
0.999709117	1.556369427	\\
0.999743585	1.564968153	\\
0.999774216	1.573566879	\\
0.999801403	1.582165605	\\
0.999825508	1.590764331	\\
0.999846854	1.599363057	\\
0.999865735	1.607961783	\\
0.999882417	1.61656051	\\
0.999897139	1.625159236	\\
0.999910116	1.633757962	\\
0.999921542	1.642356688	\\
0.999931591	1.650955414	\\
0.999940418	1.65955414	\\
0.999948163	1.668152866	\\
0.999954951	1.676751592	\\
0.999960893	1.685350318	\\
0.999966088	1.693949045	\\
0.999970626	1.702547771	\\
0.999974584	1.711146497	\\
0.999978034	1.719745223	\\
0.999981036	1.728343949	\\
0.999983646	1.736942675	\\
0.999985912	1.745541401	\\
0.999987877	1.754140127	\\
0.99998958	1.762738854	\\
0.999991054	1.77133758	\\
0.999992328	1.779936306	\\
0.999993427	1.788535032	\\
0.999994376	1.797133758	\\
0.999995192	1.805732484	\\
0.999995895	1.81433121	\\
0.999996499	1.822929936	\\
0.999997017	1.831528662	\\
0.999997462	1.840127389	\\
0.999997842	1.848726115	\\
0.999998168	1.857324841	\\
0.999998446	1.865923567	\\
0.999998684	1.874522293	\\
0.999998886	1.883121019	\\
0.999999058	1.891719745	\\
0.999999205	1.900318471	\\
0.999999329	1.908917197	\\
0.999999435	1.917515924	\\
0.999999524	1.92611465	\\
0.9999996	1.934713376	\\
0.999999664	1.943312102	\\
0.999999718	1.951910828	\\
0.999999764	1.960509554	\\
0.999999803	1.96910828	\\
0.999999835	1.977707006	\\
0.999999862	1.986305732	\\
0.999999885	1.994904459	\\
0.999999853	1.953506098	\\
0.999999878	1.961890244	\\
0.999999898	1.97027439	\\
0.999999916	1.978658537	\\
0.99999993	1.987042683	\\
0.999999942	1.995426829	\\
};

\end{axis}      
\end{tikzpicture}

&



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(76)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE24}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.065	0.017582418	\\
0.075	0.035164835	\\
0.083	0.052747253	\\
0.088	0.07032967	\\
0.084	0.087912088	\\
0.087	0.105494505	\\
0.093	0.140659341	\\
0.093	0.175824176	\\
0.102	0.210989011	\\
0.112	0.246153846	\\
0.112	0.281318681	\\
0.123	0.316483516	\\
0.138	0.351648352	\\
0.157	0.386813187	\\
0.178	0.421978022	\\
0.21	0.457142857	\\
0.225	0.492307692	\\
0.279	0.527472527	\\
0.306	0.562637363	\\
0.373	0.597802198	\\
0.408	0.632967033	\\
0.467	0.668131868	\\
0.516	0.703296703	\\
0.602	0.738461538	\\
0.647	0.773626374	\\
0.707	0.808791209	\\
0.763	0.843956044	\\
0.795	0.879120879	\\
0.841	0.914285714	\\
0.861	0.949450549	\\
0.893	0.984615385	\\
0.909	1.01978022	\\
0.932	1.054945055	\\
0.942	1.09010989	\\
0.959	1.125274725	\\
0.969	1.16043956	\\
0.974	1.195604396	\\
0.98	1.230769231	\\
0.983	1.265934066	\\
0.988	1.301098901	\\
0.99	1.336263736	\\
0.991	1.371428571	\\
0.994	1.341463415	\\
0.994	1.393903869	\\
0.993	1.427901524	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.02553E-08	0	\\
0.029955692	0.008791209	\\
0.038008298	0.017582418	\\
0.043770521	0.026373626	\\
0.048446821	0.035164835	\\
0.052471719	0.043956044	\\
0.056057607	0.052747253	\\
0.05932608	0.061538462	\\
0.062354017	0.07032967	\\
0.065193472	0.079120879	\\
0.067881505	0.087912088	\\
0.070445528	0.096703297	\\
0.072906422	0.105494505	\\
0.075280457	0.114285714	\\
0.077580536	0.123076923	\\
0.079817018	0.131868132	\\
0.081998281	0.140659341	\\
0.084131126	0.149450549	\\
0.086221065	0.158241758	\\
0.088272532	0.167032967	\\
0.090289058	0.175824176	\\
0.092273409	0.184615385	\\
0.094227713	0.193406593	\\
0.096153589	0.202197802	\\
0.098052281	0.210989011	\\
0.099924814	0.21978022	\\
0.101772172	0.228571429	\\
0.103595509	0.237362637	\\
0.105396395	0.246153846	\\
0.107177103	0.254945055	\\
0.108940931	0.263736264	\\
0.110692554	0.272527473	\\
0.112438409	0.281318681	\\
0.114187097	0.29010989	\\
0.115949777	0.298901099	\\
0.117740552	0.307692308	\\
0.119576812	0.316483516	\\
0.12147952	0.325274725	\\
0.123473406	0.334065934	\\
0.125587049	0.342857143	\\
0.127852411	0.351648352	\\
0.13030338	0.36043956	\\
0.132976737	0.369230769	\\
0.135912094	0.378021978	\\
0.139151233	0.386813187	\\
0.1427373	0.395604396	\\
0.14671385	0.404395604	\\
0.151123787	0.413186813	\\
0.156008228	0.421978022	\\
0.161405342	0.430769231	\\
0.167349202	0.43956044	\\
0.173868709	0.448351648	\\
0.180986634	0.457142857	\\
0.188718828	0.465934066	\\
0.197073636	0.474725275	\\
0.206051544	0.483516484	\\
0.215645083	0.492307692	\\
0.225838994	0.501098901	\\
0.236610636	0.50989011	\\
0.247930639	0.518681319	\\
0.259763749	0.527472527	\\
0.272069834	0.536263736	\\
0.284804997	0.545054945	\\
0.297922754	0.553846154	\\
0.311375213	0.562637363	\\
0.325114207	0.571428571	\\
0.339092343	0.58021978	\\
0.353263921	0.589010989	\\
0.367585699	0.597802198	\\
0.382017483	0.606593407	\\
0.396522547	0.615384615	\\
0.411067861	0.624175824	\\
0.42562417	0.632967033	\\
0.440165909	0.641758242	\\
0.454671006	0.650549451	\\
0.469120582	0.659340659	\\
0.483498583	0.668131868	\\
0.497791372	0.676923077	\\
0.511987304	0.685714286	\\
0.526076306	0.694505495	\\
0.540049489	0.703296703	\\
0.553898792	0.712087912	\\
0.567616679	0.720879121	\\
0.581195891	0.72967033	\\
0.594629252	0.738461538	\\
0.607909537	0.747252747	\\
0.621029377	0.756043956	\\
0.633981225	0.764835165	\\
0.646757349	0.773626374	\\
0.659349861	0.782417582	\\
0.671750768	0.791208791	\\
0.683952037	0.8	\\
0.695945678	0.808791209	\\
0.707723823	0.817582418	\\
0.719278808	0.826373626	\\
0.730603259	0.835164835	\\
0.741690159	0.843956044	\\
0.752532922	0.852747253	\\
0.763125444	0.861538462	\\
0.77346216	0.87032967	\\
0.783538079	0.879120879	\\
0.79334882	0.887912088	\\
0.802890629	0.896703297	\\
0.812160399	0.905494505	\\
0.821155677	0.914285714	\\
0.829874664	0.923076923	\\
0.838316214	0.931868132	\\
0.846479822	0.940659341	\\
0.85436561	0.949450549	\\
0.861974315	0.958241758	\\
0.869307263	0.967032967	\\
0.876366347	0.975824176	\\
0.883154004	0.984615385	\\
0.889673185	0.993406593	\\
0.895927325	1.002197802	\\
0.901920317	1.010989011	\\
0.907656475	1.01978022	\\
0.913140505	1.028571429	\\
0.918377473	1.037362637	\\
0.923372769	1.046153846	\\
0.928132078	1.054945055	\\
0.932661344	1.063736264	\\
0.936966739	1.072527473	\\
0.941054631	1.081318681	\\
0.944931553	1.09010989	\\
0.948604174	1.098901099	\\
0.952079266	1.107692308	\\
0.955363679	1.116483516	\\
0.958464312	1.125274725	\\
0.961388091	1.134065934	\\
0.964141938	1.142857143	\\
0.966732752	1.151648352	\\
0.969167387	1.16043956	\\
0.971452634	1.169230769	\\
0.973595195	1.178021978	\\
0.975601675	1.186813187	\\
0.97747856	1.195604396	\\
0.979232205	1.204395604	\\
0.980868822	1.213186813	\\
0.982394467	1.221978022	\\
0.983815033	1.230769231	\\
0.985136239	1.23956044	\\
0.986363623	1.248351648	\\
0.987502541	1.257142857	\\
0.988558155	1.265934066	\\
0.989535436	1.274725275	\\
0.990439158	1.283516484	\\
0.991273898	1.292307692	\\
0.992044037	1.301098901	\\
0.992753759	1.30989011	\\
0.993407053	1.318681319	\\
0.994007716	1.327472527	\\
0.994559353	1.336263736	\\
0.995065384	1.345054945	\\
0.995529047	1.353846154	\\
0.995953403	1.362637363	\\
0.996341336	1.371428571	\\
0.996695567	1.38021978	\\
0.997018653	1.389010989	\\
0.997312992	1.397802198	\\
0.997580836	1.406593407	\\
0.99782429	1.415384615	\\
0.99804532	1.424175824	\\
0.998245762	1.432967033	\\
0.998427324	1.441758242	\\
0.998591597	1.450549451	\\
0.998740056	1.459340659	\\
0.998874069	1.468131868	\\
0.998994904	1.476923077	\\
0.99910373	1.485714286	\\
0.99920163	1.494505495	\\
0.999289598	1.503296703	\\
0.999368552	1.512087912	\\
0.999439335	1.520879121	\\
0.999502718	1.52967033	\\
0.999559411	1.538461538	\\
0.999610061	1.547252747	\\
0.999655261	1.556043956	\\
0.99969555	1.564835165	\\
0.999731421	1.573626374	\\
0.999763322	1.582417582	\\
0.99979166	1.591208791	\\
0.999816803	1.6	\\
0.999839087	1.608791209	\\
0.999858814	1.617582418	\\
0.999876256	1.626373626	\\
0.999891662	1.635164835	\\
0.999905253	1.643956044	\\
0.999917229	1.652747253	\\
0.99992777	1.661538462	\\
0.999937037	1.67032967	\\
0.999945176	1.679120879	\\
0.999952314	1.687912088	\\
0.999958568	1.696703297	\\
0.999964041	1.705494505	\\
0.999968826	1.714285714	\\
0.999973003	1.723076923	\\
0.999976646	1.731868132	\\
0.99997982	1.740659341	\\
0.999982582	1.749450549	\\
0.999984982	1.758241758	\\
0.999987065	1.767032967	\\
0.999988872	1.775824176	\\
0.999990437	1.784615385	\\
0.999991791	1.793406593	\\
0.999992961	1.802197802	\\
0.999993971	1.810989011	\\
0.999994841	1.81978022	\\
0.999995591	1.828571429	\\
0.999996236	1.837362637	\\
0.99999679	1.846153846	\\
0.999997266	1.854945055	\\
0.999997674	1.863736264	\\
0.999998023	1.872527473	\\
0.999998321	1.881318681	\\
0.999998576	1.89010989	\\
0.999998794	1.898901099	\\
0.999998979	1.907692308	\\
0.999999137	1.916483516	\\
0.999999272	1.925274725	\\
0.999999386	1.934065934	\\
0.999999483	1.942857143	\\
0.999999565	1.951648352	\\
0.999999634	1.96043956	\\
0.999999693	1.969230769	\\
0.999999742	1.978021978	\\
0.999999784	1.986813187	\\
0.999999819	1.995604396	\\
0.999999764	1.960509554	\\
0.999999803	1.96910828	\\
0.999999835	1.977707006	\\
0.999999862	1.986305732	\\
0.999999885	1.994904459	\\
0.999999853	1.953506098	\\
0.999999878	1.961890244	\\
0.999999898	1.97027439	\\
0.999999916	1.978658537	\\
0.99999993	1.987042683	\\
0.999999942	1.995426829	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(77)  \textcolor{gray}{\scriptsize{$\theta = 18.4^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE26}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.06	0.016806723	\\
0.068	0.033613445	\\
0.076	0.050420168	\\
0.084	0.067226891	\\
0.093	0.084033613	\\
0.091	0.100840336	\\
0.085	0.134453782	\\
0.096	0.168067227	\\
0.096	0.201680672	\\
0.104	0.235294118	\\
0.107	0.268907563	\\
0.118	0.302521008	\\
0.131	0.336134454	\\
0.142	0.369747899	\\
0.158	0.403361345	\\
0.175	0.43697479	\\
0.188	0.470588235	\\
0.242	0.504201681	\\
0.265	0.537815126	\\
0.302	0.571428571	\\
0.356	0.605042017	\\
0.408	0.638655462	\\
0.447	0.672268908	\\
0.495	0.705882353	\\
0.547	0.739495798	\\
0.622	0.773109244	\\
0.674	0.806722689	\\
0.728	0.840336134	\\
0.77	0.87394958	\\
0.815	0.907563025	\\
0.849	0.941176471	\\
0.885	0.974789916	\\
0.905	1.008403361	\\
0.926	1.042016807	\\
0.945	1.075630252	\\
0.958	1.109243697	\\
0.967	1.142857143	\\
0.971	1.176470588	\\
0.982	1.210084034	\\
0.986	1.243697479	\\
0.988	1.277310924	\\
0.99	1.31092437	\\
0.993	1.344537815	\\
0.994	1.393903869	\\
0.993	1.427901524	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.51829E-08	0	\\
0.031445365	0.008403361	\\
0.039686703	0.016806723	\\
0.045553262	0.025210084	\\
0.050295924	0.033613445	\\
0.054364712	0.042016807	\\
0.057979181	0.050420168	\\
0.061264843	0.058823529	\\
0.06430095	0.067226891	\\
0.067141108	0.075630252	\\
0.069823445	0.084033613	\\
0.072376146	0.092436975	\\
0.074820678	0.100840336	\\
0.077173779	0.109243697	\\
0.07944874	0.117647059	\\
0.081656264	0.12605042	\\
0.083805049	0.134453782	\\
0.085902205	0.142857143	\\
0.087953547	0.151260504	\\
0.089963812	0.159663866	\\
0.091936823	0.168067227	\\
0.093875609	0.176470588	\\
0.095782512	0.18487395	\\
0.09765927	0.193277311	\\
0.099507101	0.201680672	\\
0.101326787	0.210084034	\\
0.103118764	0.218487395	\\
0.10488323	0.226890756	\\
0.106620268	0.235294118	\\
0.108329991	0.243697479	\\
0.110012718	0.25210084	\\
0.11166917	0.260504202	\\
0.113300703	0.268907563	\\
0.11490956	0.277310924	\\
0.116499152	0.285714286	\\
0.118074356	0.294117647	\\
0.11964182	0.302521008	\\
0.121210279	0.31092437	\\
0.122790843	0.319327731	\\
0.124397276	0.327731092	\\
0.12604622	0.336134454	\\
0.127757369	0.344537815	\\
0.12955357	0.352941176	\\
0.131460478	0.361344538	\\
0.133505447	0.369747899	\\
0.135718403	0.378151261	\\
0.138131905	0.386554622	\\
0.140780732	0.394957983	\\
0.143701361	0.403361345	\\
0.146931334	0.411764706	\\
0.150508531	0.420168067	\\
0.154470366	0.428571429	\\
0.158852939	0.43697479	\\
0.163690161	0.445378151	\\
0.169012893	0.453781513	\\
0.174848123	0.462184874	\\
0.181218223	0.470588235	\\
0.188140308	0.478991597	\\
0.195625731	0.487394958	\\
0.203679728	0.495798319	\\
0.212301239	0.504201681	\\
0.221482901	0.512605042	\\
0.231211218	0.521008403	\\
0.241466908	0.529411765	\\
0.252225393	0.537815126	\\
0.263457433	0.546218487	\\
0.275129859	0.554621849	\\
0.287206377	0.56302521	\\
0.299648423	0.571428571	\\
0.312416019	0.579831933	\\
0.325468601	0.588235294	\\
0.33876581	0.596638655	\\
0.352268184	0.605042017	\\
0.365937774	0.613445378	\\
0.37973863	0.621848739	\\
0.393637186	0.630252101	\\
0.407602514	0.638655462	\\
0.42160647	0.647058824	\\
0.435623723	0.655462185	\\
0.4496317	0.663865546	\\
0.46361045	0.672268908	\\
0.477542434	0.680672269	\\
0.491412288	0.68907563	\\
0.505206539	0.697478992	\\
0.518913326	0.705882353	\\
0.532522109	0.714285714	\\
0.546023397	0.722689076	\\
0.559408505	0.731092437	\\
0.572669326	0.739495798	\\
0.585798152	0.74789916	\\
0.598787523	0.756302521	\\
0.611630113	0.764705882	\\
0.624318649	0.773109244	\\
0.636845867	0.781512605	\\
0.649204488	0.789915966	\\
0.661387225	0.798319328	\\
0.673386802	0.806722689	\\
0.685195992	0.81512605	\\
0.696807662	0.823529412	\\
0.708214829	0.831932773	\\
0.719410713	0.840336134	\\
0.730388796	0.848739496	\\
0.741142875	0.857142857	\\
0.751667114	0.865546218	\\
0.76195609	0.87394958	\\
0.77200483	0.882352941	\\
0.781808851	0.890756303	\\
0.791364184	0.899159664	\\
0.800667395	0.907563025	\\
0.809715604	0.915966387	\\
0.81850649	0.924369748	\\
0.8270383	0.932773109	\\
0.835309845	0.941176471	\\
0.843320497	0.949579832	\\
0.851070181	0.957983193	\\
0.85855936	0.966386555	\\
0.865789021	0.974789916	\\
0.872760659	0.983193277	\\
0.879476253	0.991596639	\\
0.885938249	1	\\
0.892149531	1.008403361	\\
0.898113398	1.016806723	\\
0.903833541	1.025210084	\\
0.90931401	1.033613445	\\
0.914559194	1.042016807	\\
0.919573785	1.050420168	\\
0.924362756	1.058823529	\\
0.928931333	1.067226891	\\
0.933284962	1.075630252	\\
0.937429287	1.084033613	\\
0.94137012	1.092436975	\\
0.945113416	1.100840336	\\
0.948665245	1.109243697	\\
0.952031771	1.117647059	\\
0.955219222	1.12605042	\\
0.958233874	1.134453782	\\
0.961082021	1.142857143	\\
0.963769961	1.151260504	\\
0.966303973	1.159663866	\\
0.968690298	1.168067227	\\
0.970935122	1.176470588	\\
0.973044561	1.18487395	\\
0.975024644	1.193277311	\\
0.9768813	1.201680672	\\
0.978620349	1.210084034	\\
0.980247484	1.218487395	\\
0.981768268	1.226890756	\\
0.98318812	1.235294118	\\
0.984512312	1.243697479	\\
0.985745956	1.25210084	\\
0.986894007	1.260504202	\\
0.987961253	1.268907563	\\
0.988952311	1.277310924	\\
0.989871629	1.285714286	\\
0.990723482	1.294117647	\\
0.991511969	1.302521008	\\
0.992241019	1.31092437	\\
0.992914385	1.319327731	\\
0.993535651	1.327731092	\\
0.994108229	1.336134454	\\
0.994635368	1.344537815	\\
0.99512015	1.352941176	\\
0.995565498	1.361344538	\\
0.995974179	1.369747899	\\
0.996348808	1.378151261	\\
0.996691853	1.386554622	\\
0.997005638	1.394957983	\\
0.997292348	1.403361345	\\
0.997554039	1.411764706	\\
0.997792636	1.420168067	\\
0.998009943	1.428571429	\\
0.998207645	1.43697479	\\
0.998387319	1.445378151	\\
0.998550432	1.453781513	\\
0.998698351	1.462184874	\\
0.998832347	1.470588235	\\
0.998953599	1.478991597	\\
0.999063202	1.487394958	\\
0.999162167	1.495798319	\\
0.999251432	1.504201681	\\
0.99933186	1.512605042	\\
0.999404247	1.521008403	\\
0.999469328	1.529411765	\\
0.999527777	1.537815126	\\
0.999580213	1.546218487	\\
0.999627204	1.554621849	\\
0.999669271	1.56302521	\\
0.999706887	1.571428571	\\
0.999740489	1.579831933	\\
0.999770473	1.588235294	\\
0.999797198	1.596638655	\\
0.999820994	1.605042017	\\
0.999842158	1.613445378	\\
0.999860962	1.621848739	\\
0.999877651	1.630252101	\\
0.999892446	1.638655462	\\
0.999905549	1.647058824	\\
0.99991714	1.655462185	\\
0.999927383	1.663865546	\\
0.999936425	1.672268908	\\
0.999944398	1.680672269	\\
0.999951421	1.68907563	\\
0.999957601	1.697478992	\\
0.999963032	1.705882353	\\
0.999967801	1.714285714	\\
0.999971983	1.722689076	\\
0.999975647	1.731092437	\\
0.999978854	1.739495798	\\
0.999981657	1.74789916	\\
0.999984105	1.756302521	\\
0.999986241	1.764705882	\\
0.999988102	1.773109244	\\
0.999989722	1.781512605	\\
0.99999113	1.789915966	\\
0.999992353	1.798319328	\\
0.999993415	1.806722689	\\
0.999994335	1.81512605	\\
0.999995131	1.823529412	\\
0.99999582	1.831932773	\\
0.999996415	1.840336134	\\
0.999996929	1.848739496	\\
0.999997371	1.857142857	\\
0.999997753	1.865546218	\\
0.999998081	1.87394958	\\
0.999998362	1.882352941	\\
0.999998604	1.890756303	\\
0.999998812	1.899159664	\\
0.999998989	1.907563025	\\
0.999999141	1.915966387	\\
0.999999271	1.924369748	\\
0.999999382	1.932773109	\\
0.999999477	1.941176471	\\
0.999999557	1.949579832	\\
0.999999626	1.957983193	\\
0.999999684	1.966386555	\\
0.999999733	1.974789916	\\
0.999999775	1.983193277	\\
0.999999811	1.991596639	\\
0.999999841	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(78)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE9}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.402406417	\\
0.001	0.459893048	\\
0.001	0.517379679	\\
0.003	0.57486631	\\
0.008	0.632352941	\\
0.027	0.689839572	\\
0.088	0.747326203	\\
0.282	0.804812834	\\
0.482	0.862299465	\\
0.705	0.919786096	\\
0.866	0.977272727	\\
0.952	1.034759358	\\
0.974	1.092245989	\\
0.989	1.14973262	\\
0.994	1.207219251	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.028743316	\\
5.55112E-17	0.057486631	\\
8.88178E-16	0.086229947	\\
8.9373E-15	0.114973262	\\
8.39884E-14	0.143716578	\\
7.25309E-13	0.172459893	\\
5.75773E-12	0.201203209	\\
4.20169E-11	0.229946524	\\
2.81904E-10	0.25868984	\\
1.73919E-09	0.287433155	\\
9.86818E-09	0.316176471	\\
5.15058E-08	0.344919786	\\
2.47342E-07	0.373663102	\\
1.09314E-06	0.402406417	\\
4.44744E-06	0.431149733	\\
1.66628E-05	0.459893048	\\
5.7512E-05	0.488636364	\\
0.000182951	0.517379679	\\
0.000536669	0.546122995	\\
0.001452594	0.57486631	\\
0.003630518	0.603609626	\\
0.008386135	0.632352941	\\
0.017921876	0.661096257	\\
0.03548036	0.689839572	\\
0.065170063	0.718582888	\\
0.111271251	0.747326203	\\
0.177007792	0.776069519	\\
0.263085523	0.804812834	\\
0.366591312	0.83355615	\\
0.480886708	0.862299465	\\
0.596786684	0.891042781	\\
0.704713283	0.919786096	\\
0.797005271	0.948529412	\\
0.86948049	0.977272727	\\
0.921744717	1.006016043	\\
0.956355248	1.034759358	\\
0.977402712	1.063502674	\\
0.989156504	1.092245989	\\
0.995184064	1.120989305	\\
0.998022565	1.14973262	\\
0.999250058	1.178475936	\\
0.999737507	1.207219251	\\
0.99991526	1.235962567	\\
0.999974783	1.264705882	\\
0.999993086	1.293449198	\\
0.999998254	1.322192513	\\
0.999999594	1.350935829	\\
0.999999913	1.379679144	\\
0.999999983	1.40842246	\\
0.999999997	1.437165775	\\
0.999999999	1.465909091	\\
1	1.494652406	\\
1	1.523395722	\\
1	1.552139037	\\
1	1.580882353	\\
1	1.609625668	\\
1	1.638368984	\\
1	1.667112299	\\
1	1.695855615	\\
1	1.72459893	\\
1	1.753342246	\\
1	1.782085561	\\
1	1.810828877	\\
1	1.839572193	\\
1	1.868315508	\\
1	1.897058824	\\
1	1.925802139	\\
1	1.954545455	\\
1	1.98328877	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(79)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE10}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.218878249	\\
0	0.273597811	\\
0	0.383036936	\\
0.001	0.437756498	\\
0.004	0.49247606	\\
0.006	0.547195622	\\
0.016	0.601915185	\\
0.055	0.656634747	\\
0.128	0.711354309	\\
0.245	0.766073871	\\
0.405	0.820793434	\\
0.638	0.875512996	\\
0.788	0.930232558	\\
0.889	0.98495212	\\
0.929	1.039671683	\\
0.965	1.094391245	\\
0.979	1.149110807	\\
0.991	1.203830369	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.03362E-13	0	\\
5.97578E-13	0.027359781	\\
3.26666E-12	0.054719562	\\
1.68887E-11	0.082079343	\\
8.25843E-11	0.109439124	\\
3.81981E-10	0.136798906	\\
1.67134E-09	0.164158687	\\
6.91847E-09	0.191518468	\\
2.70968E-08	0.218878249	\\
1.00425E-07	0.24623803	\\
3.52236E-07	0.273597811	\\
1.16938E-06	0.300957592	\\
3.67519E-06	0.328317373	\\
1.09366E-05	0.355677155	\\
3.08209E-05	0.383036936	\\
8.22759E-05	0.410396717	\\
0.000208101	0.437756498	\\
0.000498861	0.465116279	\\
0.001133791	0.49247606	\\
0.002444005	0.519835841	\\
0.004998974	0.547195622	\\
0.009707181	0.574555404	\\
0.017906027	0.601915185	\\
0.031398056	0.629274966	\\
0.052379226	0.656634747	\\
0.083211831	0.683994528	\\
0.126029113	0.711354309	\\
0.18221879	0.73871409	\\
0.251901131	0.766073871	\\
0.33356272	0.793433653	\\
0.423998838	0.820793434	\\
0.518643271	0.848153215	\\
0.61224359	0.875512996	\\
0.699719541	0.902872777	\\
0.77697498	0.930232558	\\
0.841451029	0.957592339	\\
0.892301692	0.98495212	\\
0.93020032	1.012311902	\\
0.956892182	1.039671683	\\
0.974657072	1.067031464	\\
0.985830183	1.094391245	\\
0.992470877	1.121751026	\\
0.996200631	1.149110807	\\
0.998180214	1.176470588	\\
0.999173088	1.203830369	\\
0.999643675	1.23119015	\\
0.999854447	1.258549932	\\
0.999943656	1.285909713	\\
0.999979337	1.313269494	\\
0.999992822	1.340629275	\\
0.999997639	1.367989056	\\
0.999999265	1.395348837	\\
0.999999783	1.422708618	\\
0.99999994	1.450068399	\\
0.999999984	1.477428181	\\
0.999999996	1.504787962	\\
0.999999999	1.532147743	\\
1	1.559507524	\\
1	1.586867305	\\
1	1.614227086	\\
1	1.641586867	\\
1	1.668946648	\\
1	1.69630643	\\
1	1.723666211	\\
1	1.751025992	\\
1	1.778385773	\\
1	1.805745554	\\
1	1.833105335	\\
1	1.860465116	\\
1	1.887824897	\\
1	1.915184679	\\
1	1.94254446	\\
1	1.969904241	\\
1	1.997264022	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(80)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.226466576	\\
0	0.28308322	\\
0.001	0.339699864	\\
0.002	0.396316508	\\
0.003	0.452933151	\\
0.005	0.509549795	\\
0.016	0.566166439	\\
0.031	0.622783083	\\
0.086	0.679399727	\\
0.204	0.736016371	\\
0.363	0.792633015	\\
0.541	0.849249659	\\
0.724	0.905866303	\\
0.845	0.962482947	\\
0.928	1.019099591	\\
0.951	1.075716235	\\
0.976	1.132332879	\\
0.987	1.188949523	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.60822E-12	0	\\
1.7776E-11	0.028308322	\\
8.30835E-11	0.056616644	\\
3.68439E-10	0.084924966	\\
1.55032E-09	0.113233288	\\
6.19036E-09	0.14154161	\\
2.34581E-08	0.169849932	\\
8.43717E-08	0.198158254	\\
2.88056E-07	0.226466576	\\
9.33664E-07	0.254774898	\\
2.87341E-06	0.28308322	\\
8.39787E-06	0.311391542	\\
2.33121E-05	0.339699864	\\
6.14785E-05	0.368008186	\\
0.000154061	0.396316508	\\
0.000366948	0.424624829	\\
0.000830967	0.452933151	\\
0.00178969	0.481241473	\\
0.003667371	0.509549795	\\
0.007153318	0.537858117	\\
0.013287986	0.566166439	\\
0.02352169	0.594474761	\\
0.039704216	0.622783083	\\
0.063960924	0.651091405	\\
0.098426823	0.679399727	\\
0.144848392	0.707708049	\\
0.204116712	0.736016371	\\
0.27584627	0.764324693	\\
0.35813617	0.792633015	\\
0.447624795	0.820941337	\\
0.539873888	0.849249659	\\
0.630016338	0.877557981	\\
0.71351309	0.905866303	\\
0.786826384	0.934174625	\\
0.847845899	0.962482947	\\
0.895988273	0.990791269	\\
0.931992948	1.019099591	\\
0.957517771	1.047407913	\\
0.974670722	1.075716235	\\
0.985597372	1.104024557	\\
0.99219529	1.132332879	\\
0.995971868	1.160641201	\\
0.998020959	1.188949523	\\
0.999074848	1.217257844	\\
0.999588653	1.245566166	\\
0.999826104	1.273874488	\\
0.999930124	1.30218281	\\
0.999973318	1.330491132	\\
0.999990321	1.358799454	\\
0.999996665	1.387107776	\\
0.999998909	1.415416098	\\
0.999999661	1.44372442	\\
0.9999999	1.472032742	\\
0.999999972	1.500341064	\\
0.999999993	1.528649386	\\
0.999999998	1.556957708	\\
1	1.58526603	\\
1	1.613574352	\\
1	1.641882674	\\
1	1.670190996	\\
1	1.698499318	\\
1	1.72680764	\\
1	1.755115962	\\
1	1.783424284	\\
1	1.811732606	\\
1	1.840040928	\\
1	1.86834925	\\
1	1.896657572	\\
1	1.924965894	\\
1	1.953274216	\\
1	1.981582538	\\
1	1.94254446	\\
1	1.969904241	\\
1	1.997264022	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
    ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(81)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE12}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.027039848	\\
0.001	0.054079696	\\
0.001	0.081119545	\\
0	0.108159393	\\
0.001	0.135199241	\\
0.001	0.162239089	\\
0.001	0.216318786	\\
0.001	0.270398482	\\
0.002	0.324478178	\\
0.003	0.378557875	\\
0.003	0.432637571	\\
0.011	0.486717268	\\
0.023	0.540796964	\\
0.048	0.59487666	\\
0.109	0.648956357	\\
0.19	0.703036053	\\
0.353	0.75711575	\\
0.498	0.811195446	\\
0.663	0.865275142	\\
0.785	0.919354839	\\
0.872	0.973434535	\\
0.929	1.027514231	\\
0.951	1.081593928	\\
0.976	1.135673624	\\
0.986	1.189753321	\\
0.992	1.243833017	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.32312E-09	0	\\
4.35152E-09	0.027039848	\\
1.37756E-08	0.054079696	\\
4.19789E-08	0.081119545	\\
1.23151E-07	0.108159393	\\
3.47824E-07	0.135199241	\\
9.45874E-07	0.162239089	\\
2.47684E-06	0.189278937	\\
6.2459E-06	0.216318786	\\
1.51696E-05	0.243358634	\\
3.54883E-05	0.270398482	\\
7.99811E-05	0.29743833	\\
0.000173678	0.324478178	\\
0.000363438	0.351518027	\\
0.000733031	0.378557875	\\
0.001425319	0.405597723	\\
0.002672392	0.432637571	\\
0.004832821	0.459677419	\\
0.008432227	0.486717268	\\
0.014199422	0.513757116	\\
0.023086141	0.540796964	\\
0.036255399	0.567836812	\\
0.055023679	0.59487666	\\
0.080747227	0.621916509	\\
0.114653546	0.648956357	\\
0.157634278	0.675996205	\\
0.210031763	0.703036053	\\
0.271463187	0.730075901	\\
0.340728255	0.75711575	\\
0.415835444	0.784155598	\\
0.494158989	0.811195446	\\
0.572709092	0.838235294	\\
0.648469931	0.865275142	\\
0.718742588	0.892314991	\\
0.78142873	0.919354839	\\
0.835206186	0.946394687	\\
0.879574454	0.973434535	\\
0.914778143	1.000474383	\\
0.941640696	1.027514231	\\
0.961353561	1.05455408	\\
0.975265752	1.081593928	\\
0.984708198	1.108633776	\\
0.990871545	1.135673624	\\
0.994740483	1.162713472	\\
0.997076145	1.189753321	\\
0.99843218	1.216793169	\\
0.999189317	1.243833017	\\
0.999595873	1.270872865	\\
0.99980582	1.297912713	\\
0.999910086	1.324952562	\\
0.999959884	1.35199241	\\
0.999982757	1.379032258	\\
0.999992861	1.406072106	\\
0.999997153	1.433111954	\\
0.999998907	1.460151803	\\
0.999999596	1.487191651	\\
0.999999856	1.514231499	\\
0.999999951	1.541271347	\\
0.999999984	1.568311195	\\
0.999999995	1.595351044	\\
0.999999998	1.622390892	\\
1	1.64943074	\\
1	1.676470588	\\
1	1.703510436	\\
1	1.730550285	\\
1	1.757590133	\\
1	1.784629981	\\
1	1.811669829	\\
1	1.838709677	\\
1	1.865749526	\\
1	1.892789374	\\
1	1.919829222	\\
1	1.94686907	\\
1	1.973908918	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(82)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE15}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.027149321	\\
0.002	0.054298643	\\
0.002	0.081447964	\\
0.003	0.108597285	\\
0.003	0.135746606	\\
0.002	0.162895928	\\
0.003	0.21719457	\\
0.004	0.271493213	\\
0.005	0.325791855	\\
0.007	0.380090498	\\
0.011	0.43438914	\\
0.017	0.488687783	\\
0.039	0.542986425	\\
0.084	0.597285068	\\
0.149	0.65158371	\\
0.279	0.705882353	\\
0.414	0.760180995	\\
0.561	0.814479638	\\
0.723	0.868778281	\\
0.817	0.923076923	\\
0.88	0.977375566	\\
0.928	1.031674208	\\
0.949	1.085972851	\\
0.975	1.140271493	\\
0.979	1.194570136	\\
0.99	1.248868778	\\
0.993	1.303167421	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.38223E-13	0	\\
4.28187E-05	0.027149321	\\
0.000135049	0.054298643	\\
0.000271933	0.081447964	\\
0.000456396	0.108597285	\\
0.000694148	0.135746606	\\
0.000993033	0.162895928	\\
0.001362829	0.190045249	\\
0.001814989	0.21719457	\\
0.002362071	0.244343891	\\
0.003016932	0.271493213	\\
0.003792376	0.298642534	\\
0.004703413	0.325791855	\\
0.005776523	0.352941176	\\
0.006339213	0.380090498	\\
0.007870383	0.407239819	\\
0.010021644	0.43438914	\\
0.013284465	0.461538462	\\
0.018448405	0.488687783	\\
0.026630335	0.515837104	\\
0.03921866	0.542986425	\\
0.057718507	0.570135747	\\
0.083524317	0.597285068	\\
0.117680517	0.624434389	\\
0.160695998	0.65158371	\\
0.212450296	0.678733032	\\
0.272188744	0.705882353	\\
0.338578579	0.733031674	\\
0.409800453	0.760180995	\\
0.483668705	0.787330317	\\
0.557787017	0.814479638	\\
0.629741128	0.841628959	\\
0.697311949	0.868778281	\\
0.758675352	0.895927602	\\
0.812550885	0.923076923	\\
0.858272501	0.950226244	\\
0.895773776	0.977375566	\\
0.925499669	1.004524887	\\
0.9482702	1.031674208	\\
0.965126181	1.058823529	\\
0.977184176	1.085972851	\\
0.985519751	1.113122172	\\
0.991088217	1.140271493	\\
0.994683019	1.167420814	\\
0.99692563	1.194570136	\\
0.998277618	1.221719457	\\
0.999065264	1.248868778	\\
0.999508698	1.2760181	\\
0.999749948	1.303167421	\\
0.999876784	1.330316742	\\
0.999941225	1.357466063	\\
0.999972863	1.384615385	\\
0.999987874	1.411764706	\\
0.999994757	1.438914027	\\
0.999997806	1.466063348	\\
0.999999112	1.49321267	\\
0.999999652	1.520361991	\\
0.999999868	1.547511312	\\
0.999999952	1.574660633	\\
0.999999983	1.601809955	\\
0.999999994	1.628959276	\\
0.999999998	1.656108597	\\
0.999999999	1.683257919	\\
1	1.71040724	\\
1	1.737556561	\\
1	1.764705882	\\
1	1.791855204	\\
1	1.819004525	\\
1	1.846153846	\\
1	1.873303167	\\
1	1.900452489	\\
1	1.92760181	\\
1	1.954751131	\\
1	1.981900452	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(83)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE16}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.002	0.026056338	\\
0.003	0.052112676	\\
0.004	0.078169014	\\
0.003	0.104225352	\\
0.003	0.13028169	\\
0.003	0.156338028	\\
0.003	0.208450704	\\
0.003	0.26056338	\\
0.004	0.312676056	\\
0.007	0.364788732	\\
0.008	0.416901408	\\
0.016	0.469014085	\\
0.031	0.521126761	\\
0.057	0.573239437	\\
0.111	0.625352113	\\
0.194	0.677464789	\\
0.323	0.729577465	\\
0.442	0.781690141	\\
0.6	0.833802817	\\
0.712	0.885915493	\\
0.817	0.938028169	\\
0.893	0.990140845	\\
0.93	1.042253521	\\
0.96	1.094366197	\\
0.975	1.146478873	\\
0.986	1.198591549	\\
0.991	1.250704225	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.17573E-13	0	\\
3.28083E-05	0.026056338	\\
0.00010456	0.052112676	\\
0.00021188	0.078169014	\\
0.00035728	0.104225352	\\
0.000545472	0.13028169	\\
0.000782885	0.156338028	\\
0.001077537	0.182394366	\\
0.001438843	0.208450704	\\
0.001877192	0.234507042	\\
0.002403299	0.26056338	\\
0.003027824	0.286619718	\\
0.00376273	0.312676056	\\
0.004627379	0.338732394	\\
0.005069635	0.364788732	\\
0.006267749	0.39084507	\\
0.007901265	0.416901408	\\
0.010298172	0.442957746	\\
0.013991013	0.469014085	\\
0.019747043	0.495070423	\\
0.02854888	0.521126761	\\
0.041514678	0.547183099	\\
0.0597697	0.573239437	\\
0.084301454	0.599295775	\\
0.115834759	0.625352113	\\
0.154748426	0.651408451	\\
0.201032487	0.677464789	\\
0.254270766	0.703521127	\\
0.313636643	0.729577465	\\
0.377904497	0.755633803	\\
0.445491627	0.781690141	\\
0.514545098	0.807746479	\\
0.583075304	0.833802817	\\
0.649121148	0.859859155	\\
0.71091997	0.885915493	\\
0.767052915	0.911971831	\\
0.816542794	0.938028169	\\
0.858892762	0.964084507	\\
0.89406637	0.990140845	\\
0.922419649	1.016197183	\\
0.944602153	1.042253521	\\
0.961445885	1.068309859	\\
0.973859165	1.094366197	\\
0.982737985	1.120422535	\\
0.988901729	1.146478873	\\
0.993054659	1.172535211	\\
0.995770379	1.198591549	\\
0.997493977	1.224647887	\\
0.998555692	1.250704225	\\
0.999190437	1.276760563	\\
0.999558746	1.302816901	\\
0.999766163	1.328873239	\\
0.999879534	1.354929577	\\
0.999939675	1.380985915	\\
0.999970639	1.407042254	\\
0.999986112	1.433098592	\\
0.999993617	1.45915493	\\
0.999997149	1.485211268	\\
0.999998763	1.511267606	\\
0.999999478	1.537323944	\\
0.999999786	1.563380282	\\
0.999999915	1.58943662	\\
0.999999967	1.615492958	\\
0.999999988	1.641549296	\\
0.999999996	1.667605634	\\
0.999999998	1.693661972	\\
0.999999999	1.71971831	\\
1	1.745774648	\\
1	1.771830986	\\
1	1.797887324	\\
1	1.823943662	\\
1	1.85	\\
1	1.876056338	\\
1	1.902112676	\\
1	1.928169014	\\
1	1.954225352	\\
1	1.98028169	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(84)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE19}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.004	0.027659574	\\
0.005	0.055319149	\\
0.005	0.082978723	\\
0.005	0.110638298	\\
0.005	0.138297872	\\
0.006	0.165957447	\\
0.006	0.221276596	\\
0.009	0.276595745	\\
0.01	0.331914894	\\
0.013	0.387234043	\\
0.024	0.442553191	\\
0.04	0.49787234	\\
0.069	0.553191489	\\
0.14	0.608510638	\\
0.221	0.663829787	\\
0.348	0.719148936	\\
0.515	0.774468085	\\
0.647	0.829787234	\\
0.764	0.885106383	\\
0.851	0.940425532	\\
0.9	0.995744681	\\
0.942	1.05106383	\\
0.96	1.106382979	\\
0.977	1.161702128	\\
0.987	1.217021277	\\
0.992	1.272340426	\\
0.991	1.250704225	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.76364E-12	0	\\
0.000556379	0.027659574	\\
0.001158553	0.055319149	\\
0.001815845	0.082978723	\\
0.002536751	0.110638298	\\
0.003330466	0.138297872	\\
0.004206371	0.165957447	\\
0.005172434	0.193617021	\\
0.006232296	0.221276596	\\
0.007381523	0.24893617	\\
0.00860545	0.276595745	\\
0.00988436	0.304255319	\\
0.011215317	0.331914894	\\
0.01265596	0.359574468	\\
0.014386203	0.387234043	\\
0.016814176	0.414893617	\\
0.020662297	0.442553191	\\
0.026984334	0.470212766	\\
0.037080652	0.49787234	\\
0.052318292	0.525531915	\\
0.073913016	0.553191489	\\
0.102750947	0.580851064	\\
0.139299015	0.608510638	\\
0.183596604	0.636170213	\\
0.235280237	0.663829787	\\
0.293597411	0.691489362	\\
0.357403555	0.719148936	\\
0.42517156	0.746808511	\\
0.495050073	0.774468085	\\
0.564985916	0.80212766	\\
0.632896926	0.829787234	\\
0.696862012	0.857446809	\\
0.755291314	0.885106383	\\
0.807047352	0.912765957	\\
0.851501635	0.940425532	\\
0.888525317	0.968085106	\\
0.91842424	0.995744681	\\
0.941836331	1.023404255	\\
0.959612295	1.05106383	\\
0.972699118	1.078723404	\\
0.982041195	1.106382979	\\
0.988507567	1.134042553	\\
0.992847528	1.161702128	\\
0.995671882	1.189361702	\\
0.997454097	1.217021277	\\
0.998544555	1.244680851	\\
0.999191498	1.272340426	\\
0.999563659	1.3	\\
0.999771247	1.327659574	\\
0.999883522	1.355319149	\\
0.999942402	1.382978723	\\
0.999972343	1.410638298	\\
0.999987106	1.438297872	\\
0.999994164	1.465957447	\\
0.999997435	1.493617021	\\
0.999998906	1.521276596	\\
0.999999547	1.54893617	\\
0.999999818	1.576595745	\\
0.999999929	1.604255319	\\
0.999999973	1.631914894	\\
0.99999999	1.659574468	\\
0.999999996	1.687234043	\\
0.999999999	1.714893617	\\
1	1.742553191	\\
1	1.770212766	\\
1	1.79787234	\\
1	1.825531915	\\
1	1.853191489	\\
1	1.880851064	\\
1	1.908510638	\\
1	1.936170213	\\
1	1.963829787	\\
1	1.991489362	\\
1	1.902112676	\\
1	1.928169014	\\
1	1.954225352	\\
1	1.98028169	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(85)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE20}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.005	0.027089073	\\
0.007	0.054178145	\\
0.008	0.081267218	\\
0.007	0.10835629	\\
0.008	0.135445363	\\
0.008	0.162534435	\\
0.007	0.21671258	\\
0.007	0.270890725	\\
0.011	0.325068871	\\
0.012	0.379247016	\\
0.017	0.433425161	\\
0.037	0.487603306	\\
0.058	0.541781451	\\
0.117	0.595959596	\\
0.203	0.650137741	\\
0.296	0.704315886	\\
0.451	0.758494031	\\
0.581	0.812672176	\\
0.708	0.866850321	\\
0.806	0.921028466	\\
0.873	0.975206612	\\
0.932	1.029384757	\\
0.953	1.083562902	\\
0.972	1.137741047	\\
0.981	1.191919192	\\
0.991	1.246097337	\\
0.991	1.250704225	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.55061E-12	0	\\
0.000339069	0.027089073	\\
0.000752922	0.054178145	\\
0.001227496	0.081267218	\\
0.001765852	0.10835629	\\
0.002374489	0.135445363	\\
0.003061437	0.162534435	\\
0.003834666	0.189623508	\\
0.004699779	0.21671258	\\
0.005657171	0.243801653	\\
0.00670054	0.270890725	\\
0.007821361	0.297979798	\\
0.009026775	0.325068871	\\
0.0103747	0.352157943	\\
0.012021596	0.379247016	\\
0.014307043	0.406336088	\\
0.017823193	0.433425161	\\
0.023430753	0.460514233	\\
0.03219683	0.487603306	\\
0.045260163	0.514692378	\\
0.063667564	0.541781451	\\
0.088240207	0.568870523	\\
0.119505718	0.595959596	\\
0.157688142	0.623048669	\\
0.202716716	0.650137741	\\
0.254218305	0.677226814	\\
0.311488802	0.704315886	\\
0.373468621	0.731404959	\\
0.438755366	0.758494031	\\
0.505672577	0.785583104	\\
0.572390854	0.812672176	\\
0.637080371	0.839761249	\\
0.698067083	0.866850321	\\
0.753967039	0.893939394	\\
0.803780311	0.921028466	\\
0.84693507	0.948117539	\\
0.883281314	0.975206612	\\
0.913041569	1.002295684	\\
0.936731279	1.029384757	\\
0.955064074	1.056473829	\\
0.968856589	1.083562902	\\
0.978944565	1.110651974	\\
0.986117724	1.137741047	\\
0.991076364	1.164830119	\\
0.994408789	1.191919192	\\
0.996586017	1.219008264	\\
0.997968925	1.246097337	\\
0.998822866	1.27318641	\\
0.999335501	1.300275482	\\
0.999634683	1.327364555	\\
0.999804431	1.354453627	\\
0.999898063	1.3815427	\\
0.999948272	1.408631772	\\
0.999974448	1.435720845	\\
0.999987714	1.462809917	\\
0.99999425	1.48989899	\\
0.999997381	1.516988062	\\
0.999998839	1.544077135	\\
0.999999499	1.571166208	\\
0.99999979	1.59825528	\\
0.999999914	1.625344353	\\
0.999999966	1.652433425	\\
0.999999987	1.679522498	\\
0.999999995	1.70661157	\\
0.999999998	1.733700643	\\
0.999999999	1.760789715	\\
1	1.787878788	\\
1	1.81496786	\\
1	1.842056933	\\
1	1.869146006	\\
1	1.896235078	\\
1	1.923324151	\\
1	1.950413223	\\
1	1.977502296	\\
1	1.928169014	\\
1	1.954225352	\\
1	1.98028169	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(76)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE23}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.007	0.027456647	\\
0.007	0.054913295	\\
0.008	0.082369942	\\
0.008	0.10982659	\\
0.008	0.137283237	\\
0.008	0.164739884	\\
0.012	0.219653179	\\
0.011	0.274566474	\\
0.013	0.329479769	\\
0.022	0.384393064	\\
0.028	0.439306358	\\
0.045	0.494219653	\\
0.076	0.549132948	\\
0.14	0.604046243	\\
0.234	0.658959538	\\
0.353	0.713872832	\\
0.492	0.768786127	\\
0.625	0.823699422	\\
0.734	0.878612717	\\
0.83	0.933526012	\\
0.892	0.988439306	\\
0.93	1.043352601	\\
0.96	1.098265896	\\
0.973	1.153179191	\\
0.984	1.208092486	\\
0.99	1.26300578	\\
0.993	1.317919075	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.06112E-12	0	\\
0.00078023	0.027456647	\\
0.001566879	0.054913295	\\
0.002401916	0.082369942	\\
0.003300507	0.10982659	\\
0.004275205	0.137283237	\\
0.005337358	0.164739884	\\
0.006495821	0.192196532	\\
0.007753965	0.219653179	\\
0.009106119	0.247109827	\\
0.010536783	0.274566474	\\
0.012029449	0.302023121	\\
0.013594746	0.329479769	\\
0.015320817	0.356936416	\\
0.017436093	0.384393064	\\
0.020408901	0.411849711	\\
0.025010282	0.439306358	\\
0.032295045	0.466763006	\\
0.043483521	0.494219653	\\
0.059769873	0.521676301	\\
0.082125274	0.549132948	\\
0.11116817	0.576589595	\\
0.147132268	0.604046243	\\
0.189905535	0.63150289	\\
0.239082931	0.658959538	\\
0.29399017	0.686416185	\\
0.35367668	0.713872832	\\
0.416908584	0.74132948	\\
0.482196695	0.768786127	\\
0.547875422	0.796242775	\\
0.612224204	0.823699422	\\
0.673607763	0.851156069	\\
0.73060841	0.878612717	\\
0.78212898	0.906069364	\\
0.827453621	0.933526012	\\
0.866262613	0.960982659	\\
0.898604942	0.988439306	\\
0.924838067	1.015895954	\\
0.945547499	1.043352601	\\
0.961459532	1.070809249	\\
0.97335886	1.098265896	\\
0.982019668	1.125722543	\\
0.988154936	1.153179191	\\
0.992385011	1.180635838	\\
0.995223593	1.208092486	\\
0.997077527	1.235549133	\\
0.998256018	1.26300578	\\
0.998985134	1.290462428	\\
0.999424177	1.317919075	\\
0.999681486	1.345375723	\\
0.999828259	1.37283237	\\
0.999909742	1.400289017	\\
0.999953771	1.427745665	\\
0.999976926	1.455202312	\\
0.999988778	1.48265896	\\
0.999994682	1.510115607	\\
0.999997545	1.537572254	\\
0.999998896	1.565028902	\\
0.999999516	1.592485549	\\
0.999999793	1.619942197	\\
0.999999914	1.647398844	\\
0.999999965	1.674855491	\\
0.999999986	1.702312139	\\
0.999999995	1.729768786	\\
0.999999998	1.757225434	\\
0.999999999	1.784682081	\\
1	1.812138728	\\
1	1.839595376	\\
1	1.867052023	\\
1	1.894508671	\\
1	1.921965318	\\
1	1.949421965	\\
1	1.976878613	\\
1	1.977502296	\\
1	1.928169014	\\
1	1.954225352	\\
1	1.98028169	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(87)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE24}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.01	0.026342452	\\
0.014	0.052684904	\\
0.012	0.079027356	\\
0.011	0.105369807	\\
0.013	0.131712259	\\
0.012	0.158054711	\\
0.011	0.210739615	\\
0.012	0.263424519	\\
0.016	0.316109422	\\
0.018	0.368794326	\\
0.023	0.42147923	\\
0.04	0.474164134	\\
0.066	0.526849037	\\
0.107	0.579533941	\\
0.183	0.632218845	\\
0.292	0.684903749	\\
0.414	0.737588652	\\
0.529	0.790273556	\\
0.662	0.84295846	\\
0.781	0.895643364	\\
0.849	0.948328267	\\
0.901	1.001013171	\\
0.933	1.053698075	\\
0.962	1.106382979	\\
0.975	1.159067882	\\
0.984	1.211752786	\\
0.99	1.26443769	\\
0.996	1.317122594	\\
0.996	1.369807497	\\
0.997	1.422492401	\\
0.998	1.475177305	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.31675E-12	0	\\
0.001665427	0.026342452	\\
0.002802324	0.052684904	\\
0.003854491	0.079027356	\\
0.004885919	0.105369807	\\
0.005925682	0.131712259	\\
0.006990073	0.158054711	\\
0.008086509	0.184397163	\\
0.009212312	0.210739615	\\
0.010352022	0.237082067	\\
0.011477266	0.263424519	\\
0.012555614	0.289766971	\\
0.013576564	0.316109422	\\
0.014596871	0.342451874	\\
0.015797769	0.368794326	\\
0.017568504	0.395136778	\\
0.020556142	0.42147923	\\
0.025648047	0.447821682	\\
0.033876038	0.474164134	\\
0.046265518	0.500506586	\\
0.06368458	0.526849037	\\
0.086748834	0.553191489	\\
0.115803481	0.579533941	\\
0.150958192	0.605876393	\\
0.192125967	0.632218845	\\
0.239028889	0.658561297	\\
0.291167912	0.684903749	\\
0.347783049	0.711246201	\\
0.407837482	0.737588652	\\
0.470046066	0.763931104	\\
0.532949156	0.790273556	\\
0.595018094	0.816616008	\\
0.65477289	0.84295846	\\
0.710893447	0.869300912	\\
0.762309687	0.895643364	\\
0.808261067	0.921985816	\\
0.848321265	0.948328267	\\
0.882388949	0.974670719	\\
0.910649895	1.001013171	\\
0.933518791	1.027355623	\\
0.95157049	1.053698075	\\
0.965470186	1.080040527	\\
0.97591034	1.106382979	\\
0.983559659	1.132725431	\\
0.989026708	1.159067882	\\
0.992838222	1.185410334	\\
0.995430348	1.211752786	\\
0.997149955	1.238095238	\\
0.998262753	1.26443769	\\
0.998965207	1.290780142	\\
0.999397754	1.317122594	\\
0.999657568	1.343465046	\\
0.999809801	1.369807497	\\
0.99989681	1.396149949	\\
0.999945321	1.422492401	\\
0.999971703	1.448834853	\\
0.9999857	1.475177305	\\
0.999992943	1.501519757	\\
0.9999966	1.527862209	\\
0.9999984	1.554204661	\\
0.999999265	1.580547112	\\
0.999999671	1.606889564	\\
0.999999856	1.633232016	\\
0.999999938	1.659574468	\\
0.999999974	1.68591692	\\
0.99999999	1.712259372	\\
0.999999996	1.738601824	\\
0.999999998	1.764944276	\\
0.999999999	1.791286727	\\
1	1.817629179	\\
1	1.843971631	\\
1	1.870314083	\\
1	1.896656535	\\
1	1.922998987	\\
1	1.949341439	\\
1	1.975683891	\\
1	1.98028169	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(88)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE27}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.008	0.026392962	\\
0.01	0.052785924	\\
0.01	0.079178886	\\
0.011	0.105571848	\\
0.012	0.131964809	\\
0.013	0.158357771	\\
0.013	0.211143695	\\
0.016	0.263929619	\\
0.017	0.316715543	\\
0.024	0.369501466	\\
0.025	0.42228739	\\
0.039	0.475073314	\\
0.065	0.527859238	\\
0.116	0.580645161	\\
0.195	0.633431085	\\
0.29	0.686217009	\\
0.406	0.739002933	\\
0.553	0.791788856	\\
0.673	0.84457478	\\
0.777	0.897360704	\\
0.849	0.950146628	\\
0.903	1.002932551	\\
0.939	1.055718475	\\
0.96	1.108504399	\\
0.974	1.161290323	\\
0.985	1.214076246	\\
0.992	1.26686217	\\
0.993	1.319648094	\\
0.998	1.372434018	\\
0.997	1.422492401	\\
0.998	1.475177305	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.36954E-12	0	\\
0.003773231	0.026392962	\\
0.005521166	0.052785924	\\
0.006971062	0.079178886	\\
0.008290858	0.105571848	\\
0.009545863	0.131964809	\\
0.010767364	0.158357771	\\
0.011967259	0.184750733	\\
0.013140043	0.211143695	\\
0.014261484	0.237536657	\\
0.01529031	0.263929619	\\
0.016180796	0.290322581	\\
0.016915084	0.316715543	\\
0.01755702	0.343108504	\\
0.01831873	0.369501466	\\
0.019646419	0.395894428	\\
0.02226279	0.42228739	\\
0.027133197	0.448680352	\\
0.035349224	0.475073314	\\
0.047961062	0.501466276	\\
0.065820661	0.527859238	\\
0.089493287	0.554252199	\\
0.119254783	0.580645161	\\
0.15514279	0.607038123	\\
0.19700705	0.633431085	\\
0.244519786	0.659824047	\\
0.297145167	0.686217009	\\
0.354097498	0.712609971	\\
0.41432403	0.739002933	\\
0.476533463	0.765395894	\\
0.539270366	0.791788856	\\
0.601020813	0.818181818	\\
0.660329058	0.84457478	\\
0.715906484	0.870967742	\\
0.76671851	0.897360704	\\
0.812040515	0.923753666	\\
0.851479183	0.950146628	\\
0.884960648	0.976539589	\\
0.912690991	1.002932551	\\
0.935097514	1.029325513	\\
0.952760416	1.055718475	\\
0.966344115	1.082111437	\\
0.976535714	1.108504399	\\
0.983995648	1.134897361	\\
0.98932281	1.161290323	\\
0.993034102	1.187683284	\\
0.995556552	1.214076246	\\
0.997229138	1.240469208	\\
0.998311126	1.26686217	\\
0.998993974	1.293255132	\\
0.999414405	1.319648094	\\
0.999666947	1.346041056	\\
0.99981494	1.372434018	\\
0.999899548	1.398826979	\\
0.999946739	1.425219941	\\
0.999972418	1.451612903	\\
0.999986049	1.478005865	\\
0.999993109	1.504398827	\\
0.999996676	1.530791789	\\
0.999998434	1.557184751	\\
0.99999928	1.583577713	\\
0.999999677	1.609970674	\\
0.999999858	1.636363636	\\
0.999999939	1.662756598	\\
0.999999975	1.68914956	\\
0.99999999	1.715542522	\\
0.999999996	1.741935484	\\
0.999999998	1.768328446	\\
0.999999999	1.794721408	\\
1	1.82111437	\\
1	1.847507331	\\
1	1.873900293	\\
1	1.900293255	\\
1	1.926686217	\\
1	1.953079179	\\
1	1.979472141	\\
1	1.98028169	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(89)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE28}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.01	0.025272547	\\
0.015	0.050545094	\\
0.018	0.075817641	\\
0.015	0.101090188	\\
0.018	0.126362735	\\
0.018	0.151635282	\\
0.016	0.202180377	\\
0.017	0.252725471	\\
0.02	0.303270565	\\
0.021	0.353815659	\\
0.028	0.404360753	\\
0.043	0.454905847	\\
0.07	0.505450942	\\
0.106	0.555996036	\\
0.166	0.60654113	\\
0.249	0.657086224	\\
0.363	0.707631318	\\
0.48	0.758176412	\\
0.591	0.808721506	\\
0.718	0.859266601	\\
0.799	0.909811695	\\
0.86	0.960356789	\\
0.911	1.010901883	\\
0.949	1.061446977	\\
0.967	1.111992071	\\
0.978	1.162537166	\\
0.99	1.21308226	\\
0.992	1.263627354	\\
0.995	1.314172448	\\
0.997	1.364717542	\\
0.998	1.475177305	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.02286E-11	0	\\
0.001426462	0.025272547	\\
0.002697591	0.050545094	\\
0.003977203	0.075817641	\\
0.005300157	0.101090188	\\
0.006687037	0.126362735	\\
0.008153402	0.151635282	\\
0.009711311	0.17690783	\\
0.011368232	0.202180377	\\
0.013124598	0.227452924	\\
0.014971481	0.252725471	\\
0.0168913	0.277998018	\\
0.018866434	0.303270565	\\
0.020901809	0.328543112	\\
0.021709405	0.353815659	\\
0.024112946	0.379088206	\\
0.027195063	0.404360753	\\
0.031531581	0.4296333	\\
0.037928318	0.454905847	\\
0.047359694	0.480178394	\\
0.060843856	0.505450942	\\
0.079284525	0.530723489	\\
0.103328273	0.555996036	\\
0.133281475	0.581268583	\\
0.169104137	0.60654113	\\
0.210463657	0.631813677	\\
0.256810316	0.657086224	\\
0.307438575	0.682358771	\\
0.361518726	0.707631318	\\
0.418106685	0.732903865	\\
0.476152111	0.758176412	\\
0.53452281	0.783448959	\\
0.592052135	0.808721506	\\
0.647604235	0.833994054	\\
0.700145139	0.859266601	\\
0.748806817	0.884539148	\\
0.792934487	0.909811695	\\
0.832111994	0.935084242	\\
0.866164408	0.960356789	\\
0.895140288	0.985629336	\\
0.919278194	1.010901883	\\
0.938963198	1.03617443	\\
0.954679263	1.061446977	\\
0.966962827	1.086719524	\\
0.97636173	1.111992071	\\
0.983402207	1.137264618	\\
0.988565172	1.162537166	\\
0.992271709	1.187809713	\\
0.994876721	1.21308226	\\
0.996669073	1.238354807	\\
0.997876355	1.263627354	\\
0.998672453	1.288899901	\\
0.999186374	1.314172448	\\
0.999511161	1.339444995	\\
0.999712104	1.364717542	\\
0.999833811	1.389990089	\\
0.999905978	1.415262636	\\
0.999947869	1.440535183	\\
0.999971675	1.46580773	\\
0.999984919	1.491080278	\\
0.999992133	1.516352825	\\
0.999995978	1.541625372	\\
0.999997986	1.566897919	\\
0.999999012	1.592170466	\\
0.999999525	1.617443013	\\
0.999999776	1.64271556	\\
0.999999897	1.667988107	\\
0.999999953	1.693260654	\\
0.999999979	1.718533201	\\
0.999999991	1.743805748	\\
0.999999996	1.769078295	\\
0.999999998	1.794350842	\\
0.999999999	1.819623389	\\
1	1.844895937	\\
1	1.870168484	\\
1	1.895441031	\\
1	1.920713578	\\
1	1.945986125	\\
1	1.971258672	\\
1	1.996531219	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(90)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE31}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.01	0.025510204	\\
0.012	0.051020408	\\
0.015	0.076530612	\\
0.015	0.102040816	\\
0.014	0.12755102	\\
0.014	0.153061224	\\
0.015	0.204081633	\\
0.016	0.255102041	\\
0.019	0.306122449	\\
0.023	0.357142857	\\
0.031	0.408163265	\\
0.043	0.459183673	\\
0.062	0.510204082	\\
0.104	0.56122449	\\
0.161	0.612244898	\\
0.261	0.663265306	\\
0.384	0.714285714	\\
0.501	0.765306122	\\
0.606	0.816326531	\\
0.735	0.867346939	\\
0.806	0.918367347	\\
0.873	0.969387755	\\
0.918	1.020408163	\\
0.944	1.071428571	\\
0.963	1.12244898	\\
0.975	1.173469388	\\
0.988	1.224489796	\\
0.992	1.275510204	\\
0.995	1.314172448	\\
0.997	1.364717542	\\
0.998	1.475177305	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.72237E-11	0	\\
0.001396952	0.025510204	\\
0.002622482	0.051020408	\\
0.003849227	0.076530612	\\
0.005112677	0.102040816	\\
0.006433237	0.12755102	\\
0.007825989	0.153061224	\\
0.009302403	0.178571429	\\
0.010869412	0.204081633	\\
0.012527187	0.229591837	\\
0.014267148	0.255102041	\\
0.016073145	0.280612245	\\
0.017930746	0.306122449	\\
0.019850768	0.331632653	\\
0.020641093	0.357142857	\\
0.02297618	0.382653061	\\
0.026041962	0.408163265	\\
0.030447901	0.433673469	\\
0.03704111	0.459183673	\\
0.046840717	0.484693878	\\
0.060905746	0.510204082	\\
0.080168228	0.535714286	\\
0.105282909	0.56122449	\\
0.136540334	0.586734694	\\
0.173861526	0.612244898	\\
0.216856309	0.637755102	\\
0.264904821	0.663265306	\\
0.317224281	0.68877551	\\
0.37290487	0.714285714	\\
0.430923203	0.739795918	\\
0.490154648	0.765306122	\\
0.549403013	0.790816327	\\
0.607453846	0.816326531	\\
0.663145012	0.841836735	\\
0.715441194	0.867346939	\\
0.763498535	0.892857143	\\
0.806709434	0.918367347	\\
0.844722742	0.943877551	\\
0.877439393	0.969387755	\\
0.904987031	0.994897959	\\
0.927679331	1.020408163	\\
0.945966638	1.045918367	\\
0.96038439	1.071428571	\\
0.971504822	1.096938776	\\
0.979895982	1.12244898	\\
0.986090374	1.147959184	\\
0.990563915	1.173469388	\\
0.993724594	1.198979592	\\
0.995909263	1.224489796	\\
0.997386558	1.25	\\
0.99836385	1.275510204	\\
0.998996347	1.301020408	\\
0.999396815	1.326530612	\\
0.999644873	1.352040816	\\
0.999795193	1.37755102	\\
0.999884308	1.403061224	\\
0.999935994	1.428571429	\\
0.99996532	1.454081633	\\
0.999981599	1.479591837	\\
0.999990439	1.505102041	\\
0.999995136	1.530612245	\\
0.999997577	1.556122449	\\
0.999998818	1.581632653	\\
0.999999436	1.607142857	\\
0.999999736	1.632653061	\\
0.999999879	1.658163265	\\
0.999999946	1.683673469	\\
0.999999976	1.709183673	\\
0.99999999	1.734693878	\\
0.999999996	1.760204082	\\
0.999999998	1.785714286	\\
0.999999999	1.81122449	\\
1	1.836734694	\\
1	1.862244898	\\
1	1.887755102	\\
1	1.913265306	\\
1	1.93877551	\\
1	1.964285714	\\
1	1.989795918	\\
1	1.996531219	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(91)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE31}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.009	0.025247971	\\
0.014	0.050495942	\\
0.017	0.075743913	\\
0.016	0.100991885	\\
0.018	0.126239856	\\
0.017	0.151487827	\\
0.017	0.201983769	\\
0.02	0.252479711	\\
0.019	0.302975654	\\
0.026	0.353471596	\\
0.034	0.403967538	\\
0.041	0.454463481	\\
0.063	0.504959423	\\
0.093	0.555455365	\\
0.165	0.605951307	\\
0.237	0.65644725	\\
0.342	0.706943192	\\
0.45	0.757439134	\\
0.586	0.807935077	\\
0.693	0.858431019	\\
0.774	0.908926961	\\
0.855	0.959422904	\\
0.911	1.009918846	\\
0.942	1.060414788	\\
0.966	1.11091073	\\
0.976	1.161406673	\\
0.987	1.211902615	\\
0.99	1.262398557	\\
0.995	1.314172448	\\
0.997	1.364717542	\\
0.998	1.475177305	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.84788E-11	0	\\
0.001431045	0.025247971	\\
0.002670899	0.050495942	\\
0.003906416	0.075743913	\\
0.005175042	0.100991885	\\
0.00649788	0.126239856	\\
0.007890263	0.151487827	\\
0.009363667	0.176735798	\\
0.01092483	0.201983769	\\
0.012573471	0.22723174	\\
0.014300056	0.252479711	\\
0.016086363	0.277727683	\\
0.017913451	0.302975654	\\
0.019782744	0.328223625	\\
0.020498353	0.353471596	\\
0.022676715	0.378719567	\\
0.02546619	0.403967538	\\
0.029406874	0.429215509	\\
0.035260702	0.454463481	\\
0.043957155	0.479711452	\\
0.056478704	0.504959423	\\
0.073713204	0.530207394	\\
0.096318322	0.555455365	\\
0.124639877	0.580703336	\\
0.158701328	0.605951307	\\
0.198249762	0.631199279	\\
0.242823061	0.65644725	\\
0.291804303	0.681695221	\\
0.344448171	0.706943192	\\
0.399886324	0.732191163	\\
0.457130985	0.757439134	\\
0.515094603	0.782687106	\\
0.572632983	0.807935077	\\
0.628607808	0.833183048	\\
0.681957416	0.858431019	\\
0.731763295	0.88367899	\\
0.777302265	0.908926961	\\
0.818078467	0.934174932	\\
0.85383331	0.959422904	\\
0.884534821	0.984670875	\\
0.910350175	1.009918846	\\
0.931606518	1.035166817	\\
0.948745719	1.060414788	\\
0.962278407	1.085662759	\\
0.972741712	1.11091073	\\
0.980663899	1.136158702	\\
0.986537609	1.161406673	\\
0.990802141	1.186654644	\\
0.993834087	1.211902615	\\
0.995944963	1.237150586	\\
0.997384078	1.262398557	\\
0.998344848	1.287646528	\\
0.998972956	1.3128945	\\
0.999375063	1.338142471	\\
0.999627143	1.363390442	\\
0.999781892	1.388638413	\\
0.999874919	1.413886384	\\
0.999929681	1.439134355	\\
0.999961248	1.464382326	\\
0.999979068	1.489630298	\\
0.999988918	1.514878269	\\
0.999994249	1.54012624	\\
0.999997076	1.565374211	\\
0.999998543	1.590622182	\\
0.999999288	1.615870153	\\
0.999999659	1.641118124	\\
0.99999984	1.666366096	\\
0.999999927	1.691614067	\\
0.999999967	1.716862038	\\
0.999999985	1.742110009	\\
0.999999994	1.76735798	\\
0.999999997	1.792605951	\\
0.999999999	1.817853922	\\
1	1.843101894	\\
1	1.868349865	\\
1	1.893597836	\\
1	1.918845807	\\
1	1.944093778	\\
1	1.969341749	\\
1	1.99458972	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
       axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(92)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.501656413	\\
0.001	0.551822054	\\
0.005	0.601987695	\\
0.017	0.652153336	\\
0.041	0.702318978	\\
0.113	0.752484619	\\
0.235	0.80265026	\\
0.482	0.852815902	\\
0.649	0.902981543	\\
0.801	0.953147184	\\
0.907	1.003312825	\\
0.955	1.053478467	\\
0.975	1.103644108	\\
0.991	1.153809749	\\
0.995	1.20397539	\\
0.997	1.254141032	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.025082821	\\
5.55112E-17	0.050165641	\\
5.55112E-16	0.075248462	\\
4.32987E-15	0.100331283	\\
3.09197E-14	0.125414103	\\
2.08222E-13	0.150496924	\\
1.316E-12	0.175579744	\\
7.80664E-12	0.200662565	\\
4.34703E-11	0.225745386	\\
2.27241E-10	0.250828206	\\
1.11529E-09	0.275911027	\\
5.13979E-09	0.300993848	\\
2.22439E-08	0.326076668	\\
9.0416E-08	0.351159489	\\
3.45233E-07	0.37624231	\\
1.23847E-06	0.40132513	\\
4.17495E-06	0.426407951	\\
1.32282E-05	0.451490771	\\
3.94043E-05	0.476573592	\\
0.000110383	0.501656413	\\
0.00029088	0.526739233	\\
0.000721345	0.551822054	\\
0.001684134	0.576904875	\\
0.003703657	0.601987695	\\
0.007676418	0.627070516	\\
0.015005722	0.652153336	\\
0.027686914	0.677236157	\\
0.04826406	0.702318978	\\
0.079578039	0.727401798	\\
0.12426902	0.752484619	\\
0.184086813	0.77756744	\\
0.25917472	0.80265026	\\
0.347572013	0.827733081	\\
0.445169232	0.852815902	\\
0.546226028	0.877898722	\\
0.644360873	0.902981543	\\
0.733734745	0.928064363	\\
0.810070397	0.953147184	\\
0.871217184	0.978230005	\\
0.917152742	1.003312825	\\
0.949516076	1.028395646	\\
0.970899932	1.053478467	\\
0.98415088	1.078561287	\\
0.991851675	1.103644108	\\
0.996048795	1.128726929	\\
0.998194123	1.153809749	\\
0.999222523	1.17889257	\\
0.999684857	1.20397539	\\
0.999879784	1.229058211	\\
0.99995686	1.254141032	\\
0.999985441	1.279223852	\\
0.999995381	1.304306673	\\
0.999998622	1.329389494	\\
0.999999614	1.354472314	\\
0.999999898	1.379555135	\\
0.999999975	1.404637956	\\
0.999999994	1.429720776	\\
0.999999999	1.454803597	\\
1	1.479886417	\\
1	1.504969238	\\
1	1.530052059	\\
1	1.555134879	\\
1	1.5802177	\\
1	1.605300521	\\
1	1.630383341	\\
1	1.655466162	\\
1	1.680548982	\\
1	1.705631803	\\
1	1.730714624	\\
1	1.755797444	\\
1	1.780880265	\\
1	1.805963086	\\
1	1.831045906	\\
1	1.856128727	\\
1	1.881211548	\\
1	1.906294368	\\
1	1.931377189	\\
1	1.956460009	\\
1	1.98154283	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(93)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE12}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.290657439	\\
0.001	0.435986159	\\
0.002	0.484429066	\\
0.006	0.532871972	\\
0.009	0.581314879	\\
0.025	0.629757785	\\
0.047	0.678200692	\\
0.114	0.726643599	\\
0.256	0.775086505	\\
0.394	0.823529412	\\
0.581	0.871972318	\\
0.74	0.920415225	\\
0.855	0.968858131	\\
0.925	1.017301038	\\
0.959	1.065743945	\\
0.976	1.114186851	\\
0.989	1.162629758	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.71765E-15	0	\\
3.11418E-14	0.024221453	\\
1.62703E-13	0.048442907	\\
8.10019E-13	0.07266436	\\
3.84637E-12	0.096885813	\\
1.74206E-11	0.121107266	\\
7.5256E-11	0.14532872	\\
3.10109E-10	0.169550173	\\
1.21903E-09	0.193771626	\\
4.57157E-09	0.21799308	\\
1.63571E-08	0.242214533	\\
5.58437E-08	0.266435986	\\
1.81932E-07	0.290657439	\\
5.65663E-07	0.314878893	\\
1.67868E-06	0.339100346	\\
4.75555E-06	0.363321799	\\
1.28621E-05	0.387543253	\\
3.32184E-05	0.411764706	\\
8.19356E-05	0.435986159	\\
0.000193057	0.460207612	\\
0.000434625	0.484429066	\\
0.000935132	0.508650519	\\
0.001923479	0.532871972	\\
0.00378359	0.557093426	\\
0.007120137	0.581314879	\\
0.012824213	0.605536332	\\
0.022118225	0.629757785	\\
0.036551046	0.653979239	\\
0.057912434	0.678200692	\\
0.088045137	0.702422145	\\
0.128556538	0.726643599	\\
0.180466066	0.750865052	\\
0.243859994	0.775086505	\\
0.317646861	0.799307958	\\
0.399501138	0.823529412	\\
0.486044672	0.847750865	\\
0.573253176	0.871972318	\\
0.657008807	0.896193772	\\
0.733674336	0.920415225	\\
0.800557556	0.944636678	\\
0.856169115	0.968858131	\\
0.900239186	0.993079585	\\
0.933524534	1.017301038	\\
0.957484879	1.041522491	\\
0.973923426	1.065743945	\\
0.984672328	1.089965398	\\
0.991371096	1.114186851	\\
0.995349928	1.138408304	\\
0.997602331	1.162629758	\\
0.998817582	1.186851211	\\
0.999442489	1.211072664	\\
0.999748751	1.235294118	\\
0.999891806	1.259515571	\\
0.99995549	1.283737024	\\
0.999982511	1.307958478	\\
0.999993438	1.332179931	\\
0.999997649	1.356401384	\\
0.999999196	1.380622837	\\
0.999999738	1.404844291	\\
0.999999918	1.429065744	\\
0.999999976	1.453287197	\\
0.999999993	1.477508651	\\
0.999999998	1.501730104	\\
1	1.525951557	\\
1	1.55017301	\\
1	1.574394464	\\
1	1.598615917	\\
1	1.62283737	\\
1	1.647058824	\\
1	1.671280277	\\
1	1.69550173	\\
1	1.719723183	\\
1	1.743944637	\\
1	1.76816609	\\
1	1.792387543	\\
1	1.816608997	\\
1	1.84083045	\\
1	1.865051903	\\
1	1.889273356	\\
1	1.91349481	\\
1	1.937716263	\\
1	1.961937716	\\
1	1.98615917	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(94)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE15}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.023596939	\\
0.001	0.094387755	\\
0.001	0.141581633	\\
0	0.18877551	\\
0.001	0.235969388	\\
0.002	0.283163265	\\
0.002	0.330357143	\\
0.003	0.37755102	\\
0.004	0.424744898	\\
0.009	0.471938776	\\
0.015	0.519132653	\\
0.033	0.566326531	\\
0.056	0.613520408	\\
0.128	0.660714286	\\
0.225	0.707908163	\\
0.346	0.755102041	\\
0.488	0.802295918	\\
0.622	0.849489796	\\
0.746	0.896683673	\\
0.829	0.943877551	\\
0.893	0.991071429	\\
0.93	1.038265306	\\
0.955	1.085459184	\\
0.972	1.132653061	\\
0.98	1.179846939	\\
0.99	1.227040816	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.04018E-09	0	\\
5.65872E-09	0.023596939	\\
1.52536E-08	0.047193878	\\
3.99619E-08	0.070790816	\\
1.01756E-07	0.094387755	\\
2.51848E-07	0.117984694	\\
6.05897E-07	0.141581633	\\
1.41699E-06	0.165178571	\\
3.2216E-06	0.18877551	\\
7.12096E-06	0.212372449	\\
1.53038E-05	0.235969388	\\
3.19809E-05	0.259566327	\\
6.499E-05	0.283163265	\\
0.000128443	0.306760204	\\
0.000246902	0.330357143	\\
0.000461678	0.353954082	\\
0.000839866	0.37755102	\\
0.001486606	0.401147959	\\
0.002560728	0.424744898	\\
0.004293251	0.448341837	\\
0.007007229	0.471938776	\\
0.011136139	0.495535714	\\
0.01723665	0.519132653	\\
0.025990496	0.542729592	\\
0.038189754	0.566326531	\\
0.054700622	0.589923469	\\
0.076403049	0.613520408	\\
0.104107441	0.637117347	\\
0.138454611	0.660714286	\\
0.179810302	0.684311224	\\
0.22816978	0.707908163	\\
0.283089711	0.731505102	\\
0.343662892	0.755102041	\\
0.408546177	0.77869898	\\
0.476043624	0.802295918	\\
0.54423727	0.825892857	\\
0.611149044	0.849489796	\\
0.674911234	0.873086735	\\
0.733921282	0.896683673	\\
0.786959724	0.920280612	\\
0.833257229	0.943877551	\\
0.872506034	0.96747449	\\
0.904820523	0.991071429	\\
0.930659192	1.014668367	\\
0.950724461	1.038265306	\\
0.965857346	1.061862245	\\
0.976941447	1.085459184	\\
0.984826071	1.109056122	\\
0.990273148	1.132653061	\\
0.993927815	1.15625	\\
0.996309223	1.179846939	\\
0.997816253	1.203443878	\\
0.998742466	1.227040816	\\
0.99929531	1.250637755	\\
0.999615786	1.274234694	\\
0.999796208	1.297831633	\\
0.999894856	1.321428571	\\
0.999947238	1.34502551	\\
0.999974251	1.368622449	\\
0.999987781	1.392219388	\\
0.999994362	1.415816327	\\
0.999997471	1.439413265	\\
0.999998897	1.463010204	\\
0.999999532	1.486607143	\\
0.999999807	1.510204082	\\
0.999999923	1.53380102	\\
0.99999997	1.557397959	\\
0.999999989	1.580994898	\\
0.999999996	1.604591837	\\
0.999999999	1.628188776	\\
0.999999999	1.651785714	\\
1	1.675382653	\\
1	1.698979592	\\
1	1.722576531	\\
1	1.746173469	\\
1	1.769770408	\\
1	1.793367347	\\
1	1.816964286	\\
1	1.840561224	\\
1	1.864158163	\\
1	1.887755102	\\
1	1.911352041	\\
1	1.93494898	\\
1	1.958545918	\\
1	1.982142857	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(95)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE16}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.023166023	\\
0.001	0.046332046	\\
0.001	0.069498069	\\
0.001	0.092664093	\\
0.001	0.115830116	\\
0.001	0.138996139	\\
0.001	0.185328185	\\
0.001	0.231660232	\\
0.001	0.277992278	\\
0.002	0.324324324	\\
0.004	0.370656371	\\
0.006	0.416988417	\\
0.011	0.463320463	\\
0.015	0.50965251	\\
0.03	0.555984556	\\
0.057	0.602316602	\\
0.111	0.648648649	\\
0.189	0.694980695	\\
0.303	0.741312741	\\
0.422	0.787644788	\\
0.567	0.833976834	\\
0.708	0.88030888	\\
0.8	0.926640927	\\
0.872	0.972972973	\\
0.92	1.019305019	\\
0.951	1.065637066	\\
0.974	1.111969112	\\
0.984	1.158301158	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.5653E-09	0	\\
4.31364E-09	0.023166023	\\
1.15617E-08	0.046332046	\\
3.01405E-08	0.069498069	\\
7.6427E-08	0.092664093	\\
1.88509E-07	0.115830116	\\
4.52297E-07	0.138996139	\\
1.05572E-06	0.162162162	\\
2.39733E-06	0.185328185	\\
5.29652E-06	0.208494208	\\
1.13858E-05	0.231660232	\\
2.38168E-05	0.254826255	\\
4.84818E-05	0.277992278	\\
9.60485E-05	0.301158301	\\
0.000185208	0.324324324	\\
0.00034764	0.347490347	\\
0.000635261	0.370656371	\\
0.001130271	0.393822394	\\
0.001958307	0.416988417	\\
0.003304562	0.44015444	\\
0.005431963	0.463320463	\\
0.008699451	0.486486486	\\
0.01357723	0.50965251	\\
0.020654625	0.532818533	\\
0.030635487	0.555984556	\\
0.044316114	0.579150579	\\
0.062541942	0.602316602	\\
0.086141936	0.625482625	\\
0.115843542	0.648648649	\\
0.152175714	0.671814672	\\
0.195371981	0.694980695	\\
0.245288526	0.718146718	\\
0.301352809	0.741312741	\\
0.362555636	0.764478764	\\
0.427493823	0.787644788	\\
0.494462591	0.810810811	\\
0.561588154	0.833976834	\\
0.62698353	0.857142857	\\
0.688906192	0.88030888	\\
0.7458958	0.903474903	\\
0.79687408	0.926640927	\\
0.841195956	0.94980695	\\
0.87864964	0.972972973	\\
0.909411626	0.996138996	\\
0.933968756	1.019305019	\\
0.953022672	1.042471042	\\
0.967391927	1.065637066	\\
0.977924333	1.088803089	\\
0.98542784	1.111969112	\\
0.990623542	1.135135135	\\
0.994120315	1.158301158	\\
0.996407672	1.181467181	\\
0.997861937	1.204633205	\\
0.998760599	1.227799228	\\
0.999300349	1.250965251	\\
0.999615436	1.274131274	\\
0.999794214	1.297297297	\\
0.999892805	1.32046332	\\
0.99994565	1.343629344	\\
0.999973181	1.366795367	\\
0.999987121	1.38996139	\\
0.999993982	1.413127413	\\
0.999997264	1.436293436	\\
0.99999879	1.459459459	\\
0.999999479	1.482625483	\\
0.999999782	1.505791506	\\
0.999999911	1.528957529	\\
0.999999965	1.552123552	\\
0.999999986	1.575289575	\\
0.999999995	1.598455598	\\
0.999999998	1.621621622	\\
0.999999999	1.644787645	\\
1	1.667953668	\\
1	1.691119691	\\
1	1.714285714	\\
1	1.737451737	\\
1	1.760617761	\\
1	1.783783784	\\
1	1.806949807	\\
1	1.83011583	\\
1	1.853281853	\\
1	1.876447876	\\
1	1.8996139	\\
1	1.922779923	\\
1	1.945945946	\\
1	1.969111969	\\
1	1.992277992	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(96)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE19}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.023255814	\\
0.002	0.046511628	\\
0.002	0.069767442	\\
0.002	0.093023256	\\
0.002	0.11627907	\\
0.002	0.139534884	\\
0.002	0.186046512	\\
0.002	0.23255814	\\
0.003	0.279069767	\\
0.004	0.325581395	\\
0.006	0.372093023	\\
0.01	0.418604651	\\
0.019	0.465116279	\\
0.026	0.511627907	\\
0.048	0.558139535	\\
0.091	0.604651163	\\
0.141	0.651162791	\\
0.238	0.697674419	\\
0.347	0.744186047	\\
0.493	0.790697674	\\
0.618	0.837209302	\\
0.739	0.88372093	\\
0.827	0.930232558	\\
0.876	0.976744186	\\
0.924	1.023255814	\\
0.953	1.069767442	\\
0.97	1.11627907	\\
0.983	1.162790698	\\
0.986	1.209302326	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.75682E-14	0	\\
6.701E-06	0.023255814	\\
2.8482E-05	0.046511628	\\
6.83113E-05	0.069767442	\\
0.000129793	0.093023256	\\
0.000217298	0.11627907	\\
0.000336131	0.139534884	\\
0.000492726	0.162790698	\\
0.000694855	0.186046512	\\
0.000951838	0.209302326	\\
0.001274707	0.23255814	\\
0.001676335	0.255813953	\\
0.002171562	0.279069767	\\
0.002777557	0.302325581	\\
0.003515013	0.325581395	\\
0.004411338	0.348837209	\\
0.005507742	0.372093023	\\
0.006137424	0.395348837	\\
0.007739401	0.418604651	\\
0.00989087	0.441860465	\\
0.012886972	0.465116279	\\
0.017171546	0.488372093	\\
0.023362853	0.511627907	\\
0.032252928	0.534883721	\\
0.044768348	0.558139535	\\
0.061888935	0.581395349	\\
0.08453366	0.604651163	\\
0.113434832	0.627906977	\\
0.14902684	0.651162791	\\
0.191371523	0.674418605	\\
0.240130656	0.697674419	\\
0.294582837	0.720930233	\\
0.353673376	0.744186047	\\
0.416084398	0.76744186	\\
0.480316449	0.790697674	\\
0.544777999	0.813953488	\\
0.607881284	0.837209302	\\
0.668141012	0.860465116	\\
0.724268334	0.88372093	\\
0.775249401	0.906976744	\\
0.82039783	0.930232558	\\
0.859374042	0.953488372	\\
0.892170192	0.976744186	\\
0.919065343	1	\\
0.940559983	1.023255814	\\
0.957300916	1.046511628	\\
0.970007184	1.069767442	\\
0.979405389	1.093023256	\\
0.986179653	1.11627907	\\
0.990938174	1.139534884	\\
0.994195618	1.162790698	\\
0.996368715	1.186046512	\\
0.997781512	1.209302326	\\
0.998676631	1.23255814	\\
0.999229322	1.255813953	\\
0.999561894	1.279069767	\\
0.999756919	1.302325581	\\
0.999868374	1.325581395	\\
0.999930447	1.348837209	\\
0.999964138	1.372093023	\\
0.999981959	1.395348837	\\
0.999991146	1.418604651	\\
0.999995761	1.441860465	\\
0.99999802	1.465116279	\\
0.999999098	1.488372093	\\
0.999999599	1.511627907	\\
0.999999826	1.534883721	\\
0.999999927	1.558139535	\\
0.99999997	1.581395349	\\
0.999999988	1.604651163	\\
0.999999995	1.627906977	\\
0.999999998	1.651162791	\\
0.999999999	1.674418605	\\
1	1.697674419	\\
1	1.720930233	\\
1	1.744186047	\\
1	1.76744186	\\
1	1.790697674	\\
1	1.813953488	\\
1	1.837209302	\\
1	1.860465116	\\
1	1.88372093	\\
1	1.906976744	\\
1	1.930232558	\\
1	1.953488372	\\
1	1.976744186	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(97)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE20}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.003	0.023389232	\\
0.003	0.046778464	\\
0.003	0.070167696	\\
0.003	0.093556929	\\
0.003	0.116946161	\\
0.003	0.140335393	\\
0.003	0.187113857	\\
0.003	0.233892321	\\
0.004	0.280670786	\\
0.004	0.32744925	\\
0.008	0.374227714	\\
0.013	0.421006178	\\
0.018	0.467784643	\\
0.033	0.514563107	\\
0.049	0.561341571	\\
0.095	0.608120035	\\
0.146	0.6548985	\\
0.218	0.701676964	\\
0.365	0.748455428	\\
0.496	0.795233892	\\
0.607	0.842012357	\\
0.722	0.888790821	\\
0.815	0.935569285	\\
0.88	0.982347749	\\
0.933	1.029126214	\\
0.96	1.075904678	\\
0.977	1.122683142	\\
0.982	1.169461606	\\
0.991	1.216240071	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.05682E-13	0	\\
1.02781E-05	0.023389232	\\
3.93731E-05	0.046778464	\\
8.89351E-05	0.070167696	\\
0.000162061	0.093556929	\\
0.000262858	0.116946161	\\
0.000396493	0.140335393	\\
0.000569332	0.163724625	\\
0.000789073	0.187113857	\\
0.001064822	0.210503089	\\
0.001407035	0.233892321	\\
0.001827324	0.257281553	\\
0.002338272	0.280670786	\\
0.002953755	0.304060018	\\
0.003690897	0.32744925	\\
0.004575494	0.350838482	\\
0.005651461	0.374227714	\\
0.006991718	0.397616946	\\
0.008726724	0.421006178	\\
0.011079572	0.44439541	\\
0.014400263	0.467784643	\\
0.01918947	0.491173875	\\
0.026099664	0.514563107	\\
0.035905526	0.537952339	\\
0.04944421	0.561341571	\\
0.067535731	0.584730803	\\
0.090899356	0.608120035	\\
0.120080542	0.631509267	\\
0.155395774	0.6548985	\\
0.196894674	0.678287732	\\
0.244335031	0.701676964	\\
0.297168681	0.725066196	\\
0.354541796	0.748455428	\\
0.41531723	0.77184466	\\
0.478125848	0.795233892	\\
0.541448044	0.818623124	\\
0.603718742	0.842012357	\\
0.663442635	0.865401589	\\
0.719303471	0.888790821	\\
0.770252414	0.912180053	\\
0.815564828	0.935569285	\\
0.854860764	0.958958517	\\
0.888090371	0.982347749	\\
0.915490376	1.005736981	\\
0.937520926	1.029126214	\\
0.954793243	1.052515446	\\
0.967997908	1.075904678	\\
0.977841563	1.09929391	\\
0.984997029	1.122683142	\\
0.990068949	1.146072374	\\
0.993574528	1.169461606	\\
0.995937182	1.192850838	\\
0.997489903	1.216240071	\\
0.998484941	1.239629303	\\
0.999106724	1.263018535	\\
0.999485595	1.286407767	\\
0.999710706	1.309796999	\\
0.999841129	1.333186231	\\
0.999914812	1.356575463	\\
0.999955403	1.379964695	\\
0.999977208	1.403353928	\\
0.999988629	1.42674316	\\
0.999994462	1.450132392	\\
0.999997368	1.473521624	\\
0.999998779	1.496910856	\\
0.999999447	1.520300088	\\
0.999999756	1.54368932	\\
0.999999895	1.567078553	\\
0.999999956	1.590467785	\\
0.999999982	1.613857017	\\
0.999999993	1.637246249	\\
0.999999997	1.660635481	\\
0.999999999	1.684024713	\\
1	1.707413945	\\
1	1.730803177	\\
1	1.75419241	\\
1	1.777581642	\\
1	1.800970874	\\
1	1.824360106	\\
1	1.847749338	\\
1	1.87113857	\\
1	1.894527802	\\
1	1.917917034	\\
1	1.941306267	\\
1	1.964695499	\\
1	1.988084731	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(98)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE23}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.004	0.02377892	\\
0.004	0.047557841	\\
0.004	0.071336761	\\
0.004	0.095115681	\\
0.005	0.118894602	\\
0.004	0.142673522	\\
0.005	0.190231362	\\
0.006	0.237789203	\\
0.007	0.285347044	\\
0.01	0.332904884	\\
0.015	0.380462725	\\
0.018	0.428020566	\\
0.029	0.475578406	\\
0.049	0.523136247	\\
0.081	0.570694087	\\
0.134	0.618251928	\\
0.21	0.665809769	\\
0.305	0.713367609	\\
0.422	0.76092545	\\
0.559	0.80848329	\\
0.673	0.856041131	\\
0.771	0.903598972	\\
0.845	0.951156812	\\
0.899	0.998714653	\\
0.936	1.046272494	\\
0.958	1.093830334	\\
0.969	1.141388175	\\
0.984	1.188946015	\\
0.989	1.236503856	\\
0.993	1.284061697	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.36028E-12	0	\\
0.00012579	0.02377892	\\
0.000336972	0.047557841	\\
0.00061266	0.071336761	\\
0.000951501	0.095115681	\\
0.001356708	0.118894602	\\
0.001834017	0.142673522	\\
0.002390981	0.166452442	\\
0.003036481	0.190231362	\\
0.0037801	0.214010283	\\
0.00463125	0.237789203	\\
0.005598202	0.261568123	\\
0.006687647	0.285347044	\\
0.007906233	0.309125964	\\
0.009266408	0.332904884	\\
0.010799611	0.356683805	\\
0.012576356	0.380462725	\\
0.01472774	0.404241645	\\
0.017490636	0.428020566	\\
0.021249363	0.451799486	\\
0.026559386	0.475578406	\\
0.0341402	0.499357326	\\
0.044828119	0.523136247	\\
0.059491865	0.546915167	\\
0.078927639	0.570694087	\\
0.103758616	0.594473008	\\
0.134361838	0.618251928	\\
0.170833736	0.642030848	\\
0.21299058	0.665809769	\\
0.260389993	0.689588689	\\
0.312358963	0.713367609	\\
0.36802106	0.73714653	\\
0.426324903	0.76092545	\\
0.486081331	0.78470437	\\
0.546015763	0.80848329	\\
0.604836503	0.832262211	\\
0.661312973	0.856041131	\\
0.714353443	0.879820051	\\
0.763071029	0.903598972	\\
0.80682912	0.927377892	\\
0.845261559	0.951156812	\\
0.878267295	0.974935733	\\
0.905982962	0.998714653	\\
0.928739302	1.022493573	\\
0.947008502	1.046272494	\\
0.961349402	1.070051414	\\
0.972356506	1.093830334	\\
0.980617069	1.117609254	\\
0.986678654	1.141388175	\\
0.991027788	1.165167095	\\
0.99407891	1.188946015	\\
0.996171848	1.212724936	\\
0.997575609	1.236503856	\\
0.998496208	1.260282776	\\
0.999086527	1.284061697	\\
0.999456649	1.307840617	\\
0.999683552	1.331619537	\\
0.999819565	1.355398458	\\
0.999899283	1.379177378	\\
0.999944967	1.402956298	\\
0.999970567	1.426735219	\\
0.999984593	1.450514139	\\
0.999992106	1.474293059	\\
0.999996042	1.498071979	\\
0.999998058	1.5218509	\\
0.999999068	1.54562982	\\
0.999999562	1.56940874	\\
0.999999799	1.593187661	\\
0.999999909	1.616966581	\\
0.99999996	1.640745501	\\
0.999999983	1.664524422	\\
0.999999993	1.688303342	\\
0.999999997	1.712082262	\\
0.999999999	1.735861183	\\
1	1.759640103	\\
1	1.783419023	\\
1	1.807197943	\\
1	1.830976864	\\
1	1.854755784	\\
1	1.878534704	\\
1	1.902313625	\\
1	1.926092545	\\
1	1.949871465	\\
1	1.973650386	\\
1	1.997429306	\\
1	1.988084731	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(99)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE24}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.006	0.023097826	\\
0.007	0.046195652	\\
0.007	0.069293478	\\
0.008	0.092391304	\\
0.007	0.11548913	\\
0.007	0.138586957	\\
0.006	0.184782609	\\
0.007	0.230978261	\\
0.009	0.277173913	\\
0.009	0.323369565	\\
0.012	0.369565217	\\
0.02	0.41576087	\\
0.025	0.461956522	\\
0.044	0.508152174	\\
0.068	0.554347826	\\
0.112	0.600543478	\\
0.179	0.64673913	\\
0.265	0.692934783	\\
0.372	0.739130435	\\
0.492	0.785326087	\\
0.606	0.831521739	\\
0.723	0.877717391	\\
0.8	0.923913043	\\
0.867	0.970108696	\\
0.918	1.016304348	\\
0.941	1.0625	\\
0.962	1.108695652	\\
0.979	1.154891304	\\
0.986	1.201086957	\\
0.991	1.247282609	\\
0.994	1.293478261	\\
0.997	1.339673913	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.73075E-12	0	\\
0.000117996	0.023097826	\\
0.00031316	0.046195652	\\
0.000566156	0.069293478	\\
0.000875622	0.092391304	\\
0.00124433	0.11548913	\\
0.001677305	0.138586957	\\
0.002181184	0.161684783	\\
0.002763755	0.184782609	\\
0.003433396	0.207880435	\\
0.004198277	0.230978261	\\
0.005065481	0.254076087	\\
0.006040561	0.277173913	\\
0.007128765	0.300271739	\\
0.008339863	0.323369565	\\
0.009699109	0.346467391	\\
0.011263702	0.369565217	\\
0.013139923	0.392663043	\\
0.01552105	0.41576087	\\
0.018722712	0.438858696	\\
0.023204231	0.461956522	\\
0.029566025	0.485054348	\\
0.038515483	0.508152174	\\
0.05080318	0.53125	\\
0.067141888	0.554347826	\\
0.088127406	0.577445652	\\
0.114178837	0.600543478	\\
0.145507068	0.623641304	\\
0.182108623	0.64673913	\\
0.22377407	0.669836957	\\
0.270099519	0.692934783	\\
0.320495613	0.716032609	\\
0.374196285	0.739130435	\\
0.430274673	0.762228261	\\
0.48767349	0.785326087	\\
0.545252856	0.808423913	\\
0.601852774	0.831521739	\\
0.656362842	0.854619565	\\
0.707789854	0.877717391	\\
0.755314548	0.900815217	\\
0.798331169	0.923913043	\\
0.836466597	0.94701087	\\
0.869578918	0.970108696	\\
0.897737861	0.993206522	\\
0.921191362	1.016304348	\\
0.940323493	1.039402174	\\
0.955609122	1.0625	\\
0.967570125	1.085597826	\\
0.976736895	1.108695652	\\
0.983617546	1.131793478	\\
0.988675875	1.154891304	\\
0.992317953	1.17798913	\\
0.994886312	1.201086957	\\
0.996660201	1.224184783	\\
0.997860148	1.247282609	\\
0.998655139	1.270380435	\\
0.999170992	1.293478261	\\
0.999498827	1.316576087	\\
0.999702882	1.339673913	\\
0.999827277	1.362771739	\\
0.99990155	1.385869565	\\
0.999944982	1.408967391	\\
0.999969857	1.432065217	\\
0.99998381	1.455163043	\\
0.999991476	1.47826087	\\
0.999995601	1.501358696	\\
0.999997775	1.524456522	\\
0.999998897	1.547554348	\\
0.999999464	1.570652174	\\
0.999999745	1.59375	\\
0.999999881	1.616847826	\\
0.999999945	1.639945652	\\
0.999999976	1.663043478	\\
0.999999989	1.686141304	\\
0.999999995	1.70923913	\\
0.999999998	1.732336957	\\
0.999999999	1.755434783	\\
1	1.778532609	\\
1	1.801630435	\\
1	1.824728261	\\
1	1.847826087	\\
1	1.870923913	\\
1	1.894021739	\\
1	1.917119565	\\
1	1.940217391	\\
1	1.963315217	\\
1	1.986413043	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(100)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE27}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.005	0.022465438	\\
0.006	0.044930876	\\
0.008	0.067396313	\\
0.008	0.089861751	\\
0.008	0.112327189	\\
0.008	0.134792627	\\
0.009	0.179723502	\\
0.01	0.224654378	\\
0.011	0.269585253	\\
0.013	0.314516129	\\
0.015	0.359447005	\\
0.022	0.40437788	\\
0.028	0.449308756	\\
0.045	0.494239631	\\
0.062	0.539170507	\\
0.105	0.584101382	\\
0.157	0.629032258	\\
0.222	0.673963134	\\
0.336	0.718894009	\\
0.457	0.763824885	\\
0.559	0.80875576	\\
0.674	0.853686636	\\
0.766	0.898617512	\\
0.837	0.943548387	\\
0.89	0.988479263	\\
0.929	1.033410138	\\
0.951	1.078341014	\\
0.967	1.123271889	\\
0.98	1.168202765	\\
0.989	1.213133641	\\
0.991	1.258064516	\\
0.997	1.339673913	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.34016E-12	0	\\
0.000149164	0.022465438	\\
0.000398054	0.044930876	\\
0.000720525	0.067396313	\\
0.001113596	0.089861751	\\
0.001579494	0.112327189	\\
0.002123174	0.134792627	\\
0.002751512	0.157258065	\\
0.003472877	0.179723502	\\
0.004296717	0.20218894	\\
0.005233009	0.224654378	\\
0.00629156	0.247119816	\\
0.007481367	0.269585253	\\
0.008810595	0.292050691	\\
0.010288272	0.314516129	\\
0.011929375	0.336981567	\\
0.013765341	0.359447005	\\
0.014686014	0.381912442	\\
0.017035194	0.40437788	\\
0.019962707	0.426843318	\\
0.023781353	0.449308756	\\
0.028940044	0.471774194	\\
0.036026128	0.494239631	\\
0.045739542	0.516705069	\\
0.05883631	0.539170507	\\
0.076047973	0.561635945	\\
0.097992082	0.584101382	\\
0.125092898	0.60656682	\\
0.157528785	0.629032258	\\
0.195214168	0.651497696	\\
0.237813302	0.673963134	\\
0.284775067	0.696428571	\\
0.335375765	0.718894009	\\
0.388760369	0.741359447	\\
0.443978997	0.763824885	\\
0.500020917	0.786290323	\\
0.555850597	0.80875576	\\
0.610448881	0.831221198	\\
0.662858845	0.853686636	\\
0.712232422	0.876152074	\\
0.757871929	0.898617512	\\
0.799260807	0.921082949	\\
0.836079676	0.943548387	\\
0.868206346	0.966013825	\\
0.895700939	0.988479263	\\
0.918779183	1.0109447	\\
0.937777959	1.033410138	\\
0.953117526	1.055875576	\\
0.965264392	1.078341014	\\
0.974698021	1.100806452	\\
0.981883522	1.123271889	\\
0.987251357	1.145737327	\\
0.99118419	1.168202765	\\
0.994010214	1.190668203	\\
0.996001854	1.213133641	\\
0.99737846	1.235599078	\\
0.998311658	1.258064516	\\
0.9989321	1.280529954	\\
0.99933667	1.302995392	\\
0.999595403	1.325460829	\\
0.999757685	1.347926267	\\
0.999857514	1.370391705	\\
0.999917744	1.392857143	\\
0.999953382	1.415322581	\\
0.999974065	1.437788018	\\
0.999985837	1.460253456	\\
0.999992408	1.482718894	\\
0.999996005	1.505184332	\\
0.999997937	1.52764977	\\
0.999998955	1.550115207	\\
0.99999948	1.572580645	\\
0.999999746	1.595046083	\\
0.999999878	1.617511521	\\
0.999999943	1.639976959	\\
0.999999974	1.662442396	\\
0.999999988	1.684907834	\\
0.999999995	1.707373272	\\
0.999999998	1.72983871	\\
0.999999999	1.752304147	\\
1	1.774769585	\\
1	1.797235023	\\
1	1.819700461	\\
1	1.842165899	\\
1	1.864631336	\\
1	1.887096774	\\
1	1.909562212	\\
1	1.93202765	\\
1	1.954493088	\\
1	1.976958525	\\
1	1.999423963	\\
};

\end{axis}      
\end{tikzpicture}




\end{longtable}
\end{spacing}

==> Figures/figBungStepped2.tex <==

\begin{spacing}{0}
\begin{longtable}{ p{.251\textwidth}  p{.21\textwidth} p{.21\textwidth} p{.21\textwidth}} 


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(101)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE28}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.009	0.022151899	\\
0.013	0.044303797	\\
0.013	0.066455696	\\
0.014	0.088607595	\\
0.013	0.110759494	\\
0.012	0.132911392	\\
0.01	0.17721519	\\
0.011	0.221518987	\\
0.012	0.265822785	\\
0.016	0.310126582	\\
0.016	0.35443038	\\
0.024	0.398734177	\\
0.038	0.443037975	\\
0.047	0.487341772	\\
0.076	0.53164557	\\
0.113	0.575949367	\\
0.167	0.620253165	\\
0.241	0.664556962	\\
0.343	0.708860759	\\
0.431	0.753164557	\\
0.544	0.797468354	\\
0.652	0.841772152	\\
0.76	0.886075949	\\
0.816	0.930379747	\\
0.876	0.974683544	\\
0.918	1.018987342	\\
0.953	1.063291139	\\
0.962	1.107594937	\\
0.974	1.151898734	\\
0.988	1.196202532	\\
0.992	1.240506329	\\
0.997	1.339673913	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.35423E-12	0	\\
0.000107117	0.022151899	\\
0.00031097	0.044303797	\\
0.000592299	0.066455696	\\
0.000950273	0.088607595	\\
0.001388902	0.110759494	\\
0.001915042	0.132911392	\\
0.002537789	0.155063291	\\
0.003268202	0.17721519	\\
0.004119067	0.199367089	\\
0.005104573	0.221518987	\\
0.006239935	0.243670886	\\
0.007541232	0.265822785	\\
0.009026077	0.287974684	\\
0.010716238	0.310126582	\\
0.01264379	0.332278481	\\
0.014862527	0.35443038	\\
0.016089413	0.376582278	\\
0.019056154	0.398734177	\\
0.022777334	0.420886076	\\
0.027581043	0.443037975	\\
0.033909729	0.465189873	\\
0.042311851	0.487341772	\\
0.053408795	0.509493671	\\
0.067838225	0.53164557	\\
0.086182743	0.553797468	\\
0.10889854	0.575949367	\\
0.136259723	0.598101266	\\
0.16832932	0.620253165	\\
0.204959342	0.642405063	\\
0.245813571	0.664556962	\\
0.290401649	0.686708861	\\
0.338113344	0.708860759	\\
0.388246601	0.731012658	\\
0.440029067	0.753164557	\\
0.492637295	0.775316456	\\
0.545218919	0.797468354	\\
0.596921128	0.819620253	\\
0.646925297	0.841772152	\\
0.694484484	0.863924051	\\
0.738958836	0.886075949	\\
0.779844041	0.908227848	\\
0.816789331	0.930379747	\\
0.849603474	0.952531646	\\
0.878249069	0.974683544	\\
0.90282689	0.996835443	\\
0.923552922	1.018987342	\\
0.940731092	1.041139241	\\
0.954724613	1.063291139	\\
0.965928477	1.085443038	\\
0.974745063	1.107594937	\\
0.981564142	1.129746835	\\
0.986747893	1.151898734	\\
0.990620969	1.174050633	\\
0.993465178	1.196202532	\\
0.995518044	1.21835443	\\
0.996974353	1.240506329	\\
0.99798976	1.262658228	\\
0.998685618	1.284810127	\\
0.999154319	1.306962025	\\
0.999464605	1.329113924	\\
0.9996665	1.351265823	\\
0.999795616	1.373417722	\\
0.999876774	1.39556962	\\
0.999926913	1.417721519	\\
0.999957358	1.439873418	\\
0.999975527	1.462025316	\\
0.999986185	1.484177215	\\
0.999992329	1.506329114	\\
0.999995811	1.528481013	\\
0.99999775	1.550632911	\\
0.999998812	1.57278481	\\
0.999999383	1.594936709	\\
0.999999685	1.617088608	\\
0.999999842	1.639240506	\\
0.999999922	1.661392405	\\
0.999999962	1.683544304	\\
0.999999982	1.705696203	\\
0.999999991	1.727848101	\\
0.999999996	1.75	\\
0.999999998	1.772151899	\\
0.999999999	1.794303797	\\
1	1.816455696	\\
1	1.838607595	\\
1	1.860759494	\\
1	1.882911392	\\
1	1.905063291	\\
1	1.92721519	\\
1	1.949367089	\\
1	1.971518987	\\
1	1.993670886	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(102)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE31}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.009	0.022151899	\\
0.009	0.044303797	\\
0.012	0.066455696	\\
0.01	0.088607595	\\
0.011	0.110759494	\\
0.011	0.132911392	\\
0.011	0.17721519	\\
0.012	0.221518987	\\
0.015	0.265822785	\\
0.015	0.310126582	\\
0.02	0.35443038	\\
0.025	0.398734177	\\
0.035	0.443037975	\\
0.047	0.487341772	\\
0.072	0.53164557	\\
0.131	0.575949367	\\
0.18	0.620253165	\\
0.235	0.664556962	\\
0.345	0.708860759	\\
0.437	0.753164557	\\
0.563	0.797468354	\\
0.663	0.841772152	\\
0.761	0.886075949	\\
0.823	0.930379747	\\
0.876	0.974683544	\\
0.918	1.018987342	\\
0.95	1.063291139	\\
0.964	1.107594937	\\
0.976	1.151898734	\\
0.985	1.196202532	\\
0.992	1.240506329	\\
0.994	1.284810127	\\
0.996	1.329113924	\\
0.997	1.373417722	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.81177E-12	0	\\
0.000375124	0.022151899	\\
0.000874557	0.044303797	\\
0.001458906	0.066455696	\\
0.002123639	0.088607595	\\
0.002870601	0.110759494	\\
0.003704617	0.132911392	\\
0.004632362	0.155063291	\\
0.005661697	0.17721519	\\
0.006801013	0.199367089	\\
0.008058428	0.221518987	\\
0.009440912	0.243670886	\\
0.010953691	0.265822785	\\
0.012600769	0.287974684	\\
0.014387925	0.310126582	\\
0.016330038	0.332278481	\\
0.018464654	0.35443038	\\
0.019543691	0.376582278	\\
0.022260125	0.398734177	\\
0.025635677	0.420886076	\\
0.030024588	0.443037975	\\
0.035912781	0.465189873	\\
0.043906227	0.487341772	\\
0.054690625	0.509493671	\\
0.068964574	0.53164557	\\
0.087357189	0.553797468	\\
0.110347434	0.575949367	\\
0.138203198	0.598101266	\\
0.170952413	0.620253165	\\
0.208388488	0.642405063	\\
0.250102316	0.664556962	\\
0.295527191	0.686708861	\\
0.343983241	0.708860759	\\
0.394713194	0.731012658	\\
0.446908276	0.753164557	\\
0.499728429	0.775316456	\\
0.552322768	0.797468354	\\
0.603854581	0.819620253	\\
0.653531708	0.841772152	\\
0.700639783	0.863924051	\\
0.744573892	0.886075949	\\
0.784864029	0.908227848	\\
0.821190903	0.930379747	\\
0.85339046	0.952531646	\\
0.881447337	0.974683544	\\
0.905478885	0.996835443	\\
0.925712307	1.018987342	\\
0.94245781	1.041139241	\\
0.956080618	1.063291139	\\
0.966974285	1.085443038	\\
0.975537173	1.107594937	\\
0.982153322	1.129746835	\\
0.987178242	1.151898734	\\
0.990929629	1.174050633	\\
0.993682549	1.196202532	\\
0.995668342	1.21835443	\\
0.997076378	1.240506329	\\
0.998057747	1.262658228	\\
0.998730088	1.284810127	\\
0.999182867	1.306962025	\\
0.999482591	1.329113924	\\
0.999677619	1.351265823	\\
0.99980236	1.373417722	\\
0.999880786	1.39556962	\\
0.999929254	1.417721519	\\
0.999958697	1.439873418	\\
0.999976278	1.462025316	\\
0.999986597	1.484177215	\\
0.999992551	1.506329114	\\
0.999995928	1.528481013	\\
0.999997811	1.550632911	\\
0.999998842	1.57278481	\\
0.999999398	1.594936709	\\
0.999999692	1.617088608	\\
0.999999845	1.639240506	\\
0.999999923	1.661392405	\\
0.999999963	1.683544304	\\
0.999999982	1.705696203	\\
0.999999992	1.727848101	\\
0.999999996	1.75	\\
0.999999998	1.772151899	\\
0.999999999	1.794303797	\\
1	1.816455696	\\
1	1.838607595	\\
1	1.860759494	\\
1	1.882911392	\\
1	1.905063291	\\
1	1.92721519	\\
1	1.949367089	\\
1	1.971518987	\\
1	1.993670886	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(103)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE32}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.007	0.021764032	\\
0.012	0.043528064	\\
0.014	0.065292096	\\
0.015	0.087056128	\\
0.014	0.10882016	\\
0.014	0.130584192	\\
0.014	0.174112257	\\
0.014	0.217640321	\\
0.011	0.261168385	\\
0.017	0.304696449	\\
0.018	0.348224513	\\
0.024	0.391752577	\\
0.033	0.435280641	\\
0.052	0.478808706	\\
0.074	0.52233677	\\
0.111	0.565864834	\\
0.154	0.609392898	\\
0.218	0.652920962	\\
0.321	0.696449026	\\
0.415	0.73997709	\\
0.512	0.783505155	\\
0.624	0.827033219	\\
0.729	0.870561283	\\
0.791	0.914089347	\\
0.863	0.957617411	\\
0.901	1.001145475	\\
0.938	1.04467354	\\
0.958	1.088201604	\\
0.975	1.131729668	\\
0.986	1.175257732	\\
0.989	1.218785796	\\
0.993	1.26231386	\\
0.997	1.305841924	\\
0.997	1.373417722	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.06971E-11	0	\\
0.000198145	0.021764032	\\
0.000517446	0.043528064	\\
0.000924467	0.065292096	\\
0.001415149	0.087056128	\\
0.001991801	0.10882016	\\
0.002659998	0.130584192	\\
0.003427561	0.152348225	\\
0.004304041	0.174112257	\\
0.005300231	0.195876289	\\
0.006427578	0.217640321	\\
0.007697499	0.239404353	\\
0.00912087	0.261168385	\\
0.01070835	0.282932417	\\
0.012472652	0.304696449	\\
0.014434366	0.326460481	\\
0.016632985	0.348224513	\\
0.017768101	0.369988545	\\
0.020576657	0.391752577	\\
0.024026723	0.413516609	\\
0.028417762	0.435280641	\\
0.03416077	0.457044674	\\
0.041771657	0.478808706	\\
0.051841236	0.500572738	\\
0.064982883	0.52233677	\\
0.081766078	0.544100802	\\
0.102649445	0.565864834	\\
0.127927886	0.587628866	\\
0.157704125	0.609392898	\\
0.191887103	0.63115693	\\
0.230211581	0.652920962	\\
0.272268427	0.674684994	\\
0.31753513	0.696449026	\\
0.365400217	0.718213058	\\
0.415180949	0.73997709	\\
0.466138016	0.761741123	\\
0.517492406	0.783505155	\\
0.568448147	0.805269187	\\
0.618221624	0.827033219	\\
0.666075177	0.848797251	\\
0.711350858	0.870561283	\\
0.753499919	0.892325315	\\
0.79210445	0.914089347	\\
0.82688909	0.935853379	\\
0.857722333	0.957617411	\\
0.884608261	0.979381443	\\
0.907670496	1.001145475	\\
0.927130696	1.022909507	\\
0.943284053	1.04467354	\\
0.956474156	1.066437572	\\
0.967069233	1.088201604	\\
0.975441263	1.109965636	\\
0.981948978	1.131729668	\\
0.986925172	1.1534937	\\
0.990668325	1.175257732	\\
0.993438128	1.197021764	\\
0.995454319	1.218785796	\\
0.996898049	1.240549828	\\
0.997915026	1.26231386	\\
0.998619732	1.284077892	\\
0.999100102	1.305841924	\\
0.99942222	1.327605956	\\
0.999634704	1.349369989	\\
0.999772587	1.371134021	\\
0.999860602	1.392898053	\\
0.999915872	1.414662085	\\
0.999950013	1.436426117	\\
0.99997076	1.458190149	\\
0.999983162	1.479954181	\\
0.999990455	1.501718213	\\
0.999994674	1.523482245	\\
0.999997074	1.545246277	\\
0.999998418	1.567010309	\\
0.999999158	1.588774341	\\
0.999999559	1.610538373	\\
0.999999773	1.632302405	\\
0.999999885	1.654066438	\\
0.999999942	1.67583047	\\
0.999999972	1.697594502	\\
0.999999986	1.719358534	\\
0.999999993	1.741122566	\\
0.999999997	1.762886598	\\
0.999999999	1.78465063	\\
0.999999999	1.806414662	\\
1	1.828178694	\\
1	1.849942726	\\
1	1.871706758	\\
1	1.89347079	\\
1	1.915234822	\\
1	1.936998855	\\
1	1.958762887	\\
1	1.980526919	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(104)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE35}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.009	0.022701476	\\
0.013	0.045402951	\\
0.015	0.068104427	\\
0.015	0.090805902	\\
0.015	0.113507378	\\
0.016	0.136208854	\\
0.017	0.181611805	\\
0.02	0.227014756	\\
0.02	0.272417707	\\
0.026	0.317820658	\\
0.03	0.36322361	\\
0.042	0.408626561	\\
0.052	0.454029512	\\
0.076	0.499432463	\\
0.103	0.544835414	\\
0.159	0.590238365	\\
0.232	0.635641317	\\
0.318	0.681044268	\\
0.422	0.726447219	\\
0.518	0.77185017	\\
0.633	0.817253121	\\
0.737	0.862656073	\\
0.807	0.908059024	\\
0.859	0.953461975	\\
0.9	0.998864926	\\
0.939	1.044267877	\\
0.958	1.089670829	\\
0.975	1.13507378	\\
0.978	1.180476731	\\
0.988	1.225879682	\\
0.994	1.271282633	\\
0.993	1.26231386	\\
0.997	1.305841924	\\
0.997	1.373417722	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.70097E-11	0	\\
0.001674146	0.022701476	\\
0.003104813	0.045402951	\\
0.004516132	0.068104427	\\
0.005951013	0.090805902	\\
0.007432448	0.113507378	\\
0.008976677	0.136208854	\\
0.010596354	0.158910329	\\
0.012300874	0.181611805	\\
0.014095336	0.20431328	\\
0.015978855	0.227014756	\\
0.017943238	0.249716232	\\
0.019973828	0.272417707	\\
0.022055215	0.295119183	\\
0.024184988	0.317820658	\\
0.026397915	0.340522134	\\
0.028795726	0.36322361	\\
0.031571599	0.385925085	\\
0.035056685	0.408626561	\\
0.03974312	0.431328036	\\
0.046271327	0.454029512	\\
0.055378493	0.476730988	\\
0.067813542	0.499432463	\\
0.084237004	0.522133939	\\
0.105131723	0.544835414	\\
0.130747626	0.56753689	\\
0.161091384	0.590238365	\\
0.195955423	0.612939841	\\
0.234968213	0.635641317	\\
0.277644662	0.658342792	\\
0.323421789	0.681044268	\\
0.371675985	0.703745743	\\
0.421728044	0.726447219	\\
0.472846436	0.749148695	\\
0.524257809	0.77185017	\\
0.575168705	0.794551646	\\
0.624797143	0.817253121	\\
0.672409269	0.839954597	\\
0.717355193	0.862656073	\\
0.759098992	0.885357548	\\
0.797239518	0.908059024	\\
0.831520532	0.930760499	\\
0.861830245	0.953461975	\\
0.888191474	0.976163451	\\
0.910744381	0.998864926	\\
0.929724172	1.021566402	\\
0.945436184	1.044267877	\\
0.958230691	1.066969353	\\
0.968479338	1.089670829	\\
0.976554679	1.112372304	\\
0.9828137	1.13507378	\\
0.987585731	1.157775255	\\
0.991164645	1.180476731	\\
0.993804928	1.203178207	\\
0.995720953	1.225879682	\\
0.997088691	1.248581158	\\
0.998049099	1.271282633	\\
0.998712476	1.293984109	\\
0.999163205	1.316685585	\\
0.999464452	1.33938706	\\
0.999662504	1.362088536	\\
0.999790586	1.384790011	\\
0.999872066	1.407491487	\\
0.999923053	1.430192963	\\
0.999954438	1.452894438	\\
0.999973442	1.475595914	\\
0.999984761	1.498297389	\\
0.999991392	1.520998865	\\
0.999995214	1.543700341	\\
0.999997381	1.566401816	\\
0.999998589	1.589103292	\\
0.999999252	1.611804767	\\
0.99999961	1.634506243	\\
0.9999998	1.657207719	\\
0.999999899	1.679909194	\\
0.99999995	1.70261067	\\
0.999999975	1.725312145	\\
0.999999988	1.748013621	\\
0.999999994	1.770715096	\\
0.999999997	1.793416572	\\
0.999999999	1.816118048	\\
0.999999999	1.838819523	\\
1	1.861520999	\\
1	1.884222474	\\
1	1.90692395	\\
1	1.929625426	\\
1	1.952326901	\\
1	1.975028377	\\
1	1.997729852	\\
1	1.936998855	\\
1	1.958762887	\\
1	1.980526919	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(105)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE36}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.015	0.022857143	\\
0.02	0.045714286	\\
0.022	0.068571429	\\
0.023	0.091428571	\\
0.022	0.114285714	\\
0.022	0.137142857	\\
0.021	0.182857143	\\
0.022	0.228571429	\\
0.023	0.274285714	\\
0.027	0.32	\\
0.033	0.365714286	\\
0.043	0.411428571	\\
0.052	0.457142857	\\
0.071	0.502857143	\\
0.11	0.548571429	\\
0.15	0.594285714	\\
0.231	0.64	\\
0.302	0.685714286	\\
0.392	0.731428571	\\
0.534	0.777142857	\\
0.616	0.822857143	\\
0.717	0.868571429	\\
0.802	0.914285714	\\
0.851	0.96	\\
0.907	1.005714286	\\
0.936	1.051428571	\\
0.958	1.097142857	\\
0.975	1.142857143	\\
0.988	1.188571429	\\
0.991	1.234285714	\\
0.994	1.271282633	\\
0.993	1.26231386	\\
0.997	1.305841924	\\
0.997	1.373417722	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.32275E-11	0	\\
0.003224592	0.022857143	\\
0.005203533	0.045714286	\\
0.006956206	0.068571429	\\
0.008613856	0.091428571	\\
0.010232238	0.114285714	\\
0.01184239	0.137142857	\\
0.013463425	0.16	\\
0.015106295	0.182857143	\\
0.016774216	0.205714286	\\
0.01846179	0.228571429	\\
0.020154418	0.251428571	\\
0.021830095	0.274285714	\\
0.023466466	0.297142857	\\
0.025056259	0.32	\\
0.026633217	0.342857143	\\
0.028304361	0.365714286	\\
0.030279302	0.388571429	\\
0.032914595	0.411428571	\\
0.036733098	0.434285714	\\
0.042406785	0.457142857	\\
0.050700169	0.48	\\
0.062380945	0.502857143	\\
0.078117512	0.525714286	\\
0.098389979	0.548571429	\\
0.123437858	0.571428571	\\
0.153254463	0.594285714	\\
0.187621215	0.617142857	\\
0.226162407	0.64	\\
0.268398123	0.662857143	\\
0.313779976	0.685714286	\\
0.361706111	0.708571429	\\
0.411522373	0.731428571	\\
0.462521131	0.754285714	\\
0.513947768	0.777142857	\\
0.565019509	0.8	\\
0.614955581	0.822857143	\\
0.663013859	0.845714286	\\
0.708527857	0.868571429	\\
0.750938635	0.891428571	\\
0.789817919	0.914285714	\\
0.824880615	0.937142857	\\
0.855986548	0.96	\\
0.883132483	0.982857143	\\
0.906436272	1.005714286	\\
0.926115443	1.028571429	\\
0.9424627	1.051428571	\\
0.955820673	1.074285714	\\
0.966557937	1.097142857	\\
0.975047866	1.12	\\
0.981651333	1.142857143	\\
0.986703726	1.165714286	\\
0.990506318	1.188571429	\\
0.993321586	1.211428571	\\
0.995371883	1.234285714	\\
0.996840714	1.257142857	\\
0.997875816	1.28	\\
0.998593368	1.302857143	\\
0.999082672	1.325714286	\\
0.999410891	1.348571429	\\
0.999627464	1.371428571	\\
0.999768038	1.394285714	\\
0.999857793	1.417142857	\\
0.999914166	1.44	\\
0.999948995	1.462857143	\\
0.999970162	1.485714286	\\
0.999982817	1.508571429	\\
0.999990259	1.531428571	\\
0.999994565	1.554285714	\\
0.999997015	1.577142857	\\
0.999998386	1.6	\\
0.999999141	1.622857143	\\
0.99999955	1.645714286	\\
0.999999768	1.668571429	\\
0.999999882	1.691428571	\\
0.999999941	1.714285714	\\
0.999999971	1.737142857	\\
0.999999986	1.76	\\
0.999999993	1.782857143	\\
0.999999997	1.805714286	\\
0.999999999	1.828571429	\\
0.999999999	1.851428571	\\
1	1.874285714	\\
1	1.897142857	\\
1	1.92	\\
1	1.942857143	\\
1	1.965714286	\\
1	1.988571429	\\
1	1.997729852	\\
1	1.936998855	\\
1	1.958762887	\\
1	1.980526919	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(106)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE39}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.01	0.022231544	\\
0.016	0.044463087	\\
0.016	0.066694631	\\
0.017	0.088926174	\\
0.019	0.111157718	\\
0.019	0.133389262	\\
0.021	0.177852349	\\
0.021	0.222315436	\\
0.025	0.266778523	\\
0.028	0.311241611	\\
0.033	0.355704698	\\
0.041	0.400167785	\\
0.05	0.444630872	\\
0.066	0.48909396	\\
0.104	0.533557047	\\
0.139	0.578020134	\\
0.198	0.622483221	\\
0.275	0.666946309	\\
0.38	0.711409396	\\
0.467	0.755872483	\\
0.563	0.80033557	\\
0.674	0.844798658	\\
0.762	0.889261745	\\
0.828	0.933724832	\\
0.874	0.978187919	\\
0.927	1.022651007	\\
0.948	1.067114094	\\
0.966	1.111577181	\\
0.977	1.156040268	\\
0.989	1.200503356	\\
0.99	1.244966443	\\
0.995	1.28942953	\\
0.997	1.333892617	\\
0.998	1.378355705	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.99593E-11	0	\\
0.001149435	0.022231544	\\
0.002348923	0.044463087	\\
0.003618335	0.066694631	\\
0.004967915	0.088926174	\\
0.006407367	0.111157718	\\
0.007946685	0.133389262	\\
0.009596169	0.155620805	\\
0.011366015	0.177852349	\\
0.013265485	0.200083893	\\
0.015301711	0.222315436	\\
0.017478395	0.24454698	\\
0.019795059	0.266778523	\\
0.022248086	0.289010067	\\
0.024835387	0.311241611	\\
0.027566859	0.333473154	\\
0.030482389	0.355704698	\\
0.031856334	0.377936242	\\
0.035395959	0.400167785	\\
0.03967743	0.422399329	\\
0.045106218	0.444630872	\\
0.052219724	0.466862416	\\
0.061660216	0.48909396	\\
0.074117886	0.511325503	\\
0.090251219	0.533557047	\\
0.110600232	0.555788591	\\
0.135512231	0.578020134	\\
0.1650971	0.600251678	\\
0.199220406	0.622483221	\\
0.237531184	0.644714765	\\
0.279511873	0.666946309	\\
0.324534118	0.689177852	\\
0.371906745	0.711409396	\\
0.4209092	0.73364094	\\
0.470811191	0.755872483	\\
0.520884345	0.778104027	\\
0.570412767	0.80033557	\\
0.618707349	0.822567114	\\
0.665125107	0.844798658	\\
0.70909172	0.867030201	\\
0.750123698	0.889261745	\\
0.787846463	0.911493289	\\
0.822005586	0.933724832	\\
0.852469904	0.955956376	\\
0.879226586	0.978187919	\\
0.902369296	1.000419463	\\
0.922081235	1.022651007	\\
0.938615071	1.04488255	\\
0.952271756	1.067114094	\\
0.963379954	1.089345638	\\
0.97227746	1.111577181	\\
0.979295557	1.133808725	\\
0.984746816	1.156040268	\\
0.988916476	1.178271812	\\
0.992057208	1.200503356	\\
0.994386842	1.222734899	\\
0.996088495	1.244966443	\\
0.997312492	1.267197987	\\
0.998179487	1.28942953	\\
0.998784241	1.311661074	\\
0.999199642	1.333892617	\\
0.999480628	1.356124161	\\
0.999667793	1.378355705	\\
0.999790563	1.400587248	\\
0.999869866	1.422818792	\\
0.99992031	1.445050336	\\
0.999951907	1.467281879	\\
0.999971398	1.489513423	\\
0.999983238	1.511744966	\\
0.99999032	1.53397651	\\
0.999994491	1.556208054	\\
0.999996911	1.578439597	\\
0.999998294	1.600671141	\\
0.999999071	1.622902685	\\
0.999999502	1.645134228	\\
0.999999737	1.667365772	\\
0.999999863	1.689597315	\\
0.99999993	1.711828859	\\
0.999999964	1.734060403	\\
0.999999982	1.756291946	\\
0.999999991	1.77852349	\\
0.999999996	1.800755034	\\
0.999999998	1.822986577	\\
0.999999999	1.845218121	\\
1	1.867449664	\\
1	1.889681208	\\
1	1.911912752	\\
1	1.934144295	\\
1	1.956375839	\\
1	1.978607383	\\
1	1.958762887	\\
1	1.980526919	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(107)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE40}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.021	0.022107244	\\
0.023	0.044214487	\\
0.026	0.066321731	\\
0.026	0.088428975	\\
0.024	0.110536218	\\
0.023	0.132643462	\\
0.023	0.176857949	\\
0.023	0.221072437	\\
0.024	0.265286924	\\
0.027	0.309501411	\\
0.037	0.353715898	\\
0.038	0.397930386	\\
0.047	0.442144873	\\
0.069	0.48635936	\\
0.093	0.530573848	\\
0.136	0.574788335	\\
0.181	0.619002822	\\
0.259	0.66321731	\\
0.361	0.707431797	\\
0.456	0.751646284	\\
0.576	0.795860771	\\
0.652	0.840075259	\\
0.757	0.884289746	\\
0.816	0.928504233	\\
0.871	0.972718721	\\
0.918	1.016933208	\\
0.946	1.061147695	\\
0.966	1.105362183	\\
0.979	1.14957667	\\
0.989	1.193791157	\\
0.991	1.238005644	\\
0.995	1.28942953	\\
0.997	1.333892617	\\
0.998	1.378355705	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.97081E-11	0	\\
0.003790556	0.022107244	\\
0.006156647	0.044214487	\\
0.008254331	0.066321731	\\
0.010235244	0.088428975	\\
0.012163837	0.110536218	\\
0.014076151	0.132643462	\\
0.015995101	0.154750706	\\
0.017935559	0.176857949	\\
0.019905775	0.198965193	\\
0.021907127	0.221072437	\\
0.023933284	0.24317968	\\
0.025969871	0.265286924	\\
0.027996223	0.287394167	\\
0.029991291	0.309501411	\\
0.031946014	0.331608655	\\
0.033883904	0.353715898	\\
0.034543502	0.375823142	\\
0.036765166	0.397930386	\\
0.039535663	0.420037629	\\
0.043295112	0.442144873	\\
0.048632972	0.464252117	\\
0.056257874	0.48635936	\\
0.066934851	0.508466604	\\
0.081397842	0.530573848	\\
0.100254382	0.552681091	\\
0.123903842	0.574788335	\\
0.152487883	0.596895579	\\
0.185882502	0.619002822	\\
0.223728598	0.641110066	\\
0.265487558	0.66321731	\\
0.310503815	0.685324553	\\
0.358058806	0.707431797	\\
0.407408182	0.72953904	\\
0.45780252	0.751646284	\\
0.508497738	0.773753528	\\
0.558763164	0.795860771	\\
0.607893259	0.817968015	\\
0.655225243	0.840075259	\\
0.700161213	0.862182502	\\
0.742191158	0.884289746	\\
0.780912767	0.90639699	\\
0.816044779	0.928504233	\\
0.847432106	0.950611477	\\
0.875042452	0.972718721	\\
0.898955425	0.994825964	\\
0.91934586	1.016933208	\\
0.93646348	1.039040452	\\
0.950611005	1.061147695	\\
0.962122604	1.083254939	\\
0.971344244	1.105362183	\\
0.978616972	1.127469426	\\
0.984263782	1.14957667	\\
0.98858022	1.171683913	\\
0.991828581	1.193791157	\\
0.994235268	1.215898401	\\
0.995990729	1.238005644	\\
0.997251335	1.260112888	\\
0.998142552	1.282220132	\\
0.998762856	1.304327375	\\
0.999187908	1.326434619	\\
0.999474653	1.348541863	\\
0.999665096	1.370649106	\\
0.99978962	1.39275635	\\
0.99986978	1.414863594	\\
0.999920581	1.436970837	\\
0.999952278	1.459078081	\\
0.999971747	1.481185325	\\
0.999983522	1.503292568	\\
0.999990532	1.525399812	\\
0.99999464	1.547507056	\\
0.999997011	1.569614299	\\
0.999998358	1.591721543	\\
0.999999112	1.613828786	\\
0.999999527	1.63593603	\\
0.999999751	1.658043274	\\
0.999999871	1.680150517	\\
0.999999935	1.702257761	\\
0.999999967	1.724365005	\\
0.999999984	1.746472248	\\
0.999999992	1.768579492	\\
0.999999996	1.790686736	\\
0.999999998	1.812793979	\\
0.999999999	1.834901223	\\
1	1.857008467	\\
1	1.87911571	\\
1	1.901222954	\\
1	1.923330198	\\
1	1.945437441	\\
1	1.967544685	\\
1	1.989651929	\\
1	1.980526919	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(108)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE13}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.548025614	\\
0.001	0.59018143	\\
0.002	0.632337247	\\
0.012	0.674493063	\\
0.025	0.716648879	\\
0.065	0.758804696	\\
0.18	0.800960512	\\
0.299	0.843116329	\\
0.505	0.885272145	\\
0.681	0.927427962	\\
0.843	0.969583778	\\
0.922	1.011739594	\\
0.967	1.053895411	\\
0.985	1.096051227	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.021077908	\\
0	0.042155816	\\
0	0.063233725	\\
0	0.084311633	\\
0	0.105389541	\\
0	0.126467449	\\
0	0.147545358	\\
1.11022E-16	0.168623266	\\
6.10623E-16	0.189701174	\\
4.38538E-15	0.210779082	\\
2.88103E-14	0.23185699	\\
1.78135E-13	0.252934899	\\
1.04061E-12	0.274012807	\\
5.73819E-12	0.295090715	\\
2.98715E-11	0.316168623	\\
1.46816E-10	0.337246531	\\
6.81333E-10	0.35832444	\\
2.98576E-09	0.379402348	\\
1.23567E-08	0.400480256	\\
4.83009E-08	0.421558164	\\
1.78346E-07	0.442636073	\\
6.22142E-07	0.463713981	\\
2.0507E-06	0.484791889	\\
6.38815E-06	0.505869797	\\
1.88103E-05	0.526947705	\\
5.23677E-05	0.548025614	\\
0.000137875	0.569103522	\\
0.000343393	0.59018143	\\
0.000809323	0.611259338	\\
0.001805698	0.632337247	\\
0.003815497	0.653415155	\\
0.007639454	0.674493063	\\
0.014502285	0.695570971	\\
0.026120095	0.716648879	\\
0.044671475	0.737726788	\\
0.072613606	0.758804696	\\
0.112312138	0.779882604	\\
0.165513316	0.800960512	\\
0.232764535	0.82203842	\\
0.312952893	0.843116329	\\
0.403142166	0.864194237	\\
0.498824317	0.885272145	\\
0.594574474	0.906350053	\\
0.684956191	0.927427962	\\
0.765429926	0.94850587	\\
0.833016453	0.969583778	\\
0.886558919	0.990661686	\\
0.926568933	1.011739594	\\
0.95477035	1.032817503	\\
0.973520503	1.053895411	\\
0.985279492	1.074973319	\\
0.992235598	1.096051227	\\
0.99611704	1.117129136	\\
0.998159954	1.138207044	\\
0.999174185	1.159284952	\\
0.999649141	1.18036286	\\
0.999858937	1.201440768	\\
0.999946349	1.222518677	\\
0.999980702	1.243596585	\\
0.999993437	1.264674493	\\
0.99999789	1.285752401	\\
0.999999359	1.306830309	\\
0.999999816	1.327908218	\\
0.99999995	1.348986126	\\
0.999999987	1.370064034	\\
0.999999997	1.391141942	\\
0.999999999	1.412219851	\\
1	1.433297759	\\
1	1.454375667	\\
1	1.475453575	\\
1	1.496531483	\\
1	1.517609392	\\
1	1.5386873	\\
1	1.559765208	\\
1	1.580843116	\\
1	1.601921025	\\
1	1.622998933	\\
1	1.644076841	\\
1	1.665154749	\\
1	1.686232657	\\
1	1.707310566	\\
1	1.728388474	\\
1	1.749466382	\\
1	1.77054429	\\
1	1.791622199	\\
1	1.812700107	\\
1	1.833778015	\\
1	1.854855923	\\
1	1.875933831	\\
1	1.89701174	\\
1	1.918089648	\\
1	1.939167556	\\
1	1.960245464	\\
1	1.981323372	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(109)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE14}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.422222222	\\
0.001	0.506666667	\\
0.002	0.548888889	\\
0.006	0.591111111	\\
0.008	0.633333333	\\
0.021	0.675555556	\\
0.056	0.717777778	\\
0.135	0.76	\\
0.251	0.802222222	\\
0.399	0.844444444	\\
0.575	0.886666667	\\
0.739	0.928888889	\\
0.848	0.971111111	\\
0.924	1.013333333	\\
0.965	1.055555556	\\
0.979	1.097777778	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.021111111	\\
0	0.042222222	\\
1.11022E-16	0.063333333	\\
7.21645E-16	0.084444444	\\
4.05231E-15	0.105555556	\\
2.15383E-14	0.126666667	\\
1.0969E-13	0.147777778	\\
5.33573E-13	0.168888889	\\
2.48007E-12	0.19	\\
1.10165E-11	0.211111111	\\
4.67715E-11	0.232222222	\\
1.89798E-10	0.253333333	\\
7.36214E-10	0.274444444	\\
2.72989E-09	0.295555556	\\
9.67713E-09	0.316666667	\\
3.27976E-08	0.337777778	\\
1.06284E-07	0.358888889	\\
3.29355E-07	0.38	\\
9.76062E-07	0.401111111	\\
2.76667E-06	0.422222222	\\
7.50167E-06	0.443333333	\\
1.94599E-05	0.464444444	\\
4.83033E-05	0.485555556	\\
0.000114747	0.506666667	\\
0.000260926	0.527777778	\\
0.000568077	0.548888889	\\
0.001184453	0.57	\\
0.00236578	0.591111111	\\
0.004528124	0.612222222	\\
0.008308279	0.633333333	\\
0.014619671	0.654444444	\\
0.024683689	0.675555556	\\
0.040010387	0.696666667	\\
0.06230279	0.717777778	\\
0.093269593	0.738888889	\\
0.134353069	0.76	\\
0.186408903	0.781111111	\\
0.249403477	0.802222222	\\
0.322209692	0.823333333	\\
0.402574404	0.844444444	\\
0.487295972	0.865555556	\\
0.572596999	0.886666667	\\
0.654621995	0.907777778	\\
0.729952321	0.928888889	\\
0.796025485	0.95	\\
0.851374763	0.971111111	\\
0.895657081	0.992222222	\\
0.929493172	1.013333333	\\
0.954185461	1.034444444	\\
0.971395181	1.055555556	\\
0.982850767	1.076666667	\\
0.990133458	1.097777778	\\
0.994555238	1.118888889	\\
0.997119328	1.14	\\
0.998539364	1.161111111	\\
0.999290462	1.182222222	\\
0.999669884	1.203333333	\\
0.999852938	1.224444444	\\
0.999937285	1.245555556	\\
0.999974402	1.266666667	\\
0.999990002	1.287777778	\\
0.999996264	1.308888889	\\
0.999998664	1.33	\\
0.999999543	1.351111111	\\
0.999999851	1.372222222	\\
0.999999953	1.393333333	\\
0.999999986	1.414444444	\\
0.999999996	1.435555556	\\
0.999999999	1.456666667	\\
1	1.477777778	\\
1	1.498888889	\\
1	1.52	\\
1	1.541111111	\\
1	1.562222222	\\
1	1.583333333	\\
1	1.604444444	\\
1	1.625555556	\\
1	1.646666667	\\
1	1.667777778	\\
1	1.688888889	\\
1	1.71	\\
1	1.731111111	\\
1	1.752222222	\\
1	1.773333333	\\
1	1.794444444	\\
1	1.815555556	\\
1	1.836666667	\\
1	1.857777778	\\
1	1.878888889	\\
1	1.9	\\
1	1.921111111	\\
1	1.942222222	\\
1	1.963333333	\\
1	1.984444444	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(110)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE17}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.24742268	\\
0	0.288659794	\\
0.001	0.329896907	\\
0.001	0.371134021	\\
0.001	0.412371134	\\
0.002	0.453608247	\\
0.003	0.494845361	\\
0.008	0.536082474	\\
0.018	0.577319588	\\
0.034	0.618556701	\\
0.064	0.659793814	\\
0.112	0.701030928	\\
0.21	0.742268041	\\
0.337	0.783505155	\\
0.477	0.824742268	\\
0.601	0.865979381	\\
0.722	0.907216495	\\
0.817	0.948453608	\\
0.89	0.989690722	\\
0.93	1.030927835	\\
0.958	1.072164948	\\
0.972	1.113402062	\\
0.986	1.154639175	\\
0.991	1.195876289	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.97457E-12	0	\\
9.64162E-12	0.020618557	\\
3.0384E-11	0.041237113	\\
9.30928E-11	0.06185567	\\
2.77318E-10	0.082474227	\\
8.03235E-10	0.103092784	\\
2.26217E-09	0.12371134	\\
6.19497E-09	0.144329897	\\
1.64969E-08	0.164948454	\\
4.272E-08	0.18556701	\\
1.07583E-07	0.206185567	\\
2.63489E-07	0.226804124	\\
6.27637E-07	0.24742268	\\
1.45413E-06	0.268041237	\\
3.27699E-06	0.288659794	\\
7.18374E-06	0.309278351	\\
1.53201E-05	0.329896907	\\
3.17861E-05	0.350515464	\\
6.4168E-05	0.371134021	\\
0.00012605	0.391752577	\\
0.000240965	0.412371134	\\
0.000448331	0.432989691	\\
0.000811953	0.453608247	\\
0.001431554	0.474226804	\\
0.002457499	0.494845361	\\
0.004108271	0.515463918	\\
0.006689339	0.536082474	\\
0.010610933	0.556701031	\\
0.016400898	0.577319588	\\
0.024707811	0.597938144	\\
0.036289016	0.618556701	\\
0.051978846	0.639175258	\\
0.072634226	0.659793814	\\
0.099058227	0.680412371	\\
0.131906645	0.701030928	\\
0.171587485	0.721649485	\\
0.2181673	0.742268041	\\
0.271300405	0.762886598	\\
0.33019605	0.783505155	\\
0.393634376	0.804123711	\\
0.460034793	0.824742268	\\
0.527571591	0.845360825	\\
0.594323038	0.865979381	\\
0.658433878	0.886597938	\\
0.718268536	0.907216495	\\
0.772534149	0.927835052	\\
0.820358288	0.948453608	\\
0.861314533	0.969072165	\\
0.89539799	0.989690722	\\
0.922960428	1.010309278	\\
0.944619614	1.030927835	\\
0.961158913	1.051546392	\\
0.97343168	1.072164948	\\
0.982281172	1.092783505	\\
0.988481926	1.113402062	\\
0.992703954	1.134020619	\\
0.99549745	1.154639175	\\
0.997293528	1.175257732	\\
0.998415682	1.195876289	\\
0.999096969	1.216494845	\\
0.999498906	1.237113402	\\
0.999729335	1.257731959	\\
0.999857705	1.278350515	\\
0.999927198	1.298969072	\\
0.999963755	1.319587629	\\
0.999982443	1.340206186	\\
0.999991725	1.360824742	\\
0.999996206	1.381443299	\\
0.999998308	1.402061856	\\
0.999999266	1.422680412	\\
0.99999969	1.443298969	\\
0.999999873	1.463917526	\\
0.999999949	1.484536082	\\
0.99999998	1.505154639	\\
0.999999993	1.525773196	\\
0.999999997	1.546391753	\\
0.999999999	1.567010309	\\
1	1.587628866	\\
1	1.608247423	\\
1	1.628865979	\\
1	1.649484536	\\
1	1.670103093	\\
1	1.690721649	\\
1	1.711340206	\\
1	1.731958763	\\
1	1.75257732	\\
1	1.773195876	\\
1	1.793814433	\\
1	1.81443299	\\
1	1.835051546	\\
1	1.855670103	\\
1	1.87628866	\\
1	1.896907216	\\
1	1.917525773	\\
1	1.93814433	\\
1	1.958762887	\\
1	1.979381443	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(111)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE18}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.041567696	\\
0.001	0.20783848	\\
0	0.249406176	\\
0.001	0.290973872	\\
0.001	0.332541568	\\
0.002	0.374109264	\\
0.002	0.41567696	\\
0.006	0.457244656	\\
0.008	0.498812352	\\
0.014	0.540380048	\\
0.019	0.581947743	\\
0.044	0.623515439	\\
0.065	0.665083135	\\
0.141	0.706650831	\\
0.225	0.748218527	\\
0.363	0.789786223	\\
0.499	0.831353919	\\
0.617	0.872921615	\\
0.739	0.914489311	\\
0.836	0.956057007	\\
0.898	0.997624703	\\
0.933	1.039192399	\\
0.964	1.080760095	\\
0.976	1.122327791	\\
0.985	1.163895487	\\
0.991	1.205463183	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.43319E-12	0	\\
2.02956E-11	0.020783848	\\
6.22782E-11	0.041567696	\\
1.85883E-10	0.062351544	\\
5.39669E-10	0.083135392	\\
1.52409E-09	0.10391924	\\
4.18699E-09	0.124703088	\\
1.11897E-08	0.145486936	\\
2.90924E-08	0.166270784	\\
7.35865E-08	0.187054632	\\
1.81091E-07	0.20783848	\\
4.33604E-07	0.228622328	\\
1.01021E-06	0.249406176	\\
2.29022E-06	0.270190024	\\
5.05259E-06	0.290973872	\\
1.08481E-05	0.31175772	\\
2.26685E-05	0.332541568	\\
4.61061E-05	0.353325416	\\
9.12846E-05	0.374109264	\\
0.000175946	0.394893112	\\
0.00033018	0.41567696	\\
0.000603335	0.436460808	\\
0.001073637	0.457244656	\\
0.001860829	0.478028504	\\
0.003141752	0.498812352	\\
0.005168048	0.5195962	\\
0.008284208	0.540380048	\\
0.012943013	0.561163895	\\
0.01971423	0.581947743	\\
0.029281689	0.602731591	\\
0.042423772	0.623515439	\\
0.05997346	0.644299287	\\
0.082756535	0.665083135	\\
0.111510185	0.685866983	\\
0.146788789	0.706650831	\\
0.188867996	0.727434679	\\
0.237661441	0.748218527	\\
0.292665305	0.769002375	\\
0.352943844	0.789786223	\\
0.417163805	0.810570071	\\
0.483678127	0.831353919	\\
0.550650874	0.852137767	\\
0.616207843	0.872921615	\\
0.678592449	0.893705463	\\
0.736305471	0.914489311	\\
0.788210326	0.935273159	\\
0.833591942	0.956057007	\\
0.872165501	0.976840855	\\
0.904039548	0.997624703	\\
0.929644413	1.018408551	\\
0.949640522	1.039192399	\\
0.964821726	1.059976247	\\
0.976026539	1.080760095	\\
0.984066255	1.101543943	\\
0.989674338	1.122327791	\\
0.993477333	1.143111639	\\
0.99598445	1.163895487	\\
0.997591247	1.184679335	\\
0.998592365	1.205463183	\\
0.999198747	1.226247031	\\
0.99955581	1.247030879	\\
0.999760211	1.267814727	\\
0.999873962	1.288598575	\\
0.999935503	1.309382423	\\
0.999967871	1.330166271	\\
0.999984421	1.350950119	\\
0.999992648	1.371733967	\\
0.999996623	1.392517815	\\
0.99999849	1.413301663	\\
0.999999343	1.434085511	\\
0.999999722	1.454869359	\\
0.999999886	1.475653207	\\
0.999999954	1.496437055	\\
0.999999982	1.517220903	\\
0.999999993	1.538004751	\\
0.999999997	1.558788599	\\
0.999999999	1.579572447	\\
1	1.600356295	\\
1	1.621140143	\\
1	1.64192399	\\
1	1.662707838	\\
1	1.683491686	\\
1	1.704275534	\\
1	1.725059382	\\
1	1.74584323	\\
1	1.766627078	\\
1	1.787410926	\\
1	1.808194774	\\
1	1.828978622	\\
1	1.84976247	\\
1	1.870546318	\\
1	1.891330166	\\
1	1.912114014	\\
1	1.932897862	\\
1	1.95368171	\\
1	1.974465558	\\
1	1.995249406	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(112)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE21}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.021100917	\\
0.001	0.042201835	\\
0.001	0.063302752	\\
0.001	0.08440367	\\
0.001	0.105504587	\\
0.001	0.126605505	\\
0.001	0.168807339	\\
0.001	0.211009174	\\
0.001	0.253211009	\\
0.001	0.295412844	\\
0.003	0.337614679	\\
0.004	0.379816514	\\
0.006	0.422018349	\\
0.01	0.464220183	\\
0.017	0.506422018	\\
0.03	0.548623853	\\
0.045	0.590825688	\\
0.087	0.633027523	\\
0.143	0.675229358	\\
0.235	0.717431193	\\
0.347	0.759633028	\\
0.466	0.801834862	\\
0.597	0.844036697	\\
0.691	0.886238532	\\
0.803	0.928440367	\\
0.868	0.970642202	\\
0.914	1.012844037	\\
0.943	1.055045872	\\
0.968	1.097247706	\\
0.981	1.139449541	\\
0.989	1.181651376	\\
0.994	1.223853211	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.71928E-09	0	\\
4.30086E-09	0.021100917	\\
1.05164E-08	0.042201835	\\
2.51361E-08	0.063302752	\\
5.87296E-08	0.08440367	\\
1.3414E-07	0.105504587	\\
2.99516E-07	0.126605505	\\
6.53816E-07	0.147706422	\\
1.39535E-06	0.168807339	\\
2.91154E-06	0.189908257	\\
5.9401E-06	0.211009174	\\
1.185E-05	0.232110092	\\
2.31164E-05	0.253211009	\\
4.40986E-05	0.274311927	\\
8.22736E-05	0.295412844	\\
0.000150126	0.316513761	\\
0.000267946	0.337614679	\\
0.000467807	0.358715596	\\
0.000799015	0.379816514	\\
0.001335224	0.400917431	\\
0.002183289	0.422018349	\\
0.003493633	0.443119266	\\
0.005471528	0.464220183	\\
0.008388165	0.485321101	\\
0.012589844	0.506422018	\\
0.018503074	0.527522936	\\
0.02663303	0.548623853	\\
0.037552787	0.569724771	\\
0.051881239	0.590825688	\\
0.070248613	0.611926606	\\
0.093250122	0.633027523	\\
0.121390316	0.65412844	\\
0.155022834	0.675229358	\\
0.194292135	0.696330275	\\
0.239084965	0.717431193	\\
0.288999308	0.73853211	\\
0.343337321	0.759633028	\\
0.401126122	0.780733945	\\
0.461166743	0.801834862	\\
0.522107549	0.82293578	\\
0.582534791	0.844036697	\\
0.641070232	0.865137615	\\
0.696464721	0.886238532	\\
0.747677196	0.90733945	\\
0.793930899	0.928440367	\\
0.834742046	0.949541284	\\
0.869920164	0.970642202	\\
0.899543089	0.991743119	\\
0.923912485	1.012844037	\\
0.943497465	1.033944954	\\
0.958874159	1.055045872	\\
0.970668245	1.076146789	\\
0.979505697	1.097247706	\\
0.985974909	1.118348624	\\
0.990601244	1.139449541	\\
0.993833339	1.160550459	\\
0.996039274	1.181651376	\\
0.997510104	1.202752294	\\
0.998468167	1.223853211	\\
0.999077826	1.244954128	\\
0.999456827	1.266055046	\\
0.999687001	1.287155963	\\
0.999823564	1.308256881	\\
0.999902717	1.329357798	\\
0.999947537	1.350458716	\\
0.99997233	1.371559633	\\
0.999985728	1.39266055	\\
0.999992802	1.413761468	\\
0.99999645	1.434862385	\\
0.999998288	1.455963303	\\
0.999999193	1.47706422	\\
0.999999628	1.498165138	\\
0.999999832	1.519266055	\\
0.999999926	1.540366972	\\
0.999999968	1.56146789	\\
0.999999987	1.582568807	\\
0.999999994	1.603669725	\\
0.999999998	1.624770642	\\
0.999999999	1.64587156	\\
1	1.666972477	\\
1	1.688073394	\\
1	1.709174312	\\
1	1.730275229	\\
1	1.751376147	\\
1	1.772477064	\\
1	1.793577982	\\
1	1.814678899	\\
1	1.835779817	\\
1	1.856880734	\\
1	1.877981651	\\
1	1.899082569	\\
1	1.920183486	\\
1	1.941284404	\\
1	1.962385321	\\
1	1.983486239	\\
1	1.974465558	\\
1	1.995249406	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(113)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE22}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.021410579	\\
0.001	0.042821159	\\
0.001	0.064231738	\\
0.002	0.085642317	\\
0.001	0.107052897	\\
0.001	0.128463476	\\
0.001	0.171284635	\\
0.001	0.214105793	\\
0.002	0.256926952	\\
0.003	0.299748111	\\
0.004	0.34256927	\\
0.006	0.385390428	\\
0.011	0.428211587	\\
0.018	0.471032746	\\
0.027	0.513853904	\\
0.042	0.556675063	\\
0.072	0.599496222	\\
0.105	0.64231738	\\
0.177	0.685138539	\\
0.276	0.727959698	\\
0.387	0.770780856	\\
0.526	0.813602015	\\
0.645	0.856423174	\\
0.743	0.899244332	\\
0.833	0.942065491	\\
0.888	0.98488665	\\
0.922	1.027707809	\\
0.95	1.070528967	\\
0.966	1.113350126	\\
0.98	1.156171285	\\
0.988	1.198992443	\\
0.993	1.241813602	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.86851E-09	0	\\
1.17854E-08	0.021410579	\\
2.78973E-08	0.042821159	\\
6.45754E-08	0.064231738	\\
1.46174E-07	0.085642317	\\
3.23587E-07	0.107052897	\\
7.00554E-07	0.128463476	\\
1.48334E-06	0.149874055	\\
3.07188E-06	0.171284635	\\
6.22238E-06	0.192695214	\\
1.23287E-05	0.214105793	\\
2.3895E-05	0.235516373	\\
4.53058E-05	0.256926952	\\
8.40398E-05	0.278337531	\\
0.000152521	0.299748111	\\
0.000270844	0.32115869	\\
0.000470641	0.34256927	\\
0.000800347	0.363979849	\\
0.001332071	0.385390428	\\
0.002170113	0.406801008	\\
0.003460931	0.428211587	\\
0.005403986	0.449622166	\\
0.0082624	0.471032746	\\
0.012371865	0.492443325	\\
0.018145722	0.513853904	\\
0.026073781	0.535264484	\\
0.036712469	0.556675063	\\
0.05066425	0.578085642	\\
0.068545238	0.599496222	\\
0.090941408	0.620906801	\\
0.118355656	0.64231738	\\
0.151150027	0.66372796	\\
0.189489192	0.685138539	\\
0.233292446	0.706549118	\\
0.282201637	0.727959698	\\
0.335571366	0.749370277	\\
0.392485469	0.770780856	\\
0.451800561	0.792191436	\\
0.512213633	0.813602015	\\
0.572347209	0.835012594	\\
0.630842857	0.856423174	\\
0.686452547	0.877833753	\\
0.738117709	0.899244332	\\
0.785027718	0.920654912	\\
0.826652658	0.942065491	\\
0.862748912	0.963476071	\\
0.893339724	0.98488665	\\
0.918675853	1.006297229	\\
0.93918322	1.027707809	\\
0.95540505	1.049118388	\\
0.967945415	1.070528967	\\
0.977419578	1.091939547	\\
0.984414644	1.113350126	\\
0.989461991	1.134760705	\\
0.99302121	1.156171285	\\
0.995474035	1.177581864	\\
0.997125991	1.198992443	\\
0.998213296	1.220403023	\\
0.998912693	1.241813602	\\
0.999352352	1.263224181	\\
0.999622455	1.284634761	\\
0.999784622	1.30604534	\\
0.999879774	1.327455919	\\
0.999934336	1.348866499	\\
0.999964912	1.370277078	\\
0.999981657	1.391687657	\\
0.99999062	1.413098237	\\
0.999995308	1.434508816	\\
0.999997704	1.455919395	\\
0.999998901	1.477329975	\\
0.999999486	1.498740554	\\
0.999999765	1.520151134	\\
0.999999895	1.541561713	\\
0.999999954	1.562972292	\\
0.99999998	1.584382872	\\
0.999999992	1.605793451	\\
0.999999997	1.62720403	\\
0.999999999	1.64861461	\\
0.999999999	1.670025189	\\
1	1.691435768	\\
1	1.712846348	\\
1	1.734256927	\\
1	1.755667506	\\
1	1.777078086	\\
1	1.798488665	\\
1	1.819899244	\\
1	1.841309824	\\
1	1.862720403	\\
1	1.884130982	\\
1	1.905541562	\\
1	1.926952141	\\
1	1.94836272	\\
1	1.9697733	\\
1	1.991183879	\\
1	1.983486239	\\
1	1.974465558	\\
1	1.995249406	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(114)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE25}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.002	0.020810515	\\
0.002	0.04162103	\\
0.002	0.062431544	\\
0.003	0.083242059	\\
0.003	0.104052574	\\
0.003	0.124863089	\\
0.003	0.166484118	\\
0.003	0.208105148	\\
0.006	0.249726177	\\
0.006	0.291347207	\\
0.008	0.332968237	\\
0.012	0.374589266	\\
0.018	0.416210296	\\
0.026	0.457831325	\\
0.04	0.499452355	\\
0.061	0.541073384	\\
0.095	0.582694414	\\
0.14	0.624315444	\\
0.213	0.665936473	\\
0.309	0.707557503	\\
0.416	0.749178532	\\
0.514	0.790799562	\\
0.639	0.832420591	\\
0.725	0.874041621	\\
0.795	0.915662651	\\
0.864	0.95728368	\\
0.899	0.99890471	\\
0.937	1.040525739	\\
0.956	1.082146769	\\
0.97	1.123767798	\\
0.979	1.165388828	\\
0.986	1.207009858	\\
0.989	1.248630887	\\
0.99	1.290251917	\\
0.993	1.331872946	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.35871E-12	0	\\
2.5139E-05	0.020810515	\\
8.76435E-05	0.04162103	\\
0.000186065	0.062431544	\\
0.000322719	0.083242059	\\
0.000501441	0.104052574	\\
0.000727269	0.124863089	\\
0.001006401	0.145673604	\\
0.001346253	0.166484118	\\
0.001755522	0.187294633	\\
0.002244229	0.208105148	\\
0.002823718	0.228915663	\\
0.003506622	0.249726177	\\
0.004306926	0.270536692	\\
0.005240373	0.291347207	\\
0.006325745	0.312157722	\\
0.007587815	0.332968237	\\
0.009063027	0.353778751	\\
0.01080901	0.374589266	\\
0.01291629	0.395399781	\\
0.015516906	0.416210296	\\
0.018806727	0.437020811	\\
0.023065283	0.457831325	\\
0.028667511	0.47864184	\\
0.036083095	0.499452355	\\
0.045858639	0.52026287	\\
0.058581149	0.541073384	\\
0.074826094	0.561883899	\\
0.09509796	0.582694414	\\
0.119773926	0.603504929	\\
0.149060854	0.624315444	\\
0.182972147	0.645125958	\\
0.221325563	0.665936473	\\
0.263758	0.686746988	\\
0.30975047	0.707557503	\\
0.358656654	0.728368018	\\
0.409731023	0.749178532	\\
0.462155779	0.769989047	\\
0.515068271	0.790799562	\\
0.567591084	0.811610077	\\
0.618865818	0.832420591	\\
0.668089475	0.853231106	\\
0.714550465	0.874041621	\\
0.757660234	0.894852136	\\
0.79697674	0.915662651	\\
0.832217118	0.936473165	\\
0.863258581	0.95728368	\\
0.890128225	0.978094195	\\
0.912983738	0.99890471	\\
0.93208784	1.019715225	\\
0.947779523	1.040525739	\\
0.960445011	1.061336254	\\
0.970490857	1.082146769	\\
0.978320931	1.102957284	\\
0.984318318	1.123767798	\\
0.988832477	1.144578313	\\
0.992171437	1.165388828	\\
0.994598416	1.186199343	\\
0.996331989	1.207009858	\\
0.997548845	1.227820372	\\
0.998388225	1.248630887	\\
0.998957207	1.269441402	\\
0.999336226	1.290251917	\\
0.999584337	1.311062432	\\
0.999743944	1.331872946	\\
0.999844841	1.352683461	\\
0.999907521	1.373493976	\\
0.999945786	1.394304491	\\
0.999968742	1.415115005	\\
0.999982275	1.43592552	\\
0.999990116	1.456736035	\\
0.999994579	1.47754655	\\
0.999997077	1.498357065	\\
0.99999845	1.519167579	\\
0.999999192	1.539978094	\\
0.999999586	1.560788609	\\
0.999999791	1.581599124	\\
0.999999896	1.602409639	\\
0.99999995	1.623220153	\\
0.999999976	1.644030668	\\
0.999999989	1.664841183	\\
0.999999995	1.685651698	\\
0.999999998	1.706462212	\\
0.999999999	1.727272727	\\
1	1.748083242	\\
1	1.768893757	\\
1	1.789704272	\\
1	1.810514786	\\
1	1.831325301	\\
1	1.852135816	\\
1	1.872946331	\\
1	1.893756846	\\
1	1.91456736	\\
1	1.935377875	\\
1	1.95618839	\\
1	1.976998905	\\
1	1.997809419	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(115)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE26}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.003	0.020481928	\\
0.004	0.040963855	\\
0.004	0.061445783	\\
0.004	0.081927711	\\
0.004	0.102409639	\\
0.003	0.122891566	\\
0.004	0.163855422	\\
0.005	0.204819277	\\
0.005	0.245783133	\\
0.006	0.286746988	\\
0.007	0.327710843	\\
0.011	0.368674699	\\
0.013	0.409638554	\\
0.021	0.45060241	\\
0.031	0.491566265	\\
0.046	0.53253012	\\
0.071	0.573493976	\\
0.105	0.614457831	\\
0.151	0.655421687	\\
0.238	0.696385542	\\
0.324	0.737349398	\\
0.438	0.778313253	\\
0.572	0.819277108	\\
0.657	0.860240964	\\
0.755	0.901204819	\\
0.825	0.942168675	\\
0.886	0.98313253	\\
0.92	1.024096386	\\
0.946	1.065060241	\\
0.964	1.106024096	\\
0.978	1.146987952	\\
0.985	1.187951807	\\
0.991	1.228915663	\\
0.99	1.290251917	\\
0.993	1.331872946	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.39481E-13	0	\\
3.42156E-05	0.020481928	\\
0.000108397	0.040963855	\\
0.000217218	0.061445783	\\
0.000361175	0.081927711	\\
0.000542546	0.102409639	\\
0.000764757	0.122891566	\\
0.001032209	0.143373494	\\
0.001350222	0.163855422	\\
0.001725	0.184337349	\\
0.002163553	0.204819277	\\
0.002673535	0.225301205	\\
0.003262971	0.245783133	\\
0.003939918	0.26626506	\\
0.004712177	0.286746988	\\
0.005587398	0.307228916	\\
0.006574123	0.327710843	\\
0.007684624	0.348192771	\\
0.008940601	0.368674699	\\
0.010380975	0.389156627	\\
0.012068756	0.409638554	\\
0.014111229	0.430120482	\\
0.016681529	0.45060241	\\
0.020037905	0.471084337	\\
0.024536855	0.491566265	\\
0.03063447	0.512048193	\\
0.038871597	0.53253012	\\
0.049841557	0.553012048	\\
0.064143357	0.573493976	\\
0.082327232	0.593975904	\\
0.104841454	0.614457831	\\
0.131988734	0.634939759	\\
0.163897504	0.655421687	\\
0.200509178	0.675903614	\\
0.241578926	0.696385542	\\
0.286685858	0.71686747	\\
0.33524909	0.737349398	\\
0.386548108	0.757831325	\\
0.439747887	0.778313253	\\
0.49393014	0.798795181	\\
0.548131516	0.819277108	\\
0.601387853	0.839759036	\\
0.652781573	0.860240964	\\
0.701487826	0.880722892	\\
0.7468145	0.901204819	\\
0.788231916	0.921686747	\\
0.825389425	0.942168675	\\
0.858118038	0.962650602	\\
0.886419943	0.98313253	\\
0.910447258	1.003614458	\\
0.930473244	1.024096386	\\
0.946859541	1.044578313	\\
0.960022887	1.065060241	\\
0.970404162	1.085542169	\\
0.978441914	1.106024096	\\
0.984551596	1.126506024	\\
0.989110946	1.146987952	\\
0.992451266	1.16746988	\\
0.994853823	1.187951807	\\
0.99655035	1.208433735	\\
0.997726462	1.228915663	\\
0.998526918	1.24939759	\\
0.999061763	1.269879518	\\
0.99941261	1.290361446	\\
0.99963856	1.310843373	\\
0.999781417	1.331325301	\\
0.999870092	1.351807229	\\
0.999924129	1.372289157	\\
0.999956458	1.392771084	\\
0.999975446	1.413253012	\\
0.999986396	1.43373494	\\
0.999992594	1.454216867	\\
0.999996039	1.474698795	\\
0.999997919	1.495180723	\\
0.999998926	1.515662651	\\
0.999999455	1.536144578	\\
0.999999729	1.556626506	\\
0.999999867	1.577108434	\\
0.999999936	1.597590361	\\
0.99999997	1.618072289	\\
0.999999986	1.638554217	\\
0.999999994	1.659036145	\\
0.999999997	1.679518072	\\
0.999999999	1.7	\\
0.999999999	1.720481928	\\
1	1.740963855	\\
1	1.761445783	\\
1	1.781927711	\\
1	1.802409639	\\
1	1.822891566	\\
1	1.843373494	\\
1	1.863855422	\\
1	1.884337349	\\
1	1.904819277	\\
1	1.925301205	\\
1	1.945783133	\\
1	1.96626506	\\
1	1.986746988	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(116)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE29}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.003	0.019863791	\\
0.004	0.039727582	\\
0.005	0.059591373	\\
0.005	0.079455165	\\
0.005	0.099318956	\\
0.005	0.119182747	\\
0.006	0.158910329	\\
0.007	0.198637911	\\
0.008	0.238365494	\\
0.01	0.278093076	\\
0.012	0.317820658	\\
0.013	0.357548241	\\
0.021	0.397275823	\\
0.022	0.437003405	\\
0.032	0.476730988	\\
0.053	0.51645857	\\
0.072	0.556186152	\\
0.108	0.595913734	\\
0.165	0.635641317	\\
0.233	0.675368899	\\
0.323	0.715096481	\\
0.425	0.754824064	\\
0.525	0.794551646	\\
0.636	0.834279228	\\
0.733	0.87400681	\\
0.788	0.913734393	\\
0.855	0.953461975	\\
0.894	0.993189557	\\
0.929	1.03291714	\\
0.956	1.072644722	\\
0.963	1.112372304	\\
0.977	1.152099886	\\
0.979	1.191827469	\\
0.984	1.231555051	\\
0.984	1.271282633	\\
0.99	1.311010216	\\
0.991	1.350737798	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.59171E-12	0	\\
5.4069E-05	0.019863791	\\
0.000167861	0.039727582	\\
0.00033175	0.059591373	\\
0.000545361	0.079455165	\\
0.000810934	0.099318956	\\
0.001132262	0.119182747	\\
0.001514367	0.139046538	\\
0.001963388	0.158910329	\\
0.002486543	0.17877412	\\
0.003092071	0.198637911	\\
0.003789152	0.218501703	\\
0.004587761	0.238365494	\\
0.005498508	0.258229285	\\
0.006532548	0.278093076	\\
0.007701831	0.297956867	\\
0.009020069	0.317820658	\\
0.010505081	0.337684449	\\
0.012183273	0.357548241	\\
0.014097093	0.377412032	\\
0.015135172	0.397275823	\\
0.017627281	0.417139614	\\
0.020681085	0.437003405	\\
0.024521572	0.456867196	\\
0.029455609	0.476730988	\\
0.035876436	0.496594779	\\
0.044255769	0.51645857	\\
0.055120785	0.536322361	\\
0.06901615	0.556186152	\\
0.086454904	0.576049943	\\
0.107865216	0.595913734	\\
0.133541728	0.615777526	\\
0.163609674	0.635641317	\\
0.198007168	0.655505108	\\
0.236486933	0.675368899	\\
0.278634674	0.69523269	\\
0.323898487	0.715096481	\\
0.371623	0.734960272	\\
0.421083171	0.754824064	\\
0.471514924	0.774687855	\\
0.522142232	0.794551646	\\
0.572201682	0.814415437	\\
0.620965915	0.834279228	\\
0.667766592	0.854143019	\\
0.712016417	0.87400681	\\
0.753228712	0.893870602	\\
0.79103255	0.913734393	\\
0.825181663	0.933598184	\\
0.855556011	0.953461975	\\
0.882155874	0.973325766	\\
0.905089301	0.993189557	\\
0.924554433	1.013053348	\\
0.940818677	1.03291714	\\
0.954196728	1.052780931	\\
0.965029315	1.072644722	\\
0.973664103	1.092508513	\\
0.980439772	1.112372304	\\
0.985673786	1.132236095	\\
0.989653953	1.152099886	\\
0.992633513	1.171963678	\\
0.994829293	1.191827469	\\
0.996422278	1.21169126	\\
0.997559961	1.231555051	\\
0.998359828	1.251418842	\\
0.998913436	1.271282633	\\
0.999290639	1.291146425	\\
0.999543646	1.311010216	\\
0.999710709	1.330874007	\\
0.999819306	1.350737798	\\
0.999888799	1.370601589	\\
0.999932576	1.39046538	\\
0.999959725	1.410329171	\\
0.999976299	1.430192963	\\
0.99998626	1.450056754	\\
0.999992153	1.469920545	\\
0.999995586	1.489784336	\\
0.999997554	1.509648127	\\
0.999998665	1.529511918	\\
0.999999282	1.549375709	\\
0.99999962	1.569239501	\\
0.999999802	1.589103292	\\
0.999999898	1.608967083	\\
0.999999948	1.628830874	\\
0.999999974	1.648694665	\\
0.999999987	1.668558456	\\
0.999999994	1.688422247	\\
0.999999997	1.708286039	\\
0.999999999	1.72814983	\\
0.999999999	1.748013621	\\
1	1.767877412	\\
1	1.787741203	\\
1	1.807604994	\\
1	1.827468785	\\
1	1.847332577	\\
1	1.867196368	\\
1	1.887060159	\\
1	1.90692395	\\
1	1.926787741	\\
1	1.946651532	\\
1	1.966515323	\\
1	1.986379115	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(117)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE30}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.005	0.020131471	\\
0.006	0.040262942	\\
0.007	0.060394412	\\
0.007	0.080525883	\\
0.007	0.100657354	\\
0.006	0.120788825	\\
0.008	0.161051767	\\
0.008	0.201314708	\\
0.007	0.24157765	\\
0.009	0.281840592	\\
0.011	0.322103533	\\
0.013	0.362366475	\\
0.02	0.402629417	\\
0.025	0.442892358	\\
0.035	0.4831553	\\
0.055	0.523418242	\\
0.064	0.563681183	\\
0.11	0.603944125	\\
0.142	0.644207067	\\
0.226	0.684470008	\\
0.316	0.72473295	\\
0.411	0.764995892	\\
0.521	0.805258833	\\
0.633	0.845521775	\\
0.723	0.885784717	\\
0.791	0.926047658	\\
0.859	0.9663106	\\
0.908	1.006573541	\\
0.936	1.046836483	\\
0.956	1.087099425	\\
0.972	1.127362366	\\
0.984	1.167625308	\\
0.988	1.20788825	\\
0.989	1.248151191	\\
0.994	1.288414133	\\
0.99	1.311010216	\\
0.991	1.350737798	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.8765E-13	0	\\
6.57527E-05	0.020131471	\\
0.000196046	0.040262942	\\
0.000378147	0.060394412	\\
0.000610703	0.080525883	\\
0.000895327	0.100657354	\\
0.001235285	0.120788825	\\
0.001635082	0.140920296	\\
0.002100299	0.161051767	\\
0.002637505	0.181183237	\\
0.003254163	0.201314708	\\
0.003958492	0.221446179	\\
0.004759234	0.24157765	\\
0.005665375	0.261709121	\\
0.006685868	0.281840592	\\
0.007829592	0.301972062	\\
0.009105912	0.322103533	\\
0.01052644	0.342235004	\\
0.012108823	0.362366475	\\
0.013883451	0.382497946	\\
0.014776603	0.402629417	\\
0.017004636	0.422760887	\\
0.019694702	0.442892358	\\
0.023048817	0.463023829	\\
0.027353746	0.4831553	\\
0.032990234	0.503286771	\\
0.040430397	0.523418242	\\
0.050219439	0.543549712	\\
0.062940569	0.563681183	\\
0.079165746	0.583812654	\\
0.099398665	0.603944125	\\
0.124018942	0.624075596	\\
0.15323675	0.644207067	\\
0.187064998	0.664338537	\\
0.225312162	0.684470008	\\
0.267594442	0.704601479	\\
0.313362429	0.72473295	\\
0.361936003	0.744864421	\\
0.412541753	0.764995892	\\
0.464349207	0.785127362	\\
0.516504471	0.805258833	\\
0.568161542	0.825390304	\\
0.618512082	0.845521775	\\
0.666813929	0.865653246	\\
0.712417583	0.885784717	\\
0.754788988	0.905916187	\\
0.793526477	0.926047658	\\
0.828370035	0.946179129	\\
0.85920185	0.9663106	\\
0.886038216	0.986442071	\\
0.909013904	1.006573541	\\
0.928360945	1.026705012	\\
0.94438416	1.046836483	\\
0.957435853	1.066967954	\\
0.967891786	1.087099425	\\
0.976130054	1.107230896	\\
0.982513959	1.127362366	\\
0.987379314	1.147493837	\\
0.991026191	1.167625308	\\
0.993714672	1.187756779	\\
0.995663945	1.20788825	\\
0.997053958	1.228019721	\\
0.998028825	1.248151191	\\
0.998701264	1.268282662	\\
0.99915745	1.288414133	\\
0.999461828	1.308545604	\\
0.999661568	1.328677075	\\
0.999790481	1.348808546	\\
0.999872311	1.368940016	\\
0.999923398	1.389071487	\\
0.999954766	1.409202958	\\
0.999973708	1.429334429	\\
0.999984959	1.4494659	\\
0.999991532	1.469597371	\\
0.999995307	1.489728841	\\
0.999997441	1.509860312	\\
0.999998627	1.529991783	\\
0.999999275	1.550123254	\\
0.999999623	1.570254725	\\
0.999999807	1.590386196	\\
0.999999903	1.610517666	\\
0.999999952	1.630649137	\\
0.999999977	1.650780608	\\
0.999999989	1.670912079	\\
0.999999995	1.69104355	\\
0.999999998	1.711175021	\\
0.999999999	1.731306491	\\
0.999999999	1.751437962	\\
1	1.771569433	\\
1	1.791700904	\\
1	1.811832375	\\
1	1.831963846	\\
1	1.852095316	\\
1	1.872226787	\\
1	1.892358258	\\
1	1.912489729	\\
1	1.9326212	\\
1	1.952752671	\\
1	1.972884141	\\
1	1.993015612	\\
1	1.986379115	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(118)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE33}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.005	0.019698725	\\
0.007	0.039397451	\\
0.009	0.059096176	\\
0.008	0.078794902	\\
0.008	0.098493627	\\
0.008	0.118192352	\\
0.008	0.157589803	\\
0.01	0.196987254	\\
0.011	0.236384705	\\
0.012	0.275782155	\\
0.013	0.315179606	\\
0.018	0.354577057	\\
0.021	0.393974508	\\
0.029	0.433371958	\\
0.047	0.472769409	\\
0.057	0.51216686	\\
0.091	0.551564311	\\
0.124	0.590961761	\\
0.171	0.630359212	\\
0.242	0.669756663	\\
0.322	0.709154114	\\
0.436	0.748551564	\\
0.525	0.787949015	\\
0.622	0.827346466	\\
0.703	0.866743917	\\
0.794	0.906141367	\\
0.847	0.945538818	\\
0.887	0.984936269	\\
0.921	1.02433372	\\
0.947	1.06373117	\\
0.963	1.103128621	\\
0.979	1.142526072	\\
0.981	1.181923523	\\
0.989	1.221320973	\\
0.992	1.260718424	\\
0.996	1.300115875	\\
0.997	1.339513326	\\
0.998	1.378910776	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.24602E-12	0	\\
0.000115577	0.019698725	\\
0.000328023	0.039397451	\\
0.000614227	0.059096176	\\
0.000970737	0.078794902	\\
0.001398791	0.098493627	\\
0.001902073	0.118192352	\\
0.002485994	0.137891078	\\
0.003157393	0.157589803	\\
0.003924367	0.177288528	\\
0.004796117	0.196987254	\\
0.005782748	0.216685979	\\
0.006895002	0.236384705	\\
0.008143984	0.25608343	\\
0.009541016	0.275782155	\\
0.011097922	0.295480881	\\
0.012828243	0.315179606	\\
0.014750037	0.334878331	\\
0.016891083	0.354577057	\\
0.019297172	0.374275782	\\
0.020571695	0.393974508	\\
0.023621431	0.413673233	\\
0.027286954	0.433371958	\\
0.031800685	0.453070684	\\
0.037472658	0.472769409	\\
0.044690448	0.492468134	\\
0.053906538	0.51216686	\\
0.065611699	0.531865585	\\
0.080295924	0.551564311	\\
0.098401711	0.571263036	\\
0.120276939	0.590961761	\\
0.146135305	0.610660487	\\
0.176030908	0.630359212	\\
0.209850406	0.650057937	\\
0.247322218	0.669756663	\\
0.288038801	0.689455388	\\
0.331486111	0.709154114	\\
0.377074426	0.728852839	\\
0.424166351	0.748551564	\\
0.472100279	0.76825029	\\
0.520209748	0.787949015	\\
0.567840389	0.80764774	\\
0.61436626	0.827346466	\\
0.659206577	0.847045191	\\
0.701842664	0.866743917	\\
0.741833955	0.886442642	\\
0.778831348	0.906141367	\\
0.812586244	0.925840093	\\
0.842954136	0.945538818	\\
0.869892352	0.965237543	\\
0.893452311	0.984936269	\\
0.913767281	1.004634994	\\
0.931036997	1.02433372	\\
0.945510628	1.044032445	\\
0.957469551	1.06373117	\\
0.967211131	1.083429896	\\
0.975034444	1.103128621	\\
0.981228533	1.122827346	\\
0.986063469	1.142526072	\\
0.98978423	1.162224797	\\
0.992607168	1.181923523	\\
0.994718711	1.201622248	\\
0.996275854	1.221320973	\\
0.997407958	1.241019699	\\
0.998219432	1.260718424	\\
0.998792878	1.280417149	\\
0.9991924	1.300115875	\\
0.999466822	1.3198146	\\
0.999652658	1.339513326	\\
0.999776728	1.359212051	\\
0.999858393	1.378910776	\\
0.999911388	1.398609502	\\
0.999945294	1.418308227	\\
0.999966679	1.438006952	\\
0.999979978	1.457705678	\\
0.999988132	1.477404403	\\
0.99999306	1.497103129	\\
0.999995997	1.516801854	\\
0.999997722	1.536500579	\\
0.999998722	1.556199305	\\
0.999999292	1.57589803	\\
0.999999613	1.595596756	\\
0.999999792	1.615295481	\\
0.999999889	1.634994206	\\
0.999999942	1.654692932	\\
0.99999997	1.674391657	\\
0.999999985	1.694090382	\\
0.999999992	1.713789108	\\
0.999999996	1.733487833	\\
0.999999998	1.753186559	\\
0.999999999	1.772885284	\\
1	1.792584009	\\
1	1.812282735	\\
1	1.83198146	\\
1	1.851680185	\\
1	1.871378911	\\
1	1.891077636	\\
1	1.910776362	\\
1	1.930475087	\\
1	1.950173812	\\
1	1.969872538	\\
1	1.989571263	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(119)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE34}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.007	0.020029133	\\
0.011	0.040058267	\\
0.009	0.0600874	\\
0.013	0.080116533	\\
0.01	0.100145666	\\
0.01	0.1201748	\\
0.009	0.160233066	\\
0.011	0.200291333	\\
0.013	0.240349599	\\
0.012	0.280407866	\\
0.017	0.320466133	\\
0.018	0.360524399	\\
0.023	0.400582666	\\
0.031	0.440640932	\\
0.04	0.480699199	\\
0.055	0.520757465	\\
0.075	0.560815732	\\
0.112	0.600873999	\\
0.158	0.640932265	\\
0.236	0.680990532	\\
0.307	0.721048798	\\
0.401	0.761107065	\\
0.507	0.801165331	\\
0.614	0.841223598	\\
0.713	0.881281865	\\
0.793	0.921340131	\\
0.847	0.961398398	\\
0.902	1.001456664	\\
0.932	1.041514931	\\
0.958	1.081573197	\\
0.972	1.121631464	\\
0.981	1.161689731	\\
0.988	1.201747997	\\
0.993	1.241806264	\\
0.992	1.260718424	\\
0.996	1.300115875	\\
0.997	1.339513326	\\
0.998	1.378910776	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.46106E-12	0	\\
0.000800043	0.020029133	\\
0.001551525	0.040058267	\\
0.002312859	0.0600874	\\
0.003097247	0.080116533	\\
0.003912552	0.100145666	\\
0.004764908	0.1201748	\\
0.005659688	0.140203933	\\
0.00660173	0.160233066	\\
0.007595197	0.1802622	\\
0.008643149	0.200291333	\\
0.009746862	0.220320466	\\
0.01090495	0.240349599	\\
0.012112488	0.260378733	\\
0.013360461	0.280407866	\\
0.014636162	0.300436999	\\
0.015925367	0.320466133	\\
0.017217299	0.340495266	\\
0.01851338	0.360524399	\\
0.01983829	0.380553532	\\
0.021250326	0.400582666	\\
0.022866018	0.420611799	\\
0.024881699	0.440640932	\\
0.027588221	0.460670066	\\
0.031375376	0.480699199	\\
0.036721736	0.500728332	\\
0.044168195	0.520757465	\\
0.054277265	0.540786599	\\
0.067583937	0.560815732	\\
0.084546495	0.580844865	\\
0.105505719	0.600873999	\\
0.130658619	0.620903132	\\
0.160048647	0.640932265	\\
0.193570147	0.660961398	\\
0.230981895	0.680990532	\\
0.271924042	0.701019665	\\
0.315934319	0.721048798	\\
0.362462074	0.741077932	\\
0.410881289	0.761107065	\\
0.460505101	0.781136198	\\
0.510604294	0.801165331	\\
0.560430912	0.821194465	\\
0.609246431	0.841223598	\\
0.656352321	0.861252731	\\
0.701119975	0.881281865	\\
0.743016837	0.901310998	\\
0.781626135	0.921340131	\\
0.816658559	0.941369264	\\
0.847955292	0.961398398	\\
0.875482816	0.981427531	\\
0.899320709	1.001456664	\\
0.919644142	1.021485798	\\
0.936703105	1.041514931	\\
0.95080032	1.061544064	\\
0.962269662	1.081573197	\\
0.971456539	1.101602331	\\
0.978701256	1.121631464	\\
0.984325951	1.141660597	\\
0.988625278	1.161689731	\\
0.991860662	1.181718864	\\
0.994257703	1.201747997	\\
0.996006135	1.22177713	\\
0.99726172	1.241806264	\\
0.998149423	1.261835397	\\
0.998767315	1.28186453	\\
0.999190745	1.301893664	\\
0.999476422	1.321922797	\\
0.999666176	1.34195193	\\
0.999790265	1.361981063	\\
0.999870156	1.382010197	\\
0.999920796	1.40203933	\\
0.999952397	1.422068463	\\
0.999971812	1.442097597	\\
0.999983555	1.46212673	\\
0.999990548	1.482155863	\\
0.999994648	1.502184996	\\
0.999997015	1.52221413	\\
0.99999836	1.542243263	\\
0.999999112	1.562272396	\\
0.999999527	1.582301529	\\
0.999999751	1.602330663	\\
0.999999871	1.622359796	\\
0.999999934	1.642388929	\\
0.999999967	1.662418063	\\
0.999999984	1.682447196	\\
0.999999992	1.702476329	\\
0.999999996	1.722505462	\\
0.999999998	1.742534596	\\
0.999999999	1.762563729	\\
1	1.782592862	\\
1	1.802621996	\\
1	1.822651129	\\
1	1.842680262	\\
1	1.862709395	\\
1	1.882738529	\\
1	1.902767662	\\
1	1.922796795	\\
1	1.942825929	\\
1	1.962855062	\\
1	1.982884195	\\
1	1.969872538	\\
1	1.989571263	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(120)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE37}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.008	0.020208605	\\
0.012	0.04041721	\\
0.012	0.060625815	\\
0.012	0.08083442	\\
0.012	0.101043025	\\
0.014	0.12125163	\\
0.014	0.16166884	\\
0.016	0.20208605	\\
0.02	0.242503259	\\
0.019	0.282920469	\\
0.025	0.323337679	\\
0.027	0.363754889	\\
0.038	0.404172099	\\
0.05	0.444589309	\\
0.056	0.485006519	\\
0.08	0.525423729	\\
0.111	0.565840939	\\
0.168	0.606258149	\\
0.231	0.646675359	\\
0.312	0.687092568	\\
0.401	0.727509778	\\
0.503	0.767926988	\\
0.604	0.808344198	\\
0.696	0.848761408	\\
0.768	0.889178618	\\
0.826	0.929595828	\\
0.877	0.970013038	\\
0.908	1.010430248	\\
0.93	1.050847458	\\
0.966	1.091264668	\\
0.975	1.131681877	\\
0.98	1.172099087	\\
0.988	1.212516297	\\
0.992	1.252933507	\\
0.992	1.260718424	\\
0.996	1.300115875	\\
0.997	1.339513326	\\
0.998	1.378910776	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.89904E-11	0	\\
0.001142263	0.020208605	\\
0.00222943	0.04041721	\\
0.003336271	0.060625815	\\
0.004480384	0.08083442	\\
0.005672599	0.101043025	\\
0.006921599	0.12125163	\\
0.008235155	0.141460235	\\
0.00962041	0.16166884	\\
0.011083692	0.181877445	\\
0.012629997	0.20208605	\\
0.014262217	0.222294654	\\
0.015980313	0.242503259	\\
0.017780813	0.262711864	\\
0.019657276	0.282920469	\\
0.021602713	0.303129074	\\
0.023615119	0.323337679	\\
0.02570725	0.343546284	\\
0.027921244	0.363754889	\\
0.030344573	0.383963494	\\
0.033121101	0.404172099	\\
0.036477962	0.424380704	\\
0.040741836	0.444589309	\\
0.046339859	0.464797914	\\
0.053783119	0.485006519	\\
0.063631316	0.505215124	\\
0.076441828	0.525423729	\\
0.092711075	0.545632334	\\
0.112818954	0.565840939	\\
0.136987053	0.586049544	\\
0.165258037	0.606258149	\\
0.197498086	0.626466754	\\
0.233418521	0.646675359	\\
0.272608745	0.666883963	\\
0.314571593	0.687092568	\\
0.358754043	0.707301173	\\
0.404569932	0.727509778	\\
0.451415057	0.747718383	\\
0.498677676	0.767926988	\\
0.54574811	0.788135593	\\
0.592030313	0.808344198	\\
0.636956504	0.828552803	\\
0.680004197	0.848761408	\\
0.720713721	0.868970013	\\
0.758703931	0.889178618	\\
0.793684051	0.909387223	\\
0.825460286	0.929595828	\\
0.853936695	0.949804433	\\
0.879110554	0.970013038	\\
0.901063043	0.990221643	\\
0.91994643	1.010430248	\\
0.935969064	1.030638853	\\
0.949379528	1.050847458	\\
0.960451075	1.071056063	\\
0.969467348	1.091264668	\\
0.976710035	1.111473272	\\
0.982448903	1.131681877	\\
0.986934358	1.151890482	\\
0.990392483	1.172099087	\\
0.99302232	1.192307692	\\
0.994995062	1.212516297	\\
0.996454771	1.232724902	\\
0.997520178	1.252933507	\\
0.998287219	1.273142112	\\
0.998831942	1.293350717	\\
0.999213523	1.313559322	\\
0.999477187	1.333767927	\\
0.999656896	1.353976532	\\
0.999777717	1.374185137	\\
0.999857842	1.394393742	\\
0.999910256	1.414602347	\\
0.999944077	1.434810952	\\
0.999965603	1.455019557	\\
0.999979118	1.475228162	\\
0.999987488	1.495436767	\\
0.9999926	1.515645372	\\
0.999995681	1.535853977	\\
0.999997512	1.556062581	\\
0.999998586	1.576271186	\\
0.999999207	1.596479791	\\
0.999999561	1.616688396	\\
0.99999976	1.636897001	\\
0.999999871	1.657105606	\\
0.999999931	1.677314211	\\
0.999999964	1.697522816	\\
0.999999981	1.717731421	\\
0.99999999	1.737940026	\\
0.999999995	1.758148631	\\
0.999999998	1.778357236	\\
0.999999999	1.798565841	\\
0.999999999	1.818774446	\\
1	1.838983051	\\
1	1.859191656	\\
1	1.879400261	\\
1	1.899608866	\\
1	1.919817471	\\
1	1.940026076	\\
1	1.960234681	\\
1	1.980443286	\\
1	1.982884195	\\
1	1.969872538	\\
1	1.989571263	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(121)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE38}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.016	0.020172911	\\
0.016	0.040345821	\\
0.019	0.060518732	\\
0.017	0.080691643	\\
0.021	0.100864553	\\
0.019	0.121037464	\\
0.017	0.161383285	\\
0.017	0.201729107	\\
0.018	0.242074928	\\
0.022	0.282420749	\\
0.024	0.322766571	\\
0.03	0.363112392	\\
0.038	0.403458213	\\
0.041	0.443804035	\\
0.061	0.484149856	\\
0.083	0.524495677	\\
0.111	0.564841499	\\
0.151	0.60518732	\\
0.205	0.645533141	\\
0.298	0.685878963	\\
0.379	0.726224784	\\
0.468	0.766570605	\\
0.579	0.806916427	\\
0.676	0.847262248	\\
0.752	0.887608069	\\
0.819	0.92795389	\\
0.867	0.968299712	\\
0.909	1.008645533	\\
0.937	1.048991354	\\
0.957	1.089337176	\\
0.97	1.129682997	\\
0.98	1.170028818	\\
0.988	1.21037464	\\
0.992	1.250720461	\\
0.993	1.291066282	\\
0.996	1.300115875	\\
0.997	1.339513326	\\
0.998	1.378910776	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.38318E-11	0	\\
0.000958924	0.020172911	\\
0.001926798	0.040345821	\\
0.002934363	0.060518732	\\
0.003991488	0.080691643	\\
0.005105727	0.100864553	\\
0.006284088	0.121037464	\\
0.007533461	0.141210375	\\
0.008860594	0.161383285	\\
0.010271772	0.181556196	\\
0.011772231	0.201729107	\\
0.013365316	0.221902017	\\
0.01505154	0.242074928	\\
0.016827847	0.262247839	\\
0.018687659	0.282420749	\\
0.0206226	0.30259366	\\
0.022627019	0.322766571	\\
0.024706446	0.342939481	\\
0.026890729	0.363112392	\\
0.029248591	0.383285303	\\
0.031897649	0.403458213	\\
0.035031544	0.423631124	\\
0.038938179	0.443804035	\\
0.044004472	0.463976945	\\
0.050705341	0.484149856	\\
0.05957474	0.504322767	\\
0.071160775	0.524495677	\\
0.085971387	0.544668588	\\
0.104420286	0.564841499	\\
0.126783338	0.585014409	\\
0.15317309	0.60518732	\\
0.183534357	0.625360231	\\
0.21765839	0.645533141	\\
0.255209103	0.665706052	\\
0.295753368	0.685878963	\\
0.33878867	0.706051873	\\
0.38376455	0.726224784	\\
0.430097749	0.746397695	\\
0.477183487	0.766570605	\\
0.524406191	0.786743516	\\
0.571152343	0.806916427	\\
0.616826522	0.827089337	\\
0.660870063	0.847262248	\\
0.702780488	0.867435159	\\
0.742129407	0.887608069	\\
0.77857675	0.90778098	\\
0.811879809	0.92795389	\\
0.841896408	0.948126801	\\
0.868582234	0.968299712	\\
0.891983053	0.988472622	\\
0.912222861	1.008645533	\\
0.92948932	1.028818444	\\
0.944017791	1.048991354	\\
0.956075241	1.069164265	\\
0.965945067	1.089337176	\\
0.973913665	1.109510086	\\
0.980259265	1.129682997	\\
0.985243307	1.149855908	\\
0.989104389	1.170028818	\\
0.99205461	1.190201729	\\
0.994278015	1.21037464	\\
0.995930741	1.23054755	\\
0.997142459	1.250720461	\\
0.998018693	1.270893372	\\
0.998643661	1.291066282	\\
0.999083316	1.311239193	\\
0.999388377	1.331412104	\\
0.999597153	1.351585014	\\
0.999738078	1.371757925	\\
0.999831903	1.391930836	\\
0.999893515	1.412103746	\\
0.99993342	1.432276657	\\
0.999958912	1.452449568	\\
0.999974975	1.472622478	\\
0.999984957	1.492795389	\\
0.999991076	1.5129683	\\
0.999994776	1.53314121	\\
0.999996982	1.553314121	\\
0.999998279	1.573487032	\\
0.999999032	1.593659942	\\
0.999999462	1.613832853	\\
0.999999706	1.634005764	\\
0.999999841	1.654178674	\\
0.999999915	1.674351585	\\
0.999999955	1.694524496	\\
0.999999977	1.714697406	\\
0.999999988	1.734870317	\\
0.999999994	1.755043228	\\
0.999999997	1.775216138	\\
0.999999999	1.795389049	\\
0.999999999	1.81556196	\\
1	1.83573487	\\
1	1.855907781	\\
1	1.876080692	\\
1	1.896253602	\\
1	1.916426513	\\
1	1.936599424	\\
1	1.956772334	\\
1	1.976945245	\\
1	1.997118156	\\
1	1.969872538	\\
1	1.989571263	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(122)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE41}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.011	0.019963702	\\
0.013	0.039927405	\\
0.013	0.059891107	\\
0.015	0.079854809	\\
0.014	0.099818512	\\
0.015	0.119782214	\\
0.015	0.159709619	\\
0.019	0.199637024	\\
0.02	0.239564428	\\
0.023	0.279491833	\\
0.029	0.319419238	\\
0.035	0.359346642	\\
0.039	0.399274047	\\
0.048	0.439201452	\\
0.062	0.479128857	\\
0.089	0.519056261	\\
0.117	0.558983666	\\
0.159	0.598911071	\\
0.215	0.638838475	\\
0.278	0.67876588	\\
0.364	0.718693285	\\
0.466	0.75862069	\\
0.558	0.798548094	\\
0.648	0.838475499	\\
0.726	0.878402904	\\
0.793	0.918330309	\\
0.85	0.958257713	\\
0.899	0.998185118	\\
0.921	1.038112523	\\
0.945	1.078039927	\\
0.962	1.117967332	\\
0.977	1.157894737	\\
0.983	1.197822142	\\
0.991	1.237749546	\\
0.993	1.291066282	\\
0.996	1.300115875	\\
0.997	1.339513326	\\
0.998	1.378910776	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.52179E-11	0	\\
0.001655299	0.019963702	\\
0.003078635	0.039927405	\\
0.004475062	0.059891107	\\
0.005883234	0.079854809	\\
0.007323013	0.099818512	\\
0.008807952	0.119782214	\\
0.01034871	0.139745917	\\
0.011954128	0.159709619	\\
0.013631359	0.179673321	\\
0.015385438	0.199637024	\\
0.017218487	0.219600726	\\
0.019128831	0.239564428	\\
0.021110414	0.259528131	\\
0.023153224	0.279491833	\\
0.025245695	0.299455535	\\
0.027380179	0.319419238	\\
0.029562522	0.33938294	\\
0.031826132	0.359346642	\\
0.034246718	0.379310345	\\
0.036951361	0.399274047	\\
0.040144122	0.41923775	\\
0.044120673	0.439201452	\\
0.049268172	0.459165154	\\
0.056049388	0.479128857	\\
0.064970297	0.499092559	\\
0.076534569	0.519056261	\\
0.0911922	0.539019964	\\
0.10929181	0.558983666	\\
0.131045692	0.578947368	\\
0.156513557	0.598911071	\\
0.185606068	0.618874773	\\
0.218104366	0.638838475	\\
0.253688488	0.658802178	\\
0.291966916	0.67876588	\\
0.332501228	0.698729583	\\
0.374823073	0.718693285	\\
0.41844402	0.738656987	\\
0.462861103	0.75862069	\\
0.507561588	0.778584392	\\
0.552029803	0.798548094	\\
0.595757393	0.818511797	\\
0.63825677	0.838475499	\\
0.679076379	0.858439201	\\
0.717815873	0.878402904	\\
0.754139311	0.898366606	\\
0.787784981	0.918330309	\\
0.818570991	0.938294011	\\
0.846396406	0.958257713	\\
0.871238191	0.978221416	\\
0.893144555	0.998185118	\\
0.912225527	1.01814882	\\
0.928641682	1.038112523	\\
0.942591939	1.058076225	\\
0.954301275	1.078039927	\\
0.96400909	1.09800363	\\
0.971958771	1.117967332	\\
0.978388861	1.137931034	\\
0.983526023	1.157894737	\\
0.987579881	1.177858439	\\
0.990739632	1.197822142	\\
0.993172262	1.217785844	\\
0.99502212	1.237749546	\\
0.99641156	1.257713249	\\
0.997442373	1.277676951	\\
0.998197742	1.297640653	\\
0.998744477	1.317604356	\\
0.999135349	1.337568058	\\
0.999411363	1.35753176	\\
0.999603879	1.377495463	\\
0.999736509	1.397459165	\\
0.99982676	1.417422868	\\
0.99988742	1.43738657	\\
0.999927692	1.457350272	\\
0.999954099	1.477313975	\\
0.999971203	1.497277677	\\
0.999982145	1.517241379	\\
0.99998906	1.537205082	\\
0.999993375	1.557168784	\\
0.999996036	1.577132486	\\
0.999997656	1.597096189	\\
0.99999863	1.617059891	\\
0.999999209	1.637023593	\\
0.999999549	1.656987296	\\
0.999999746	1.676950998	\\
0.999999858	1.696914701	\\
0.999999922	1.716878403	\\
0.999999958	1.736842105	\\
0.999999977	1.756805808	\\
0.999999988	1.77676951	\\
0.999999994	1.796733212	\\
0.999999997	1.816696915	\\
0.999999998	1.836660617	\\
0.999999999	1.856624319	\\
1	1.876588022	\\
1	1.896551724	\\
1	1.916515426	\\
1	1.936479129	\\
1	1.956442831	\\
1	1.976406534	\\
1	1.996370236	\\
1	1.989571263	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(123)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE42}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.015	0.019583333	\\
0.019	0.039166667	\\
0.021	0.05875	\\
0.021	0.078333333	\\
0.019	0.097916667	\\
0.022	0.1175	\\
0.02	0.156666667	\\
0.02	0.195833333	\\
0.02	0.235	\\
0.025	0.274166667	\\
0.025	0.313333333	\\
0.031	0.3525	\\
0.035	0.391666667	\\
0.044	0.430833333	\\
0.057	0.47	\\
0.069	0.509166667	\\
0.094	0.548333333	\\
0.123	0.5875	\\
0.17	0.626666667	\\
0.241	0.665833333	\\
0.31	0.705	\\
0.409	0.744166667	\\
0.507	0.783333333	\\
0.584	0.8225	\\
0.683	0.861666667	\\
0.751	0.900833333	\\
0.839	0.94	\\
0.875	0.979166667	\\
0.922	1.018333333	\\
0.94	1.0575	\\
0.962	1.096666667	\\
0.966	1.135833333	\\
0.984	1.175	\\
0.986	1.214166667	\\
0.99	1.253333333	\\
0.994	1.2925	\\
0.997	1.331666667	\\
0.998	1.378910776	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.09919E-11	0	\\
0.001285776	0.019583333	\\
0.002481853	0.039166667	\\
0.003685724	0.05875	\\
0.004918489	0.078333333	\\
0.006192128	0.097916667	\\
0.007515615	0.1175	\\
0.008896625	0.137083333	\\
0.010342089	0.156666667	\\
0.01185825	0.17625	\\
0.0134504	0.195833333	\\
0.015122374	0.215416667	\\
0.016875861	0.235	\\
0.018709665	0.254583333	\\
0.020619209	0.274166667	\\
0.022596719	0.29375	\\
0.02463276	0.313333333	\\
0.026719944	0.332916667	\\
0.028859664	0.3525	\\
0.031072462	0.372083333	\\
0.031960629	0.391666667	\\
0.034461706	0.41125	\\
0.037354519	0.430833333	\\
0.04087624	0.450416667	\\
0.045352702	0.47	\\
0.051196167	0.489583333	\\
0.058889044	0.509166667	\\
0.068952852	0.52875	\\
0.081904953	0.548333333	\\
0.09820879	0.567916667	\\
0.118225498	0.5875	\\
0.14217508	0.607083333	\\
0.170113459	0.626666667	\\
0.201928252	0.64625	\\
0.237352044	0.665833333	\\
0.275988473	0.685416667	\\
0.31734467	0.705	\\
0.360863791	0.724583333	\\
0.405953157	0.744166667	\\
0.452006105	0.76375	\\
0.498418045	0.783333333	\\
0.54459867	0.802916667	\\
0.589982658	0.8225	\\
0.634040559	0.842083333	\\
0.676290518	0.861666667	\\
0.716310365	0.88125	\\
0.753748887	0.900833333	\\
0.788334851	0.920416667	\\
0.819882538	0.94	\\
0.848293041	0.959583333	\\
0.873551181	0.979166667	\\
0.895718393	0.99875	\\
0.914922397	1.018333333	\\
0.931344653	1.037916667	\\
0.945206704	1.0575	\\
0.956756436	1.077083333	\\
0.966255125	1.096666667	\\
0.973965964	1.11625	\\
0.980144493	1.135833333	\\
0.985031171	1.155416667	\\
0.988846109	1.175	\\
0.991785831	1.194583333	\\
0.994021822	1.214166667	\\
0.995700543	1.23375	\\
0.996944578	1.253333333	\\
0.997854556	1.272916667	\\
0.99851157	1.2925	\\
0.998979804	1.312083333	\\
0.999309184	1.331666667	\\
0.999537889	1.35125	\\
0.999694636	1.370833333	\\
0.999800676	1.390416667	\\
0.999871484	1.41	\\
0.999918154	1.429583333	\\
0.999948517	1.449166667	\\
0.999968015	1.46875	\\
0.999980374	1.488333333	\\
0.999988106	1.507916667	\\
0.999992882	1.5275	\\
0.999995793	1.547083333	\\
0.999997544	1.566666667	\\
0.999998584	1.58625	\\
0.999999194	1.605833333	\\
0.999999547	1.625416667	\\
0.999999749	1.645	\\
0.999999862	1.664583333	\\
0.999999925	1.684166667	\\
0.99999996	1.70375	\\
0.999999979	1.723333333	\\
0.999999989	1.742916667	\\
0.999999994	1.7625	\\
0.999999997	1.782083333	\\
0.999999999	1.801666667	\\
0.999999999	1.82125	\\
1	1.840833333	\\
1	1.860416667	\\
1	1.88	\\
1	1.899583333	\\
1	1.919166667	\\
1	1.93875	\\
1	1.958333333	\\
1	1.977916667	\\
1	1.9975	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(124)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE4}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.052238806	\\
0.001	0.078358209	\\
0.001	0.104477612	\\
0.001	0.130597015	\\
0.001	0.156716418	\\
0.001	0.208955224	\\
0.001	0.26119403	\\
0.001	0.313432836	\\
0.002	0.365671642	\\
0.003	0.417910448	\\
0.005	0.470149254	\\
0.019	0.52238806	\\
0.041	0.574626866	\\
0.094	0.626865672	\\
0.218	0.679104478	\\
0.391	0.731343284	\\
0.588	0.78358209	\\
0.712	0.835820896	\\
0.808	0.888059701	\\
0.87	0.940298507	\\
0.896	0.992537313	\\
0.924	1.044776119	\\
0.945	1.097014925	\\
0.961	1.149253731	\\
0.977	1.201492537	\\
0.983	1.253731343	\\
0.986	1.305970149	\\
0.989	1.358208955	\\
0.992	1.410447761	\\
0.989	1.462686567	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.03516E-09	0	\\
6.64301E-09	0.026119403	\\
2.08637E-08	0.052238806	\\
6.30531E-08	0.078358209	\\
1.83376E-07	0.104477612	\\
5.13255E-07	0.130597015	\\
1.38266E-06	0.156716418	\\
3.58534E-06	0.182835821	\\
8.95002E-06	0.208955224	\\
2.15102E-05	0.235074627	\\
4.97794E-05	0.26119403	\\
0.000110943	0.287313433	\\
0.000238157	0.313432836	\\
0.00049251	0.339552239	\\
0.000981393	0.365671642	\\
0.0018847	0.391791045	\\
0.003489159	0.417910448	\\
0.006228751	0.444029851	\\
0.010725581	0.470149254	\\
0.017821206	0.496268657	\\
0.028584336	0.52238806	\\
0.04427894	0.548507463	\\
0.06627911	0.574626866	\\
0.095925082	0.600746269	\\
0.134328459	0.626865672	\\
0.182151506	0.652985075	\\
0.23940068	0.679104478	\\
0.305282474	0.705223881	\\
0.378165406	0.731343284	\\
0.455674116	0.757462687	\\
0.534913201	0.78358209	\\
0.612787234	0.809701493	\\
0.686358825	0.835820896	\\
0.753176583	0.861940299	\\
0.811512747	0.888059701	\\
0.860473496	0.914179104	\\
0.899975797	0.940298507	\\
0.930613829	0.96641791	\\
0.953457368	0.992537313	\\
0.96983043	1.018656716	\\
0.981111761	1.044776119	\\
0.988584067	1.070895522	\\
0.993341938	1.097014925	\\
0.996254226	1.123134328	\\
0.997967866	1.149253731	\\
0.998937188	1.175373134	\\
0.999464272	1.201492537	\\
0.999739794	1.22761194	\\
0.999878244	1.253731343	\\
0.999945124	1.279850746	\\
0.99997618	1.305970149	\\
0.999990044	1.332089552	\\
0.999995994	1.358208955	\\
0.999998448	1.384328358	\\
0.999999421	1.410447761	\\
0.999999792	1.436567164	\\
0.999999928	1.462686567	\\
0.999999976	1.48880597	\\
0.999999992	1.514925373	\\
0.999999998	1.541044776	\\
0.999999999	1.567164179	\\
1	1.593283582	\\
1	1.619402985	\\
1	1.645522388	\\
1	1.671641791	\\
1	1.697761194	\\
1	1.723880597	\\
1	1.75	\\
1	1.776119403	\\
1	1.802238806	\\
1	1.828358209	\\
1	1.854477612	\\
1	1.880597015	\\
1	1.906716418	\\
1	1.932835821	\\
1	1.958955224	\\
1	1.985074627	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(125)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE5}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.014	0.024570025	\\
0.015	0.049140049	\\
0.019	0.073710074	\\
0.023	0.098280098	\\
0.022	0.122850123	\\
0.024	0.147420147	\\
0.028	0.196560197	\\
0.025	0.245700246	\\
0.033	0.294840295	\\
0.049	0.343980344	\\
0.063	0.393120393	\\
0.113	0.442260442	\\
0.171	0.491400491	\\
0.262	0.540540541	\\
0.395	0.58968059	\\
0.491	0.638820639	\\
0.615	0.687960688	\\
0.699	0.737100737	\\
0.766	0.786240786	\\
0.826	0.835380835	\\
0.868	0.884520885	\\
0.875	0.933660934	\\
0.893	0.982800983	\\
0.913	1.031941032	\\
0.927	1.081081081	\\
0.941	1.13022113	\\
0.942	1.179361179	\\
0.944	1.228501229	\\
0.956	1.277641278	\\
0.95	1.326781327	\\
0.963	1.375921376	\\
0.968	1.425061425	\\
0.967	1.474201474	\\
0.97	1.523341523	\\
0.977	1.572481572	\\
0.979	1.621621622	\\
0.981	1.670761671	\\
0.986	1.71990172	\\
0.985	1.769041769	\\
0.986	1.818181818	\\
0.989	1.867321867	\\
0.988	1.916461916	\\
0.991	1.965601966	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.1734E-09	0	\\
0.003355928	0.024570025	\\
0.005696686	0.049140049	\\
0.007878037	0.073710074	\\
0.010026961	0.098280098	\\
0.012203338	0.122850123	\\
0.014445192	0.147420147	\\
0.016781473	0.171990172	\\
0.019240942	0.196560197	\\
0.021868163	0.221130221	\\
0.024756298	0.245700246	\\
0.028103434	0.27027027	\\
0.032288091	0.294840295	\\
0.037931585	0.319410319	\\
0.045893534	0.343980344	\\
0.057223539	0.368550369	\\
0.072994167	0.393120393	\\
0.094056136	0.417690418	\\
0.120813763	0.442260442	\\
0.153121667	0.466830467	\\
0.190352515	0.491400491	\\
0.231599737	0.515970516	\\
0.275914213	0.540540541	\\
0.322471332	0.565110565	\\
0.370619632	0.58968059	\\
0.41983129	0.614250614	\\
0.469614305	0.638820639	\\
0.519442811	0.663390663	\\
0.568732344	0.687960688	\\
0.616856937	0.712530713	\\
0.663189677	0.737100737	\\
0.707148033	0.761670762	\\
0.748232061	0.786240786	\\
0.786050728	0.810810811	\\
0.820335959	0.835380835	\\
0.850945861	0.85995086	\\
0.877859092	0.884520885	\\
0.901162374	0.909090909	\\
0.921033169	0.933660934	\\
0.937719472	0.958230958	\\
0.951518602	0.982800983	\\
0.962756628	1.007371007	\\
0.971769744	1.031941032	\\
0.978888542	1.056511057	\\
0.984425675	1.081081081	\\
0.988667083	1.105651106	\\
0.99186658	1.13022113	\\
0.994243421	1.154791155	\\
0.995982283	1.179361179	\\
0.997235069	1.203931204	\\
0.998123933	1.228501229	\\
0.998745002	1.253071253	\\
0.999172361	1.277641278	\\
0.999461955	1.302211302	\\
0.999655212	1.326781327	\\
0.999782219	1.351351351	\\
0.999864418	1.375921376	\\
0.999916808	1.4004914	\\
0.999949692	1.425061425	\\
0.999970018	1.44963145	\\
0.999982391	1.474201474	\\
0.999989809	1.498771499	\\
0.999994188	1.523341523	\\
0.999996733	1.547911548	\\
0.999998191	1.572481572	\\
0.999999013	1.597051597	\\
0.999999469	1.621621622	\\
0.999999719	1.646191646	\\
0.999999853	1.670761671	\\
0.999999925	1.695331695	\\
0.999999962	1.71990172	\\
0.999999981	1.744471744	\\
0.999999991	1.769041769	\\
0.999999995	1.793611794	\\
0.999999998	1.818181818	\\
0.999999999	1.842751843	\\
1	1.867321867	\\
1	1.891891892	\\
1	1.916461916	\\
1	1.941031941	\\
1	1.965601966	\\
1	1.99017199	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(126)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE6}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.008	0.022792023	\\
0.015	0.045584046	\\
0.02	0.068376068	\\
0.026	0.091168091	\\
0.026	0.113960114	\\
0.027	0.136752137	\\
0.03	0.182336182	\\
0.032	0.227920228	\\
0.033	0.273504274	\\
0.041	0.319088319	\\
0.054	0.364672365	\\
0.072	0.41025641	\\
0.103	0.455840456	\\
0.157	0.501424501	\\
0.226	0.547008547	\\
0.3	0.592592593	\\
0.414	0.638176638	\\
0.469	0.683760684	\\
0.595	0.729344729	\\
0.673	0.774928775	\\
0.746	0.820512821	\\
0.797	0.866096866	\\
0.835	0.911680912	\\
0.87	0.957264957	\\
0.902	1.002849003	\\
0.916	1.048433048	\\
0.931	1.094017094	\\
0.936	1.13960114	\\
0.939	1.185185185	\\
0.95	1.230769231	\\
0.958	1.276353276	\\
0.955	1.321937322	\\
0.961	1.367521368	\\
0.964	1.413105413	\\
0.967	1.458689459	\\
0.971	1.504273504	\\
0.973	1.54985755	\\
0.976	1.595441595	\\
0.979	1.641025641	\\
0.982	1.686609687	\\
0.987	1.732193732	\\
0.985	1.777777778	\\
0.991	1.823361823	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.4044E-09	0	\\
0.006142979	0.022792023	\\
0.009216324	0.045584046	\\
0.011800425	0.068376068	\\
0.014167239	0.091168091	\\
0.016425862	0.113960114	\\
0.018634009	0.136752137	\\
0.020826017	0.15954416	\\
0.023023199	0.182336182	\\
0.02524072	0.205128205	\\
0.02749768	0.227920228	\\
0.029835721	0.250712251	\\
0.032349815	0.273504274	\\
0.035230497	0.296296296	\\
0.037496447	0.319088319	\\
0.042261528	0.341880342	\\
0.048884375	0.364672365	\\
0.058114074	0.387464387	\\
0.070696364	0.41025641	\\
0.087235075	0.433048433	\\
0.108067146	0.455840456	\\
0.133196257	0.478632479	\\
0.162310396	0.501424501	\\
0.194875088	0.524216524	\\
0.230263985	0.547008547	\\
0.267877646	0.56980057	\\
0.307213724	0.592592593	\\
0.347878225	0.615384615	\\
0.389552532	0.638176638	\\
0.431943238	0.660968661	\\
0.474739343	0.683760684	\\
0.517590106	0.706552707	\\
0.560104776	0.729344729	\\
0.601867877	0.752136752	\\
0.642461715	0.774928775	\\
0.681489396	0.797720798	\\
0.718594441	0.820512821	\\
0.753475451	0.843304843	\\
0.785895662	0.866096866	\\
0.815687822	0.888888889	\\
0.842754989	0.911680912	\\
0.867067867	0.934472934	\\
0.888659331	0.957264957	\\
0.907616769	0.98005698	\\
0.92407295	1.002849003	\\
0.938196056	1.025641026	\\
0.950179543	1.048433048	\\
0.960232363	1.071225071	\\
0.968570029	1.094017094	\\
0.975406827	1.116809117	\\
0.980949418	1.13960114	\\
0.985391889	1.162393162	\\
0.988912259	1.185185185	\\
0.991670319	1.207977208	\\
0.993806661	1.230769231	\\
0.995442686	1.253561254	\\
0.996681369	1.276353276	\\
0.99760859	1.299145299	\\
0.9982948	1.321937322	\\
0.998796892	1.344729345	\\
0.999160104	1.367521368	\\
0.999419875	1.39031339	\\
0.999603559	1.413105413	\\
0.999731971	1.435897436	\\
0.999820726	1.458689459	\\
0.999881375	1.481481481	\\
0.999922349	1.504273504	\\
0.999949718	1.527065527	\\
0.999967792	1.54985755	\\
0.999979592	1.572649573	\\
0.999987209	1.595441595	\\
0.99999207	1.618233618	\\
0.999995137	1.641025641	\\
0.999997051	1.663817664	\\
0.999998231	1.686609687	\\
0.99999895	1.709401709	\\
0.999999384	1.732193732	\\
0.999999642	1.754985755	\\
0.999999795	1.777777778	\\
0.999999883	1.800569801	\\
0.999999935	1.823361823	\\
0.999999964	1.846153846	\\
0.99999998	1.868945869	\\
0.999999989	1.891737892	\\
0.999999994	1.914529915	\\
0.999999997	1.937321937	\\
0.999999998	1.96011396	\\
0.999999999	1.982905983	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(127)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE8}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.032	0.023458445	\\
0.04	0.04691689	\\
0.043	0.070375335	\\
0.046	0.09383378	\\
0.058	0.117292225	\\
0.057	0.14075067	\\
0.053	0.18766756	\\
0.057	0.23458445	\\
0.066	0.28150134	\\
0.068	0.328418231	\\
0.084	0.375335121	\\
0.096	0.422252011	\\
0.118	0.469168901	\\
0.171	0.516085791	\\
0.24	0.563002681	\\
0.308	0.609919571	\\
0.404	0.656836461	\\
0.521	0.703753351	\\
0.611	0.750670241	\\
0.69	0.797587131	\\
0.773	0.844504021	\\
0.821	0.891420912	\\
0.873	0.938337802	\\
0.889	0.985254692	\\
0.924	1.032171582	\\
0.917	1.079088472	\\
0.938	1.126005362	\\
0.943	1.172922252	\\
0.954	1.219839142	\\
0.958	1.266756032	\\
0.965	1.313672922	\\
0.974	1.360589812	\\
0.973	1.407506702	\\
0.98	1.454423592	\\
0.979	1.501340483	\\
0.983	1.548257373	\\
0.983	1.595174263	\\
0.986	1.642091153	\\
0.984	1.689008043	\\
0.987	1.735924933	\\
0.991	1.782841823	\\
0.985	1.777777778	\\
0.991	1.823361823	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.28098E-09	0	\\
0.03087045	0.023458445	\\
0.037082054	0.04691689	\\
0.041463058	0.070375335	\\
0.045029859	0.09383378	\\
0.048132654	0.117292225	\\
0.050931461	0.14075067	\\
0.053503332	0.164209115	\\
0.0558765	0.18766756	\\
0.058045186	0.211126005	\\
0.05998367	0.23458445	\\
0.061670964	0.258042895	\\
0.063133743	0.28150134	\\
0.064508422	0.304959786	\\
0.065015683	0.328418231	\\
0.06743874	0.351876676	\\
0.071433825	0.375335121	\\
0.077964412	0.398793566	\\
0.0880404	0.422252011	\\
0.102530997	0.445710456	\\
0.121985657	0.469168901	\\
0.146525478	0.492627346	\\
0.175843697	0.516085791	\\
0.209310427	0.539544236	\\
0.246135988	0.563002681	\\
0.285529967	0.586461126	\\
0.326805916	0.609919571	\\
0.369413679	0.633378016	\\
0.412913382	0.656836461	\\
0.456922425	0.680294906	\\
0.501065765	0.703753351	\\
0.544947207	0.727211796	\\
0.588144966	0.750670241	\\
0.630225263	0.774128686	\\
0.67076463	0.797587131	\\
0.709373149	0.821045576	\\
0.745713907	0.844504021	\\
0.779516753	0.867962466	\\
0.810586158	0.891420912	\\
0.83880376	0.914879357	\\
0.864126411	0.938337802	\\
0.886580629	0.961796247	\\
0.906254307	0.985254692	\\
0.923286547	1.008713137	\\
0.937856443	1.032171582	\\
0.950171589	1.055630027	\\
0.960456988	1.079088472	\\
0.968944905	1.102546917	\\
0.975866075	1.126005362	\\
0.981442507	1.149463807	\\
0.985881982	1.172922252	\\
0.989374232	1.196380697	\\
0.992088655	1.219839142	\\
0.994173376	1.243297587	\\
0.995755415	1.266756032	\\
0.996941687	1.290214477	\\
0.997820609	1.313672922	\\
0.998464058	1.337131367	\\
0.998929512	1.360589812	\\
0.999262201	1.384048257	\\
0.999497163	1.407506702	\\
0.99966113	1.430965147	\\
0.99977419	1.454423592	\\
0.999851221	1.477882038	\\
0.99990308	1.501340483	\\
0.999937576	1.524798928	\\
0.99996025	1.548257373	\\
0.999974975	1.571715818	\\
0.999984425	1.595174263	\\
0.999990417	1.618632708	\\
0.999994171	1.642091153	\\
0.999996495	1.665549598	\\
0.999997916	1.689008043	\\
0.999998776	1.712466488	\\
0.999999289	1.735924933	\\
0.999999592	1.759383378	\\
0.999999768	1.782841823	\\
0.99999987	1.806300268	\\
0.999999928	1.829758713	\\
0.99999996	1.853217158	\\
0.999999979	1.876675603	\\
0.999999989	1.900134048	\\
0.999999994	1.923592493	\\
0.999999997	1.947050938	\\
0.999999998	1.970509383	\\
0.999999999	1.993967828	\\
0.999999998	1.96011396	\\
0.999999999	1.982905983	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(128)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE10}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.036	0.023454158	\\
0.045	0.046908316	\\
0.053	0.070362473	\\
0.06	0.093816631	\\
0.061	0.117270789	\\
0.072	0.140724947	\\
0.071	0.187633262	\\
0.074	0.234541578	\\
0.081	0.281449893	\\
0.088	0.328358209	\\
0.106	0.375266525	\\
0.119	0.42217484	\\
0.148	0.469083156	\\
0.199	0.515991471	\\
0.263	0.562899787	\\
0.352	0.609808102	\\
0.461	0.656716418	\\
0.542	0.703624733	\\
0.638	0.750533049	\\
0.72	0.797441365	\\
0.783	0.84434968	\\
0.834	0.891257996	\\
0.877	0.938166311	\\
0.893	0.985074627	\\
0.915	1.031982942	\\
0.926	1.078891258	\\
0.942	1.125799574	\\
0.95	1.172707889	\\
0.956	1.219616205	\\
0.961	1.26652452	\\
0.964	1.313432836	\\
0.973	1.360341151	\\
0.977	1.407249467	\\
0.977	1.454157783	\\
0.979	1.501066098	\\
0.985	1.547974414	\\
0.983	1.594882729	\\
0.986	1.641791045	\\
0.988	1.68869936	\\
0.989	1.735607676	\\
0.99	1.782515991	\\
0.993	1.829424307	\\
0.991	1.823361823	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.93551E-09	0	\\
0.035735327	0.023454158	\\
0.04353563	0.046908316	\\
0.0490994	0.070362473	\\
0.053663629	0.093816631	\\
0.057658558	0.117270789	\\
0.061283027	0.140724947	\\
0.064635446	0.164179104	\\
0.067756468	0.187633262	\\
0.070648444	0.21108742	\\
0.073293954	0.234541578	\\
0.075686231	0.257995736	\\
0.077879083	0.281449893	\\
0.080055279	0.304904051	\\
0.081143079	0.328358209	\\
0.084735994	0.351812367	\\
0.090199142	0.375266525	\\
0.098542517	0.398720682	\\
0.110771258	0.42217484	\\
0.127683458	0.445628998	\\
0.149693506	0.469083156	\\
0.176744475	0.492537313	\\
0.20834138	0.515991471	\\
0.243688897	0.539445629	\\
0.281877383	0.562899787	\\
0.322049595	0.586353945	\\
0.363500118	0.609808102	\\
0.405695699	0.63326226	\\
0.448236988	0.656716418	\\
0.490796728	0.680170576	\\
0.533065281	0.703624733	\\
0.574719703	0.727078891	\\
0.615417797	0.750533049	\\
0.654809614	0.773987207	\\
0.692556791	0.797441365	\\
0.728352178	0.820895522	\\
0.761935603	0.84434968	\\
0.793104344	0.867803838	\\
0.821718478	0.891257996	\\
0.847701854	0.914712154	\\
0.871039573	0.938166311	\\
0.891772795	0.961620469	\\
0.909991602	0.985074627	\\
0.925826579	1.008528785	\\
0.939439751	1.031982942	\\
0.951015403	1.0554371	\\
0.960751299	1.078891258	\\
0.968850658	1.102345416	\\
0.975515189	1.125799574	\\
0.980939355	1.149253731	\\
0.985305925	1.172707889	\\
0.988782826	1.196162047	\\
0.991521173	1.219616205	\\
0.993654359	1.243070362	\\
0.995298025	1.26652452	\\
0.996550711	1.289978678	\\
0.997495023	1.313432836	\\
0.998199121	1.336886994	\\
0.998718393	1.360341151	\\
0.999097185	1.383795309	\\
0.999370492	1.407249467	\\
0.999565542	1.430703625	\\
0.999703226	1.454157783	\\
0.999799358	1.47761194	\\
0.999865747	1.501066098	\\
0.999911096	1.524520256	\\
0.999941735	1.547974414	\\
0.999962211	1.571428571	\\
0.999975746	1.594882729	\\
0.999984595	1.618336887	\\
0.999990317	1.641791045	\\
0.999993978	1.665245203	\\
0.999996293	1.68869936	\\
0.999997743	1.712153518	\\
0.99999864	1.735607676	\\
0.999999189	1.759061834	\\
0.999999521	1.782515991	\\
0.999999721	1.805970149	\\
0.999999839	1.829424307	\\
0.999999908	1.852878465	\\
0.999999948	1.876332623	\\
0.999999971	1.89978678	\\
0.999999984	1.923240938	\\
0.999999991	1.946695096	\\
0.999999995	1.970149254	\\
0.999999997	1.993603412	\\
0.999999998	1.96011396	\\
0.999999999	1.982905983	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(129)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE12}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.027	0.02195122	\\
0.047	0.043902439	\\
0.053	0.065853659	\\
0.06	0.087804878	\\
0.066	0.109756098	\\
0.069	0.131707317	\\
0.075	0.175609756	\\
0.078	0.219512195	\\
0.083	0.263414634	\\
0.086	0.307317073	\\
0.098	0.351219512	\\
0.111	0.395121951	\\
0.136	0.43902439	\\
0.176	0.482926829	\\
0.216	0.526829268	\\
0.277	0.570731707	\\
0.367	0.614634146	\\
0.465	0.658536585	\\
0.529	0.702439024	\\
0.643	0.746341463	\\
0.709	0.790243902	\\
0.771	0.834146341	\\
0.821	0.87804878	\\
0.855	0.92195122	\\
0.886	0.965853659	\\
0.904	1.009756098	\\
0.921	1.053658537	\\
0.933	1.097560976	\\
0.94	1.141463415	\\
0.953	1.185365854	\\
0.959	1.229268293	\\
0.968	1.273170732	\\
0.969	1.317073171	\\
0.972	1.36097561	\\
0.976	1.404878049	\\
0.978	1.448780488	\\
0.979	1.492682927	\\
0.983	1.536585366	\\
0.986	1.580487805	\\
0.987	1.624390244	\\
0.989	1.668292683	\\
0.988	1.712195122	\\
0.991	1.756097561	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.52171E-09	0	\\
0.034180842	0.02195122	\\
0.042074035	0.043902439	\\
0.047724853	0.065853659	\\
0.052363174	0.087804878	\\
0.056421433	0.109756098	\\
0.060104541	0.131707317	\\
0.063521988	0.153658537	\\
0.066731959	0.175609756	\\
0.069759762	0.197560976	\\
0.072609225	0.219512195	\\
0.075276008	0.241463415	\\
0.077768782	0.263414634	\\
0.0801418	0.285365854	\\
0.082538132	0.307317073	\\
0.085236565	0.329268293	\\
0.088683966	0.351219512	\\
0.093491917	0.373170732	\\
0.100416926	0.395121951	\\
0.110281644	0.417073171	\\
0.123851613	0.43902439	\\
0.141699274	0.46097561	\\
0.164092569	0.482926829	\\
0.190941976	0.504878049	\\
0.221822452	0.526829268	\\
0.256062212	0.548780488	\\
0.292868931	0.570731707	\\
0.331454952	0.592682927	\\
0.371129036	0.614634146	\\
0.411338879	0.636585366	\\
0.451667454	0.658536585	\\
0.491799474	0.680487805	\\
0.531478237	0.702439024	\\
0.570469076	0.724390244	\\
0.608537698	0.746341463	\\
0.645444074	0.768292683	\\
0.680947794	0.790243902	\\
0.714819331	0.812195122	\\
0.746852421	0.834146341	\\
0.776874537	0.856097561	\\
0.804754095	0.87804878	\\
0.830404196	0.9	\\
0.853783287	0.92195122	\\
0.874893372	0.943902439	\\
0.893776357	0.965853659	\\
0.910509102	0.987804878	\\
0.925197641	1.009756098	\\
0.93797098	1.031707317	\\
0.948974827	1.053658537	\\
0.958365548	1.075609756	\\
0.966304579	1.097560976	\\
0.972953486	1.119512195	\\
0.978469778	1.141463415	\\
0.983003537	1.163414634	\\
0.986694875	1.185365854	\\
0.98967218	1.207317073	\\
0.992051085	1.229268293	\\
0.993934062	1.251219512	\\
0.99541054	1.273170732	\\
0.996557435	1.295121951	\\
0.997439974	1.317073171	\\
0.998112732	1.33902439	\\
0.998620772	1.36097561	\\
0.999000831	1.382926829	\\
0.999282486	1.404878049	\\
0.999489262	1.426829268	\\
0.999639644	1.448780488	\\
0.999747988	1.470731707	\\
0.999825315	1.492682927	\\
0.999879987	1.514634146	\\
0.99991828	1.536585366	\\
0.99994485	1.558536585	\\
0.999963112	1.580487805	\\
0.999975548	1.602439024	\\
0.999983936	1.624390244	\\
0.999989541	1.646341463	\\
0.999993252	1.668292683	\\
0.999995685	1.690243902	\\
0.999997266	1.712195122	\\
0.999998283	1.734146341	\\
0.999998932	1.756097561	\\
0.999999341	1.77804878	\\
0.999999597	1.8	\\
0.999999756	1.82195122	\\
0.999999854	1.843902439	\\
0.999999913	1.865853659	\\
0.999999949	1.887804878	\\
0.99999997	1.909756098	\\
0.999999983	1.931707317	\\
0.99999999	1.953658537	\\
0.999999994	1.975609756	\\
0.999999997	1.997560976	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(130)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE14}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.043	0.022540984	\\
0.051	0.045081967	\\
0.061	0.067622951	\\
0.065	0.090163934	\\
0.071	0.112704918	\\
0.074	0.135245902	\\
0.079	0.180327869	\\
0.083	0.225409836	\\
0.091	0.270491803	\\
0.094	0.31557377	\\
0.108	0.360655738	\\
0.121	0.405737705	\\
0.157	0.450819672	\\
0.192	0.495901639	\\
0.24	0.540983607	\\
0.312	0.586065574	\\
0.398	0.631147541	\\
0.495	0.676229508	\\
0.592	0.721311475	\\
0.661	0.766393443	\\
0.738	0.81147541	\\
0.779	0.856557377	\\
0.843	0.901639344	\\
0.869	0.946721311	\\
0.896	0.991803279	\\
0.918	1.036885246	\\
0.932	1.081967213	\\
0.942	1.12704918	\\
0.946	1.172131148	\\
0.955	1.217213115	\\
0.963	1.262295082	\\
0.969	1.307377049	\\
0.972	1.352459016	\\
0.973	1.397540984	\\
0.978	1.442622951	\\
0.983	1.487704918	\\
0.983	1.532786885	\\
0.985	1.577868852	\\
0.988	1.62295082	\\
0.989	1.668032787	\\
0.99	1.713114754	\\
0.988	1.712195122	\\
0.991	1.756097561	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.00491E-09	0	\\
0.038262386	0.022540984	\\
0.046845782	0.045081967	\\
0.052964592	0.067622951	\\
0.057972892	0.090163934	\\
0.062345332	0.112704918	\\
0.06630642	0.135245902	\\
0.069976159	0.157786885	\\
0.073418821	0.180327869	\\
0.076663663	0.202868852	\\
0.079718155	0.225409836	\\
0.082583481	0.24795082	\\
0.085278662	0.270491803	\\
0.087876702	0.293032787	\\
0.090551323	0.31557377	\\
0.093625905	0.338114754	\\
0.097604454	0.360655738	\\
0.10316178	0.383196721	\\
0.111114177	0.405737705	\\
0.122327216	0.428278689	\\
0.137578872	0.450819672	\\
0.157414256	0.473360656	\\
0.182032807	0.495901639	\\
0.211242956	0.518442623	\\
0.244498959	0.540983607	\\
0.281007558	0.56352459	\\
0.319870147	0.586065574	\\
0.360218274	0.608606557	\\
0.401308658	0.631147541	\\
0.442563066	0.653688525	\\
0.483558661	0.676229508	\\
0.523987876	0.698770492	\\
0.563610009	0.721311475	\\
0.602211486	0.743852459	\\
0.639582843	0.766393443	\\
0.675512356	0.788934426	\\
0.709791484	0.81147541	\\
0.742226018	0.834016393	\\
0.772647949	0.856557377	\\
0.800924996	0.879098361	\\
0.826966595	0.901639344	\\
0.850726284	0.924180328	\\
0.872201047	0.946721311	\\
0.891428331	0.969262295	\\
0.908481438	0.991803279	\\
0.923463876	1.014344262	\\
0.936503159	1.036885246	\\
0.947744462	1.05942623	\\
0.957344463	1.081967213	\\
0.96546561	1.104508197	\\
0.972271033	1.12704918	\\
0.977920198	1.149590164	\\
0.982565404	1.172131148	\\
0.986349108	1.194672131	\\
0.989402067	1.217213115	\\
0.991842215	1.239754098	\\
0.993774196	1.262295082	\\
0.995289435	1.284836066	\\
0.996466637	1.307377049	\\
0.997372604	1.329918033	\\
0.998063265	1.352459016	\\
0.998584832	1.375	\\
0.998974994	1.397540984	\\
0.99926411	1.420081967	\\
0.999476333	1.442622951	\\
0.999630645	1.465163934	\\
0.999741794	1.487704918	\\
0.999821098	1.510245902	\\
0.999877149	1.532786885	\\
0.999916392	1.555327869	\\
0.999943608	1.577868852	\\
0.999962305	1.600409836	\\
0.99997503	1.62295082	\\
0.999983608	1.645491803	\\
0.999989336	1.668032787	\\
0.999993125	1.69057377	\\
0.999995608	1.713114754	\\
0.999997219	1.735655738	\\
0.999998256	1.758196721	\\
0.999998916	1.780737705	\\
0.999999332	1.803278689	\\
0.999999592	1.825819672	\\
0.999999753	1.848360656	\\
0.999999852	1.870901639	\\
0.999999912	1.893442623	\\
0.999999948	1.915983607	\\
0.99999997	1.93852459	\\
0.999999983	1.961065574	\\
0.99999999	1.983606557	\\
0.99999999	1.953658537	\\
0.999999994	1.975609756	\\
0.999999997	1.997560976	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(131)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE16}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.032	0.021683673	\\
0.048	0.043367347	\\
0.059	0.06505102	\\
0.065	0.086734694	\\
0.072	0.108418367	\\
0.081	0.130102041	\\
0.081	0.173469388	\\
0.089	0.216836735	\\
0.091	0.260204082	\\
0.102	0.303571429	\\
0.112	0.346938776	\\
0.127	0.390306122	\\
0.147	0.433673469	\\
0.199	0.477040816	\\
0.245	0.520408163	\\
0.31	0.56377551	\\
0.377	0.607142857	\\
0.466	0.650510204	\\
0.55	0.693877551	\\
0.637	0.737244898	\\
0.715	0.780612245	\\
0.764	0.823979592	\\
0.81	0.867346939	\\
0.846	0.910714286	\\
0.879	0.954081633	\\
0.899	0.99744898	\\
0.916	1.040816327	\\
0.928	1.084183673	\\
0.938	1.12755102	\\
0.949	1.170918367	\\
0.959	1.214285714	\\
0.963	1.257653061	\\
0.965	1.301020408	\\
0.971	1.344387755	\\
0.973	1.387755102	\\
0.979	1.431122449	\\
0.979	1.474489796	\\
0.984	1.517857143	\\
0.986	1.56122449	\\
0.988	1.604591837	\\
0.99	1.647959184	\\
0.988	1.712195122	\\
0.991	1.756097561	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.10671E-08	0	\\
0.038187344	0.021683673	\\
0.047642931	0.043367347	\\
0.054485052	0.06505102	\\
0.060141429	0.086734694	\\
0.065118367	0.108418367	\\
0.069657804	0.130102041	\\
0.07389085	0.151785714	\\
0.077889611	0.173469388	\\
0.081689246	0.195153061	\\
0.0853017	0.216836735	\\
0.088731027	0.238520408	\\
0.091996476	0.260204082	\\
0.095166423	0.281887755	\\
0.098401541	0.303571429	\\
0.101999105	0.325255102	\\
0.106418436	0.346938776	\\
0.112265866	0.368622449	\\
0.120270209	0.390306122	\\
0.1311999	0.411989796	\\
0.145740513	0.433673469	\\
0.164367073	0.455357143	\\
0.187247313	0.477040816	\\
0.214205832	0.49872449	\\
0.244760588	0.520408163	\\
0.278219416	0.542091837	\\
0.313805683	0.56377551	\\
0.350776119	0.585459184	\\
0.388501919	0.607142857	\\
0.426501112	0.628826531	\\
0.464427769	0.650510204	\\
0.502034952	0.672193878	\\
0.539130783	0.693877551	\\
0.575542311	0.715561224	\\
0.611094141	0.737244898	\\
0.645601805	0.758928571	\\
0.678875759	0.780612245	\\
0.710730797	0.802295918	\\
0.740996593	0.823979592	\\
0.769526719	0.845663265	\\
0.796205024	0.867346939	\\
0.82094923	0.889030612	\\
0.843712115	0.910714286	\\
0.86448078	0.932397959	\\
0.883274477	0.954081633	\\
0.900141404	0.975765306	\\
0.915154797	0.99744898	\\
0.928408602	1.019132653	\\
0.940012955	1.040816327	\\
0.950089691	1.0625	\\
0.958768047	1.084183673	\\
0.966180699	1.105867347	\\
0.972460245	1.12755102	\\
0.977736207	1.149234694	\\
0.982132569	1.170918367	\\
0.985765892	1.192602041	\\
0.988743949	1.214285714	\\
0.99116487	1.235969388	\\
0.993116722	1.257653061	\\
0.994677466	1.279336735	\\
0.995915222	1.301020408	\\
0.996888769	1.322704082	\\
0.997648216	1.344387755	\\
0.998235782	1.366071429	\\
0.998686635	1.387755102	\\
0.999029742	1.409438776	\\
0.99928871	1.431122449	\\
0.999482566	1.452806122	\\
0.999626489	1.474489796	\\
0.999732463	1.496173469	\\
0.999809854	1.517857143	\\
0.999865907	1.539540816	\\
0.999906172	1.56122449	\\
0.999934858	1.582908163	\\
0.999955127	1.604591837	\\
0.999969331	1.62627551	\\
0.999979203	1.647959184	\\
0.999986008	1.669642857	\\
0.999990661	1.691326531	\\
0.999993815	1.713010204	\\
0.999995937	1.734693878	\\
0.999997351	1.756377551	\\
0.999998287	1.778061224	\\
0.999998901	1.799744898	\\
0.999999301	1.821428571	\\
0.999999558	1.843112245	\\
0.999999723	1.864795918	\\
0.999999828	1.886479592	\\
0.999999894	1.908163265	\\
0.999999935	1.929846939	\\
0.999999961	1.951530612	\\
0.999999976	1.973214286	\\
0.999999986	1.994897959	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(132)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE18}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.036	0.021956088	\\
0.051	0.043912176	\\
0.063	0.065868263	\\
0.074	0.087824351	\\
0.076	0.109780439	\\
0.086	0.131736527	\\
0.084	0.175648703	\\
0.093	0.219560878	\\
0.099	0.263473054	\\
0.111	0.30738523	\\
0.124	0.351297405	\\
0.141	0.395209581	\\
0.168	0.439121756	\\
0.206	0.483033932	\\
0.265	0.526946108	\\
0.329	0.570858283	\\
0.413	0.614770459	\\
0.479	0.658682635	\\
0.578	0.70259481	\\
0.659	0.746506986	\\
0.707	0.790419162	\\
0.779	0.834331337	\\
0.816	0.878243513	\\
0.859	0.922155689	\\
0.883	0.966067864	\\
0.905	1.00998004	\\
0.917	1.053892216	\\
0.931	1.097804391	\\
0.944	1.141716567	\\
0.947	1.185628743	\\
0.96	1.229540918	\\
0.966	1.273453094	\\
0.964	1.317365269	\\
0.975	1.361277445	\\
0.974	1.405189621	\\
0.98	1.449101796	\\
0.983	1.493013972	\\
0.984	1.536926148	\\
0.989	1.580838323	\\
0.988	1.624750499	\\
0.991	1.668662675	\\
0.988	1.712195122	\\
0.991	1.756097561	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.48631E-08	0	\\
0.03908359	0.021956088	\\
0.049439577	0.043912176	\\
0.057015783	0.065868263	\\
0.063324885	0.087824351	\\
0.06890794	0.109780439	\\
0.074025501	0.131736527	\\
0.078820327	0.153692615	\\
0.083372758	0.175648703	\\
0.087724606	0.19760479	\\
0.091894232	0.219560878	\\
0.095893185	0.241516966	\\
0.099750651	0.263473054	\\
0.10354857	0.285429142	\\
0.10746526	0.30738523	\\
0.111818707	0.329341317	\\
0.11708805	0.351297405	\\
0.123890865	0.373253493	\\
0.132955479	0.395209581	\\
0.145034061	0.417165669	\\
0.160777882	0.439121756	\\
0.18061147	0.461077844	\\
0.20464192	0.483033932	\\
0.232631939	0.50499002	\\
0.264045526	0.526946108	\\
0.298151431	0.548902196	\\
0.3341518	0.570858283	\\
0.371298963	0.592814371	\\
0.408972636	0.614770459	\\
0.446707392	0.636726547	\\
0.484177619	0.658682635	\\
0.521157764	0.680638723	\\
0.557477291	0.70259481	\\
0.592984542	0.724550898	\\
0.627525792	0.746506986	\\
0.660938942	0.768463074	\\
0.693057489	0.790419162	\\
0.723719541	0.81237525	\\
0.752777703	0.834331337	\\
0.780107355	0.856287425	\\
0.805612316	0.878243513	\\
0.829227856	0.900199601	\\
0.850921462	0.922155689	\\
0.870691862	0.944111776	\\
0.888566773	0.966067864	\\
0.904599776	0.988023952	\\
0.918866606	1.00998004	\\
0.93146112	1.031936128	\\
0.942491145	1.053892216	\\
0.952074391	1.075848303	\\
0.960334579	1.097804391	\\
0.967397889	1.119760479	\\
0.973389832	1.141716567	\\
0.97843259	1.163672655	\\
0.982642858	1.185628743	\\
0.986130183	1.20758483	\\
0.988995787	1.229540918	\\
0.99133183	1.251497006	\\
0.993221069	1.273453094	\\
0.994736841	1.295409182	\\
0.995943326	1.317365269	\\
0.996896015	1.339321357	\\
0.997642328	1.361277445	\\
0.998222334	1.383233533	\\
0.998669516	1.405189621	\\
0.999011557	1.427145709	\\
0.999271103	1.449101796	\\
0.999466486	1.471057884	\\
0.999612403	1.493013972	\\
0.999720512	1.51497006	\\
0.999799975	1.536926148	\\
0.999857918	1.558882236	\\
0.999899834	1.580838323	\\
0.999929916	1.602794411	\\
0.999951333	1.624750499	\\
0.999966461	1.646706587	\\
0.999977061	1.668662675	\\
0.99998443	1.690618762	\\
0.999989512	1.71257485	\\
0.999992989	1.734530938	\\
0.999995349	1.756487026	\\
0.999996938	1.778443114	\\
0.999998	1.800399202	\\
0.999998703	1.822355289	\\
0.999999166	1.844311377	\\
0.999999467	1.866267465	\\
0.999999663	1.888223553	\\
0.999999788	1.910179641	\\
0.999999868	1.932135729	\\
0.999999918	1.954091816	\\
0.99999995	1.976047904	\\
0.999999969	1.998003992	\\
0.999999986	1.994897959	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(133)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE4}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.489766082	\\
0.001	0.53874269	\\
0.001	0.587719298	\\
0.006	0.636695906	\\
0.019	0.685672515	\\
0.069	0.734649123	\\
0.172	0.783625731	\\
0.382	0.832602339	\\
0.593	0.881578947	\\
0.776	0.930555556	\\
0.872	0.979532164	\\
0.939	1.028508772	\\
0.965	1.07748538	\\
0.986	1.126461988	\\
0.995	1.175438596	\\
0.996	1.224415205	\\
0.998	1.322368421	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.024488304	\\
0	0.048976608	\\
0	0.073464912	\\
5.55112E-17	0.097953216	\\
5.55112E-16	0.12244152	\\
4.44089E-15	0.146929825	\\
3.45279E-14	0.171418129	\\
2.50855E-13	0.195906433	\\
1.70253E-12	0.220394737	\\
1.0785E-11	0.244883041	\\
6.37773E-11	0.269371345	\\
3.52111E-10	0.293859649	\\
1.81514E-09	0.318347953	\\
8.73807E-09	0.342836257	\\
3.92875E-08	0.367324561	\\
1.65006E-07	0.391812865	\\
6.47479E-07	0.41630117	\\
2.37424E-06	0.440789474	\\
8.1376E-06	0.465277778	\\
2.60769E-05	0.489766082	\\
7.81508E-05	0.514254386	\\
0.00021912	0.53874269	\\
0.000575013	0.563230994	\\
0.001412935	0.587719298	\\
0.003252772	0.612207602	\\
0.007020226	0.636695906	\\
0.014214877	0.661184211	\\
0.027028316	0.685672515	\\
0.048310513	0.710160819	\\
0.081276241	0.734649123	\\
0.128897942	0.759137427	\\
0.193054869	0.783625731	\\
0.273663032	0.808114035	\\
0.368115128	0.832602339	\\
0.471329807	0.857090643	\\
0.576518423	0.881578947	\\
0.676493892	0.906067251	\\
0.765110581	0.930555556	\\
0.838365166	0.95504386	\\
0.894839495	0.979532164	\\
0.935443045	1.004020468	\\
0.962668376	1.028508772	\\
0.979693023	1.052997076	\\
0.989621399	1.07748538	\\
0.995021139	1.101973684	\\
0.997759944	1.126461988	\\
0.99905546	1.150950292	\\
0.99962696	1.175438596	\\
0.999862075	1.199926901	\\
0.999952281	1.224415205	\\
0.999984557	1.248903509	\\
0.999995326	1.273391813	\\
0.999998678	1.297880117	\\
0.99999965	1.322368421	\\
0.999999914	1.346856725	\\
0.99999998	1.371345029	\\
0.999999996	1.395833333	\\
0.999999999	1.420321637	\\
1	1.444809942	\\
1	1.469298246	\\
1	1.49378655	\\
1	1.518274854	\\
1	1.542763158	\\
1	1.567251462	\\
1	1.591739766	\\
1	1.61622807	\\
1	1.640716374	\\
1	1.665204678	\\
1	1.689692982	\\
1	1.714181287	\\
1	1.738669591	\\
1	1.763157895	\\
1	1.787646199	\\
1	1.812134503	\\
1	1.836622807	\\
1	1.861111111	\\
1	1.885599415	\\
1	1.910087719	\\
1	1.934576023	\\
1	1.959064327	\\
1	1.983552632	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(134)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE5}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.004	0.019622093	\\
0.003	0.039244186	\\
0.006	0.058866279	\\
0.006	0.078488372	\\
0.005	0.098110465	\\
0.007	0.117732558	\\
0.006	0.156976744	\\
0.008	0.19622093	\\
0.008	0.235465116	\\
0.006	0.274709302	\\
0.009	0.313953488	\\
0.015	0.353197674	\\
0.026	0.39244186	\\
0.029	0.431686047	\\
0.06	0.470930233	\\
0.082	0.510174419	\\
0.153	0.549418605	\\
0.19	0.588662791	\\
0.294	0.627906977	\\
0.377	0.667151163	\\
0.491	0.706395349	\\
0.569	0.745639535	\\
0.66	0.784883721	\\
0.721	0.824127907	\\
0.803	0.863372093	\\
0.809	0.902616279	\\
0.858	0.941860465	\\
0.887	0.981104651	\\
0.914	1.020348837	\\
0.931	1.059593023	\\
0.945	1.098837209	\\
0.942	1.138081395	\\
0.966	1.177325581	\\
0.972	1.216569767	\\
0.977	1.255813953	\\
0.977	1.29505814	\\
0.983	1.334302326	\\
0.986	1.373546512	\\
0.992	1.412790698	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.32543E-10	0	\\
2.43877E-05	0.019622093	\\
8.77983E-05	0.039244186	\\
0.000190038	0.058866279	\\
0.000334317	0.078488372	\\
0.00052541	0.098110465	\\
0.000769434	0.117732558	\\
0.001073913	0.137354651	\\
0.001447966	0.156976744	\\
0.001902628	0.176598837	\\
0.002451355	0.19622093	\\
0.003110855	0.215843023	\\
0.003902507	0.235465116	\\
0.004854766	0.255087209	\\
0.006007108	0.274709302	\\
0.007416138	0.294331395	\\
0.009164353	0.313953488	\\
0.011371625	0.333575581	\\
0.014208573	0.353197674	\\
0.017907024	0.372819767	\\
0.022758225	0.39244186	\\
0.029116381	0.412063953	\\
0.037389334	0.431686047	\\
0.048013845	0.45130814	\\
0.061418361	0.470930233	\\
0.07797784	0.490552326	\\
0.097968483	0.510174419	\\
0.121531728	0.529796512	\\
0.148655581	0.549418605	\\
0.179177428	0.569040698	\\
0.212806945	0.588662791	\\
0.249162513	0.608284884	\\
0.287811526	0.627906977	\\
0.328305093	0.64752907	\\
0.370200757	0.667151163	\\
0.413071486	0.686773256	\\
0.45650369	0.706395349	\\
0.500089772	0.726017442	\\
0.543421189	0.745639535	\\
0.586086461	0.765261628	\\
0.627676024	0.784883721	\\
0.66779327	0.804505814	\\
0.706069406	0.824127907	\\
0.742179097	0.84375	\\
0.775854167	0.863372093	\\
0.806893442	0.882994186	\\
0.835167852	0.902616279	\\
0.860620746	0.922238372	\\
0.88326402	0.941860465	\\
0.903170932	0.961482558	\\
0.920466648	0.981104651	\\
0.935317484	1.000726744	\\
0.947919727	1.020348837	\\
0.958488747	1.03997093	\\
0.967248977	1.059593023	\\
0.974425151	1.079215116	\\
0.980235053	1.098837209	\\
0.984883889	1.118459302	\\
0.988560264	1.138081395	\\
0.991433665	1.157703488	\\
0.993653257	1.177325581	\\
0.995347796	1.196947674	\\
0.996626384	1.216569767	\\
0.997579862	1.23619186	\\
0.998282599	1.255813953	\\
0.998794486	1.275436047	\\
0.999163004	1.29505814	\\
0.99942521	1.314680233	\\
0.999609597	1.334302326	\\
0.999737746	1.353924419	\\
0.99982577	1.373546512	\\
0.999885528	1.393168605	\\
0.999925622	1.412790698	\\
0.99995221	1.432412791	\\
0.999969634	1.452034884	\\
0.999980921	1.471656977	\\
0.999988146	1.49127907	\\
0.999992718	1.510901163	\\
0.999995576	1.530523256	\\
0.999997343	1.550145349	\\
0.999998422	1.569767442	\\
0.999999073	1.589389535	\\
0.999999462	1.609011628	\\
0.999999691	1.628633721	\\
0.999999825	1.648255814	\\
0.999999902	1.667877907	\\
0.999999945	1.6875	\\
0.99999997	1.707122093	\\
0.999999984	1.726744186	\\
0.999999991	1.746366279	\\
0.999999995	1.765988372	\\
0.999999998	1.785610465	\\
0.999999999	1.805232558	\\
0.999999999	1.824854651	\\
1	1.844476744	\\
1	1.864098837	\\
1	1.88372093	\\
1	1.903343023	\\
1	1.922965116	\\
1	1.942587209	\\
1	1.962209302	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(135)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE6}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.005	0.021133525	\\
0.006	0.042267051	\\
0.008	0.063400576	\\
0.009	0.084534102	\\
0.01	0.105667627	\\
0.009	0.126801153	\\
0.01	0.169068204	\\
0.011	0.211335255	\\
0.014	0.253602305	\\
0.014	0.295869356	\\
0.018	0.338136407	\\
0.023	0.380403458	\\
0.029	0.422670509	\\
0.048	0.46493756	\\
0.067	0.507204611	\\
0.114	0.549471662	\\
0.173	0.591738713	\\
0.243	0.634005764	\\
0.354	0.676272815	\\
0.433	0.718539866	\\
0.556	0.760806916	\\
0.652	0.803073967	\\
0.71	0.845341018	\\
0.778	0.887608069	\\
0.844	0.92987512	\\
0.871	0.972142171	\\
0.915	1.014409222	\\
0.929	1.056676273	\\
0.951	1.098943324	\\
0.953	1.141210375	\\
0.967	1.183477426	\\
0.969	1.225744476	\\
0.976	1.268011527	\\
0.975	1.310278578	\\
0.984	1.352545629	\\
0.988	1.39481268	\\
0.987	1.437079731	\\
0.991	1.479346782	\\
0.992	1.412790698	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.11356E-11	0	\\
0.00047639	0.021133525	\\
0.001032144	0.042267051	\\
0.001647148	0.063400576	\\
0.002320941	0.084534102	\\
0.003056455	0.105667627	\\
0.003858258	0.126801153	\\
0.004731951	0.147934678	\\
0.005683778	0.169068204	\\
0.006720256	0.190201729	\\
0.007847841	0.211335255	\\
0.009072892	0.23246878	\\
0.010402493	0.253602305	\\
0.01184711	0.274735831	\\
0.013426398	0.295869356	\\
0.015179598	0.317002882	\\
0.017181416	0.338136407	\\
0.018480294	0.359269933	\\
0.021370882	0.380403458	\\
0.025148973	0.401536984	\\
0.030215547	0.422670509	\\
0.037069652	0.443804035	\\
0.046278509	0.46493756	\\
0.058425601	0.486071085	\\
0.074044337	0.507204611	\\
0.093550735	0.528338136	\\
0.117190646	0.549471662	\\
0.145013599	0.570605187	\\
0.176877574	0.591738713	\\
0.212479685	0.612872238	\\
0.251400809	0.634005764	\\
0.293150192	0.655139289	\\
0.337199328	0.676272815	\\
0.383000861	0.69740634	\\
0.429994835	0.718539866	\\
0.47760873	0.739673391	\\
0.525258349	0.760806916	\\
0.572354482	0.781940442	\\
0.618316847	0.803073967	\\
0.662593799	0.824207493	\\
0.704684491	0.845341018	\\
0.744159803	0.866474544	\\
0.780679031	0.887608069	\\
0.814000472	0.908741595	\\
0.843985234	0.92987512	\\
0.870594542	0.951008646	\\
0.893881486	0.972142171	\\
0.913978525	0.993275696	\\
0.931082215	1.014409222	\\
0.945436597	1.035542747	\\
0.957316577	1.056676273	\\
0.967012368	1.077809798	\\
0.974815824	1.098943324	\\
0.981009195	1.120076849	\\
0.985856533	1.141210375	\\
0.989597776	1.1623439	\\
0.992445282	1.183477426	\\
0.994582504	1.204610951	\\
0.996164375	1.225744476	\\
0.997318967	1.246878002	\\
0.998150008	1.268011527	\\
0.998739873	1.289145053	\\
0.999152748	1.310278578	\\
0.999437732	1.331412104	\\
0.999631714	1.352545629	\\
0.999761921	1.373679155	\\
0.999848109	1.39481268	\\
0.999904368	1.415946206	\\
0.999940582	1.437079731	\\
0.99996357	1.458213256	\\
0.999977959	1.479346782	\\
0.999986842	1.500480307	\\
0.999992249	1.521613833	\\
0.999995495	1.542747358	\\
0.999997417	1.563880884	\\
0.999998538	1.585014409	\\
0.999999184	1.606147935	\\
0.999999551	1.62728146	\\
0.999999756	1.648414986	\\
0.999999869	1.669548511	\\
0.999999931	1.690682037	\\
0.999999964	1.711815562	\\
0.999999981	1.732949087	\\
0.999999991	1.754082613	\\
0.999999995	1.775216138	\\
0.999999998	1.796349664	\\
0.999999999	1.817483189	\\
0.999999999	1.838616715	\\
1	1.85975024	\\
1	1.880883766	\\
1	1.902017291	\\
1	1.923150817	\\
1	1.944284342	\\
1	1.965417867	\\
1	1.986551393	\\
1	1.864098837	\\
1	1.88372093	\\
1	1.903343023	\\
1	1.922965116	\\
1	1.942587209	\\
1	1.962209302	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(136)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE8}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.013	0.020209581	\\
0.021	0.040419162	\\
0.026	0.060628743	\\
0.03	0.080838323	\\
0.03	0.101047904	\\
0.034	0.121257485	\\
0.033	0.161676647	\\
0.04	0.202095808	\\
0.042	0.24251497	\\
0.04	0.282934132	\\
0.042	0.323353293	\\
0.048	0.363772455	\\
0.053	0.404191617	\\
0.067	0.444610778	\\
0.08	0.48502994	\\
0.106	0.525449102	\\
0.135	0.565868263	\\
0.2	0.606287425	\\
0.275	0.646706587	\\
0.361	0.687125749	\\
0.461	0.72754491	\\
0.576	0.767964072	\\
0.655	0.808383234	\\
0.749	0.848802395	\\
0.795	0.889221557	\\
0.862	0.929640719	\\
0.88	0.97005988	\\
0.907	1.010479042	\\
0.92	1.050898204	\\
0.936	1.091317365	\\
0.942	1.131736527	\\
0.951	1.172155689	\\
0.963	1.21257485	\\
0.966	1.252994012	\\
0.969	1.293413174	\\
0.974	1.333832335	\\
0.975	1.374251497	\\
0.979	1.414670659	\\
0.979	1.45508982	\\
0.978	1.495508982	\\
0.983	1.535928144	\\
0.985	1.576347305	\\
0.987	1.616766467	\\
0.988	1.657185629	\\
0.991	1.69760479	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.26732E-11	0	\\
0.017109784	0.020209581	\\
0.020785353	0.040419162	\\
0.02337196	0.060628743	\\
0.025464945	0.080838323	\\
0.027272665	0.101047904	\\
0.028894367	0.121257485	\\
0.030384727	0.141467066	\\
0.031775599	0.161676647	\\
0.033084718	0.181886228	\\
0.034319419	0.202095808	\\
0.035478363	0.222305389	\\
0.03655286	0.24251497	\\
0.037529055	0.262724551	\\
0.038392333	0.282934132	\\
0.039135293	0.303143713	\\
0.039770481	0.323353293	\\
0.040348363	0.343562874	\\
0.040979712	0.363772455	\\
0.041858537	0.383982036	\\
0.043279893	0.404191617	\\
0.045655748	0.424401198	\\
0.049512345	0.444610778	\\
0.055465259	0.464820359	\\
0.064172236	0.48502994	\\
0.076268226	0.505239521	\\
0.092292558	0.525449102	\\
0.112621819	0.545658683	\\
0.137422087	0.565868263	\\
0.16663023	0.586077844	\\
0.199966973	0.606287425	\\
0.236976739	0.626497006	\\
0.277083259	0.646706587	\\
0.319647691	0.666916168	\\
0.364017782	0.687125749	\\
0.409561363	0.707335329	\\
0.455683218	0.72754491	\\
0.501829057	0.747754491	\\
0.547482654	0.767964072	\\
0.592162119	0.788173653	\\
0.635419363	0.808383234	\\
0.67684429	0.828592814	\\
0.716072968	0.848802395	\\
0.752797743	0.869011976	\\
0.786776838	0.889221557	\\
0.817841393	0.909431138	\\
0.845898648	0.929640719	\\
0.87093084	0.949850299	\\
0.892990062	0.97005988	\\
0.912189821	0.990269461	\\
0.928694276	1.010479042	\\
0.942706199	1.030688623	\\
0.954454647	1.050898204	\\
0.964183168	1.071107784	\\
0.972139173	1.091317365	\\
0.978564934	1.111526946	\\
0.983690419	1.131736527	\\
0.987728045	1.151946108	\\
0.99086926	1.172155689	\\
0.993282774	1.192365269	\\
0.995114172	1.21257485	\\
0.996486619	1.232784431	\\
0.997502376	1.252994012	\\
0.99824482	1.273203593	\\
0.998780763	1.293413174	\\
0.999162842	1.313622754	\\
0.999431853	1.333832335	\\
0.999618906	1.354041916	\\
0.999747359	1.374251497	\\
0.999834475	1.394461078	\\
0.999892825	1.414670659	\\
0.999931422	1.43488024	\\
0.999956636	1.45508982	\\
0.999972904	1.475299401	\\
0.99998327	1.495508982	\\
0.999989793	1.515718563	\\
0.999993846	1.535928144	\\
0.999996334	1.556137725	\\
0.999997843	1.576347305	\\
0.999998745	1.596556886	\\
0.999999279	1.616766467	\\
0.999999591	1.636976048	\\
0.99999977	1.657185629	\\
0.999999873	1.67739521	\\
0.99999993	1.69760479	\\
0.999999962	1.717814371	\\
0.99999998	1.738023952	\\
0.999999989	1.758233533	\\
0.999999994	1.778443114	\\
0.999999997	1.798652695	\\
0.999999999	1.818862275	\\
0.999999999	1.839071856	\\
1	1.859281437	\\
1	1.879491018	\\
1	1.899700599	\\
1	1.91991018	\\
1	1.94011976	\\
1	1.960329341	\\
1	1.980538922	\\
1	1.942587209	\\
1	1.962209302	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(137)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE10}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.023	0.021075581	\\
0.029	0.042151163	\\
0.033	0.063226744	\\
0.036	0.084302326	\\
0.041	0.105377907	\\
0.041	0.126453488	\\
0.04	0.168604651	\\
0.043	0.210755814	\\
0.041	0.252906977	\\
0.053	0.29505814	\\
0.05	0.337209302	\\
0.054	0.379360465	\\
0.06	0.421511628	\\
0.078	0.463662791	\\
0.086	0.505813953	\\
0.115	0.547965116	\\
0.164	0.590116279	\\
0.243	0.632267442	\\
0.319	0.674418605	\\
0.417	0.716569767	\\
0.518	0.75872093	\\
0.63	0.800872093	\\
0.71	0.843023256	\\
0.791	0.885174419	\\
0.843	0.927325581	\\
0.879	0.969476744	\\
0.908	1.011627907	\\
0.923	1.05377907	\\
0.94	1.095930233	\\
0.952	1.138081395	\\
0.961	1.180232558	\\
0.969	1.222383721	\\
0.968	1.264534884	\\
0.978	1.306686047	\\
0.978	1.348837209	\\
0.982	1.390988372	\\
0.985	1.433139535	\\
0.986	1.475290698	\\
0.987	1.51744186	\\
0.99	1.559593023	\\
0.983	1.535928144	\\
0.985	1.576347305	\\
0.987	1.616766467	\\
0.988	1.657185629	\\
0.991	1.69760479	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.33691E-11	0	\\
0.023841371	0.021075581	\\
0.027912285	0.042151163	\\
0.030702663	0.063226744	\\
0.032924457	0.084302326	\\
0.034821066	0.105377907	\\
0.036505845	0.126453488	\\
0.038038889	0.14752907	\\
0.039452109	0.168604651	\\
0.040758645	0.189680233	\\
0.041956469	0.210755814	\\
0.043030091	0.231831395	\\
0.043952862	0.252906977	\\
0.04469218	0.273982558	\\
0.045219876	0.29505814	\\
0.04552969	0.316133721	\\
0.045662408	0.337209302	\\
0.045169395	0.358284884	\\
0.045432244	0.379360465	\\
0.046227789	0.400436047	\\
0.048059036	0.421511628	\\
0.051557799	0.442587209	\\
0.057438497	0.463662791	\\
0.066425621	0.484738372	\\
0.079166924	0.505813953	\\
0.096150536	0.526889535	\\
0.117645005	0.547965116	\\
0.143675682	0.569040698	\\
0.174040469	0.590116279	\\
0.208356786	0.61119186	\\
0.246123739	0.632267442	\\
0.286781827	0.653343023	\\
0.329756963	0.674418605	\\
0.374483601	0.695494186	\\
0.420409713	0.716569767	\\
0.466991481	0.737645349	\\
0.513686554	0.75872093	\\
0.559952531	0.779796512	\\
0.605253527	0.800872093	\\
0.649074122	0.821947674	\\
0.690937736	0.843023256	\\
0.730425724	0.864098837	\\
0.767193924	0.885174419	\\
0.800984447	0.90625	\\
0.831631643	0.927325581	\\
0.859062162	0.948401163	\\
0.883289723	0.969476744	\\
0.90440561	0.990552326	\\
0.922566142	1.011627907	\\
0.937978358	1.032703488	\\
0.950885136	1.05377907	\\
0.961550761	1.074854651	\\
0.970247776	1.095930233	\\
0.977245705	1.117005814	\\
0.982801986	1.138081395	\\
0.987155241	1.159156977	\\
0.990520817	1.180232558	\\
0.993088373	1.20130814	\\
0.995021212	1.222383721	\\
0.996456989	1.243459302	\\
0.997509419	1.264534884	\\
0.998270648	1.285610465	\\
0.998813963	1.306686047	\\
0.999196616	1.327761628	\\
0.999462549	1.348837209	\\
0.999644919	1.369912791	\\
0.99976833	1.390988372	\\
0.999850737	1.412063953	\\
0.999905037	1.433139535	\\
0.999940342	1.454215116	\\
0.999962993	1.475290698	\\
0.999977334	1.496366279	\\
0.999986293	1.51744186	\\
0.999991816	1.538517442	\\
0.999995176	1.559593023	\\
0.999997192	1.580668605	\\
0.999998387	1.601744186	\\
0.999999085	1.622819767	\\
0.999999488	1.643895349	\\
0.999999717	1.66497093	\\
0.999999845	1.686046512	\\
0.999999917	1.707122093	\\
0.999999956	1.728197674	\\
0.999999977	1.749273256	\\
0.999999988	1.770348837	\\
0.999999994	1.791424419	\\
0.999999997	1.8125	\\
0.999999998	1.833575581	\\
0.999999999	1.854651163	\\
1	1.875726744	\\
1	1.896802326	\\
1	1.917877907	\\
1	1.938953488	\\
1	1.96002907	\\
1	1.981104651	\\
1	1.91991018	\\
1	1.94011976	\\
1	1.960329341	\\
1	1.980538922	\\
1	1.942587209	\\
1	1.962209302	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(138)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE12}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.021	0.021126761	\\
0.035	0.042253521	\\
0.038	0.063380282	\\
0.044	0.084507042	\\
0.042	0.105633803	\\
0.042	0.126760563	\\
0.048	0.169014085	\\
0.049	0.211267606	\\
0.054	0.253521127	\\
0.052	0.295774648	\\
0.053	0.338028169	\\
0.067	0.38028169	\\
0.072	0.422535211	\\
0.094	0.464788732	\\
0.121	0.507042254	\\
0.142	0.549295775	\\
0.239	0.591549296	\\
0.291	0.633802817	\\
0.401	0.676056338	\\
0.476	0.718309859	\\
0.595	0.76056338	\\
0.662	0.802816901	\\
0.756	0.845070423	\\
0.801	0.887323944	\\
0.845	0.929577465	\\
0.884	0.971830986	\\
0.908	1.014084507	\\
0.928	1.056338028	\\
0.939	1.098591549	\\
0.949	1.14084507	\\
0.966	1.183098592	\\
0.967	1.225352113	\\
0.971	1.267605634	\\
0.977	1.309859155	\\
0.978	1.352112676	\\
0.983	1.394366197	\\
0.982	1.436619718	\\
0.988	1.478873239	\\
0.988	1.521126761	\\
0.987	1.563380282	\\
0.99	1.605633803	\\
0.992	1.647887324	\\
0.987	1.616766467	\\
0.988	1.657185629	\\
0.991	1.69760479	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.63339E-10	0	\\
0.025663336	0.021126761	\\
0.029947192	0.042253521	\\
0.032875902	0.063380282	\\
0.035203854	0.084507042	\\
0.037188496	0.105633803	\\
0.038949654	0.126760563	\\
0.040551	0.147887324	\\
0.042026847	0.169014085	\\
0.043392601	0.190140845	\\
0.044649522	0.211267606	\\
0.045788164	0.232394366	\\
0.046793406	0.253521127	\\
0.047653633	0.274647887	\\
0.048376281	0.295774648	\\
0.049010954	0.316901408	\\
0.049679167	0.338028169	\\
0.050017741	0.35915493	\\
0.051579797	0.38028169	\\
0.054255663	0.401408451	\\
0.058670478	0.422535211	\\
0.065537321	0.443661972	\\
0.075583507	0.464788732	\\
0.089457826	0.485915493	\\
0.107637657	0.507042254	\\
0.130357784	0.528169014	\\
0.157578599	0.549295775	\\
0.189000902	0.570422535	\\
0.224121321	0.591549296	\\
0.262311494	0.612676056	\\
0.302899444	0.633802817	\\
0.345234376	0.654929577	\\
0.388724413	0.676056338	\\
0.43284691	0.697183099	\\
0.477138826	0.718309859	\\
0.5211782	0.73943662	\\
0.564566838	0.76056338	\\
0.606920587	0.781690141	\\
0.647869065	0.802816901	\\
0.68706327	0.823943662	\\
0.724187629	0.845070423	\\
0.758972884	0.866197183	\\
0.791206946	0.887323944	\\
0.820742051	0.908450704	\\
0.8474976	0.929577465	\\
0.871458852	0.950704225	\\
0.892672099	0.971830986	\\
0.911237173	0.992957746	\\
0.927298186	1.014084507	\\
0.941033326	1.035211268	\\
0.952644496	1.056338028	\\
0.962347384	1.077464789	\\
0.970362463	1.098591549	\\
0.976907263	1.11971831	\\
0.982190094	1.14084507	\\
0.986405297	1.161971831	\\
0.989729994	1.183098592	\\
0.992322187	1.204225352	\\
0.994320043	1.225352113	\\
0.995842141	1.246478873	\\
0.996988453	1.267605634	\\
0.997841837	1.288732394	\\
0.998469849	1.309859155	\\
0.998926698	1.330985915	\\
0.999255216	1.352112676	\\
0.999488738	1.373239437	\\
0.999652827	1.394366197	\\
0.999766802	1.415492958	\\
0.999845059	1.436619718	\\
0.999898174	1.457746479	\\
0.99993381	1.478873239	\\
0.999957445	1.5	\\
0.99997294	1.521126761	\\
0.999982982	1.542253521	\\
0.999989415	1.563380282	\\
0.999993489	1.584507042	\\
0.999996039	1.605633803	\\
0.999997617	1.626760563	\\
0.999998582	1.647887324	\\
0.999999166	1.669014085	\\
0.999999515	1.690140845	\\
0.999999721	1.711267606	\\
0.999999841	1.732394366	\\
0.999999911	1.753521127	\\
0.99999995	1.774647887	\\
0.999999973	1.795774648	\\
0.999999985	1.816901408	\\
0.999999992	1.838028169	\\
0.999999996	1.85915493	\\
0.999999998	1.88028169	\\
0.999999999	1.901408451	\\
0.999999999	1.922535211	\\
1	1.943661972	\\
1	1.964788732	\\
1	1.985915493	\\
1	1.91991018	\\
1	1.94011976	\\
1	1.960329341	\\
1	1.980538922	\\
1	1.942587209	\\
1	1.962209302	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(139)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE14}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.024	0.020228216	\\
0.036	0.040456432	\\
0.048	0.060684647	\\
0.051	0.080912863	\\
0.052	0.101141079	\\
0.05	0.121369295	\\
0.053	0.161825726	\\
0.06	0.202282158	\\
0.069	0.242738589	\\
0.068	0.283195021	\\
0.072	0.323651452	\\
0.084	0.364107884	\\
0.096	0.404564315	\\
0.088	0.445020747	\\
0.132	0.485477178	\\
0.167	0.52593361	\\
0.207	0.566390041	\\
0.258	0.606846473	\\
0.353	0.647302905	\\
0.444	0.687759336	\\
0.531	0.728215768	\\
0.599	0.768672199	\\
0.702	0.809128631	\\
0.738	0.849585062	\\
0.795	0.890041494	\\
0.836	0.930497925	\\
0.872	0.970954357	\\
0.911	1.011410788	\\
0.918	1.05186722	\\
0.923	1.092323651	\\
0.934	1.132780083	\\
0.955	1.173236515	\\
0.956	1.213692946	\\
0.966	1.254149378	\\
0.97	1.294605809	\\
0.976	1.335062241	\\
0.977	1.375518672	\\
0.979	1.415975104	\\
0.982	1.456431535	\\
0.987	1.496887967	\\
0.986	1.537344398	\\
0.989	1.57780083	\\
0.99	1.618257261	\\
0.988	1.657185629	\\
0.991	1.69760479	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.48661E-09	0	\\
0.030416783	0.020228216	\\
0.036661087	0.040456432	\\
0.041028072	0.060684647	\\
0.04454724	0.080912863	\\
0.047577306	0.101141079	\\
0.05028871	0.121369295	\\
0.052775362	0.14159751	\\
0.055092399	0.161825726	\\
0.057271603	0.182053942	\\
0.059328519	0.202282158	\\
0.061266535	0.222510373	\\
0.063080642	0.242738589	\\
0.064762907	0.262966805	\\
0.066311405	0.283195021	\\
0.067743908	0.303423237	\\
0.069116775	0.323651452	\\
0.070547922	0.343879668	\\
0.072240724	0.364107884	\\
0.074501679	0.3843361	\\
0.077743666	0.404564315	\\
0.082483908	0.424792531	\\
0.08931603	0.445020747	\\
0.098858209	0.465248963	\\
0.111684984	0.485477178	\\
0.128253782	0.505705394	\\
0.14884041	0.52593361	\\
0.173497318	0.546161826	\\
0.202043936	0.566390041	\\
0.234090986	0.586618257	\\
0.269092612	0.606846473	\\
0.306414019	0.627074689	\\
0.34539985	0.647302905	\\
0.385430385	0.66753112	\\
0.425957588	0.687759336	\\
0.466519318	0.707987552	\\
0.506735435	0.728215768	\\
0.546292724	0.748443983	\\
0.584926148	0.768672199	\\
0.622402399	0.788900415	\\
0.658509141	0.809128631	\\
0.693050741	0.829356846	\\
0.725849383	0.849585062	\\
0.756749513	0.869813278	\\
0.785623447	0.890041494	\\
0.812376423	0.91026971	\\
0.836950015	0.930497925	\\
0.859323435	0.950726141	\\
0.87951274	0.970954357	\\
0.897568218	0.991182573	\\
0.913570404	1.011410788	\\
0.927625146	1.031639004	\\
0.939858192	1.05186722	\\
0.95040963	1.072095436	\\
0.959428508	1.092323651	\\
0.967067861	1.112551867	\\
0.973480302	1.132780083	\\
0.9788143	1.153008299	\\
0.983211183	1.173236515	\\
0.986802877	1.19346473	\\
0.989710355	1.213692946	\\
0.992042717	1.233921162	\\
0.993896838	1.254149378	\\
0.995357476	1.274377593	\\
0.996497751	1.294605809	\\
0.997379894	1.314834025	\\
0.998056181	1.335062241	\\
0.998569971	1.355290456	\\
0.998956785	1.375518672	\\
0.999245375	1.395746888	\\
0.999458741	1.415975104	\\
0.999615066	1.43620332	\\
0.999728566	1.456431535	\\
0.999810229	1.476659751	\\
0.999868455	1.496887967	\\
0.999909595	1.517116183	\\
0.999938402	1.537344398	\\
0.999958389	1.557572614	\\
0.999972133	1.57780083	\\
0.999981498	1.598029046	\\
0.999987822	1.618257261	\\
0.999992054	1.638485477	\\
0.99999486	1.658713693	\\
0.999996704	1.678941909	\\
0.999997905	1.699170124	\\
0.99999868	1.71939834	\\
0.999999175	1.739626556	\\
0.999999489	1.759854772	\\
0.999999687	1.780082988	\\
0.999999809	1.800311203	\\
0.999999885	1.820539419	\\
0.999999931	1.840767635	\\
0.999999959	1.860995851	\\
0.999999976	1.881224066	\\
0.999999986	1.901452282	\\
0.999999992	1.921680498	\\
0.999999995	1.941908714	\\
0.999999997	1.962136929	\\
0.999999999	1.982365145	\\
1	1.942587209	\\
1	1.962209302	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(140)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE16}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.021	0.019747235	\\
0.032	0.039494471	\\
0.048	0.059241706	\\
0.05	0.078988942	\\
0.061	0.098736177	\\
0.06	0.118483412	\\
0.065	0.157977883	\\
0.064	0.197472354	\\
0.074	0.236966825	\\
0.07	0.276461295	\\
0.081	0.315955766	\\
0.09	0.355450237	\\
0.094	0.394944708	\\
0.124	0.434439179	\\
0.148	0.473933649	\\
0.171	0.51342812	\\
0.216	0.552922591	\\
0.293	0.592417062	\\
0.355	0.631911532	\\
0.433	0.671406003	\\
0.524	0.710900474	\\
0.624	0.750394945	\\
0.675	0.789889415	\\
0.739	0.829383886	\\
0.803	0.868878357	\\
0.841	0.908372828	\\
0.847	0.947867299	\\
0.892	0.987361769	\\
0.917	1.02685624	\\
0.934	1.066350711	\\
0.942	1.105845182	\\
0.952	1.145339652	\\
0.967	1.184834123	\\
0.962	1.224328594	\\
0.967	1.263823065	\\
0.975	1.303317536	\\
0.977	1.342812006	\\
0.978	1.382306477	\\
0.984	1.421800948	\\
0.985	1.461295419	\\
0.989	1.500789889	\\
0.989	1.54028436	\\
0.992	1.579778831	\\
0.994	1.619273302	\\
0.994	1.658767773	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.62242E-09	0	\\
0.028754718	0.019747235	\\
0.035989468	0.039494471	\\
0.04120236	0.059241706	\\
0.045486555	0.078988942	\\
0.049231453	0.098736177	\\
0.05262511	0.118483412	\\
0.055772776	0.138230648	\\
0.058737481	0.157977883	\\
0.061556791	0.177725118	\\
0.064250656	0.197472354	\\
0.066825943	0.217219589	\\
0.069280574	0.236966825	\\
0.071609374	0.25671406	\\
0.073813399	0.276461295	\\
0.075913969	0.296208531	\\
0.077971682	0.315955766	\\
0.080109042	0.335703002	\\
0.082533301	0.355450237	\\
0.085551479	0.375197472	\\
0.089568854	0.394944708	\\
0.095086417	0.414691943	\\
0.102671667	0.434439179	\\
0.112906183	0.454186414	\\
0.126318962	0.473933649	\\
0.14331679	0.493680885	\\
0.164125443	0.51342812	\\
0.188754501	0.533175355	\\
0.216993644	0.552922591	\\
0.24844103	0.572669826	\\
0.28255678	0.592417062	\\
0.31872917	0.612164297	\\
0.356339437	0.631911532	\\
0.394813304	0.651658768	\\
0.433652419	0.671406003	\\
0.472444823	0.691153239	\\
0.510858558	0.710900474	\\
0.548625239	0.730647709	\\
0.585520754	0.750394945	\\
0.6213486	0.77014218	\\
0.655928915	0.789889415	\\
0.689093832	0.809636651	\\
0.72068805	0.829383886	\\
0.750572678	0.849131122	\\
0.778630366	0.868878357	\\
0.804770109	0.888625592	\\
0.828930749	0.908372828	\\
0.851082705	0.928120063	\\
0.871227924	0.947867299	\\
0.889398254	0.967614534	\\
0.9056526	0.987361769	\\
0.920073197	1.007109005	\\
0.932761374	1.02685624	\\
0.943833091	1.046603476	\\
0.953414494	1.066350711	\\
0.961637697	1.086097946	\\
0.968636928	1.105845182	\\
0.974545153	1.125592417	\\
0.979491231	1.145339652	\\
0.983597639	1.165086888	\\
0.986978757	1.184834123	\\
0.989739691	1.204581359	\\
0.991975572	1.224328594	\\
0.993771292	1.244075829	\\
0.995201587	1.263823065	\\
0.99633141	1.2835703	\\
0.997216508	1.303317536	\\
0.997904163	1.323064771	\\
0.998434005	1.342812006	\\
0.998838878	1.362559242	\\
0.999145703	1.382306477	\\
0.999376302	1.402053712	\\
0.99954818	1.421800948	\\
0.999675233	1.441548183	\\
0.999768375	1.461295419	\\
0.999836092	1.481042654	\\
0.999884918	1.500789889	\\
0.999919832	1.520537125	\\
0.999944592	1.54028436	\\
0.999962006	1.560031596	\\
0.999974152	1.579778831	\\
0.999982554	1.599526066	\\
0.999988318	1.619273302	\\
0.99999224	1.639020537	\\
0.999994886	1.658767773	\\
0.999996656	1.678515008	\\
0.999997831	1.698262243	\\
0.999998604	1.718009479	\\
0.999999109	1.737756714	\\
0.999999436	1.757503949	\\
0.999999646	1.777251185	\\
0.999999779	1.79699842	\\
0.999999863	1.816745656	\\
0.999999916	1.836492891	\\
0.999999949	1.856240126	\\
0.999999969	1.875987362	\\
0.999999982	1.895734597	\\
0.999999989	1.915481833	\\
0.999999994	1.935229068	\\
0.999999996	1.954976303	\\
0.999999998	1.974723539	\\
0.999999999	1.994470774	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(141)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE18}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.019517796	\\
0.041	0.039035591	\\
0.052	0.058553387	\\
0.06	0.078071183	\\
0.069	0.097588978	\\
0.071	0.117106774	\\
0.078	0.156142365	\\
0.079	0.195177956	\\
0.067	0.234213548	\\
0.081	0.273249139	\\
0.099	0.31228473	\\
0.091	0.351320321	\\
0.11	0.390355913	\\
0.124	0.429391504	\\
0.158	0.468427095	\\
0.195	0.507462687	\\
0.241	0.546498278	\\
0.299	0.585533869	\\
0.369	0.62456946	\\
0.456	0.663605052	\\
0.521	0.702640643	\\
0.602	0.741676234	\\
0.656	0.780711825	\\
0.741	0.819747417	\\
0.781	0.858783008	\\
0.832	0.897818599	\\
0.865	0.936854191	\\
0.879	0.975889782	\\
0.913	1.014925373	\\
0.914	1.053960964	\\
0.937	1.092996556	\\
0.942	1.132032147	\\
0.951	1.171067738	\\
0.963	1.21010333	\\
0.97	1.249138921	\\
0.971	1.288174512	\\
0.976	1.327210103	\\
0.98	1.366245695	\\
0.982	1.405281286	\\
0.985	1.444316877	\\
0.986	1.483352468	\\
0.99	1.52238806	\\
0.991	1.561423651	\\
0.993	1.600459242	\\
0.994	1.658767773	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.17315E-09	0	\\
0.036472616	0.019517796	\\
0.04528377	0.039035591	\\
0.05159233	0.058553387	\\
0.056755398	0.078071183	\\
0.061254168	0.097588978	\\
0.065320316	0.117106774	\\
0.069083252	0.136624569	\\
0.07262046	0.156142365	\\
0.07597833	0.175660161	\\
0.079181944	0.195177956	\\
0.082240726	0.214695752	\\
0.08515339	0.234213548	\\
0.087914598	0.253731343	\\
0.090525158	0.273249139	\\
0.093006951	0.292766935	\\
0.095422606	0.31228473	\\
0.097898234	0.331802526	\\
0.100645444	0.351320321	\\
0.103973946	0.370838117	\\
0.108285789	0.390355913	\\
0.114071063	0.409873708	\\
0.121876417	0.429391504	\\
0.132251433	0.4489093	\\
0.145683147	0.468427095	\\
0.16253027	0.487944891	\\
0.182970446	0.507462687	\\
0.206972089	0.526980482	\\
0.234297117	0.546498278	\\
0.264533711	0.566016073	\\
0.297151254	0.585533869	\\
0.331565019	0.605051665	\\
0.367197218	0.62456946	\\
0.403523688	0.644087256	\\
0.44010059	0.663605052	\\
0.476571071	0.683122847	\\
0.512656324	0.702640643	\\
0.548137783	0.722158439	\\
0.582837174	0.741676234	\\
0.616599514	0.76119403	\\
0.649281779	0.780711825	\\
0.6807477	0.800229621	\\
0.710867627	0.819747417	\\
0.739521651	0.839265212	\\
0.766604145	0.858783008	\\
0.792028271	0.878300804	\\
0.815729536	0.897818599	\\
0.837667964	0.917336395	\\
0.857828817	0.936854191	\\
0.876222026	0.956371986	\\
0.89288056	0.975889782	\\
0.907858036	0.995407577	\\
0.92122579	1.014925373	\\
0.93306967	1.034443169	\\
0.943486701	1.053960964	\\
0.95258181	1.07347876	\\
0.960464699	1.092996556	\\
0.967246991	1.112514351	\\
0.97303969	1.132032147	\\
0.977951018	1.151549943	\\
0.982084635	1.171067738	\\
0.985538258	1.190585534	\\
0.988402655	1.21010333	\\
0.990760986	1.229621125	\\
0.992688466	1.249138921	\\
0.994252291	1.268656716	\\
0.995511797	1.288174512	\\
0.996518787	1.307692308	\\
0.997318002	1.327210103	\\
0.997947677	1.346727899	\\
0.998440149	1.366245695	\\
0.998822498	1.38576349	\\
0.999117179	1.405281286	\\
0.999342634	1.424799082	\\
0.999513863	1.444316877	\\
0.999642958	1.463834673	\\
0.999739575	1.483352468	\\
0.999811357	1.502870264	\\
0.999864298	1.52238806	\\
0.999903057	1.541905855	\\
0.999931226	1.561423651	\\
0.999951549	1.580941447	\\
0.999966104	1.600459242	\\
0.999976452	1.619977038	\\
0.999983755	1.639494834	\\
0.999988872	1.659012629	\\
0.99999243	1.678530425	\\
0.999994887	1.69804822	\\
0.99999657	1.717566016	\\
0.999997716	1.737083812	\\
0.999998489	1.756601607	\\
0.999999008	1.776119403	\\
0.999999353	1.795637199	\\
0.999999581	1.815154994	\\
0.999999731	1.83467279	\\
0.999999828	1.854190586	\\
0.999999891	1.873708381	\\
0.999999931	1.893226177	\\
0.999999957	1.912743972	\\
0.999999973	1.932261768	\\
0.999999984	1.951779564	\\
0.99999999	1.971297359	\\
0.999999994	1.990815155	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(142)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE20}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.028	0.019333333	\\
0.041	0.038666667	\\
0.048	0.058	\\
0.057	0.077333333	\\
0.062	0.096666667	\\
0.073	0.116	\\
0.079	0.154666667	\\
0.084	0.193333333	\\
0.078	0.232	\\
0.085	0.270666667	\\
0.094	0.309333333	\\
0.098	0.348	\\
0.113	0.386666667	\\
0.126	0.425333333	\\
0.155	0.464	\\
0.187	0.502666667	\\
0.228	0.541333333	\\
0.286	0.58	\\
0.349	0.618666667	\\
0.422	0.657333333	\\
0.499	0.696	\\
0.569	0.734666667	\\
0.66	0.773333333	\\
0.703	0.812	\\
0.773	0.850666667	\\
0.82	0.889333333	\\
0.848	0.928	\\
0.875	0.966666667	\\
0.904	1.005333333	\\
0.928	1.044	\\
0.943	1.082666667	\\
0.947	1.121333333	\\
0.96	1.16	\\
0.965	1.198666667	\\
0.971	1.237333333	\\
0.974	1.276	\\
0.981	1.314666667	\\
0.984	1.353333333	\\
0.981	1.392	\\
0.986	1.430666667	\\
0.987	1.469333333	\\
0.992	1.508	\\
0.991	1.561423651	\\
0.993	1.600459242	\\
0.994	1.658767773	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.63422E-09	0	\\
0.035249602	0.019333333	\\
0.043597574	0.038666667	\\
0.049556385	0.058	\\
0.054423465	0.077333333	\\
0.05865781	0.096666667	\\
0.062480033	0.116	\\
0.066013146	0.135333333	\\
0.069330621	0.154666667	\\
0.07247622	0.174	\\
0.07547329	0.193333333	\\
0.078330049	0.212666667	\\
0.081044214	0.232	\\
0.083609217	0.251333333	\\
0.086023815	0.270666667	\\
0.088306261	0.29	\\
0.09051313	0.309333333	\\
0.092761273	0.328666667	\\
0.095249382	0.348	\\
0.098270955	0.367333333	\\
0.102210186	0.386666667	\\
0.107538903	0.406	\\
0.114787562	0.425333333	\\
0.124494715	0.444666667	\\
0.137144446	0.464	\\
0.15310262	0.483333333	\\
0.172564745	0.502666667	\\
0.19552674	0.522	\\
0.221785071	0.541333333	\\
0.250965923	0.560666667	\\
0.282576296	0.58	\\
0.316065343	0.599333333	\\
0.350883095	0.618666667	\\
0.386526074	0.638	\\
0.422564038	0.657333333	\\
0.458647493	0.676666667	\\
0.494499964	0.696	\\
0.5299014	0.715333333	\\
0.56466919	0.734666667	\\
0.598641814	0.754	\\
0.631667855	0.773333333	\\
0.663600984	0.792666667	\\
0.694299921	0.812	\\
0.723631696	0.831333333	\\
0.751476392	0.850666667	\\
0.777731951	0.87	\\
0.802318094	0.889333333	\\
0.825178907	0.908666667	\\
0.846283991	0.928	\\
0.86562829	0.947333333	\\
0.88323083	0.966666667	\\
0.899132629	0.986	\\
0.913394002	1.005333333	\\
0.926091504	1.024666667	\\
0.937314687	1.044	\\
0.947162822	1.063333333	\\
0.955741727	1.082666667	\\
0.963160799	1.102	\\
0.969530324	1.121333333	\\
0.974959129	1.140666667	\\
0.979552602	1.16	\\
0.983411097	1.179333333	\\
0.986628714	1.198666667	\\
0.989292446	1.218	\\
0.99148165	1.237333333	\\
0.993267817	1.256666667	\\
0.99471458	1.276	\\
0.995877935	1.295333333	\\
0.996806618	1.314666667	\\
0.997542591	1.334	\\
0.998121614	1.353333333	\\
0.998573855	1.372666667	\\
0.998924513	1.392	\\
0.999194435	1.411333333	\\
0.999400702	1.430666667	\\
0.999557184	1.45	\\
0.999675035	1.469333333	\\
0.99976315	1.488666667	\\
0.999828553	1.508	\\
0.999876747	1.527333333	\\
0.999912003	1.546666667	\\
0.999937606	1.566	\\
0.999956065	1.585333333	\\
0.999969276	1.604666667	\\
0.999978664	1.624	\\
0.999985286	1.643333333	\\
0.999989923	1.662666667	\\
0.999993147	1.682	\\
0.999995371	1.701333333	\\
0.999996896	1.720666667	\\
0.999997933	1.74	\\
0.999998633	1.759333333	\\
0.999999102	1.778666667	\\
0.999999415	1.798	\\
0.999999621	1.817333333	\\
0.999999756	1.836666667	\\
0.999999844	1.856	\\
0.999999901	1.875333333	\\
0.999999938	1.894666667	\\
0.999999961	1.914	\\
0.999999976	1.933333333	\\
0.999999985	1.952666667	\\
0.999999991	1.972	\\
0.999999994	1.991333333	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(143)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE5}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.001	0.055806088	\\
0.001	0.111612176	\\
0	0.186020293	\\
0.001	0.223224352	\\
0	0.26042841	\\
0.001	0.297632469	\\
0.001	0.334836528	\\
0.001	0.372040586	\\
0.003	0.409244645	\\
0.003	0.446448703	\\
0.009	0.483652762	\\
0.013	0.520856821	\\
0.016	0.558060879	\\
0.031	0.595264938	\\
0.074	0.632468997	\\
0.105	0.669673055	\\
0.167	0.706877114	\\
0.271	0.744081172	\\
0.403	0.781285231	\\
0.498	0.81848929	\\
0.626	0.855693348	\\
0.733	0.892897407	\\
0.798	0.930101466	\\
0.871	0.967305524	\\
0.904	1.004509583	\\
0.941	1.041713641	\\
0.967	1.0789177	\\
0.975	1.116121759	\\
0.985	1.153325817	\\
0.985	1.190529876	\\
0.992	1.227733935	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.051E-11	0	\\
1.8143E-10	0.018602029	\\
4.57266E-10	0.037204059	\\
1.12886E-09	0.055806088	\\
2.72979E-09	0.074408117	\\
6.46621E-09	0.093010147	\\
1.50041E-08	0.111612176	\\
3.41051E-08	0.130214205	\\
7.59437E-08	0.148816234	\\
1.65668E-07	0.167418264	\\
3.54059E-07	0.186020293	\\
7.41333E-07	0.204622322	\\
1.52079E-06	0.223224352	\\
3.05675E-06	0.241826381	\\
6.02009E-06	0.26042841	\\
1.16176E-05	0.27903044	\\
2.19696E-05	0.297632469	\\
4.07136E-05	0.316234498	\\
7.39427E-05	0.334836528	\\
0.000131617	0.353438557	\\
0.000229627	0.372040586	\\
0.000392692	0.390642616	\\
0.000658318	0.409244645	\\
0.001081954	0.427846674	\\
0.001743451	0.446448703	\\
0.002754744	0.465050733	\\
0.004268444	0.483652762	\\
0.006486723	0.502254791	\\
0.0096695	0.520856821	\\
0.014140553	0.53945885	\\
0.020289872	0.558060879	\\
0.028570399	0.576662909	\\
0.03948738	0.595264938	\\
0.053578997	0.613866967	\\
0.071387721	0.632468997	\\
0.093422995	0.651071026	\\
0.120117251	0.669673055	\\
0.151778707	0.688275085	\\
0.188545663	0.706877114	\\
0.230347771	0.725479143	\\
0.276879846	0.744081172	\\
0.327592972	0.762683202	\\
0.381706031	0.781285231	\\
0.438238444	0.79988726	\\
0.496062251	0.81848929	\\
0.553969055	0.837091319	\\
0.610745244	0.855693348	\\
0.665247768	0.874295378	\\
0.716472623	0.892897407	\\
0.763609259	0.911499436	\\
0.80607612	0.930101466	\\
0.843535058	0.948703495	\\
0.875885074	0.967305524	\\
0.903238217	0.985907554	\\
0.925882246	1.004509583	\\
0.944235533	1.023111612	\\
0.958799769	1.041713641	\\
0.970115309	1.060315671	\\
0.978722798	1.0789177	\\
0.985133291	1.097519729	\\
0.989807627	1.116121759	\\
0.993144673	1.134723788	\\
0.995477153	1.153325817	\\
0.997073354	1.171927847	\\
0.998142829	1.190529876	\\
0.998844393	1.209131905	\\
0.999294979	1.227733935	\\
0.999578315	1.246335964	\\
0.999752752	1.264937993	\\
0.999857897	1.283540023	\\
0.999919949	1.302142052	\\
0.999955802	1.320744081	\\
0.999976085	1.33934611	\\
0.999987319	1.35794814	\\
0.999993411	1.376550169	\\
0.999996645	1.395152198	\\
0.999998326	1.413754228	\\
0.999999182	1.432356257	\\
0.999999608	1.450958286	\\
0.999999816	1.469560316	\\
0.999999915	1.488162345	\\
0.999999962	1.506764374	\\
0.999999983	1.525366404	\\
0.999999993	1.543968433	\\
0.999999997	1.562570462	\\
0.999999999	1.581172492	\\
0.999999999	1.599774521	\\
1	1.61837655	\\
1	1.636978579	\\
1	1.655580609	\\
1	1.674182638	\\
1	1.692784667	\\
1	1.711386697	\\
1	1.729988726	\\
1	1.748590755	\\
1	1.767192785	\\
1	1.785794814	\\
1	1.804396843	\\
1	1.822998873	\\
1	1.841600902	\\
1	1.860202931	\\
1	1.878804961	\\
1	1.89740699	\\
1	1.916009019	\\
1	1.934611048	\\
1	1.953213078	\\
1	1.971815107	\\
1	1.990417136	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(144)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE7}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.008	0.015424165	\\
0.009	0.030848329	\\
0.012	0.046272494	\\
0.013	0.061696658	\\
0.014	0.077120823	\\
0.017	0.092544987	\\
0.015	0.123393316	\\
0.018	0.154241645	\\
0.021	0.185089974	\\
0.022	0.215938303	\\
0.026	0.246786632	\\
0.033	0.277634961	\\
0.031	0.30848329	\\
0.044	0.33933162	\\
0.061	0.370179949	\\
0.079	0.401028278	\\
0.1	0.431876607	\\
0.136	0.462724936	\\
0.191	0.493573265	\\
0.264	0.524421594	\\
0.321	0.555269923	\\
0.384	0.586118252	\\
0.456	0.616966581	\\
0.528	0.64781491	\\
0.58	0.678663239	\\
0.638	0.709511568	\\
0.677	0.740359897	\\
0.731	0.771208226	\\
0.774	0.802056555	\\
0.805	0.832904884	\\
0.837	0.863753213	\\
0.849	0.894601542	\\
0.87	0.925449871	\\
0.887	0.956298201	\\
0.895	0.98714653	\\
0.907	1.017994859	\\
0.921	1.048843188	\\
0.927	1.079691517	\\
0.938	1.110539846	\\
0.942	1.141388175	\\
0.95	1.172236504	\\
0.955	1.203084833	\\
0.964	1.233933162	\\
0.971	1.264781491	\\
0.975	1.29562982	\\
0.978	1.326478149	\\
0.981	1.357326478	\\
0.984	1.388174807	\\
0.986	1.419023136	\\
0.99	1.449871465	\\
0.989	1.480719794	\\
0.993	1.511568123	\\
0.994	1.542416452	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.98861E-09	0	\\
0.000308433	0.015424165	\\
0.00079743	0.030848329	\\
0.001408698	0.046272494	\\
0.002130204	0.061696658	\\
0.002959305	0.077120823	\\
0.003897652	0.092544987	\\
0.004949586	0.107969152	\\
0.00612153	0.123393316	\\
0.0074218	0.138817481	\\
0.008860667	0.154241645	\\
0.010450609	0.16966581	\\
0.012206803	0.185089974	\\
0.014147905	0.200514139	\\
0.016297219	0.215938303	\\
0.018684356	0.231362468	\\
0.021347488	0.246786632	\\
0.024336235	0.262210797	\\
0.027715158	0.277634961	\\
0.031567647	0.293059126	\\
0.035999813	0.30848329	\\
0.041143771	0.323907455	\\
0.047159485	0.33933162	\\
0.051824002	0.354755784	\\
0.059974011	0.370179949	\\
0.069595176	0.385604113	\\
0.080893479	0.401028278	\\
0.094058538	0.416452442	\\
0.10924692	0.431876607	\\
0.126565593	0.447300771	\\
0.1460578	0.462724936	\\
0.167693598	0.4781491	\\
0.191366859	0.493573265	\\
0.216899644	0.508997429	\\
0.244053735	0.524421594	\\
0.272547931	0.539845758	\\
0.302078773	0.555269923	\\
0.332341809	0.570694087	\\
0.363050549	0.586118252	\\
0.393950785	0.601542416	\\
0.424828906	0.616966581	\\
0.455513934	0.632390746	\\
0.485874072	0.64781491	\\
0.515809305	0.663239075	\\
0.545241998	0.678663239	\\
0.574107361	0.694087404	\\
0.602345331	0.709511568	\\
0.629894829	0.724935733	\\
0.656690737	0.740359897	\\
0.682663444	0.755784062	\\
0.707740395	0.771208226	\\
0.73184894	0.786632391	\\
0.754919749	0.802056555	\\
0.776890182	0.81748072	\\
0.797707169	0.832904884	\\
0.817329359	0.848329049	\\
0.835728445	0.863753213	\\
0.852889714	0.879177378	\\
0.868811917	0.894601542	\\
0.883506608	0.910025707	\\
0.896997103	0.925449871	\\
0.90931717	0.940874036	\\
0.920509585	0.956298201	\\
0.930624603	0.971722365	\\
0.939718442	0.98714653	\\
0.947851801	1.002570694	\\
0.955088456	1.017994859	\\
0.961493959	1.033419023	\\
0.967134461	1.048843188	\\
0.972075661	1.064267352	\\
0.976381899	1.079691517	\\
0.980115389	1.095115681	\\
0.983335593	1.110539846	\\
0.986098737	1.12596401	\\
0.988457453	1.141388175	\\
0.990460539	1.156812339	\\
0.992152831	1.172236504	\\
0.993575171	1.187660668	\\
0.994764448	1.203084833	\\
0.995753718	1.218508997	\\
0.996572369	1.233933162	\\
0.997246329	1.249357326	\\
0.997798307	1.264781491	\\
0.998248047	1.280205656	\\
0.998612594	1.29562982	\\
0.99890656	1.311053985	\\
0.999142386	1.326478149	\\
0.999330595	1.341902314	\\
0.999480025	1.357326478	\\
0.999598055	1.372750643	\\
0.9996908	1.388174807	\\
0.999763302	1.403598972	\\
0.999819686	1.419023136	\\
0.999863309	1.434447301	\\
0.999896885	1.449871465	\\
0.999922595	1.46529563	\\
0.999942179	1.480719794	\\
0.99995702	1.496143959	\\
0.999968209	1.511568123	\\
0.999976601	1.526992288	\\
0.999982863	1.542416452	\\
0.999987511	1.557840617	\\
0.999990943	1.573264781	\\
0.999993465	1.588688946	\\
0.999995308	1.604113111	\\
0.999996647	1.619537275	\\
0.999997617	1.63496144	\\
0.999998314	1.650385604	\\
0.999998813	1.665809769	\\
0.999999169	1.681233933	\\
0.999999421	1.696658098	\\
0.999999598	1.712082262	\\
0.999999723	1.727506427	\\
0.99999981	1.742930591	\\
0.99999987	1.758354756	\\
0.999999912	1.77377892	\\
0.99999994	1.789203085	\\
0.99999996	1.804627249	\\
0.999999973	1.820051414	\\
0.999999982	1.835475578	\\
0.999999988	1.850899743	\\
0.999999992	1.866323907	\\
0.999999995	1.881748072	\\
0.999999997	1.897172237	\\
0.999999998	1.912596401	\\
0.999999999	1.928020566	\\
0.999999999	1.94344473	\\
0.999999999	1.958868895	\\
1	1.974293059	\\
1	1.989717224	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(145)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE9}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.015	0.015250545	\\
0.02	0.030501089	\\
0.022	0.045751634	\\
0.026	0.061002179	\\
0.025	0.076252723	\\
0.029	0.091503268	\\
0.031	0.122004357	\\
0.031	0.152505447	\\
0.029	0.183006536	\\
0.029	0.213507625	\\
0.031	0.244008715	\\
0.032	0.274509804	\\
0.036	0.305010893	\\
0.038	0.335511983	\\
0.05	0.366013072	\\
0.053	0.396514161	\\
0.082	0.427015251	\\
0.099	0.45751634	\\
0.139	0.488017429	\\
0.201	0.518518519	\\
0.226	0.549019608	\\
0.316	0.579520697	\\
0.383	0.610021786	\\
0.431	0.640522876	\\
0.512	0.671023965	\\
0.596	0.701525054	\\
0.655	0.732026144	\\
0.693	0.762527233	\\
0.732	0.793028322	\\
0.773	0.823529412	\\
0.798	0.854030501	\\
0.823	0.88453159	\\
0.853	0.91503268	\\
0.869	0.945533769	\\
0.889	0.976034858	\\
0.903	1.006535948	\\
0.912	1.037037037	\\
0.927	1.067538126	\\
0.938	1.098039216	\\
0.944	1.128540305	\\
0.953	1.159041394	\\
0.959	1.189542484	\\
0.965	1.220043573	\\
0.97	1.250544662	\\
0.974	1.281045752	\\
0.978	1.311546841	\\
0.984	1.34204793	\\
0.985	1.37254902	\\
0.984	1.403050109	\\
0.987	1.433551198	\\
0.991	1.464052288	\\
0.99	1.494553377	\\
0.992	1.525054466	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.06507E-09	0	\\
0.014125431	0.015250545	\\
0.017072545	0.030501089	\\
0.019124638	0.045751634	\\
0.020768864	0.061002179	\\
0.022175619	0.076252723	\\
0.023426435	0.091503268	\\
0.024567115	0.106753813	\\
0.025625983	0.122004357	\\
0.026621618	0.137254902	\\
0.02756662	0.152505447	\\
0.028469673	0.167755991	\\
0.029336894	0.183006536	\\
0.030172968	0.198257081	\\
0.030982409	0.213507625	\\
0.03177126	0.22875817	\\
0.032549462	0.244008715	\\
0.033334137	0.259259259	\\
0.034153883	0.274509804	\\
0.035054093	0.289760349	\\
0.036103024	0.305010893	\\
0.037398109	0.320261438	\\
0.039071662	0.335511983	\\
0.040908066	0.350762527	\\
0.043898631	0.366013072	\\
0.047896905	0.381263617	\\
0.053177482	0.396514161	\\
0.060030966	0.411764706	\\
0.068746051	0.427015251	\\
0.079588267	0.442265795	\\
0.092777598	0.45751634	\\
0.108467755	0.472766885	\\
0.126729952	0.488017429	\\
0.147543645	0.503267974	\\
0.170795721	0.518518519	\\
0.196288437	0.533769063	\\
0.223755004	0.549019608	\\
0.252880598	0.564270153	\\
0.283325824	0.579520697	\\
0.314749494	0.594771242	\\
0.346827959	0.610021786	\\
0.379269096	0.625272331	\\
0.411820109	0.640522876	\\
0.444269364	0.65577342	\\
0.476443378	0.671023965	\\
0.508200552	0.68627451	\\
0.539423417	0.701525054	\\
0.570010958	0.716775599	\\
0.59987217	0.732026144	\\
0.628921512	0.747276688	\\
0.657076434	0.762527233	\\
0.68425679	0.777777778	\\
0.710385696	0.793028322	\\
0.735391317	0.808278867	\\
0.759209063	0.823529412	\\
0.781783781	0.838779956	\\
0.80307162	0.854030501	\\
0.823041407	0.869281046	\\
0.841675442	0.88453159	\\
0.858969718	0.899782135	\\
0.874933626	0.91503268	\\
0.88958922	0.930283224	\\
0.90297013	0.945533769	\\
0.915120233	0.960784314	\\
0.926092151	0.976034858	\\
0.935945667	0.991285403	\\
0.944746109	1.006535948	\\
0.952562776	1.021786492	\\
0.959467434	1.037037037	\\
0.965532922	1.052287582	\\
0.970831902	1.067538126	\\
0.975435759	1.082788671	\\
0.979413661	1.098039216	\\
0.982831797	1.11328976	\\
0.985752769	1.128540305	\\
0.988235148	1.14379085	\\
0.990333178	1.159041394	\\
0.992096608	1.174291939	\\
0.993570642	1.189542484	\\
0.99479599	1.204793028	\\
0.995809001	1.220043573	\\
0.996641862	1.235294118	\\
0.997322839	1.250544662	\\
0.997876566	1.265795207	\\
0.998324344	1.281045752	\\
0.99868445	1.296296296	\\
0.998972457	1.311546841	\\
0.999201532	1.326797386	\\
0.99938273	1.34204793	\\
0.99952527	1.357298475	\\
0.999636781	1.37254902	\\
0.999723538	1.387799564	\\
0.999790664	1.403050109	\\
0.999842316	1.418300654	\\
0.999881841	1.433551198	\\
0.999911921	1.448801743	\\
0.999934686	1.464052288	\\
0.999951821	1.479302832	\\
0.999964647	1.494553377	\\
0.999974194	1.509803922	\\
0.999981263	1.525054466	\\
0.999986466	1.540305011	\\
0.999990276	1.555555556	\\
0.999993051	1.5708061	\\
0.99999506	1.586056645	\\
0.999996506	1.60130719	\\
0.999997543	1.616557734	\\
0.999998281	1.631808279	\\
0.999998803	1.647058824	\\
0.999999172	1.662309368	\\
0.99999943	1.677559913	\\
0.999999609	1.692810458	\\
0.999999734	1.708061002	\\
0.99999982	1.723311547	\\
0.999999878	1.738562092	\\
0.999999918	1.753812636	\\
0.999999946	1.769063181	\\
0.999999964	1.784313725	\\
0.999999976	1.79956427	\\
0.999999984	1.814814815	\\
0.99999999	1.830065359	\\
0.999999993	1.845315904	\\
0.999999996	1.860566449	\\
0.999999997	1.875816993	\\
0.999999998	1.891067538	\\
0.999999999	1.906318083	\\
0.999999999	1.921568627	\\
1	1.936819172	\\
1	1.952069717	\\
1	1.967320261	\\
1	1.982570806	\\
1	1.997821351	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(146)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.013	0.01650165	\\
0.022	0.0330033	\\
0.028	0.04950495	\\
0.03	0.066006601	\\
0.031	0.082508251	\\
0.035	0.099009901	\\
0.033	0.132013201	\\
0.037	0.165016502	\\
0.031	0.198019802	\\
0.037	0.231023102	\\
0.035	0.264026403	\\
0.036	0.297029703	\\
0.04	0.330033003	\\
0.041	0.363036304	\\
0.046	0.396039604	\\
0.058	0.429042904	\\
0.074	0.462046205	\\
0.096	0.495049505	\\
0.126	0.528052805	\\
0.178	0.561056106	\\
0.223	0.594059406	\\
0.306	0.627062706	\\
0.38	0.660066007	\\
0.451	0.693069307	\\
0.541	0.726072607	\\
0.602	0.759075908	\\
0.694	0.792079208	\\
0.728	0.825082508	\\
0.775	0.858085809	\\
0.819	0.891089109	\\
0.848	0.924092409	\\
0.88	0.95709571	\\
0.894	0.99009901	\\
0.914	1.02310231	\\
0.927	1.056105611	\\
0.938	1.089108911	\\
0.946	1.122112211	\\
0.955	1.155115512	\\
0.957	1.188118812	\\
0.967	1.221122112	\\
0.969	1.254125413	\\
0.977	1.287128713	\\
0.977	1.320132013	\\
0.982	1.353135314	\\
0.983	1.386138614	\\
0.988	1.419141914	\\
0.99	1.452145215	\\
0.985	1.37254902	\\
0.984	1.403050109	\\
0.987	1.433551198	\\
0.991	1.464052288	\\
0.99	1.494553377	\\
0.992	1.525054466	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.78697E-10	0	\\
0.0188161	0.01650165	\\
0.021842332	0.0330033	\\
0.023883295	0.04950495	\\
0.025484869	0.066006601	\\
0.026833558	0.082508251	\\
0.028017139	0.099009901	\\
0.029084193	0.115511551	\\
0.030064251	0.132013201	\\
0.030976171	0.148514851	\\
0.0318321	0.165016502	\\
0.0326395	0.181518152	\\
0.033402298	0.198019802	\\
0.034121676	0.214521452	\\
0.034796866	0.231023102	\\
0.035426251	0.247524752	\\
0.03600909	0.264026403	\\
0.036548176	0.280528053	\\
0.037053713	0.297029703	\\
0.037548622	0.313531353	\\
0.038075284	0.330033003	\\
0.038703471	0.346534653	\\
0.039538819	0.363036304	\\
0.040403561	0.379537954	\\
0.042158682	0.396039604	\\
0.044720543	0.412541254	\\
0.048388683	0.429042904	\\
0.053503593	0.445544554	\\
0.060430731	0.462046205	\\
0.069538123	0.478547855	\\
0.081169317	0.495049505	\\
0.095614539	0.511551155	\\
0.113083663	0.528052805	\\
0.133684705	0.544554455	\\
0.157410986	0.561056106	\\
0.184138911	0.577557756	\\
0.213636623	0.594059406	\\
0.245582121	0.610561056	\\
0.27958796	0.627062706	\\
0.315228865	0.643564356	\\
0.35206847	0.660066007	\\
0.389682016	0.676567657	\\
0.42767298	0.693069307	\\
0.465682925	0.709570957	\\
0.503395088	0.726072607	\\
0.540533155	0.742574257	\\
0.57685706	0.759075908	\\
0.612157677	0.775577558	\\
0.646251893	0.792079208	\\
0.678979005	0.808580858	\\
0.710198814	0.825082508	\\
0.739791304	0.841584158	\\
0.767657464	0.858085809	\\
0.793720697	0.874587459	\\
0.817928232	0.891089109	\\
0.840252095	0.907590759	\\
0.860689333	0.924092409	\\
0.879261353	0.940594059	\\
0.896012388	0.95709571	\\
0.911007207	0.97359736	\\
0.924328218	0.99009901	\\
0.936072191	1.00660066	\\
0.946346793	1.02310231	\\
0.955267112	1.03960396	\\
0.962952343	1.056105611	\\
0.969522745	1.072607261	\\
0.97509696	1.089108911	\\
0.979789751	1.105610561	\\
0.983710181	1.122112211	\\
0.986960239	1.138613861	\\
0.989633879	1.155115512	\\
0.991816453	1.171617162	\\
0.993584483	1.188118812	\\
0.995005714	1.204620462	\\
0.996139402	1.221122112	\\
0.997036783	1.237623762	\\
0.997741663	1.254125413	\\
0.998291085	1.270627063	\\
0.99871605	1.287128713	\\
0.999042227	1.303630363	\\
0.999290659	1.320132013	\\
0.999478425	1.336633663	\\
0.99961925	1.353135314	\\
0.999724059	1.369636964	\\
0.999801464	1.386138614	\\
0.999858191	1.402640264	\\
0.999899446	1.419141914	\\
0.999929218	1.435643564	\\
0.999950539	1.452145215	\\
0.99996569	1.468646865	\\
0.999976374	1.485148515	\\
0.99998385	1.501650165	\\
0.999989042	1.518151815	\\
0.999992619	1.534653465	\\
0.999995065	1.551155116	\\
0.999996725	1.567656766	\\
0.999997843	1.584158416	\\
0.999998589	1.600660066	\\
0.999999084	1.617161716	\\
0.99999941	1.633663366	\\
0.999999623	1.650165017	\\
0.999999761	1.666666667	\\
0.999999849	1.683168317	\\
0.999999906	1.699669967	\\
0.999999941	1.716171617	\\
0.999999964	1.732673267	\\
0.999999978	1.749174917	\\
0.999999987	1.765676568	\\
0.999999992	1.782178218	\\
0.999999995	1.798679868	\\
0.999999997	1.815181518	\\
0.999999998	1.831683168	\\
0.999999999	1.848184818	\\
0.999999999	1.864686469	\\
1	1.881188119	\\
1	1.897689769	\\
1	1.914191419	\\
1	1.930693069	\\
1	1.947194719	\\
1	1.96369637	\\
1	1.98019802	\\
1	1.99669967	\\
0.999999996	1.860566449	\\
0.999999997	1.875816993	\\
0.999999998	1.891067538	\\
0.999999999	1.906318083	\\
0.999999999	1.921568627	\\
1	1.936819172	\\
1	1.952069717	\\
1	1.967320261	\\
1	1.982570806	\\
1	1.997821351	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(147)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE13}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.022	0.016765286	\\
0.028	0.033530572	\\
0.033	0.050295858	\\
0.037	0.067061144	\\
0.041	0.08382643	\\
0.04	0.100591716	\\
0.041	0.134122288	\\
0.042	0.16765286	\\
0.038	0.201183432	\\
0.04	0.234714004	\\
0.039	0.268244576	\\
0.045	0.301775148	\\
0.047	0.33530572	\\
0.05	0.368836292	\\
0.052	0.402366864	\\
0.066	0.435897436	\\
0.096	0.469428008	\\
0.113	0.50295858	\\
0.16	0.536489152	\\
0.214	0.570019724	\\
0.27	0.603550296	\\
0.347	0.637080868	\\
0.44	0.67061144	\\
0.5	0.704142012	\\
0.575	0.737672584	\\
0.655	0.771203156	\\
0.706	0.804733728	\\
0.769	0.8382643	\\
0.798	0.871794872	\\
0.833	0.905325444	\\
0.865	0.938856016	\\
0.886	0.972386588	\\
0.903	1.00591716	\\
0.919	1.039447732	\\
0.93	1.072978304	\\
0.937	1.106508876	\\
0.949	1.140039448	\\
0.954	1.17357002	\\
0.963	1.207100592	\\
0.97	1.240631164	\\
0.972	1.274161736	\\
0.975	1.307692308	\\
0.982	1.34122288	\\
0.984	1.374753452	\\
0.983	1.408284024	\\
0.987	1.441814596	\\
0.99	1.475345168	\\
0.989	1.50887574	\\
0.992	1.542406312	\\
0.987	1.433551198	\\
0.991	1.464052288	\\
0.99	1.494553377	\\
0.992	1.525054466	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.6205E-10	0	\\
0.02343986	0.016765286	\\
0.027099119	0.033530572	\\
0.029559056	0.050295858	\\
0.031485351	0.067061144	\\
0.033104899	0.08382643	\\
0.03452432	0.100591716	\\
0.035802559	0.117357002	\\
0.03697542	0.134122288	\\
0.038065778	0.150887574	\\
0.039088412	0.16765286	\\
0.040052513	0.184418146	\\
0.040963141	0.201183432	\\
0.04182228	0.217948718	\\
0.042629927	0.234714004	\\
0.043385598	0.25147929	\\
0.044090595	0.268244576	\\
0.044751397	0.285009862	\\
0.045384458	0.301775148	\\
0.046022558	0.318540434	\\
0.046722624	0.33530572	\\
0.047574562	0.352071006	\\
0.04871023	0.368836292	\\
0.049923182	0.385601578	\\
0.052234321	0.402366864	\\
0.055536788	0.41913215	\\
0.060168075	0.435897436	\\
0.066501403	0.452662722	\\
0.074924926	0.469428008	\\
0.085814697	0.486193294	\\
0.099503869	0.50295858	\\
0.116251723	0.519723866	\\
0.136216611	0.536489152	\\
0.159436754	0.553254438	\\
0.185821857	0.570019724	\\
0.21515692	0.58678501	\\
0.24711773	0.603550296	\\
0.281295686	0.620315582	\\
0.317228258	0.637080868	\\
0.354430788	0.653846154	\\
0.392425544	0.67061144	\\
0.430764911	0.687376726	\\
0.469046954	0.704142012	\\
0.506923113	0.720907298	\\
0.544099051	0.737672584	\\
0.580330526	0.75443787	\\
0.615416466	0.771203156	\\
0.649191296	0.787968442	\\
0.681518042	0.804733728	\\
0.712283165	0.821499014	\\
0.741393381	0.8382643	\\
0.768774296	0.855029586	\\
0.794370353	0.871794872	\\
0.818145461	0.888560158	\\
0.840083762	0.905325444	\\
0.860190047	0.92209073	\\
0.878489568	0.938856016	\\
0.895027117	0.955621302	\\
0.909865387	0.972386588	\\
0.92308273	0.989151874	\\
0.934770474	1.00591716	\\
0.945029987	1.022682446	\\
0.953969651	1.039447732	\\
0.961701912	1.056213018	\\
0.968340535	1.072978304	\\
0.973998139	1.08974359	\\
0.978784089	1.106508876	\\
0.982802772	1.123274162	\\
0.986152261	1.140039448	\\
0.98892336	1.156804734	\\
0.991199003	1.17357002	\\
0.993053964	1.190335306	\\
0.994554836	1.207100592	\\
0.995760235	1.223865878	\\
0.996721176	1.240631164	\\
0.997481572	1.25739645	\\
0.998078831	1.274161736	\\
0.998544484	1.290927022	\\
0.998904848	1.307692308	\\
0.999181668	1.324457594	\\
0.999392741	1.34122288	\\
0.999552493	1.357988166	\\
0.999672509	1.374753452	\\
0.999762006	1.391518738	\\
0.999828251	1.408284024	\\
0.999876924	1.42504931	\\
0.99991242	1.441814596	\\
0.999938117	1.458579882	\\
0.999956581	1.475345168	\\
0.99996975	1.492110454	\\
0.999979074	1.50887574	\\
0.999985626	1.525641026	\\
0.999990197	1.542406312	\\
0.999993361	1.559171598	\\
0.999995536	1.575936884	\\
0.99999702	1.59270217	\\
0.999998025	1.609467456	\\
0.9999987	1.626232742	\\
0.99999915	1.642998028	\\
0.999999449	1.659763314	\\
0.999999645	1.6765286	\\
0.999999773	1.693293886	\\
0.999999856	1.710059172	\\
0.999999909	1.726824458	\\
0.999999943	1.743589744	\\
0.999999965	1.76035503	\\
0.999999978	1.777120316	\\
0.999999987	1.793885602	\\
0.999999992	1.810650888	\\
0.999999995	1.827416174	\\
0.999999997	1.84418146	\\
0.999999998	1.860946746	\\
0.999999999	1.877712032	\\
0.999999999	1.894477318	\\
1	1.911242604	\\
1	1.92800789	\\
1	1.944773176	\\
1	1.961538462	\\
1	1.978303748	\\
1	1.995069034	\\
1	1.98019802	\\
1	1.99669967	\\
0.999999996	1.860566449	\\
0.999999997	1.875816993	\\
0.999999998	1.891067538	\\
0.999999999	1.906318083	\\
0.999999999	1.921568627	\\
1	1.936819172	\\
1	1.952069717	\\
1	1.967320261	\\
1	1.982570806	\\
1	1.997821351	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(148)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE15}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.031	0.016966068	\\
0.037	0.033932136	\\
0.039	0.050898204	\\
0.041	0.067864271	\\
0.042	0.084830339	\\
0.043	0.101796407	\\
0.044	0.135728543	\\
0.044	0.169660679	\\
0.047	0.203592814	\\
0.01	0.23752495	\\
0.047	0.271457086	\\
0.047	0.305389222	\\
0.052	0.339321357	\\
0.063	0.373253493	\\
0.063	0.407185629	\\
0.083	0.441117764	\\
0.102	0.4750499	\\
0.147	0.508982036	\\
0.187	0.542914172	\\
0.245	0.576846307	\\
0.317	0.610778443	\\
0.403	0.644710579	\\
0.467	0.678642715	\\
0.568	0.71257485	\\
0.614	0.746506986	\\
0.67	0.780439122	\\
0.722	0.814371257	\\
0.772	0.848303393	\\
0.817	0.882235529	\\
0.846	0.916167665	\\
0.868	0.9500998	\\
0.892	0.984031936	\\
0.909	1.017964072	\\
0.92	1.051896208	\\
0.934	1.085828343	\\
0.945	1.119760479	\\
0.949	1.153692615	\\
0.963	1.18762475	\\
0.967	1.221556886	\\
0.973	1.255489022	\\
0.977	1.289421158	\\
0.981	1.323353293	\\
0.982	1.357285429	\\
0.984	1.391217565	\\
0.983	1.425149701	\\
0.989	1.459081836	\\
0.991	1.493013972	\\
0.992	1.526946108	\\
0.992	1.542406312	\\
0.987	1.433551198	\\
0.991	1.464052288	\\
0.99	1.494553377	\\
0.992	1.525054466	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.14677E-09	0	\\
0.028511442	0.016966068	\\
0.032121219	0.033932136	\\
0.034502951	0.050898204	\\
0.036346771	0.067864271	\\
0.037884266	0.084830339	\\
0.039222989	0.101796407	\\
0.040421654	0.118762475	\\
0.041515263	0.135728543	\\
0.042525449	0.152694611	\\
0.043465315	0.169660679	\\
0.04434199	0.186626747	\\
0.045158258	0.203592814	\\
0.045914065	0.220558882	\\
0.046608491	0.23752495	\\
0.047242695	0.254491018	\\
0.04782434	0.271457086	\\
0.048373808	0.288423154	\\
0.048932351	0.305389222	\\
0.049571841	0.322355289	\\
0.0504053	0.339321357	\\
0.051596745	0.356287425	\\
0.053367815	0.373253493	\\
0.055998483	0.390219561	\\
0.05982401	0.407185629	\\
0.065222067	0.424151697	\\
0.072590383	0.441117764	\\
0.08231685	0.458083832	\\
0.094745157	0.4750499	\\
0.110140477	0.492015968	\\
0.128660323	0.508982036	\\
0.150335346	0.525948104	\\
0.175063373	0.542914172	\\
0.202617797	0.55988024	\\
0.232668835	0.576846307	\\
0.264814009	0.593812375	\\
0.298612736	0.610778443	\\
0.333619681	0.627744511	\\
0.369412317	0.644710579	\\
0.405609816	0.661676647	\\
0.441882386	0.678642715	\\
0.477952002	0.695608782	\\
0.513586797	0.71257485	\\
0.54859197	0.729540918	\\
0.582799924	0.746506986	\\
0.616061749	0.763473054	\\
0.648241291	0.780439122	\\
0.679212164	0.79740519	\\
0.708857417	0.814371257	\\
0.737071121	0.831337325	\\
0.763761034	0.848303393	\\
0.788851506	0.865269461	\\
0.812286032	0.882235529	\\
0.834029029	0.899201597	\\
0.854066653	0.916167665	\\
0.872406643	0.933133733	\\
0.889077267	0.9500998	\\
0.904125554	0.967065868	\\
0.917614979	0.984031936	\\
0.929622786	1.000998004	\\
0.940237139	1.017964072	\\
0.949554228	1.03493014	\\
0.957675469	1.051896208	\\
0.964704882	1.068862275	\\
0.97074673	1.085828343	\\
0.97590346	1.102794411	\\
0.980273974	1.119760479	\\
0.983952251	1.136726547	\\
0.987026293	1.153692615	\\
0.989577399	1.170658683	\\
0.99167973	1.18762475	\\
0.993400121	1.204590818	\\
0.994798119	1.221556886	\\
0.995926198	1.238522954	\\
0.99683011	1.255489022	\\
0.997549337	1.27245509	\\
0.998117614	1.289421158	\\
0.998563483	1.306387226	\\
0.998910865	1.323353293	\\
0.999179623	1.340319361	\\
0.999386099	1.357285429	\\
0.999543617	1.374251497	\\
0.999662946	1.391217565	\\
0.999752713	1.408183633	\\
0.999819768	1.425149701	\\
0.999869509	1.442115768	\\
0.999906147	1.459081836	\\
0.999932947	1.476047904	\\
0.999952412	1.493013972	\\
0.999966451	1.50998004	\\
0.999976506	1.526946108	\\
0.999983658	1.543912176	\\
0.999988708	1.560878244	\\
0.99999225	1.577844311	\\
0.999994717	1.594810379	\\
0.999996422	1.611776447	\\
0.999997594	1.628742515	\\
0.999998392	1.645708583	\\
0.999998933	1.662674651	\\
0.999999297	1.679640719	\\
0.99999954	1.696606786	\\
0.999999701	1.713572854	\\
0.999999807	1.730538922	\\
0.999999876	1.74750499	\\
0.999999921	1.764471058	\\
0.99999995	1.781437126	\\
0.999999969	1.798403194	\\
0.99999998	1.815369261	\\
0.999999988	1.832335329	\\
0.999999993	1.849301397	\\
0.999999995	1.866267465	\\
0.999999997	1.883233533	\\
0.999999998	1.900199601	\\
0.999999999	1.917165669	\\
0.999999999	1.934131737	\\
1	1.951097804	\\
1	1.968063872	\\
1	1.98502994	\\
1	1.978303748	\\
1	1.995069034	\\
1	1.98019802	\\
1	1.99669967	\\
0.999999996	1.860566449	\\
0.999999997	1.875816993	\\
0.999999998	1.891067538	\\
0.999999999	1.906318083	\\
0.999999999	1.921568627	\\
1	1.936819172	\\
1	1.952069717	\\
1	1.967320261	\\
1	1.982570806	\\
1	1.997821351	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(149)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE17}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.023	0.016987542	\\
0.031	0.033975085	\\
0.037	0.050962627	\\
0.041	0.06795017	\\
0.044	0.084937712	\\
0.04	0.101925255	\\
0.047	0.13590034	\\
0.047	0.169875425	\\
0.048	0.20385051	\\
0.047	0.237825595	\\
0.05	0.27180068	\\
0.051	0.305775764	\\
0.054	0.339750849	\\
0.056	0.373725934	\\
0.075	0.407701019	\\
0.08	0.441676104	\\
0.103	0.475651189	\\
0.132	0.509626274	\\
0.178	0.543601359	\\
0.23	0.577576444	\\
0.278	0.611551529	\\
0.364	0.645526614	\\
0.454	0.679501699	\\
0.521	0.713476784	\\
0.602	0.747451869	\\
0.676	0.781426954	\\
0.71	0.815402039	\\
0.791	0.849377123	\\
0.81	0.883352208	\\
0.842	0.917327293	\\
0.878	0.951302378	\\
0.887	0.985277463	\\
0.917	1.019252548	\\
0.925	1.053227633	\\
0.939	1.087202718	\\
0.949	1.121177803	\\
0.956	1.155152888	\\
0.968	1.189127973	\\
0.964	1.223103058	\\
0.971	1.257078143	\\
0.979	1.291053228	\\
0.983	1.325028313	\\
0.984	1.359003398	\\
0.986	1.392978482	\\
0.983	1.426953567	\\
0.986	1.460928652	\\
0.994	1.494903737	\\
0.992	1.526946108	\\
0.992	1.542406312	\\
0.987	1.433551198	\\
0.991	1.464052288	\\
0.99	1.494553377	\\
0.992	1.525054466	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.09142E-10	0	\\
0.025701922	0.016987542	\\
0.029835198	0.033975085	\\
0.032622747	0.050962627	\\
0.034810168	0.06795017	\\
0.036652197	0.084937712	\\
0.038268733	0.101925255	\\
0.039726148	0.118912797	\\
0.04106481	0.13590034	\\
0.042310545	0.152887882	\\
0.043480066	0.169875425	\\
0.044583785	0.186862967	\\
0.045627437	0.20385051	\\
0.046613238	0.220838052	\\
0.047541071	0.237825595	\\
0.048410092	0.254813137	\\
0.04922117	0.27180068	\\
0.049980517	0.288788222	\\
0.050704831	0.305775764	\\
0.051428095	0.322763307	\\
0.052209935	0.339750849	\\
0.053145022	0.356738392	\\
0.054372561	0.373725934	\\
0.055637502	0.390713477	\\
0.058092914	0.407701019	\\
0.061587704	0.424688562	\\
0.066476732	0.441676104	\\
0.073151071	0.458663647	\\
0.082015434	0.475651189	\\
0.09345909	0.492638732	\\
0.107823035	0.509626274	\\
0.125367282	0.526613817	\\
0.146242681	0.543601359	\\
0.170471406	0.560588901	\\
0.197939179	0.577576444	\\
0.228400552	0.594563986	\\
0.261496526	0.611551529	\\
0.29678188	0.628539071	\\
0.33375816	0.645526614	\\
0.37190773	0.662514156	\\
0.410724575	0.679501699	\\
0.449738607	0.696489241	\\
0.488531723	0.713476784	\\
0.526745467	0.730464326	\\
0.564081446	0.747451869	\\
0.600296548	0.764439411	\\
0.63519527	0.781426954	\\
0.6686213	0.798414496	\\
0.700449952	0.815402039	\\
0.730582381	0.832389581	\\
0.75894187	0.849377123	\\
0.785471952	0.866364666	\\
0.810135872	0.883352208	\\
0.832916739	0.900339751	\\
0.853817811	0.917327293	\\
0.872862452	0.934314836	\\
0.890093513	0.951302378	\\
0.905572018	0.968289921	\\
0.919375212	0.985277463	\\
0.931594068	1.002265006	\\
0.942330445	1.019252548	\\
0.951694076	1.036240091	\\
0.959799551	1.053227633	\\
0.966763449	1.070215176	\\
0.972701732	1.087202718	\\
0.977727481	1.10419026	\\
0.981949011	1.121177803	\\
0.985468397	1.138165345	\\
0.988380396	1.155152888	\\
0.990771742	1.17214043	\\
0.992720777	1.189127973	\\
0.994297385	1.206115515	\\
0.995563152	1.223103058	\\
0.996571731	1.2400906	\\
0.997369345	1.257078143	\\
0.997995383	1.274065685	\\
0.998483064	1.291053228	\\
0.998860113	1.30804077	\\
0.999149436	1.325028313	\\
0.999369778	1.342015855	\\
0.999536325	1.359003398	\\
0.999661266	1.37599094	\\
0.999754289	1.392978482	\\
0.99982303	1.409966025	\\
0.999873444	1.426953567	\\
0.999910141	1.44394111	\\
0.999936652	1.460928652	\\
0.99995566	1.477916195	\\
0.999969187	1.494903737	\\
0.99997874	1.51189128	\\
0.999985437	1.528878822	\\
0.999990096	1.545866365	\\
0.999993313	1.562853907	\\
0.999995518	1.57984145	\\
0.999997017	1.596828992	\\
0.999998029	1.613816535	\\
0.999998707	1.630804077	\\
0.999999158	1.647791619	\\
0.999999456	1.664779162	\\
0.999999651	1.681766704	\\
0.999999778	1.698754247	\\
0.999999859	1.715741789	\\
0.999999912	1.732729332	\\
0.999999945	1.749716874	\\
0.999999966	1.766704417	\\
0.999999979	1.783691959	\\
0.999999987	1.800679502	\\
0.999999992	1.817667044	\\
0.999999995	1.834654587	\\
0.999999997	1.851642129	\\
0.999999998	1.868629672	\\
0.999999999	1.885617214	\\
0.999999999	1.902604757	\\
1	1.919592299	\\
1	1.936579841	\\
1	1.953567384	\\
1	1.970554926	\\
1	1.987542469	\\
1	1.978303748	\\
1	1.995069034	\\
1	1.98019802	\\
1	1.99669967	\\
0.999999996	1.860566449	\\
0.999999997	1.875816993	\\
0.999999998	1.891067538	\\
0.999999999	1.906318083	\\
0.999999999	1.921568627	\\
1	1.936819172	\\
1	1.952069717	\\
1	1.967320261	\\
1	1.982570806	\\
1	1.997821351	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(150)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.09$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE19}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.024	0.01743462	\\
0.034	0.03486924	\\
0.041	0.052303861	\\
0.044	0.069738481	\\
0.048	0.087173101	\\
0.049	0.104607721	\\
0.049	0.139476961	\\
0.051	0.174346202	\\
0.052	0.209215442	\\
0.059	0.244084682	\\
0.059	0.278953923	\\
0.062	0.313823163	\\
0.069	0.348692403	\\
0.072	0.383561644	\\
0.079	0.418430884	\\
0.089	0.453300125	\\
0.12	0.488169365	\\
0.142	0.523038605	\\
0.195	0.557907846	\\
0.232	0.592777086	\\
0.3	0.627646326	\\
0.373	0.662515567	\\
0.435	0.697384807	\\
0.501	0.732254047	\\
0.605	0.767123288	\\
0.674	0.801992528	\\
0.732	0.836861768	\\
0.782	0.871731009	\\
0.815	0.906600249	\\
0.852	0.941469489	\\
0.881	0.97633873	\\
0.909	1.01120797	\\
0.918	1.04607721	\\
0.927	1.080946451	\\
0.943	1.115815691	\\
0.951	1.150684932	\\
0.96	1.185554172	\\
0.965	1.220423412	\\
0.972	1.255292653	\\
0.977	1.290161893	\\
0.981	1.325031133	\\
0.981	1.359900374	\\
0.985	1.394769614	\\
0.985	1.429638854	\\
0.989	1.464508095	\\
0.989	1.499377335	\\
0.992	1.534246575	\\
0.992	1.526946108	\\
0.992	1.542406312	\\
0.987	1.433551198	\\
0.991	1.464052288	\\
0.99	1.494553377	\\
0.992	1.525054466	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.49743E-10	0	\\
0.028061013	0.01743462	\\
0.033544399	0.03486924	\\
0.037336475	0.052303861	\\
0.040363744	0.069738481	\\
0.042948015	0.087173101	\\
0.045242359	0.104607721	\\
0.04733205	0.122042341	\\
0.049268951	0.139476961	\\
0.051085827	0.156911582	\\
0.052803032	0.174346202	\\
0.054431858	0.191780822	\\
0.055976399	0.209215442	\\
0.057434901	0.226650062	\\
0.058801319	0.244084682	\\
0.060067709	0.261519303	\\
0.061228034	0.278953923	\\
0.062283895	0.296388543	\\
0.063252471	0.313823163	\\
0.064176575	0.331257783	\\
0.065136197	0.348692403	\\
0.066260216	0.366127024	\\
0.067735272	0.383561644	\\
0.069808508	0.400996264	\\
0.072790473	0.418430884	\\
0.077047136	0.435865504	\\
0.08298126	0.453300125	\\
0.091004915	0.470734745	\\
0.101505625	0.488169365	\\
0.114810324	0.505603985	\\
0.131152244	0.523038605	\\
0.150645927	0.540473225	\\
0.173274412	0.557907846	\\
0.198890621	0.575342466	\\
0.22723246	0.592777086	\\
0.257948731	0.610211706	\\
0.290631232	0.627646326	\\
0.324847759	0.645080946	\\
0.360171221	0.662515567	\\
0.396201453	0.679950187	\\
0.43257823	0.697384807	\\
0.468985841	0.714819427	\\
0.505151016	0.732254047	\\
0.540836747	0.749688667	\\
0.575834626	0.767123288	\\
0.609957817	0.784557908	\\
0.643036022	0.801992528	\\
0.674912945	0.819427148	\\
0.705446108	0.836861768	\\
0.734508412	0.854296389	\\
0.76199065	0.871731009	\\
0.787804229	0.889165629	\\
0.811883473	0.906600249	\\
0.834187125	0.924034869	\\
0.85469886	0.941469489	\\
0.873426766	0.95890411	\\
0.890401916	0.97633873	\\
0.905676172	0.99377335	\\
0.919319447	1.01120797	\\
0.931416591	1.02864259	\\
0.94206412	1.04607721	\\
0.951366931	1.063511831	\\
0.95943515	1.080946451	\\
0.966381208	1.098381071	\\
0.972317236	1.115815691	\\
0.977352823	1.133250311	\\
0.981593163	1.150684932	\\
0.985137605	1.168119552	\\
0.988078579	1.185554172	\\
0.990500896	1.202988792	\\
0.992481362	1.220423412	\\
0.994088672	1.237858032	\\
0.99538355	1.255292653	\\
0.996419059	1.272727273	\\
0.997241065	1.290161893	\\
0.997888795	1.307596513	\\
0.998395444	1.325031133	\\
0.99878883	1.342465753	\\
0.999092027	1.359900374	\\
0.999323995	1.377334994	\\
0.999500164	1.394769614	\\
0.999632972	1.412204234	\\
0.999732356	1.429638854	\\
0.999806182	1.447073474	\\
0.999860618	1.464508095	\\
0.999900463	1.481942715	\\
0.999929413	1.499377335	\\
0.999950293	1.516811955	\\
0.999965241	1.534246575	\\
0.999975864	1.551681196	\\
0.999983359	1.569115816	\\
0.999988607	1.586550436	\\
0.999992254	1.603985056	\\
0.999994771	1.621419676	\\
0.999996495	1.638854296	\\
0.999997668	1.656288917	\\
0.999998459	1.673723537	\\
0.999998989	1.691158157	\\
0.999999341	1.708592777	\\
0.999999574	1.726027397	\\
0.999999726	1.743462017	\\
0.999999825	1.760896638	\\
0.999999889	1.778331258	\\
0.999999931	1.795765878	\\
0.999999957	1.813200498	\\
0.999999973	1.830635118	\\
0.999999983	1.848069738	\\
0.99999999	1.865504359	\\
0.999999994	1.882938979	\\
0.999999996	1.900373599	\\
0.999999998	1.917808219	\\
0.999999999	1.935242839	\\
0.999999999	1.95267746	\\
1	1.97011208	\\
1	1.9875467	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(151)  \textcolor{gray}{\scriptsize{$\theta = 26.6^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE21}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.024	0.0168	\\
0.037	0.0336	\\
0.044	0.0504	\\
0.046	0.0672	\\
0.048	0.084	\\
0.05	0.1008	\\
0.054	0.1344	\\
0.062	0.168	\\
0.057	0.2016	\\
0.062	0.2352	\\
0.063	0.2688	\\
0.066	0.3024	\\
0.075	0.336	\\
0.084	0.3696	\\
0.092	0.4032	\\
0.109	0.4368	\\
0.143	0.4704	\\
0.168	0.504	\\
0.205	0.5376	\\
0.269	0.5712	\\
0.317	0.6048	\\
0.377	0.6384	\\
0.455	0.672	\\
0.525	0.7056	\\
0.611	0.7392	\\
0.649	0.7728	\\
0.726	0.8064	\\
0.752	0.84	\\
0.8	0.8736	\\
0.841	0.9072	\\
0.865	0.9408	\\
0.884	0.9744	\\
0.905	1.008	\\
0.923	1.0416	\\
0.943	1.0752	\\
0.955	1.1088	\\
0.959	1.1424	\\
0.966	1.176	\\
0.969	1.2096	\\
0.978	1.2432	\\
0.98	1.2768	\\
0.981	1.3104	\\
0.985	1.344	\\
0.988	1.3776	\\
0.99	1.4112	\\
0.989	1.499377335	\\
0.992	1.534246575	\\
0.992	1.526946108	\\
0.992	1.542406312	\\
0.987	1.433551198	\\
0.991	1.464052288	\\
0.99	1.494553377	\\
0.992	1.525054466	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.41236E-09	0	\\
0.027985222	0.0168	\\
0.034030067	0.0336	\\
0.03826727	0.0504	\\
0.041679927	0.0672	\\
0.044612924	0.084	\\
0.047231483	0.1008	\\
0.049628265	0.1176	\\
0.051860104	0.1344	\\
0.053963424	0.1512	\\
0.055961552	0.168	\\
0.05786854	0.1848	\\
0.059691449	0.2016	\\
0.0614322	0.2184	\\
0.063089712	0.2352	\\
0.064662979	0.252	\\
0.066155612	0.2688	\\
0.067582241	0.2856	\\
0.06897685	0.3024	\\
0.070402717	0.3192	\\
0.071963034	0.336	\\
0.073810674	0.3528	\\
0.076153765	0.3696	\\
0.079253764	0.3864	\\
0.083424441	0.4032	\\
0.089019724	0.42	\\
0.096411727	0.4368	\\
0.105961838	0.4536	\\
0.117988043	0.4704	\\
0.132732891	0.4872	\\
0.150336969	0.504	\\
0.170822221	0.5208	\\
0.194087942	0.5376	\\
0.219920123	0.5544	\\
0.248012484	0.5712	\\
0.277995521	0.588	\\
0.309468767	0.6048	\\
0.342031328	0.6216	\\
0.375306642	0.6384	\\
0.408959007	0.6552	\\
0.442701236	0.672	\\
0.476294454	0.6888	\\
0.509542198	0.7056	\\
0.542281419	0.7224	\\
0.574372878	0.7392	\\
0.605692826	0.756	\\
0.636127062	0.7728	\\
0.665567733	0.7896	\\
0.693912591	0.8064	\\
0.721066108	0.8232	\\
0.746941688	0.84	\\
0.77146427	0.8568	\\
0.79457277	0.8736	\\
0.816221986	0.8904	\\
0.836383793	0.9072	\\
0.855047556	0.924	\\
0.872219834	0.9408	\\
0.887923456	0.9576	\\
0.902196114	0.9744	\\
0.915088605	0.9912	\\
0.926662826	1.008	\\
0.93698967	1.0248	\\
0.946146875	1.0416	\\
0.954216941	1.0584	\\
0.961285155	1.0752	\\
0.96743778	1.092	\\
0.972760449	1.1088	\\
0.977336769	1.1256	\\
0.981247171	1.1424	\\
0.984567984	1.1592	\\
0.987370742	1.176	\\
0.989721699	1.1928	\\
0.991681544	1.2096	\\
0.993305285	1.2264	\\
0.99464228	1.2432	\\
0.99573639	1.26	\\
0.996626227	1.2768	\\
0.997345473	1.2936	\\
0.997923253	1.3104	\\
0.998384534	1.3272	\\
0.998750539	1.344	\\
0.999039158	1.3608	\\
0.999265353	1.3776	\\
0.999441534	1.3944	\\
0.999577915	1.4112	\\
0.999682836	1.428	\\
0.999763057	1.4448	\\
0.999824017	1.4616	\\
0.999870053	1.4784	\\
0.999904607	1.4952	\\
0.999930381	1.512	\\
0.999949489	1.5288	\\
0.999963567	1.5456	\\
0.999973875	1.5624	\\
0.999981377	1.5792	\\
0.999986803	1.596	\\
0.999990703	1.6128	\\
0.999993489	1.6296	\\
0.999995468	1.6464	\\
0.999996863	1.6632	\\
0.999997842	1.68	\\
0.999998524	1.6968	\\
0.999998997	1.7136	\\
0.999999322	1.7304	\\
0.999999545	1.7472	\\
0.999999696	1.764	\\
0.999999798	1.7808	\\
0.999999867	1.7976	\\
0.999999913	1.8144	\\
0.999999943	1.8312	\\
0.999999963	1.848	\\
0.999999976	1.8648	\\
0.999999985	1.8816	\\
0.99999999	1.8984	\\
0.999999994	1.9152	\\
0.999999996	1.932	\\
0.999999998	1.9488	\\
0.999999999	1.9656	\\
0.999999999	1.9824	\\
0.999999999	1.9992	\\
};

\end{axis}      
\end{tikzpicture}



\end{longtable}
\end{spacing}

==> Figures/figKillen.tex <==

\begin{spacing}{0}
\begin{longtable}{ p{.251\textwidth}  p{.21\textwidth} p{.21\textwidth} p{.21\textwidth}} 

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=3,
    axis background/.style={fill=gray!20},
     legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\small}]

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas}$ \, };

\addplot[color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (2.2) \,};


\addplot[color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (2.8) \, };


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(1)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\  \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\  \textcolor{gray}{\scriptsize{$x = 3.70$ m}} 
};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0	\\
0	0.094890511	\\
0	0.189781022	\\
0	0.284671533	\\
0.01	0.379562044	\\
0.02	0.474452555	\\
0.04	0.569343066	\\
0.1	0.664233577	\\
0.26	0.759124088	\\
0.7	0.854014599	\\
0.9	0.948905109	\\
0.96	1.04379562	\\
0.98	1.138686131	\\
0.99	1.233576642	\\
1	1.328467153	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.78E-16	0	\\
9.44E-16	0.015384324	\\
3.16E-15	0.030768648	\\
1.05E-14	0.046152972	\\
3.42E-14	0.061537296	\\
1.09E-13	0.07692162	\\
3.40E-13	0.092305945	\\
1.03E-12	0.107690269	\\
3.08E-12	0.123074593	\\
8.94E-12	0.138458917	\\
2.54E-11	0.153843241	\\
7.04E-11	0.169227565	\\
1.91E-10	0.184611889	\\
5.06E-10	0.199996213	\\
1.31E-09	0.215380537	\\
3.31E-09	0.230764861	\\
8.18E-09	0.246149185	\\
1.98E-08	0.261533509	\\
4.67E-08	0.276917834	\\
1.08E-07	0.292302158	\\
2.43E-07	0.307686482	\\
5.35E-07	0.323070806	\\
1.15E-06	0.33845513	\\
2.43E-06	0.353839454	\\
5.00E-06	0.369223778	\\
1.01E-05	0.384608102	\\
1.98E-05	0.399992426	\\
3.81E-05	0.41537675	\\
7.17E-05	0.430761074	\\
1.32E-04	0.446145398	\\
2.37E-04	0.461529723	\\
4.17E-04	0.476914047	\\
7.17E-04	0.492298371	\\
1.21E-03	0.507682695	\\
1.99E-03	0.523067019	\\
3.20E-03	0.538451343	\\
5.04E-03	0.553835667	\\
7.78E-03	0.569219991	\\
1.17E-02	0.584604315	\\
1.74E-02	0.599988639	\\
2.51E-02	0.615372963	\\
3.56E-02	0.630757287	\\
4.94E-02	0.646141612	\\
6.72E-02	0.661525936	\\
8.96E-02	0.67691026	\\
1.17E-01	0.692294584	\\
1.50E-01	0.707678908	\\
1.89E-01	0.723063232	\\
2.33E-01	0.738447556	\\
2.83E-01	0.75383188	\\
3.37E-01	0.769216204	\\
3.95E-01	0.784600528	\\
4.55E-01	0.799984852	\\
5.16E-01	0.815369176	\\
5.77E-01	0.830753501	\\
6.36E-01	0.846137825	\\
6.92E-01	0.861522149	\\
7.44E-01	0.876906473	\\
7.91E-01	0.892290797	\\
8.32E-01	0.907675121	\\
8.68E-01	0.923059445	\\
8.98E-01	0.938443769	\\
9.23E-01	0.953828093	\\
9.43E-01	0.969212417	\\
9.58E-01	0.984596741	\\
9.70E-01	0.999981065	\\
9.79E-01	1.01536539	\\
9.86E-01	1.030749714	\\
9.90E-01	1.046134038	\\
9.94E-01	1.061518362	\\
9.96E-01	1.076902686	\\
9.97E-01	1.09228701	\\
9.98E-01	1.107671334	\\
9.99E-01	1.123055658	\\
9.99E-01	1.138439982	\\
1.00E+00	1.153824306	\\
1.00E+00	1.16920863	\\
1.00E+00	1.184592954	\\
1.00E+00	1.199977279	\\
1.00E+00	1.215361603	\\
1.00E+00	1.230745927	\\
1.00E+00	1.246130251	\\
0.999996554	1.261514575	\\
0.999998346	1.276898899	\\
0.999999224	1.292283223	\\
0.999999644	1.307667547	\\
0.99999984	1.323051871	\\
0.99999993	1.338436195	\\
0.99999997	1.353820519	\\
0.999999987	1.369204843	\\
0.999999995	1.384589168	\\
0.999999998	1.399973492	\\
0.999999999	1.415357816	\\
1	1.43074214	\\
1	1.446126464	\\
1	1.461510788	\\
1	1.476895112	\\
1	1.492279436	\\
1	1.50766376	\\
1	1.523048084	\\
1	1.538432408	\\
1	1.553816732	\\
1	1.569201057	\\
1	1.584585381	\\
1	1.599969705	\\
1	1.615354029	\\
1	1.630738353	\\
1	1.646122677	\\
1	1.661507001	\\
1	1.676891325	\\
1	1.692275649	\\
1	1.707659973	\\
1	1.723044297	\\
1	1.738428621	\\
1	1.753812946	\\
1	1.76919727	\\
1	1.784581594	\\
1	1.799965918	\\
1	1.815350242	\\
1	1.830734566	\\
1	1.84611889	\\
1	1.861503214	\\
1	1.876887538	\\
1	1.892271862	\\
1	1.907656186	\\
1	1.92304051	\\
1	1.938424835	\\
1	1.953809159	\\
1	1.969193483	\\
1	1.984577807	\\
1	1.999962131	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(2)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\  \textcolor{gray}{\scriptsize{$x = 5.55$ m}} 
};   

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0	\\
0	0.085106383	\\
0.01	0.170212766	\\
0.02	0.255319149	\\
0.03	0.340425532	\\
0.05	0.425531915	\\
0.09	0.510638298	\\
0.15	0.595744681	\\
0.27	0.680851064	\\
0.44	0.765957447	\\
0.71	0.85106383	\\
0.84	0.936170213	\\
0.92	1.021276596	\\
0.96	1.106382979	\\
0.98	1.191489362	\\
0.99	1.276595745	\\
1	1.361702128	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.18E-09	0	\\
2.11E-04	0.013798052	\\
5.48E-04	0.027596103	\\
9.67E-04	0.041394155	\\
1.46E-03	0.055192207	\\
2.01E-03	0.068990259	\\
2.63E-03	0.08278831	\\
3.31E-03	0.096586362	\\
4.05E-03	0.110384414	\\
4.86E-03	0.124182465	\\
5.73E-03	0.137980517	\\
6.67E-03	0.151778569	\\
7.68E-03	0.165576621	\\
8.76E-03	0.179374672	\\
9.92E-03	0.193172724	\\
1.11E-02	0.206970776	\\
1.25E-02	0.220768827	\\
1.39E-02	0.234566879	\\
1.53E-02	0.248364931	\\
1.69E-02	0.262162983	\\
1.86E-02	0.275961034	\\
2.03E-02	0.289759086	\\
2.22E-02	0.303557138	\\
2.42E-02	0.317355189	\\
2.62E-02	0.331153241	\\
2.85E-02	0.344951293	\\
3.08E-02	0.358749345	\\
3.33E-02	0.372547396	\\
3.60E-02	0.386345448	\\
3.89E-02	0.4001435	\\
4.20E-02	0.413941551	\\
4.55E-02	0.427739603	\\
4.93E-02	0.441537655	\\
5.20E-02	0.455335707	\\
5.66E-02	0.469133758	\\
6.18E-02	0.48293181	\\
6.77E-02	0.496729862	\\
7.43E-02	0.510527913	\\
8.19E-02	0.524325965	\\
9.05E-02	0.538124017	\\
1.00E-01	0.551922069	\\
1.11E-01	0.56572012	\\
1.24E-01	0.579518172	\\
1.38E-01	0.593316224	\\
1.54E-01	0.607114275	\\
1.71E-01	0.620912327	\\
1.91E-01	0.634710379	\\
2.12E-01	0.648508431	\\
2.35E-01	0.662306482	\\
2.60E-01	0.676104534	\\
2.87E-01	0.689902586	\\
3.16E-01	0.703700637	\\
3.46E-01	0.717498689	\\
3.77E-01	0.731296741	\\
4.10E-01	0.745094793	\\
4.43E-01	0.758892844	\\
4.77E-01	0.772690896	\\
5.12E-01	0.786488948	\\
5.46E-01	0.800286999	\\
5.80E-01	0.814085051	\\
6.14E-01	0.827883103	\\
6.46E-01	0.841681155	\\
6.78E-01	0.855479206	\\
7.08E-01	0.869277258	\\
7.37E-01	0.88307531	\\
7.65E-01	0.896873361	\\
7.91E-01	0.910671413	\\
8.14E-01	0.924469465	\\
8.37E-01	0.938267517	\\
8.57E-01	0.952065568	\\
8.75E-01	0.96586362	\\
8.92E-01	0.979661672	\\
9.07E-01	0.993459723	\\
9.20E-01	1.007257775	\\
9.32E-01	1.021055827	\\
9.43E-01	1.034853879	\\
9.52E-01	1.04865193	\\
9.60E-01	1.062449982	\\
9.66E-01	1.076248034	\\
9.72E-01	1.090046085	\\
9.77E-01	1.103844137	\\
9.81E-01	1.117642189	\\
0.984857933	1.131440241	\\
0.987780094	1.145238292	\\
0.990199149	1.159036344	\\
0.992188286	1.172834396	\\
0.993812895	1.186632447	\\
0.9951308	1.200430499	\\
0.996192629	1.214228551	\\
0.997042281	1.228026603	\\
0.997717464	1.241824654	\\
0.998250277	1.255622706	\\
0.998667793	1.269420758	\\
0.998992648	1.28321881	\\
0.9992436	1.297016861	\\
0.999436063	1.310814913	\\
0.99958259	1.324612965	\\
0.999693319	1.338411016	\\
0.999776368	1.352209068	\\
0.999838181	1.36600712	\\
0.999883832	1.379805172	\\
0.999917281	1.393603223	\\
0.999941591	1.407401275	\\
0.999959114	1.421199327	\\
0.999971637	1.434997378	\\
0.99998051	1.44879543	\\
0.999986739	1.462593482	\\
0.999991072	1.476391534	\\
0.999994056	1.490189585	\\
0.999996091	1.503987637	\\
0.999997462	1.517785689	\\
0.999998377	1.53158374	\\
0.999998979	1.545381792	\\
0.99999937	1.559179844	\\
0.99999962	1.572977896	\\
0.999999778	1.586775947	\\
0.999999874	1.600573999	\\
0.999999933	1.614372051	\\
0.999999967	1.628170102	\\
0.999999986	1.641968154	\\
0.999999996	1.655766206	\\
1.000000001	1.669564258	\\
1.000000003	1.683362309	\\
1.000000004	1.697160361	\\
1.000000004	1.710958413	\\
1.000000003	1.724756464	\\
1.000000002	1.738554516	\\
1.000000002	1.752352568	\\
1.000000001	1.76615062	\\
1.000000001	1.779948671	\\
1.000000001	1.793746723	\\
1	1.807544775	\\
1	1.821342826	\\
1	1.835140878	\\
1	1.84893893	\\
1	1.862736982	\\
1	1.876535033	\\
1	1.890333085	\\
1	1.904131137	\\
1	1.917929188	\\
1	1.93172724	\\
1	1.945525292	\\
1	1.959323344	\\
1	1.973121395	\\
1	1.986919447	\\
};

\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(3)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\  \textcolor{gray}{\scriptsize{$x = 7.40$ m}} 
};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0	\\
0	0.088235294	\\
0.01	0.176470588	\\
0.02	0.264705882	\\
0.03	0.352941176	\\
0.06	0.441176471	\\
0.09	0.529411765	\\
0.19	0.617647059	\\
0.34	0.705882353	\\
0.59	0.794117647	\\
0.77	0.882352941	\\
0.88	0.970588235	\\
0.94	1.058823529	\\
0.97	1.147058824	\\
0.99	1.235294118	\\
1	1.323529412	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.09E-09	0	\\
2.17E-04	0.014305333	\\
5.79E-04	0.028610666	\\
1.04E-03	0.042915999	\\
1.58E-03	0.057221332	\\
2.20E-03	0.071526665	\\
2.90E-03	0.085831998	\\
3.68E-03	0.100137331	\\
4.53E-03	0.114442664	\\
5.46E-03	0.128747997	\\
6.47E-03	0.14305333	\\
7.56E-03	0.157358663	\\
8.74E-03	0.171663996	\\
1.00E-02	0.185969329	\\
1.14E-02	0.200274662	\\
1.28E-02	0.214579995	\\
1.44E-02	0.228885328	\\
1.61E-02	0.243190661	\\
1.78E-02	0.257495995	\\
1.97E-02	0.271801328	\\
2.17E-02	0.286106661	\\
2.39E-02	0.300411994	\\
2.61E-02	0.314717327	\\
2.85E-02	0.32902266	\\
3.11E-02	0.343327993	\\
3.39E-02	0.357633326	\\
3.68E-02	0.371938659	\\
4.00E-02	0.386243992	\\
4.34E-02	0.400549325	\\
4.72E-02	0.414854658	\\
5.13E-02	0.429159991	\\
5.58E-02	0.443465324	\\
6.08E-02	0.457770657	\\
6.46E-02	0.47207599	\\
7.08E-02	0.486381323	\\
7.79E-02	0.500686656	\\
8.58E-02	0.514991989	\\
9.48E-02	0.529297322	\\
1.05E-01	0.543602655	\\
1.17E-01	0.557907988	\\
1.30E-01	0.572213321	\\
1.44E-01	0.586518654	\\
1.61E-01	0.600823987	\\
1.79E-01	0.61512932	\\
2.00E-01	0.629434653	\\
2.22E-01	0.643739986	\\
2.46E-01	0.658045319	\\
2.72E-01	0.672350652	\\
3.01E-01	0.686655985	\\
3.31E-01	0.700961318	\\
3.62E-01	0.715266651	\\
3.95E-01	0.729571984	\\
4.29E-01	0.743877317	\\
4.64E-01	0.75818265	\\
5.00E-01	0.772487984	\\
5.36E-01	0.786793317	\\
5.72E-01	0.80109865	\\
6.07E-01	0.815403983	\\
6.41E-01	0.829709316	\\
6.75E-01	0.844014649	\\
7.07E-01	0.858319982	\\
7.38E-01	0.872625315	\\
7.67E-01	0.886930648	\\
7.95E-01	0.901235981	\\
8.20E-01	0.915541314	\\
8.43E-01	0.929846647	\\
8.64E-01	0.94415198	\\
8.84E-01	0.958457313	\\
9.01E-01	0.972762646	\\
9.16E-01	0.987067979	\\
9.30E-01	1.001373312	\\
9.41E-01	1.015678645	\\
9.52E-01	1.029983978	\\
9.60E-01	1.044289311	\\
9.68E-01	1.058594644	\\
9.74E-01	1.072899977	\\
9.80E-01	1.08720531	\\
9.84E-01	1.101510643	\\
9.87E-01	1.115815976	\\
9.90E-01	1.130121309	\\
9.93E-01	1.144426642	\\
9.95E-01	1.158731975	\\
0.996021018	1.173037308	\\
0.997149444	1.187342641	\\
0.99801171	1.201647974	\\
0.998660362	1.215953307	\\
0.999139704	1.23025864	\\
0.999486624	1.244563973	\\
0.999731457	1.258869306	\\
0.99989882	1.27317464	\\
1.000008429	1.287479973	\\
1.000075851	1.301785306	\\
1.000113196	1.316090639	\\
1.000129731	1.330395972	\\
1.000132424	1.344701305	\\
1.000126404	1.359006638	\\
1.000115364	1.373311971	\\
1.000101882	1.387617304	\\
1.000087696	1.401922637	\\
1.000073918	1.41622797	\\
1.000061208	1.430533303	\\
1.000049905	1.444838636	\\
1.000040133	1.459143969	\\
1.000031874	1.473449302	\\
1.000025027	1.487754635	\\
1.000019442	1.502059968	\\
1.000014954	1.516365301	\\
1.000011393	1.530670634	\\
1.000008602	1.544975967	\\
1.000006438	1.5592813	\\
1.000004779	1.573586633	\\
1.000003519	1.587891966	\\
1.000002571	1.602197299	\\
1.000001864	1.616502632	\\
1.000001341	1.630807965	\\
1.000000958	1.645113298	\\
1.000000679	1.659418631	\\
1.000000478	1.673723964	\\
1.000000335	1.688029297	\\
1.000000232	1.70233463	\\
1.00000016	1.716639963	\\
1.00000011	1.730945296	\\
1.000000075	1.745250629	\\
1.000000051	1.759555962	\\
1.000000034	1.773861295	\\
1.000000023	1.788166629	\\
1.000000015	1.802471962	\\
1.00000001	1.816777295	\\
1.000000006	1.831082628	\\
1.000000004	1.845387961	\\
1.000000003	1.859693294	\\
1.000000002	1.873998627	\\
1.000000001	1.88830396	\\
1.000000001	1.902609293	\\
1	1.916914626	\\
1	1.931219959	\\
1	1.945525292	\\
1	1.959830625	\\
1	1.974135958	\\
1	1.988441291	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(4)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\  \textcolor{gray}{\scriptsize{$x = 9.25$ m}} 
};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0	\\
0	0.086021505	\\
0	0.172043011	\\
0.01	0.258064516	\\
0.02	0.344086022	\\
0.03	0.430107527	\\
0.05	0.516129032	\\
0.11	0.602150538	\\
0.23	0.688172043	\\
0.45	0.774193548	\\
0.65	0.860215054	\\
0.85	0.946236559	\\
0.93	1.032258065	\\
0.96	1.11827957	\\
0.98	1.204301075	\\
0.99	1.290322581	\\
1	1.376344086	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.01E-11	0	\\
4.19E-05	0.013946418	\\
1.32E-04	0.027892836	\\
2.61E-04	0.041839254	\\
4.27E-04	0.055785671	\\
6.29E-04	0.069732089	\\
8.68E-04	0.083678507	\\
1.15E-03	0.097624925	\\
1.46E-03	0.111571343	\\
1.82E-03	0.125517761	\\
2.22E-03	0.139464179	\\
2.66E-03	0.153410596	\\
3.16E-03	0.167357014	\\
3.70E-03	0.181303432	\\
4.30E-03	0.19524985	\\
4.95E-03	0.209196268	\\
5.66E-03	0.223142686	\\
6.43E-03	0.237089104	\\
7.27E-03	0.251035522	\\
8.18E-03	0.264981939	\\
9.17E-03	0.278928357	\\
1.02E-02	0.292874775	\\
1.14E-02	0.306821193	\\
1.26E-02	0.320767611	\\
1.39E-02	0.334714029	\\
1.54E-02	0.348660447	\\
1.69E-02	0.362606864	\\
1.86E-02	0.376553282	\\
2.04E-02	0.3904997	\\
2.24E-02	0.404446118	\\
2.46E-02	0.418392536	\\
2.70E-02	0.432338954	\\
2.97E-02	0.446285372	\\
3.16E-02	0.460231789	\\
3.50E-02	0.474178207	\\
3.89E-02	0.488124625	\\
4.33E-02	0.502071043	\\
4.84E-02	0.516017461	\\
5.43E-02	0.529963879	\\
6.12E-02	0.543910297	\\
6.92E-02	0.557856715	\\
7.85E-02	0.571803132	\\
8.92E-02	0.58574955	\\
1.02E-01	0.599695968	\\
1.16E-01	0.613642386	\\
1.32E-01	0.627588804	\\
1.50E-01	0.641535222	\\
1.70E-01	0.65548164	\\
1.93E-01	0.669428057	\\
2.17E-01	0.683374475	\\
2.44E-01	0.697320893	\\
2.73E-01	0.711267311	\\
3.04E-01	0.725213729	\\
3.37E-01	0.739160147	\\
3.72E-01	0.753106565	\\
4.08E-01	0.767052982	\\
4.45E-01	0.7809994	\\
4.82E-01	0.794945818	\\
5.20E-01	0.808892236	\\
5.58E-01	0.822838654	\\
5.95E-01	0.836785072	\\
6.31E-01	0.85073149	\\
6.67E-01	0.864677907	\\
7.01E-01	0.878624325	\\
7.33E-01	0.892570743	\\
7.64E-01	0.906517161	\\
7.92E-01	0.920463579	\\
8.19E-01	0.934409997	\\
8.43E-01	0.948356415	\\
8.65E-01	0.962302833	\\
8.85E-01	0.97624925	\\
9.02E-01	0.990195668	\\
9.18E-01	1.004142086	\\
9.32E-01	1.018088504	\\
9.44E-01	1.032034922	\\
9.54E-01	1.04598134	\\
9.63E-01	1.059927758	\\
9.70E-01	1.073874175	\\
9.76E-01	1.087820593	\\
9.81E-01	1.101767011	\\
9.85E-01	1.115713429	\\
9.89E-01	1.129659847	\\
0.991543602	1.143606265	\\
0.993707197	1.157552683	\\
0.995401843	1.1714991	\\
0.996711686	1.185445518	\\
0.997709563	1.199391936	\\
0.998457675	1.213338354	\\
0.999008434	1.227284772	\\
0.999405416	1.24123119	\\
0.999684362	1.255177608	\\
0.999874182	1.269124025	\\
0.999997934	1.283070443	\\
1.000073732	1.297016861	\\
1.000115583	1.310963279	\\
1.000134136	1.324909697	\\
1.000137333	1.338856115	\\
1.000130976	1.352802533	\\
1.000119195	1.366748951	\\
1.000104844	1.380695368	\\
1.00008982	1.394641786	\\
1.000075316	1.408588204	\\
1.000062023	1.422534622	\\
1.000050283	1.43648104	\\
1.000040203	1.450427458	\\
1.000031744	1.464373876	\\
1.00002478	1.478320293	\\
1.000019139	1.492266711	\\
1.000014636	1.506213129	\\
1.000011088	1.520159547	\\
1.000008326	1.534105965	\\
1.000006199	1.548052383	\\
1.000004578	1.561998801	\\
1.000003354	1.575945218	\\
1.000002439	1.589891636	\\
1.00000176	1.603838054	\\
1.000001261	1.617784472	\\
1.000000897	1.63173089	\\
1.000000634	1.645677308	\\
1.000000445	1.659623726	\\
1.00000031	1.673570144	\\
1.000000215	1.687516561	\\
1.000000148	1.701462979	\\
1.000000101	1.715409397	\\
1.000000069	1.729355815	\\
1.000000046	1.743302233	\\
1.000000031	1.757248651	\\
1.000000021	1.771195069	\\
1.000000014	1.785141486	\\
1.000000009	1.799087904	\\
1.000000006	1.813034322	\\
1.000000004	1.82698074	\\
1.000000002	1.840927158	\\
1.000000002	1.854873576	\\
1.000000001	1.868819994	\\
1.000000001	1.882766411	\\
1	1.896712829	\\
1	1.910659247	\\
1	1.924605665	\\
1	1.938552083	\\
1	1.952498501	\\
1	1.966444919	\\
1	1.980391336	\\
1	1.994337754	\\
};

\end{axis}      
\end{tikzpicture}

\\

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(5)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\  \textcolor{gray}{\scriptsize{$x = 10.49$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.05	0	\\
0.06	0.085714286	\\
0.07	0.171428571	\\
0.09	0.257142857	\\
0.12	0.342857143	\\
0.15	0.428571429	\\
0.21	0.514285714	\\
0.29	0.6	\\
0.43	0.685714286	\\
0.62	0.771428571	\\
0.77	0.857142857	\\
0.86	0.942857143	\\
0.92	1.028571429	\\
0.96	1.114285714	\\
0.98	1.2	\\
0.99	1.285714286	\\
0.99	1.371428571	\\
1	1.457142857	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.84E-07	0	\\
5.29E-03	0.013896609	\\
9.48E-03	0.027793218	\\
1.34E-02	0.041689828	\\
1.72E-02	0.055586437	\\
2.10E-02	0.069483046	\\
2.47E-02	0.083379655	\\
2.84E-02	0.097276265	\\
3.22E-02	0.111172874	\\
3.60E-02	0.125069483	\\
3.98E-02	0.138966092	\\
4.37E-02	0.152862702	\\
4.76E-02	0.166759311	\\
5.16E-02	0.18065592	\\
5.56E-02	0.194552529	\\
5.98E-02	0.208449138	\\
6.40E-02	0.222345748	\\
6.83E-02	0.236242357	\\
7.27E-02	0.250138966	\\
7.71E-02	0.264035575	\\
8.17E-02	0.277932185	\\
8.65E-02	0.291828794	\\
9.13E-02	0.305725403	\\
9.64E-02	0.319622012	\\
1.02E-01	0.333518621	\\
1.07E-01	0.347415231	\\
1.13E-01	0.36131184	\\
1.19E-01	0.375208449	\\
1.25E-01	0.389105058	\\
1.31E-01	0.403001668	\\
1.39E-01	0.416898277	\\
1.46E-01	0.430794886	\\
1.54E-01	0.444691495	\\
1.61E-01	0.458588105	\\
1.70E-01	0.472484714	\\
1.81E-01	0.486381323	\\
1.92E-01	0.500277932	\\
2.04E-01	0.514174541	\\
2.17E-01	0.528071151	\\
2.31E-01	0.54196776	\\
2.46E-01	0.555864369	\\
2.63E-01	0.569760978	\\
2.80E-01	0.583657588	\\
2.99E-01	0.597554197	\\
3.18E-01	0.611450806	\\
3.39E-01	0.625347415	\\
3.61E-01	0.639244024	\\
3.83E-01	0.653140634	\\
4.07E-01	0.667037243	\\
4.31E-01	0.680933852	\\
4.56E-01	0.694830461	\\
4.81E-01	0.708727071	\\
5.06E-01	0.72262368	\\
5.32E-01	0.736520289	\\
5.58E-01	0.750416898	\\
5.83E-01	0.764313508	\\
6.08E-01	0.778210117	\\
6.33E-01	0.792106726	\\
6.57E-01	0.806003335	\\
6.81E-01	0.819899944	\\
7.03E-01	0.833796554	\\
7.25E-01	0.847693163	\\
7.46E-01	0.861589772	\\
7.66E-01	0.875486381	\\
7.85E-01	0.889382991	\\
8.03E-01	0.9032796	\\
8.20E-01	0.917176209	\\
8.36E-01	0.931072818	\\
8.51E-01	0.944969427	\\
8.64E-01	0.958866037	\\
8.77E-01	0.972762646	\\
8.89E-01	0.986659255	\\
9.00E-01	1.000555864	\\
9.10E-01	1.014452474	\\
9.20E-01	1.028349083	\\
9.28E-01	1.042245692	\\
9.36E-01	1.056142301	\\
9.43E-01	1.070038911	\\
9.49E-01	1.08393552	\\
9.55E-01	1.097832129	\\
9.60E-01	1.111728738	\\
9.65E-01	1.125625347	\\
0.969359282	1.139521957	\\
0.973171672	1.153418566	\\
0.976577145	1.167315175	\\
0.979610044	1.181211784	\\
0.982302883	1.195108394	\\
0.984686335	1.209005003	\\
0.986789233	1.222901612	\\
0.988638587	1.236798221	\\
0.990259605	1.25069483	\\
0.991675719	1.26459144	\\
0.992908631	1.278488049	\\
0.993978353	1.292384658	\\
0.99490326	1.306281267	\\
0.995700155	1.320177877	\\
0.996384332	1.334074486	\\
0.996969645	1.347971095	\\
0.997468594	1.361867704	\\
0.997892396	1.375764314	\\
0.998251075	1.389660923	\\
0.998553544	1.403557532	\\
0.998807692	1.417454141	\\
0.999020467	1.43135075	\\
0.999197961	1.44524736	\\
0.99934549	1.459143969	\\
0.99946767	1.473040578	\\
0.999568493	1.486937187	\\
0.999651391	1.500833797	\\
0.999719307	1.514730406	\\
0.99977475	1.528627015	\\
0.999819847	1.542523624	\\
0.999856398	1.556420233	\\
0.999885917	1.570316843	\\
0.999909672	1.584213452	\\
0.99992872	1.598110061	\\
0.99994394	1.61200667	\\
0.999956058	1.62590328	\\
0.999965672	1.639799889	\\
0.999973272	1.653696498	\\
0.99997926	1.667593107	\\
0.99998396	1.681489717	\\
0.999987637	1.695386326	\\
0.999990503	1.709282935	\\
0.999992729	1.723179544	\\
0.999994452	1.737076153	\\
0.999995781	1.750972763	\\
0.999996802	1.764869372	\\
0.999997584	1.778765981	\\
0.999998181	1.79266259	\\
0.999998636	1.8065592	\\
0.99999898	1.820455809	\\
0.99999924	1.834352418	\\
0.999999435	1.848249027	\\
0.999999582	1.862145636	\\
0.999999692	1.876042246	\\
0.999999773	1.889938855	\\
0.999999834	1.903835464	\\
0.999999879	1.917732073	\\
0.999999912	1.931628683	\\
0.999999936	1.945525292	\\
0.999999954	1.959421901	\\
0.999999967	1.97331851	\\
0.999999976	1.98721512	\\
};

\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small, axis background/.style={fill=gray!20}]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(6)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.78$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 6.17$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0	\\
0	0.063583815	\\
0	0.12716763	\\
0	0.190751445	\\
0	0.25433526	\\
0	0.317919075	\\
0	0.38150289	\\
0.01	0.445086705	\\
0.01	0.50867052	\\
0.02	0.572254335	\\
0.03	0.63583815	\\
0.08	0.699421965	\\
0.17	0.76300578	\\
0.38	0.826589595	\\
0.63	0.89017341	\\
0.82	0.953757225	\\
0.93	1.01734104	\\
0.97	1.080924855	\\
0.99	1.144508671	\\
1	1.208092486	\\
1	1.271676301	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.78E-16	0	\\
6.66E-16	0.01030866	\\
1.50E-15	0.02061732	\\
3.22E-15	0.03092598	\\
6.88E-15	0.04123464	\\
1.46E-14	0.0515433	\\
3.08E-14	0.06185196	\\
6.44E-14	0.07216062	\\
1.33E-13	0.08246928	\\
2.74E-13	0.09277794	\\
5.57E-13	0.1030866	\\
1.12E-12	0.11339526	\\
2.24E-12	0.12370392	\\
4.42E-12	0.13401258	\\
8.66E-12	0.14432124	\\
1.68E-11	0.1546299	\\
3.23E-11	0.16493856	\\
6.16E-11	0.17524722	\\
1.16E-10	0.18555588	\\
2.17E-10	0.19586454	\\
4.03E-10	0.2061732	\\
7.40E-10	0.216481861	\\
1.35E-09	0.226790521	\\
2.43E-09	0.237099181	\\
4.33E-09	0.247407841	\\
7.67E-09	0.257716501	\\
1.34E-08	0.268025161	\\
2.34E-08	0.278333821	\\
4.02E-08	0.288642481	\\
6.86E-08	0.298951141	\\
1.16E-07	0.309259801	\\
1.94E-07	0.319568461	\\
3.22E-07	0.329877121	\\
5.30E-07	0.340185781	\\
8.63E-07	0.350494441	\\
1.39E-06	0.360803101	\\
2.23E-06	0.371111761	\\
3.54E-06	0.381420421	\\
5.56E-06	0.391729081	\\
8.65E-06	0.402037741	\\
1.34E-05	0.412346401	\\
2.04E-05	0.422655061	\\
3.09E-05	0.432963721	\\
4.65E-05	0.443272381	\\
6.92E-05	0.453581041	\\
1.02E-04	0.463889701	\\
1.49E-04	0.474198361	\\
2.16E-04	0.484507021	\\
3.10E-04	0.494815681	\\
4.42E-04	0.505124341	\\
6.23E-04	0.515433001	\\
8.72E-04	0.525741661	\\
1.21E-03	0.536050321	\\
1.66E-03	0.546358981	\\
2.26E-03	0.556667641	\\
3.05E-03	0.566976301	\\
4.09E-03	0.577284961	\\
5.42E-03	0.587593621	\\
7.13E-03	0.597902281	\\
9.31E-03	0.608210941	\\
1.20E-02	0.618519601	\\
1.54E-02	0.628828261	\\
1.96E-02	0.639136921	\\
2.47E-02	0.649445582	\\
3.09E-02	0.659754242	\\
3.84E-02	0.670062902	\\
4.72E-02	0.680371562	\\
5.76E-02	0.690680222	\\
6.96E-02	0.700988882	\\
8.36E-02	0.711297542	\\
9.96E-02	0.721606202	\\
1.18E-01	0.731914862	\\
1.38E-01	0.742223522	\\
1.60E-01	0.752532182	\\
1.85E-01	0.762840842	\\
2.12E-01	0.773149502	\\
2.42E-01	0.783458162	\\
2.73E-01	0.793766822	\\
3.06E-01	0.804075482	\\
3.41E-01	0.814384142	\\
3.77E-01	0.824692802	\\
4.15E-01	0.835001462	\\
0.453124299	0.845310122	\\
0.491791126	0.855618782	\\
0.530535305	0.865927442	\\
0.568992271	0.876236102	\\
0.606805538	0.886544762	\\
0.643636579	0.896853422	\\
0.679173879	0.907162082	\\
0.713140745	0.917470742	\\
0.745301568	0.927779402	\\
0.775466298	0.938088062	\\
0.803493025	0.948396722	\\
0.829288642	0.958705382	\\
0.852807709	0.969014042	\\
0.874049683	0.979322702	\\
0.893054789	0.989631362	\\
0.909898831	0.999940022	\\
0.924687293	1.010248682	\\
0.937549049	1.020557342	\\
0.948630029	1.030866002	\\
0.958087101	1.041174662	\\
0.966082421	1.051483322	\\
0.972778423	1.061791982	\\
0.978333576	1.072100643	\\
0.982898956	1.082409303	\\
0.986615666	1.092717963	\\
0.989613039	1.103026623	\\
0.992007588	1.113335283	\\
0.993902579	1.123643943	\\
0.995388142	1.133952603	\\
0.996541797	1.144261263	\\
0.997429283	1.154569923	\\
0.998105595	1.164878583	\\
0.99861614	1.175187243	\\
0.998997926	1.185495903	\\
0.999280745	1.195804563	\\
0.999488283	1.206113223	\\
0.999639147	1.216421883	\\
0.999747784	1.226730543	\\
0.999825277	1.237039203	\\
0.999880036	1.247347863	\\
0.999918367	1.257656523	\\
0.999944946	1.267965183	\\
0.999963203	1.278273843	\\
0.999975626	1.288582503	\\
0.999984	1.298891163	\\
0.999989591	1.309199823	\\
0.99999329	1.319508483	\\
0.999995713	1.329817143	\\
0.999997286	1.340125803	\\
0.999998297	1.350434463	\\
0.999998941	1.360743123	\\
0.999999348	1.371051783	\\
0.999999602	1.381360443	\\
0.999999759	1.391669103	\\
0.999999856	1.401977763	\\
0.999999914	1.412286423	\\
0.99999995	1.422595083	\\
0.999999971	1.432903743	\\
0.999999983	1.443212403	\\
0.99999999	1.453521063	\\
0.999999994	1.463829723	\\
0.999999997	1.474138383	\\
0.999999998	1.484447043	\\
0.999999999	1.494755704	\\
0.999999999	1.505064364	\\
1	1.515373024	\\
1	1.525681684	\\
1	1.535990344	\\
1	1.546299004	\\
1	1.556607664	\\
1	1.566916324	\\
1	1.577224984	\\
1	1.587533644	\\
1	1.597842304	\\
1	1.608150964	\\
1	1.618459624	\\
1	1.628768284	\\
1	1.639076944	\\
1	1.649385604	\\
1	1.659694264	\\
1	1.670002924	\\
1	1.680311584	\\
1	1.690620244	\\
1	1.700928904	\\
1	1.711237564	\\
1	1.721546224	\\
1	1.731854884	\\
1	1.742163544	\\
1	1.752472204	\\
1	1.762780864	\\
1	1.773089524	\\
1	1.783398184	\\
1	1.793706844	\\
1	1.804015504	\\
1	1.814324164	\\
1	1.824632824	\\
1	1.834941484	\\
1	1.845250144	\\
1	1.855558804	\\
1	1.865867464	\\
1	1.876176124	\\
1	1.886484784	\\
1	1.896793444	\\
1	1.907102104	\\
1	1.917410764	\\
1	1.927719425	\\
1	1.938028085	\\
1	1.948336745	\\
1	1.958645405	\\
1	1.968954065	\\
1	1.979262725	\\
1	1.989571385	\\
1	1.999880045	\\
};

\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(7)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.78$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 7.40$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0	\\
0	0.088235294	\\
0.01	0.176470588	\\
0.02	0.264705882	\\
0.03	0.352941176	\\
0.06	0.441176471	\\
0.09	0.529411765	\\
0.19	0.617647059	\\
0.34	0.705882353	\\
0.59	0.794117647	\\
0.77	0.882352941	\\
0.88	0.970588235	\\
0.94	1.058823529	\\
0.97	1.147058824	\\
0.99	1.235294118	\\
1	1.323529412	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.09E-09	0	\\
2.17E-04	0.014305333	\\
5.79E-04	0.028610666	\\
1.04E-03	0.042915999	\\
1.58E-03	0.057221332	\\
2.20E-03	0.071526665	\\
2.90E-03	0.085831998	\\
3.68E-03	0.100137331	\\
4.53E-03	0.114442664	\\
5.46E-03	0.128747997	\\
6.47E-03	0.14305333	\\
7.56E-03	0.157358663	\\
8.74E-03	0.171663996	\\
1.00E-02	0.185969329	\\
1.14E-02	0.200274662	\\
1.28E-02	0.214579995	\\
1.44E-02	0.228885328	\\
1.61E-02	0.243190661	\\
1.78E-02	0.257495995	\\
1.97E-02	0.271801328	\\
2.17E-02	0.286106661	\\
2.39E-02	0.300411994	\\
2.61E-02	0.314717327	\\
2.85E-02	0.32902266	\\
3.11E-02	0.343327993	\\
3.39E-02	0.357633326	\\
3.68E-02	0.371938659	\\
4.00E-02	0.386243992	\\
4.34E-02	0.400549325	\\
4.72E-02	0.414854658	\\
5.13E-02	0.429159991	\\
5.58E-02	0.443465324	\\
6.08E-02	0.457770657	\\
6.46E-02	0.47207599	\\
7.08E-02	0.486381323	\\
7.79E-02	0.500686656	\\
8.58E-02	0.514991989	\\
9.48E-02	0.529297322	\\
1.05E-01	0.543602655	\\
1.17E-01	0.557907988	\\
1.30E-01	0.572213321	\\
1.44E-01	0.586518654	\\
1.61E-01	0.600823987	\\
1.79E-01	0.61512932	\\
2.00E-01	0.629434653	\\
2.22E-01	0.643739986	\\
2.46E-01	0.658045319	\\
2.72E-01	0.672350652	\\
3.01E-01	0.686655985	\\
3.31E-01	0.700961318	\\
3.62E-01	0.715266651	\\
3.95E-01	0.729571984	\\
4.29E-01	0.743877317	\\
4.64E-01	0.75818265	\\
5.00E-01	0.772487984	\\
5.36E-01	0.786793317	\\
5.72E-01	0.80109865	\\
6.07E-01	0.815403983	\\
6.41E-01	0.829709316	\\
6.75E-01	0.844014649	\\
7.07E-01	0.858319982	\\
7.38E-01	0.872625315	\\
7.67E-01	0.886930648	\\
7.95E-01	0.901235981	\\
8.20E-01	0.915541314	\\
8.43E-01	0.929846647	\\
8.64E-01	0.94415198	\\
8.84E-01	0.958457313	\\
9.01E-01	0.972762646	\\
9.16E-01	0.987067979	\\
9.30E-01	1.001373312	\\
9.41E-01	1.015678645	\\
9.52E-01	1.029983978	\\
9.60E-01	1.044289311	\\
9.68E-01	1.058594644	\\
9.74E-01	1.072899977	\\
9.80E-01	1.08720531	\\
9.84E-01	1.101510643	\\
9.87E-01	1.115815976	\\
9.90E-01	1.130121309	\\
9.93E-01	1.144426642	\\
9.95E-01	1.158731975	\\
0.996021018	1.173037308	\\
0.997149444	1.187342641	\\
0.99801171	1.201647974	\\
0.998660362	1.215953307	\\
0.999139704	1.23025864	\\
0.999486624	1.244563973	\\
0.999731457	1.258869306	\\
0.99989882	1.27317464	\\
1.000008429	1.287479973	\\
1.000075851	1.301785306	\\
1.000113196	1.316090639	\\
1.000129731	1.330395972	\\
1.000132424	1.344701305	\\
1.000126404	1.359006638	\\
1.000115364	1.373311971	\\
1.000101882	1.387617304	\\
1.000087696	1.401922637	\\
1.000073918	1.41622797	\\
1.000061208	1.430533303	\\
1.000049905	1.444838636	\\
1.000040133	1.459143969	\\
1.000031874	1.473449302	\\
1.000025027	1.487754635	\\
1.000019442	1.502059968	\\
1.000014954	1.516365301	\\
1.000011393	1.530670634	\\
1.000008602	1.544975967	\\
1.000006438	1.5592813	\\
1.000004779	1.573586633	\\
1.000003519	1.587891966	\\
1.000002571	1.602197299	\\
1.000001864	1.616502632	\\
1.000001341	1.630807965	\\
1.000000958	1.645113298	\\
1.000000679	1.659418631	\\
1.000000478	1.673723964	\\
1.000000335	1.688029297	\\
1.000000232	1.70233463	\\
1.00000016	1.716639963	\\
1.00000011	1.730945296	\\
1.000000075	1.745250629	\\
1.000000051	1.759555962	\\
1.000000034	1.773861295	\\
1.000000023	1.788166629	\\
1.000000015	1.802471962	\\
1.00000001	1.816777295	\\
1.000000006	1.831082628	\\
1.000000004	1.845387961	\\
1.000000003	1.859693294	\\
1.000000002	1.873998627	\\
1.000000001	1.88830396	\\
1.000000001	1.902609293	\\
1	1.916914626	\\
1	1.931219959	\\
1	1.945525292	\\
1	1.959830625	\\
1	1.974135958	\\
1	1.988441291	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(8)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.78$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 9.25$ m}} 
};


\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.02	0	\\
0.02	0.060606061	\\
0.02	0.121212121	\\
0.02	0.181818182	\\
0.02	0.242424242	\\
0.03	0.303030303	\\
0.04	0.363636364	\\
0.05	0.424242424	\\
0.06	0.484848485	\\
0.08	0.545454545	\\
0.14	0.606060606	\\
0.22	0.666666667	\\
0.33	0.727272727	\\
0.53	0.787878788	\\
0.71	0.848484848	\\
0.83	0.909090909	\\
0.88	0.96969697	\\
0.92	1.03030303	\\
0.95	1.090909091	\\
0.97	1.151515152	\\
0.99	1.212121212	\\
0.99	1.272727273	\\
1	1.333333333	\\
1	1.393939394	\\
1	1.454545455	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.24E-10	0	\\
3.42E-04	0.009825885	\\
7.61E-04	0.019651771	\\
1.22E-03	0.029477656	\\
1.72E-03	0.039303541	\\
2.24E-03	0.049129427	\\
2.79E-03	0.058955312	\\
3.37E-03	0.068781197	\\
3.98E-03	0.078607082	\\
4.61E-03	0.088432968	\\
5.26E-03	0.098258853	\\
5.95E-03	0.108084738	\\
6.65E-03	0.117910624	\\
7.39E-03	0.127736509	\\
8.15E-03	0.137562394	\\
8.93E-03	0.14738828	\\
9.75E-03	0.157214165	\\
1.06E-02	0.16704005	\\
1.15E-02	0.176865936	\\
1.24E-02	0.186691821	\\
1.33E-02	0.196517706	\\
1.42E-02	0.206343592	\\
1.52E-02	0.216169477	\\
1.62E-02	0.225995362	\\
1.73E-02	0.235821247	\\
1.84E-02	0.245647133	\\
1.95E-02	0.255473018	\\
2.06E-02	0.265298903	\\
2.18E-02	0.275124789	\\
2.30E-02	0.284950674	\\
2.42E-02	0.294776559	\\
2.54E-02	0.304602445	\\
2.67E-02	0.31442833	\\
2.81E-02	0.324254215	\\
2.94E-02	0.334080101	\\
3.08E-02	0.343905986	\\
3.22E-02	0.353731871	\\
3.37E-02	0.363557757	\\
3.52E-02	0.373383642	\\
3.68E-02	0.383209527	\\
3.84E-02	0.393035412	\\
4.00E-02	0.402861298	\\
4.18E-02	0.412687183	\\
4.36E-02	0.422513068	\\
4.55E-02	0.432338954	\\
4.75E-02	0.442164839	\\
4.97E-02	0.451990724	\\
5.14E-02	0.46181661	\\
5.39E-02	0.471642495	\\
5.65E-02	0.48146838	\\
5.95E-02	0.491294266	\\
6.27E-02	0.501120151	\\
6.63E-02	0.510946036	\\
7.02E-02	0.520771922	\\
7.46E-02	0.530597807	\\
7.94E-02	0.540423692	\\
8.48E-02	0.550249577	\\
9.08E-02	0.560075463	\\
9.75E-02	0.569901348	\\
1.05E-01	0.579727233	\\
1.13E-01	0.589553119	\\
1.22E-01	0.599379004	\\
1.32E-01	0.609204889	\\
1.43E-01	0.619030775	\\
1.55E-01	0.62885666	\\
1.68E-01	0.638682545	\\
1.82E-01	0.648508431	\\
1.97E-01	0.658334316	\\
2.14E-01	0.668160201	\\
2.31E-01	0.677986087	\\
2.50E-01	0.687811972	\\
2.70E-01	0.697637857	\\
2.90E-01	0.707463742	\\
3.12E-01	0.717289628	\\
3.35E-01	0.727115513	\\
3.59E-01	0.736941398	\\
3.83E-01	0.746767284	\\
4.08E-01	0.756593169	\\
4.33E-01	0.766419054	\\
4.59E-01	0.77624494	\\
4.86E-01	0.786070825	\\
5.12E-01	0.79589671	\\
0.538644431	0.805722596	\\
0.565021836	0.815548481	\\
0.591168985	0.825374366	\\
0.616960301	0.835200252	\\
0.642276343	0.845026137	\\
0.667005429	0.854852022	\\
0.691045028	0.864677907	\\
0.714302919	0.874503793	\\
0.736698091	0.884329678	\\
0.758161378	0.894155563	\\
0.778635827	0.903981449	\\
0.798076819	0.913807334	\\
0.816451941	0.923633219	\\
0.833740643	0.933459105	\\
0.849933701	0.94328499	\\
0.865032512	0.953110875	\\
0.879048256	0.962936761	\\
0.892000952	0.972762646	\\
0.903918439	0.982588531	\\
0.914835317	0.992414417	\\
0.924791869	1.002240302	\\
0.933832989	1.012066187	\\
0.942007146	1.021892072	\\
0.949365393	1.031717958	\\
0.955960443	1.041543843	\\
0.961845818	1.051369728	\\
0.967075084	1.061195614	\\
0.971701179	1.071021499	\\
0.975775827	1.080847384	\\
0.97934905	1.09067327	\\
0.982468768	1.100499155	\\
0.985180481	1.11032504	\\
0.987527041	1.120150926	\\
0.989548486	1.129976811	\\
0.991281954	1.139802696	\\
0.99276164	1.149628582	\\
0.994018822	1.159454467	\\
0.995081915	1.169280352	\\
0.995976566	1.179106237	\\
0.996725783	1.188932123	\\
0.997350073	1.198758008	\\
0.997867607	1.208583893	\\
0.99829439	1.218409779	\\
0.998644432	1.228235664	\\
0.998929927	1.238061549	\\
0.999161428	1.247887435	\\
0.999348012	1.25771332	\\
0.999497439	1.267539205	\\
0.999616309	1.277365091	\\
0.9997102	1.287190976	\\
0.999783797	1.297016861	\\
0.999841011	1.306842747	\\
0.999885091	1.316668632	\\
0.999918713	1.326494517	\\
0.999944072	1.336320402	\\
0.999962953	1.346146288	\\
0.999976801	1.355972173	\\
0.999986774	1.365798058	\\
0.999993795	1.375623944	\\
0.999998595	1.385449829	\\
1.000001743	1.395275714	\\
1.000003685	1.4051016	\\
1.000004763	1.414927485	\\
1.000005234	1.42475337	\\
1.000005295	1.434579256	\\
1.00000509	1.444405141	\\
1.000004724	1.454231026	\\
1.000004271	1.464056912	\\
1.000003785	1.473882797	\\
1.000003299	1.483708682	\\
1.000002837	1.493534567	\\
1.000002411	1.503360453	\\
1.000002028	1.513186338	\\
1.00000169	1.523012223	\\
1.000001398	1.532838109	\\
1.000001147	1.542663994	\\
1.000000935	1.552489879	\\
1.000000757	1.562315765	\\
1.00000061	1.57214165	\\
1.000000488	1.581967535	\\
1.000000389	1.591793421	\\
1.000000308	1.601619306	\\
1.000000243	1.611445191	\\
1.000000191	1.621271077	\\
1.000000149	1.631096962	\\
1.000000116	1.640922847	\\
1.00000009	1.650748732	\\
1.000000069	1.660574618	\\
1.000000053	1.670400503	\\
1.000000041	1.680226388	\\
1.000000031	1.690052274	\\
1.000000024	1.699878159	\\
1.000000018	1.709704044	\\
1.000000014	1.71952993	\\
1.00000001	1.729355815	\\
1.000000008	1.7391817	\\
1.000000006	1.749007586	\\
1.000000004	1.758833471	\\
1.000000003	1.768659356	\\
1.000000002	1.778485242	\\
1.000000002	1.788311127	\\
1.000000001	1.798137012	\\
1.000000001	1.807962897	\\
1.000000001	1.817788783	\\
1	1.827614668	\\
1	1.837440553	\\
1	1.847266439	\\
1	1.857092324	\\
1	1.866918209	\\
1	1.876744095	\\
1	1.88656998	\\
1	1.896395865	\\
1	1.906221751	\\
1	1.916047636	\\
1	1.925873521	\\
1	1.935699407	\\
1	1.945525292	\\
1	1.955351177	\\
1	1.965177062	\\
1	1.975002948	\\
1	1.984828833	\\
1	1.994654718	\\
};

\end{axis}      
\end{tikzpicture}

\\

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(9)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.78$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 11.72$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.04	0	\\
0.04	0.061538462	\\
0.04	0.123076923	\\
0.05	0.184615385	\\
0.05	0.246153846	\\
0.05	0.307692308	\\
0.06	0.369230769	\\
0.07	0.430769231	\\
0.09	0.492307692	\\
0.12	0.553846154	\\
0.17	0.615384615	\\
0.27	0.676923077	\\
0.39	0.738461538	\\
0.54	0.8	\\
0.68	0.861538462	\\
0.81	0.923076923	\\
0.89	0.984615385	\\
0.93	1.046153846	\\
0.96	1.107692308	\\
0.97	1.169230769	\\
0.98	1.230769231	\\
0.99	1.292307692	\\
0.99	1.353846154	\\
1	1.415384615	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.39E-09	0	\\
1.23E-03	0.009977053	\\
2.35E-03	0.019954106	\\
3.46E-03	0.029931158	\\
4.55E-03	0.039908211	\\
5.65E-03	0.049885264	\\
6.75E-03	0.059862317	\\
7.87E-03	0.069839369	\\
8.99E-03	0.079816422	\\
1.01E-02	0.089793475	\\
1.13E-02	0.099770528	\\
1.25E-02	0.109747581	\\
1.36E-02	0.119724633	\\
1.48E-02	0.129701686	\\
1.61E-02	0.139678739	\\
1.73E-02	0.149655792	\\
1.86E-02	0.159632844	\\
1.99E-02	0.169609897	\\
2.12E-02	0.17958695	\\
2.25E-02	0.189564003	\\
2.39E-02	0.199541056	\\
2.52E-02	0.209518108	\\
2.66E-02	0.219495161	\\
2.81E-02	0.229472214	\\
2.95E-02	0.239449267	\\
3.10E-02	0.249426319	\\
3.25E-02	0.259403372	\\
3.40E-02	0.269380425	\\
3.55E-02	0.279357478	\\
3.71E-02	0.289334531	\\
3.87E-02	0.299311583	\\
4.03E-02	0.309288636	\\
4.19E-02	0.319265689	\\
4.36E-02	0.329242742	\\
4.53E-02	0.339219794	\\
4.70E-02	0.349196847	\\
4.87E-02	0.3591739	\\
5.06E-02	0.369150953	\\
5.24E-02	0.379128006	\\
5.43E-02	0.389105058	\\
5.63E-02	0.399082111	\\
5.83E-02	0.409059164	\\
6.05E-02	0.419036217	\\
6.27E-02	0.429013269	\\
6.51E-02	0.438990322	\\
6.77E-02	0.448967375	\\
7.04E-02	0.458944428	\\
7.26E-02	0.468921481	\\
7.57E-02	0.478898533	\\
7.91E-02	0.488875586	\\
8.28E-02	0.498852639	\\
8.69E-02	0.508829692	\\
9.13E-02	0.518806744	\\
9.62E-02	0.528783797	\\
1.02E-01	0.53876085	\\
1.07E-01	0.548737903	\\
1.14E-01	0.558714956	\\
1.21E-01	0.568692008	\\
1.29E-01	0.578669061	\\
1.37E-01	0.588646114	\\
1.46E-01	0.598623167	\\
1.56E-01	0.608600219	\\
1.67E-01	0.618577272	\\
1.79E-01	0.628554325	\\
1.91E-01	0.638531378	\\
2.05E-01	0.648508431	\\
2.19E-01	0.658485483	\\
2.35E-01	0.668462536	\\
2.51E-01	0.678439589	\\
2.68E-01	0.688416642	\\
2.86E-01	0.698393695	\\
3.05E-01	0.708370747	\\
3.25E-01	0.7183478	\\
3.46E-01	0.728324853	\\
3.67E-01	0.738301906	\\
3.88E-01	0.748278958	\\
4.11E-01	0.758256011	\\
4.33E-01	0.768233064	\\
4.56E-01	0.778210117	\\
4.80E-01	0.78818717	\\
5.03E-01	0.798164222	\\
5.27E-01	0.808141275	\\
0.550290361	0.818118328	\\
0.573655712	0.828095381	\\
0.596795611	0.838072433	\\
0.619620423	0.848049486	\\
0.642045291	0.858026539	\\
0.663991042	0.868003592	\\
0.685384944	0.877980645	\\
0.706161335	0.887957697	\\
0.726262086	0.89793475	\\
0.745636925	0.907911803	\\
0.764243608	0.917888856	\\
0.782047958	0.927865908	\\
0.799023765	0.937842961	\\
0.815152575	0.947820014	\\
0.830423376	0.957797067	\\
0.84483219	0.96777412	\\
0.858381597	0.977751172	\\
0.871080202	0.987728225	\\
0.882942054	0.997705278	\\
0.893986051	1.007682331	\\
0.904235316	1.017659383	\\
0.913716586	1.027636436	\\
0.9224596	1.037613489	\\
0.93049652	1.047590542	\\
0.937861362	1.057567595	\\
0.94458948	1.067544647	\\
0.950717072	1.0775217	\\
0.95628074	1.087498753	\\
0.961317088	1.097475806	\\
0.965862366	1.107452858	\\
0.969952165	1.117429911	\\
0.973621147	1.127406964	\\
0.976902827	1.137384017	\\
0.979829389	1.14736107	\\
0.982431547	1.157338122	\\
0.984738437	1.167315175	\\
0.986777541	1.177292228	\\
0.988574644	1.187269281	\\
0.990153814	1.197246333	\\
0.991537405	1.207223386	\\
0.992746081	1.217200439	\\
0.993798857	1.227177492	\\
0.994713149	1.237154545	\\
0.995504843	1.247131597	\\
0.996188362	1.25710865	\\
0.996776753	1.267085703	\\
0.997281765	1.277062756	\\
0.997713936	1.287039808	\\
0.998082682	1.297016861	\\
0.998396383	1.306993914	\\
0.998662466	1.316970967	\\
0.998887493	1.32694802	\\
0.999077235	1.336925072	\\
0.999236749	1.346902125	\\
0.999370454	1.356879178	\\
0.999482193	1.366856231	\\
0.999575295	1.376833283	\\
0.999652639	1.386810336	\\
0.999716699	1.396787389	\\
0.9997696	1.406764442	\\
0.999813154	1.416741495	\\
0.999848905	1.426718547	\\
0.999878164	1.4366956	\\
0.999902037	1.446672653	\\
0.999921458	1.456649706	\\
0.999937209	1.466626758	\\
0.999949945	1.476603811	\\
0.999960213	1.486580864	\\
0.999968465	1.496557917	\\
0.999975078	1.50653497	\\
0.999980362	1.516512022	\\
0.99998457	1.526489075	\\
0.999987911	1.536466128	\\
0.999990556	1.546443181	\\
0.999992644	1.556420233	\\
0.999994287	1.566397286	\\
0.999995576	1.576374339	\\
0.999996584	1.586351392	\\
0.999997371	1.596328445	\\
0.999997982	1.606305497	\\
0.999998455	1.61628255	\\
0.999998821	1.626259603	\\
0.999999103	1.636236656	\\
0.99999932	1.646213708	\\
0.999999485	1.656190761	\\
0.999999612	1.666167814	\\
0.999999708	1.676144867	\\
0.999999781	1.68612192	\\
0.999999836	1.696098972	\\
0.999999878	1.706076025	\\
0.999999909	1.716053078	\\
0.999999933	1.726030131	\\
0.99999995	1.736007183	\\
0.999999964	1.745984236	\\
0.999999973	1.755961289	\\
0.99999998	1.765938342	\\
0.999999986	1.775915395	\\
0.99999999	1.785892447	\\
0.999999992	1.7958695	\\
0.999999995	1.805846553	\\
0.999999996	1.815823606	\\
0.999999997	1.825800658	\\
0.999999998	1.835777711	\\
0.999999999	1.845754764	\\
0.999999999	1.855731817	\\
0.999999999	1.86570887	\\
0.999999999	1.875685922	\\
1	1.885662975	\\
1	1.895640028	\\
1	1.905617081	\\
1	1.915594133	\\
1	1.925571186	\\
1	1.935548239	\\
1	1.945525292	\\
1	1.955502345	\\
1	1.965479397	\\
1	1.97545645	\\
1	1.985433503	\\
1	1.995410556	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(10)  \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 2.16$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0	\\
0	0.126760563	\\
0	0.253521127	\\
0	0.38028169	\\
0.01	0.507042254	\\
0.06	0.633802817	\\
0.35	0.76056338	\\
0.74	0.887323944	\\
0.92	1.014084507	\\
0.97	1.14084507	\\
0.99	1.267605634	\\
1	1.394366197	\\
1	1.521126761	\\
1	1.647887324	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.84E-11	0	\\
1.69E-10	0.020551324	\\
4.77E-10	0.041102647	\\
1.31E-09	0.061653971	\\
3.51E-09	0.082205294	\\
9.17E-09	0.102756618	\\
2.33E-08	0.123307941	\\
5.78E-08	0.143859265	\\
1.39E-07	0.164410588	\\
3.28E-07	0.184961912	\\
7.53E-07	0.205513235	\\
1.68E-06	0.226064559	\\
3.66E-06	0.246615882	\\
7.78E-06	0.267167206	\\
1.61E-05	0.287718529	\\
3.25E-05	0.308269853	\\
6.38E-05	0.328821176	\\
1.22E-04	0.3493725	\\
2.29E-04	0.369923823	\\
4.17E-04	0.390475147	\\
7.42E-04	0.41102647	\\
1.29E-03	0.431577794	\\
2.18E-03	0.452129117	\\
3.60E-03	0.472680441	\\
5.79E-03	0.493231764	\\
9.10E-03	0.513783088	\\
1.40E-02	0.534334411	\\
2.09E-02	0.554885735	\\
3.06E-02	0.575437058	\\
4.38E-02	0.595988382	\\
6.12E-02	0.616539705	\\
8.35E-02	0.637091029	\\
1.12E-01	0.657642352	\\
1.46E-01	0.678193676	\\
1.86E-01	0.698744999	\\
2.33E-01	0.719296323	\\
2.86E-01	0.739847646	\\
3.44E-01	0.76039897	\\
4.06E-01	0.780950293	\\
4.70E-01	0.801501617	\\
5.35E-01	0.82205294	\\
5.99E-01	0.842604264	\\
6.61E-01	0.863155587	\\
7.18E-01	0.883706911	\\
7.71E-01	0.904258234	\\
8.17E-01	0.924809558	\\
8.57E-01	0.945360881	\\
8.91E-01	0.965912205	\\
9.18E-01	0.986463528	\\
9.40E-01	1.007014852	\\
9.57E-01	1.027566175	\\
9.70E-01	1.048117499	\\
9.80E-01	1.068668822	\\
9.86E-01	1.089220146	\\
9.91E-01	1.109771469	\\
9.94E-01	1.130322793	\\
9.97E-01	1.150874116	\\
9.98E-01	1.17142544	\\
9.99E-01	1.191976763	\\
9.99E-01	1.212528087	\\
1.00E+00	1.23307941	\\
1.00E+00	1.253630734	\\
1.00E+00	1.274182057	\\
1.00E+00	1.294733381	\\
1.00E+00	1.315284704	\\
1.00E+00	1.335836028	\\
1.00E+00	1.356387351	\\
1.00E+00	1.376938675	\\
1.00E+00	1.397489998	\\
1.00E+00	1.418041322	\\
1.00E+00	1.438592645	\\
1.00E+00	1.459143969	\\
1.00E+00	1.479695292	\\
1.00E+00	1.500246616	\\
1.00E+00	1.520797939	\\
1.00E+00	1.541349263	\\
1.00E+00	1.561900586	\\
1.00E+00	1.58245191	\\
1.00E+00	1.603003233	\\
1.00E+00	1.623554557	\\
1.00E+00	1.64410588	\\
1.00E+00	1.664657204	\\
1	1.685208527	\\
1	1.705759851	\\
1	1.726311174	\\
1	1.746862498	\\
1	1.767413821	\\
1	1.787965145	\\
1	1.808516468	\\
1	1.829067792	\\
1	1.849619115	\\
1	1.870170439	\\
1	1.890721762	\\
1	1.911273086	\\
1	1.931824409	\\
1	1.952375733	\\
1	1.972927057	\\
1	1.99347838	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(11)  \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 2.78$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0	\\
0.03	0.109090909	\\
0.03	0.218181818	\\
0.04	0.327272727	\\
0.06	0.436363636	\\
0.12	0.545454545	\\
0.23	0.654545455	\\
0.48	0.763636364	\\
0.76	0.872727273	\\
0.89	0.981818182	\\
0.95	1.090909091	\\
0.97	1.2	\\
0.99	1.309090909	\\
1	1.418181818	\\
1	1.527272727	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.55E-09	0	\\
1.44E-03	0.017686594	\\
2.90E-03	0.035373187	\\
4.40E-03	0.053059781	\\
5.95E-03	0.070746374	\\
7.57E-03	0.088432968	\\
9.25E-03	0.106119561	\\
1.10E-02	0.123806155	\\
1.28E-02	0.141492748	\\
1.47E-02	0.159179342	\\
1.67E-02	0.176865936	\\
1.88E-02	0.194552529	\\
2.09E-02	0.212239123	\\
2.32E-02	0.229925716	\\
2.55E-02	0.24761231	\\
2.79E-02	0.265298903	\\
3.03E-02	0.282985497	\\
3.29E-02	0.300672091	\\
3.55E-02	0.318358684	\\
3.83E-02	0.336045278	\\
4.12E-02	0.353731871	\\
4.42E-02	0.371418465	\\
4.75E-02	0.389105058	\\
5.10E-02	0.406791652	\\
5.45E-02	0.424478245	\\
5.90E-02	0.442164839	\\
6.43E-02	0.459851433	\\
7.05E-02	0.477538026	\\
7.79E-02	0.49522462	\\
8.67E-02	0.512911213	\\
9.73E-02	0.530597807	\\
1.10E-01	0.5482844	\\
1.25E-01	0.565970994	\\
1.42E-01	0.583657588	\\
1.63E-01	0.601344181	\\
1.86E-01	0.619030775	\\
2.13E-01	0.636717368	\\
2.42E-01	0.654403962	\\
2.75E-01	0.672090555	\\
3.10E-01	0.689777149	\\
3.47E-01	0.707463742	\\
3.87E-01	0.725150336	\\
4.27E-01	0.74283693	\\
4.69E-01	0.760523523	\\
5.11E-01	0.778210117	\\
5.53E-01	0.79589671	\\
5.95E-01	0.813583304	\\
6.35E-01	0.831269897	\\
6.74E-01	0.848956491	\\
7.11E-01	0.866643085	\\
7.45E-01	0.884329678	\\
7.77E-01	0.902016272	\\
8.07E-01	0.919702865	\\
8.34E-01	0.937389459	\\
8.58E-01	0.955076052	\\
8.80E-01	0.972762646	\\
8.99E-01	0.990449239	\\
9.16E-01	1.008135833	\\
9.31E-01	1.025822427	\\
9.43E-01	1.04350902	\\
9.54E-01	1.061195614	\\
9.63E-01	1.078882207	\\
9.70E-01	1.096568801	\\
9.77E-01	1.114255394	\\
9.82E-01	1.131941988	\\
9.86E-01	1.149628582	\\
9.89E-01	1.167315175	\\
9.92E-01	1.185001769	\\
9.94E-01	1.202688362	\\
9.95E-01	1.220374956	\\
9.96E-01	1.238061549	\\
9.97E-01	1.255748143	\\
9.98E-01	1.273434736	\\
9.99E-01	1.29112133	\\
9.99E-01	1.308807924	\\
9.99E-01	1.326494517	\\
1.00E+00	1.344181111	\\
1.00E+00	1.361867704	\\
1.00E+00	1.379554298	\\
1.00E+00	1.397240891	\\
1.00E+00	1.414927485	\\
1.00E+00	1.432614079	\\
0.999952488	1.450300672	\\
0.999968845	1.467987266	\\
0.999979768	1.485673859	\\
0.999986989	1.503360453	\\
0.999991715	1.521047046	\\
0.999994775	1.53873364	\\
0.999996737	1.556420233	\\
0.999997982	1.574106827	\\
0.999998765	1.591793421	\\
0.999999251	1.609480014	\\
0.99999955	1.627166608	\\
0.999999733	1.644853201	\\
0.999999843	1.662539795	\\
0.999999908	1.680226388	\\
0.999999947	1.697912982	\\
0.99999997	1.715599576	\\
0.999999983	1.733286169	\\
0.99999999	1.750972763	\\
0.999999995	1.768659356	\\
0.999999997	1.78634595	\\
0.999999998	1.804032543	\\
0.999999999	1.821719137	\\
1	1.83940573	\\
1	1.857092324	\\
1	1.874778918	\\
1	1.892465511	\\
1	1.910152105	\\
1	1.927838698	\\
1	1.945525292	\\
1	1.963211885	\\
1	1.980898479	\\
1	1.998585073	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(12)  \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 3.70$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.1	0	\\
0.11	0.098360656	\\
0.11	0.196721311	\\
0.12	0.295081967	\\
0.18	0.393442623	\\
0.19	0.491803279	\\
0.3	0.590163934	\\
0.47	0.68852459	\\
0.65	0.786885246	\\
0.78	0.885245902	\\
0.89	0.983606557	\\
0.95	1.081967213	\\
0.97	1.180327869	\\
0.98	1.278688525	\\
0.99	1.37704918	\\
1	1.475409836	\\
1	1.573770492	\\
1	1.672131148	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.57E-06	0	\\
1.77E-02	0.015946929	\\
2.73E-02	0.031893857	\\
3.55E-02	0.047840786	\\
4.28E-02	0.063787714	\\
4.97E-02	0.079734643	\\
5.63E-02	0.095681572	\\
6.26E-02	0.1116285	\\
6.88E-02	0.127575429	\\
7.49E-02	0.143522358	\\
8.09E-02	0.159469286	\\
8.68E-02	0.175416215	\\
9.27E-02	0.191363143	\\
9.86E-02	0.207310072	\\
1.04E-01	0.223257001	\\
1.10E-01	0.239203929	\\
1.16E-01	0.255150858	\\
1.22E-01	0.271097787	\\
1.28E-01	0.287044715	\\
1.34E-01	0.302991644	\\
1.41E-01	0.318938572	\\
1.47E-01	0.334885501	\\
1.53E-01	0.35083243	\\
1.60E-01	0.366779358	\\
1.67E-01	0.382726287	\\
1.75E-01	0.398673216	\\
1.83E-01	0.414620144	\\
1.91E-01	0.430567073	\\
1.95E-01	0.446514001	\\
2.05E-01	0.46246093	\\
2.16E-01	0.478407859	\\
2.27E-01	0.494354787	\\
2.40E-01	0.510301716	\\
2.54E-01	0.526248645	\\
2.69E-01	0.542195573	\\
2.86E-01	0.558142502	\\
3.03E-01	0.57408943	\\
3.22E-01	0.590036359	\\
3.42E-01	0.605983288	\\
3.64E-01	0.621930216	\\
3.86E-01	0.637877145	\\
4.10E-01	0.653824073	\\
4.34E-01	0.669771002	\\
4.59E-01	0.685717931	\\
4.85E-01	0.701664859	\\
5.11E-01	0.717611788	\\
5.37E-01	0.733558717	\\
5.63E-01	0.749505645	\\
5.89E-01	0.765452574	\\
6.15E-01	0.781399502	\\
6.40E-01	0.797346431	\\
6.65E-01	0.81329336	\\
6.89E-01	0.829240288	\\
7.12E-01	0.845187217	\\
7.34E-01	0.861134146	\\
7.55E-01	0.877081074	\\
7.75E-01	0.893028003	\\
7.94E-01	0.908974931	\\
8.12E-01	0.92492186	\\
8.29E-01	0.940868789	\\
8.44E-01	0.956815717	\\
8.59E-01	0.972762646	\\
8.73E-01	0.988709575	\\
8.85E-01	1.004656503	\\
8.97E-01	1.020603432	\\
9.08E-01	1.03655036	\\
9.17E-01	1.052497289	\\
9.26E-01	1.068444218	\\
9.35E-01	1.084391146	\\
9.42E-01	1.100338075	\\
9.49E-01	1.116285004	\\
9.55E-01	1.132231932	\\
9.61E-01	1.148178861	\\
9.65E-01	1.164125789	\\
9.70E-01	1.180072718	\\
9.74E-01	1.196019647	\\
9.77E-01	1.211966575	\\
9.80E-01	1.227913504	\\
9.83E-01	1.243860432	\\
9.86E-01	1.259807361	\\
9.88E-01	1.27575429	\\
9.90E-01	1.291701218	\\
0.991099768	1.307648147	\\
0.992474106	1.323595076	\\
0.993658379	1.339542004	\\
0.99467495	1.355488933	\\
0.995544211	1.371435861	\\
0.996284647	1.38738279	\\
0.996912925	1.403329719	\\
0.997443985	1.419276647	\\
0.997891145	1.435223576	\\
0.998266217	1.451170505	\\
0.998579617	1.467117433	\\
0.998840484	1.483064362	\\
0.999056793	1.49901129	\\
0.999235471	1.514958219	\\
0.999382502	1.530905148	\\
0.999503029	1.546852076	\\
0.999601456	1.562799005	\\
0.999681528	1.578745934	\\
0.99974642	1.594692862	\\
0.999798812	1.610639791	\\
0.99984095	1.626586719	\\
0.999874713	1.642533648	\\
0.999901663	1.658480577	\\
0.999923093	1.674427505	\\
0.999940069	1.690374434	\\
0.999953466	1.706321363	\\
0.999963998	1.722268291	\\
0.999972247	1.73821522	\\
0.999978684	1.754162148	\\
0.999983686	1.770109077	\\
0.99998756	1.786056006	\\
0.999990548	1.802002934	\\
0.999992845	1.817949863	\\
0.999994603	1.833896791	\\
0.999995944	1.84984372	\\
0.999996963	1.865790649	\\
0.999997734	1.881737577	\\
0.999998316	1.897684506	\\
0.999998752	1.913631435	\\
0.999999079	1.929578363	\\
0.999999323	1.945525292	\\
0.999999504	1.96147222	\\
0.999999638	1.977419149	\\
0.999999737	1.993366078	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
          ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(13)  \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 4.32$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.12	0	\\
0.12	0.098360656	\\
0.13	0.196721311	\\
0.15	0.295081967	\\
0.17	0.393442623	\\
0.21	0.491803279	\\
0.28	0.590163934	\\
0.41	0.68852459	\\
0.6	0.786885246	\\
0.8	0.885245902	\\
0.89	0.983606557	\\
0.95	1.081967213	\\
0.97	1.180327869	\\
0.98	1.278688525	\\
0.99	1.37704918	\\
1	1.475409836	\\
1	1.573770492	\\
1	1.672131148	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.45E-06	0	\\
2.07E-02	0.015946929	\\
3.07E-02	0.031893857	\\
3.89E-02	0.047840786	\\
4.62E-02	0.063787714	\\
5.29E-02	0.079734643	\\
5.92E-02	0.095681572	\\
6.52E-02	0.1116285	\\
7.10E-02	0.127575429	\\
7.66E-02	0.143522358	\\
8.22E-02	0.159469286	\\
8.76E-02	0.175416215	\\
9.30E-02	0.191363143	\\
9.83E-02	0.207310072	\\
1.04E-01	0.223257001	\\
1.09E-01	0.239203929	\\
1.14E-01	0.255150858	\\
1.19E-01	0.271097787	\\
1.25E-01	0.287044715	\\
1.30E-01	0.302991644	\\
1.35E-01	0.318938572	\\
1.41E-01	0.334885501	\\
1.46E-01	0.35083243	\\
1.52E-01	0.366779358	\\
1.58E-01	0.382726287	\\
1.65E-01	0.398673216	\\
1.72E-01	0.414620144	\\
1.79E-01	0.430567073	\\
1.82E-01	0.446514001	\\
1.91E-01	0.46246093	\\
2.01E-01	0.478407859	\\
2.11E-01	0.494354787	\\
2.23E-01	0.510301716	\\
2.36E-01	0.526248645	\\
2.49E-01	0.542195573	\\
2.65E-01	0.558142502	\\
2.81E-01	0.57408943	\\
2.99E-01	0.590036359	\\
3.18E-01	0.605983288	\\
3.39E-01	0.621930216	\\
3.60E-01	0.637877145	\\
3.83E-01	0.653824073	\\
4.07E-01	0.669771002	\\
4.31E-01	0.685717931	\\
4.57E-01	0.701664859	\\
4.83E-01	0.717611788	\\
5.09E-01	0.733558717	\\
5.35E-01	0.749505645	\\
5.62E-01	0.765452574	\\
5.88E-01	0.781399502	\\
6.14E-01	0.797346431	\\
6.39E-01	0.81329336	\\
6.64E-01	0.829240288	\\
6.88E-01	0.845187217	\\
7.11E-01	0.861134146	\\
7.33E-01	0.877081074	\\
7.54E-01	0.893028003	\\
7.74E-01	0.908974931	\\
7.93E-01	0.92492186	\\
8.11E-01	0.940868789	\\
8.28E-01	0.956815717	\\
8.44E-01	0.972762646	\\
8.58E-01	0.988709575	\\
8.72E-01	1.004656503	\\
8.85E-01	1.020603432	\\
8.96E-01	1.03655036	\\
9.07E-01	1.052497289	\\
9.17E-01	1.068444218	\\
9.26E-01	1.084391146	\\
9.34E-01	1.100338075	\\
9.42E-01	1.116285004	\\
9.48E-01	1.132231932	\\
9.55E-01	1.148178861	\\
9.60E-01	1.164125789	\\
9.65E-01	1.180072718	\\
9.70E-01	1.196019647	\\
9.74E-01	1.211966575	\\
9.77E-01	1.227913504	\\
9.80E-01	1.243860432	\\
9.83E-01	1.259807361	\\
9.85E-01	1.27575429	\\
9.87E-01	1.291701218	\\
0.989316618	1.307648147	\\
0.990922448	1.323595076	\\
0.992313001	1.339542004	\\
0.993512644	1.355488933	\\
0.99454372	1.371435861	\\
0.995426599	1.38738279	\\
0.99617975	1.403329719	\\
0.996819829	1.419276647	\\
0.997361773	1.435223576	\\
0.997818909	1.451170505	\\
0.998203065	1.467117433	\\
0.998524684	1.483064362	\\
0.99879294	1.49901129	\\
0.999015849	1.514958219	\\
0.999200385	1.530905148	\\
0.999352583	1.546852076	\\
0.999477642	1.562799005	\\
0.999580017	1.578745934	\\
0.99966351	1.594692862	\\
0.99973135	1.610639791	\\
0.999786265	1.626586719	\\
0.999830554	1.642533648	\\
0.999866138	1.658480577	\\
0.999894622	1.674427505	\\
0.999917338	1.690374434	\\
0.999935387	1.706321363	\\
0.999949673	1.722268291	\\
0.99996094	1.73821522	\\
0.999969792	1.754162148	\\
0.99997672	1.770109077	\\
0.999982124	1.786056006	\\
0.999986322	1.802002934	\\
0.999989571	1.817949863	\\
0.999992077	1.833896791	\\
0.999994002	1.84984372	\\
0.999995476	1.865790649	\\
0.9999966	1.881737577	\\
0.999997454	1.897684506	\\
0.9999981	1.913631435	\\
0.999998587	1.929578363	\\
0.999998953	1.945525292	\\
0.999999227	1.96147222	\\
0.999999432	1.977419149	\\
0.999999583	1.993366078	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(14)  \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 6.17$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.21	0	\\
0.22	0.101694915	\\
0.24	0.203389831	\\
0.26	0.305084746	\\
0.3	0.406779661	\\
0.38	0.508474576	\\
0.48	0.610169492	\\
0.62	0.711864407	\\
0.76	0.813559322	\\
0.85	0.915254237	\\
0.91	1.016949153	\\
0.95	1.118644068	\\
0.98	1.220338983	\\
0.99	1.322033898	\\
0.99	1.423728814	\\
1	1.525423729	\\
1	1.627118644	\\
1	1.728813559	\\
1	1.830508475	\\
1	1.93220339	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.78E-05	0	\\
5.24E-02	0.016487502	\\
7.28E-02	0.032975005	\\
8.86E-02	0.049462507	\\
1.02E-01	0.06595001	\\
1.14E-01	0.082437512	\\
1.25E-01	0.098925015	\\
1.36E-01	0.115412517	\\
1.46E-01	0.13190002	\\
1.55E-01	0.148387522	\\
1.65E-01	0.164875025	\\
1.74E-01	0.181362527	\\
1.83E-01	0.19785003	\\
1.91E-01	0.214337532	\\
2.00E-01	0.230825035	\\
2.09E-01	0.247312537	\\
2.18E-01	0.26380004	\\
2.26E-01	0.280287542	\\
2.35E-01	0.296775045	\\
2.44E-01	0.313262547	\\
2.53E-01	0.329750049	\\
2.62E-01	0.346237552	\\
2.72E-01	0.362725054	\\
2.82E-01	0.379212557	\\
2.92E-01	0.395700059	\\
3.03E-01	0.412187562	\\
3.14E-01	0.428675064	\\
3.26E-01	0.445162567	\\
3.32E-01	0.461650069	\\
3.46E-01	0.478137572	\\
3.60E-01	0.494625074	\\
3.75E-01	0.511112577	\\
3.91E-01	0.527600079	\\
4.08E-01	0.544087582	\\
4.25E-01	0.560575084	\\
4.43E-01	0.577062587	\\
4.62E-01	0.593550089	\\
4.82E-01	0.610037592	\\
5.02E-01	0.626525094	\\
5.23E-01	0.643012596	\\
5.44E-01	0.659500099	\\
5.65E-01	0.675987601	\\
5.86E-01	0.692475104	\\
6.07E-01	0.708962606	\\
6.28E-01	0.725450109	\\
6.49E-01	0.741937611	\\
6.69E-01	0.758425114	\\
6.89E-01	0.774912616	\\
7.08E-01	0.791400119	\\
7.27E-01	0.807887621	\\
7.45E-01	0.824375124	\\
7.62E-01	0.840862626	\\
7.78E-01	0.857350129	\\
7.94E-01	0.873837631	\\
8.08E-01	0.890325134	\\
8.22E-01	0.906812636	\\
8.35E-01	0.923300138	\\
8.48E-01	0.939787641	\\
8.59E-01	0.956275143	\\
8.70E-01	0.972762646	\\
8.80E-01	0.989250148	\\
8.90E-01	1.005737651	\\
8.99E-01	1.022225153	\\
9.07E-01	1.038712656	\\
9.15E-01	1.055200158	\\
9.22E-01	1.071687661	\\
9.29E-01	1.088175163	\\
9.35E-01	1.104662666	\\
9.41E-01	1.121150168	\\
9.46E-01	1.137637671	\\
9.51E-01	1.154125173	\\
9.56E-01	1.170612676	\\
9.60E-01	1.187100178	\\
9.64E-01	1.203587681	\\
9.68E-01	1.220075183	\\
9.71E-01	1.236562685	\\
9.74E-01	1.253050188	\\
9.77E-01	1.26953769	\\
9.79E-01	1.286025193	\\
9.82E-01	1.302512695	\\
9.84E-01	1.319000198	\\
9.86E-01	1.3354877	\\
0.987287236	1.351975203	\\
0.988787829	1.368462705	\\
0.99013266	1.384950208	\\
0.991334944	1.40143771	\\
0.992407168	1.417925213	\\
0.993361077	1.434412715	\\
0.994207674	1.450900218	\\
0.994957222	1.46738772	\\
0.995619255	1.483875223	\\
0.996202593	1.500362725	\\
0.996715367	1.516850228	\\
0.997165044	1.53333773	\\
0.997558454	1.549825232	\\
0.997901826	1.566312735	\\
0.998200816	1.582800237	\\
0.99846055	1.59928774	\\
0.998685651	1.615775242	\\
0.99888028	1.632262745	\\
0.999048166	1.648750247	\\
0.999192646	1.66523775	\\
0.999316691	1.681725252	\\
0.999422943	1.698212755	\\
0.99951374	1.714700257	\\
0.999591149	1.73118776	\\
0.999656991	1.747675262	\\
0.999712862	1.764162765	\\
0.999760161	1.780650267	\\
0.999800111	1.79713777	\\
0.999833774	1.813625272	\\
0.999862073	1.830112775	\\
0.999885807	1.846600277	\\
0.999905667	1.863087779	\\
0.999922246	1.879575282	\\
0.999936053	1.896062784	\\
0.999947525	1.912550287	\\
0.999957035	1.929037789	\\
0.999964899	1.945525292	\\
0.999971388	1.962012794	\\
0.99997673	1.978500297	\\
0.999981116	1.994987799	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(15)  \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 7.71$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.29	0	\\
0.29	0.086206897	\\
0.3	0.172413793	\\
0.32	0.25862069	\\
0.34	0.344827586	\\
0.38	0.431034483	\\
0.43	0.517241379	\\
0.49	0.603448276	\\
0.58	0.689655172	\\
0.7	0.775862069	\\
0.8	0.862068966	\\
0.87	0.948275862	\\
0.92	1.034482759	\\
0.95	1.120689655	\\
0.97	1.206896552	\\
0.98	1.293103448	\\
0.99	1.379310345	\\
1	1.465517241	\\
1	1.551724138	\\
1	1.637931034	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.84E-05	0	\\
1.34E-01	0.013976475	\\
1.61E-01	0.02795295	\\
1.79E-01	0.041929424	\\
1.94E-01	0.055905899	\\
2.06E-01	0.069882374	\\
2.17E-01	0.083858849	\\
2.26E-01	0.097835324	\\
2.35E-01	0.111811798	\\
2.44E-01	0.125788273	\\
2.51E-01	0.139764748	\\
2.59E-01	0.153741223	\\
2.65E-01	0.167717698	\\
2.72E-01	0.181694172	\\
2.79E-01	0.195670647	\\
2.85E-01	0.209647122	\\
2.91E-01	0.223623597	\\
2.97E-01	0.237600072	\\
3.02E-01	0.251576546	\\
3.08E-01	0.265553021	\\
3.13E-01	0.279529496	\\
3.19E-01	0.293505971	\\
3.24E-01	0.307482446	\\
3.30E-01	0.32145892	\\
3.35E-01	0.335435395	\\
3.41E-01	0.34941187	\\
3.46E-01	0.363388345	\\
3.52E-01	0.37736482	\\
3.58E-01	0.391341294	\\
3.64E-01	0.405317769	\\
3.71E-01	0.419294244	\\
3.78E-01	0.433270719	\\
3.85E-01	0.447247194	\\
3.91E-01	0.461223668	\\
3.99E-01	0.475200143	\\
4.07E-01	0.489176618	\\
4.17E-01	0.503153093	\\
4.26E-01	0.517129568	\\
4.37E-01	0.531106042	\\
4.48E-01	0.545082517	\\
4.59E-01	0.559058992	\\
4.71E-01	0.573035467	\\
4.84E-01	0.587011942	\\
4.97E-01	0.600988416	\\
5.10E-01	0.614964891	\\
5.25E-01	0.628941366	\\
5.39E-01	0.642917841	\\
5.54E-01	0.656894315	\\
5.69E-01	0.67087079	\\
5.84E-01	0.684847265	\\
6.00E-01	0.69882374	\\
6.15E-01	0.712800215	\\
6.31E-01	0.726776689	\\
6.47E-01	0.740753164	\\
6.62E-01	0.754729639	\\
6.77E-01	0.768706114	\\
6.92E-01	0.782682589	\\
7.07E-01	0.796659063	\\
7.22E-01	0.810635538	\\
7.36E-01	0.824612013	\\
7.49E-01	0.838588488	\\
7.62E-01	0.852564963	\\
7.75E-01	0.866541437	\\
7.87E-01	0.880517912	\\
7.99E-01	0.894494387	\\
8.11E-01	0.908470862	\\
8.21E-01	0.922447337	\\
8.32E-01	0.936423811	\\
8.42E-01	0.950400286	\\
8.51E-01	0.964376761	\\
8.60E-01	0.978353236	\\
8.69E-01	0.992329711	\\
8.77E-01	1.006306185	\\
8.85E-01	1.02028266	\\
8.92E-01	1.034259135	\\
8.99E-01	1.04823561	\\
9.05E-01	1.062212085	\\
9.12E-01	1.076188559	\\
9.18E-01	1.090165034	\\
9.23E-01	1.104141509	\\
9.28E-01	1.118117984	\\
9.33E-01	1.132094459	\\
0.938170693	1.146070933	\\
0.942602142	1.160047408	\\
0.946773656	1.174023883	\\
0.950696372	1.188000358	\\
0.954381105	1.201976833	\\
0.957838373	1.215953307	\\
0.961078422	1.229929782	\\
0.964111239	1.243906257	\\
0.966946572	1.257882732	\\
0.969593935	1.271859207	\\
0.972062612	1.285835681	\\
0.974361662	1.299812156	\\
0.976499911	1.313788631	\\
0.978485953	1.327765106	\\
0.980328142	1.341741581	\\
0.982034582	1.355718055	\\
0.983613125	1.36969453	\\
0.985071363	1.383671005	\\
0.986416618	1.39764748	\\
0.987655939	1.411623955	\\
0.988796098	1.425600429	\\
0.989843583	1.439576904	\\
0.990804601	1.453553379	\\
0.991685074	1.467529854	\\
0.99249064	1.481506329	\\
0.993226654	1.495482803	\\
0.993898194	1.509459278	\\
0.994510063	1.523435753	\\
0.995066792	1.537412228	\\
0.995572654	1.551388703	\\
0.996031661	1.565365177	\\
0.996447578	1.579341652	\\
0.996823932	1.593318127	\\
0.997164016	1.607294602	\\
0.997470902	1.621271077	\\
0.997747449	1.635247551	\\
0.997996312	1.649224026	\\
0.998219954	1.663200501	\\
0.998420654	1.677176976	\\
0.998600518	1.691153451	\\
0.998761486	1.705129925	\\
0.998905345	1.7191064	\\
0.999033737	1.733082875	\\
0.999148165	1.74705935	\\
0.999250009	1.761035825	\\
0.999340527	1.775012299	\\
0.999420869	1.788988774	\\
0.999492079	1.802965249	\\
0.999555109	1.816941724	\\
0.999610822	1.830918198	\\
0.999659998	1.844894673	\\
0.999703346	1.858871148	\\
0.999741503	1.872847623	\\
0.999775045	1.886824098	\\
0.999804489	1.900800572	\\
0.999830301	1.914777047	\\
0.999852896	1.928753522	\\
0.999872649	1.942729997	\\
0.999889894	1.956706472	\\
0.999904928	1.970682946	\\
0.999918016	1.984659421	\\
0.999929395	1.998635896	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(16)  \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 9.25$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.29	0	\\
0.29	0.086206897	\\
0.3	0.172413793	\\
0.32	0.25862069	\\
0.34	0.344827586	\\
0.38	0.431034483	\\
0.43	0.517241379	\\
0.49	0.603448276	\\
0.58	0.689655172	\\
0.7	0.775862069	\\
0.8	0.862068966	\\
0.87	0.948275862	\\
0.92	1.034482759	\\
0.95	1.120689655	\\
0.97	1.206896552	\\
0.98	1.293103448	\\
0.99	1.379310345	\\
1	1.465517241	\\
1	1.551724138	\\
1	1.637931034	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.84E-05	0	\\
1.34E-01	0.013976475	\\
1.61E-01	0.02795295	\\
1.79E-01	0.041929424	\\
1.94E-01	0.055905899	\\
2.06E-01	0.069882374	\\
2.17E-01	0.083858849	\\
2.26E-01	0.097835324	\\
2.35E-01	0.111811798	\\
2.44E-01	0.125788273	\\
2.51E-01	0.139764748	\\
2.59E-01	0.153741223	\\
2.65E-01	0.167717698	\\
2.72E-01	0.181694172	\\
2.79E-01	0.195670647	\\
2.85E-01	0.209647122	\\
2.91E-01	0.223623597	\\
2.97E-01	0.237600072	\\
3.02E-01	0.251576546	\\
3.08E-01	0.265553021	\\
3.13E-01	0.279529496	\\
3.19E-01	0.293505971	\\
3.24E-01	0.307482446	\\
3.30E-01	0.32145892	\\
3.35E-01	0.335435395	\\
3.41E-01	0.34941187	\\
3.46E-01	0.363388345	\\
3.52E-01	0.37736482	\\
3.58E-01	0.391341294	\\
3.64E-01	0.405317769	\\
3.71E-01	0.419294244	\\
3.78E-01	0.433270719	\\
3.85E-01	0.447247194	\\
3.91E-01	0.461223668	\\
3.99E-01	0.475200143	\\
4.07E-01	0.489176618	\\
4.17E-01	0.503153093	\\
4.26E-01	0.517129568	\\
4.37E-01	0.531106042	\\
4.48E-01	0.545082517	\\
4.59E-01	0.559058992	\\
4.71E-01	0.573035467	\\
4.84E-01	0.587011942	\\
4.97E-01	0.600988416	\\
5.10E-01	0.614964891	\\
5.25E-01	0.628941366	\\
5.39E-01	0.642917841	\\
5.54E-01	0.656894315	\\
5.69E-01	0.67087079	\\
5.84E-01	0.684847265	\\
6.00E-01	0.69882374	\\
6.15E-01	0.712800215	\\
6.31E-01	0.726776689	\\
6.47E-01	0.740753164	\\
6.62E-01	0.754729639	\\
6.77E-01	0.768706114	\\
6.92E-01	0.782682589	\\
7.07E-01	0.796659063	\\
7.22E-01	0.810635538	\\
7.36E-01	0.824612013	\\
7.49E-01	0.838588488	\\
7.62E-01	0.852564963	\\
7.75E-01	0.866541437	\\
7.87E-01	0.880517912	\\
7.99E-01	0.894494387	\\
8.11E-01	0.908470862	\\
8.21E-01	0.922447337	\\
8.32E-01	0.936423811	\\
8.42E-01	0.950400286	\\
8.51E-01	0.964376761	\\
8.60E-01	0.978353236	\\
8.69E-01	0.992329711	\\
8.77E-01	1.006306185	\\
8.85E-01	1.02028266	\\
8.92E-01	1.034259135	\\
8.99E-01	1.04823561	\\
9.05E-01	1.062212085	\\
9.12E-01	1.076188559	\\
9.18E-01	1.090165034	\\
9.23E-01	1.104141509	\\
9.28E-01	1.118117984	\\
9.33E-01	1.132094459	\\
0.938170693	1.146070933	\\
0.942602142	1.160047408	\\
0.946773656	1.174023883	\\
0.950696372	1.188000358	\\
0.954381105	1.201976833	\\
0.957838373	1.215953307	\\
0.961078422	1.229929782	\\
0.964111239	1.243906257	\\
0.966946572	1.257882732	\\
0.969593935	1.271859207	\\
0.972062612	1.285835681	\\
0.974361662	1.299812156	\\
0.976499911	1.313788631	\\
0.978485953	1.327765106	\\
0.980328142	1.341741581	\\
0.982034582	1.355718055	\\
0.983613125	1.36969453	\\
0.985071363	1.383671005	\\
0.986416618	1.39764748	\\
0.987655939	1.411623955	\\
0.988796098	1.425600429	\\
0.989843583	1.439576904	\\
0.990804601	1.453553379	\\
0.991685074	1.467529854	\\
0.99249064	1.481506329	\\
0.993226654	1.495482803	\\
0.993898194	1.509459278	\\
0.994510063	1.523435753	\\
0.995066792	1.537412228	\\
0.995572654	1.551388703	\\
0.996031661	1.565365177	\\
0.996447578	1.579341652	\\
0.996823932	1.593318127	\\
0.997164016	1.607294602	\\
0.997470902	1.621271077	\\
0.997747449	1.635247551	\\
0.997996312	1.649224026	\\
0.998219954	1.663200501	\\
0.998420654	1.677176976	\\
0.998600518	1.691153451	\\
0.998761486	1.705129925	\\
0.998905345	1.7191064	\\
0.999033737	1.733082875	\\
0.999148165	1.74705935	\\
0.999250009	1.761035825	\\
0.999340527	1.775012299	\\
0.999420869	1.788988774	\\
0.999492079	1.802965249	\\
0.999555109	1.816941724	\\
0.999610822	1.830918198	\\
0.999659998	1.844894673	\\
0.999703346	1.858871148	\\
0.999741503	1.872847623	\\
0.999775045	1.886824098	\\
0.999804489	1.900800572	\\
0.999830301	1.914777047	\\
0.999852896	1.928753522	\\
0.999872649	1.942729997	\\
0.999889894	1.956706472	\\
0.999904928	1.970682946	\\
0.999918016	1.984659421	\\
0.999929395	1.998635896	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
          ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(17)  \textcolor{gray}{\scriptsize{$\theta = 52.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}} \\   \textcolor{gray}{\scriptsize{$x = 10.79$ m}} 
};

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.35	0	\\
0.36	0.081632653	\\
0.37	0.163265306	\\
0.39	0.244897959	\\
0.42	0.326530612	\\
0.45	0.408163265	\\
0.49	0.489795918	\\
0.54	0.571428571	\\
0.62	0.653061224	\\
0.69	0.734693878	\\
0.77	0.816326531	\\
0.84	0.897959184	\\
0.89	0.979591837	\\
0.93	1.06122449	\\
0.96	1.142857143	\\
0.97	1.224489796	\\
0.98	1.306122449	\\
0.99	1.387755102	\\
0.99	1.469387755	\\
1	1.551020408	\\
1	1.632653061	\\
1	1.714285714	\\
1	1.795918367	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.87E-05	0	\\
2.14E-01	0.013234866	\\
2.43E-01	0.026469732	\\
2.63E-01	0.039704598	\\
2.78E-01	0.052939464	\\
2.90E-01	0.06617433	\\
3.01E-01	0.079409196	\\
3.11E-01	0.092644062	\\
3.19E-01	0.105878927	\\
3.27E-01	0.119113793	\\
3.35E-01	0.132348659	\\
3.41E-01	0.145583525	\\
3.48E-01	0.158818391	\\
3.54E-01	0.172053257	\\
3.60E-01	0.185288123	\\
3.66E-01	0.198522989	\\
3.71E-01	0.211757855	\\
3.77E-01	0.224992721	\\
3.82E-01	0.238227587	\\
3.87E-01	0.251462453	\\
3.92E-01	0.264697319	\\
3.97E-01	0.277932185	\\
4.02E-01	0.29116705	\\
4.06E-01	0.304401916	\\
4.11E-01	0.317636782	\\
4.16E-01	0.330871648	\\
4.21E-01	0.344106514	\\
4.26E-01	0.35734138	\\
4.31E-01	0.370576246	\\
4.37E-01	0.383811112	\\
4.42E-01	0.397045978	\\
4.48E-01	0.410280844	\\
4.54E-01	0.42351571	\\
4.59E-01	0.436750576	\\
4.66E-01	0.449985442	\\
4.73E-01	0.463220308	\\
4.81E-01	0.476455174	\\
4.89E-01	0.489690039	\\
4.97E-01	0.502924905	\\
5.06E-01	0.516159771	\\
5.16E-01	0.529394637	\\
5.25E-01	0.542629503	\\
5.36E-01	0.555864369	\\
5.46E-01	0.569099235	\\
5.57E-01	0.582334101	\\
5.68E-01	0.595568967	\\
5.80E-01	0.608803833	\\
5.92E-01	0.622038699	\\
6.04E-01	0.635273565	\\
6.16E-01	0.648508431	\\
6.28E-01	0.661743297	\\
6.41E-01	0.674978162	\\
6.53E-01	0.688213028	\\
6.65E-01	0.701447894	\\
6.78E-01	0.71468276	\\
6.90E-01	0.727917626	\\
7.02E-01	0.741152492	\\
7.14E-01	0.754387358	\\
7.25E-01	0.767622224	\\
7.37E-01	0.78085709	\\
7.48E-01	0.794091956	\\
7.59E-01	0.807326822	\\
7.69E-01	0.820561688	\\
7.79E-01	0.833796554	\\
7.89E-01	0.84703142	\\
7.99E-01	0.860266286	\\
8.08E-01	0.873501151	\\
8.17E-01	0.886736017	\\
8.25E-01	0.899970883	\\
8.33E-01	0.913205749	\\
8.41E-01	0.926440615	\\
8.49E-01	0.939675481	\\
8.56E-01	0.952910347	\\
8.63E-01	0.966145213	\\
8.70E-01	0.979380079	\\
8.76E-01	0.992614945	\\
8.82E-01	1.005849811	\\
8.88E-01	1.019084677	\\
8.94E-01	1.032319543	\\
9.00E-01	1.045554409	\\
9.05E-01	1.058789274	\\
9.10E-01	1.07202414	\\
0.914777671	1.085259006	\\
0.919405718	1.098493872	\\
0.923834903	1.111728738	\\
0.92807122	1.124963604	\\
0.932120463	1.13819847	\\
0.935988254	1.151433336	\\
0.93968008	1.164668202	\\
0.943201312	1.177903068	\\
0.946557234	1.191137934	\\
0.949753052	1.2043728	\\
0.952793916	1.217607666	\\
0.95568492	1.230842532	\\
0.958431114	1.244077397	\\
0.961037504	1.257312263	\\
0.963509051	1.270547129	\\
0.965850672	1.283781995	\\
0.968067232	1.297016861	\\
0.970163542	1.310251727	\\
0.972144355	1.323486593	\\
0.974014354	1.336721459	\\
0.975778151	1.349956325	\\
0.977440279	1.363191191	\\
0.979005187	1.376426057	\\
0.980477229	1.389660923	\\
0.981860667	1.402895789	\\
0.983159657	1.416130655	\\
0.984378252	1.429365521	\\
0.985520394	1.442600386	\\
0.98658991	1.455835252	\\
0.987590514	1.469070118	\\
0.988525797	1.482304984	\\
0.989399235	1.49553985	\\
0.990214177	1.508774716	\\
0.990973855	1.522009582	\\
0.991681374	1.535244448	\\
0.99233972	1.548479314	\\
0.992951757	1.56171418	\\
0.993520227	1.574949046	\\
0.994047754	1.588183912	\\
0.994536843	1.601418778	\\
0.994989886	1.614653644	\\
0.99540916	1.627888509	\\
0.99579683	1.641123375	\\
0.996154954	1.654358241	\\
0.996485485	1.667593107	\\
0.996790274	1.680827973	\\
0.99707107	1.694062839	\\
0.997329528	1.707297705	\\
0.997567211	1.720532571	\\
0.99778559	1.733767437	\\
0.997986052	1.747002303	\\
0.9981699	1.760237169	\\
0.998338359	1.773472035	\\
0.998492577	1.786706901	\\
0.998633631	1.799941767	\\
0.998762527	1.813176633	\\
0.998880207	1.826411498	\\
0.998987549	1.839646364	\\
0.999085374	1.85288123	\\
0.999174444	1.866116096	\\
0.999255469	1.879350962	\\
0.99932911	1.892585828	\\
0.999395979	1.905820694	\\
0.999456644	1.91905556	\\
0.99951163	1.932290426	\\
0.999561424	1.945525292	\\
0.999606476	1.958760158	\\
0.9996472	1.971995024	\\
0.999683978	1.98522989	\\
0.999717164	1.998464756	\\
};

\end{axis}      
\end{tikzpicture}



\end{longtable}
\end{spacing}

==> Figures/figKramer.tex <==

\begin{spacing}{0}
\begin{longtable}{ p{.251\textwidth}  p{.21\textwidth} p{.21\textwidth} p{.21\textwidth}} 

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=3,
    axis background/.style={fill=gray!20},
     legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\small},
    font=\small]

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas}$ \, };


\addplot[color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (2.8) \, };


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(1)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.032$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE4}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.008821411	\\
0.17	0.062830053	\\
0.28	0.117018723	\\
0.38	0.170667307	\\
0.46	0.225036006	\\
0.58	0.279224676	\\
0.62	0.333413346	\\
0.7	0.387421988	\\
0.75	0.441790687	\\
0.78	0.495979357	\\
0.81	0.549807969	\\
0.82	0.604176668	\\
0.85	0.658005281	\\
0.86	0.712013922	\\
0.88	0.765842535	\\
0.88	0.819671147	\\
0.87	0.873679789	\\
0.89	0.92768843	\\
0.89	0.982057129	\\
0.92	1.035885742	\\
0.92	1.089894383	\\
0.92	1.143903024	\\
0.93	1.197911666	\\
0.94	1.252100336	\\
0.94	1.30574892	\\
0.96	1.35993759	\\
0.95	1.414306289	\\
0.96	1.468134902	\\
0.95	1.522503601	\\
0.95	1.576692271	\\
0.97	1.63106097	\\
0.97	1.684709554	\\
0.96	1.739078253	\\
0.97	1.793086894	\\
0.98	1.846915506	\\
0.99	1.900924148	\\
0.98	1.955112818	\\
0.98	2.009121459	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.18E-04	0	\\
1.22E-01	0.00900144	\\
1.56E-01	0.01800288	\\
1.81E-01	0.027004321	\\
2.02E-01	0.036005761	\\
2.20E-01	0.045007201	\\
2.36E-01	0.054008641	\\
2.51E-01	0.063010082	\\
2.66E-01	0.072011522	\\
2.79E-01	0.081012962	\\
2.92E-01	0.090014402	\\
3.05E-01	0.099015843	\\
3.17E-01	0.108017283	\\
3.29E-01	0.117018723	\\
3.42E-01	0.126020163	\\
3.54E-01	0.135021603	\\
3.66E-01	0.144023044	\\
3.78E-01	0.153024484	\\
3.90E-01	0.162025924	\\
4.03E-01	0.171027364	\\
4.16E-01	0.180028805	\\
4.29E-01	0.189030245	\\
4.42E-01	0.198031685	\\
4.55E-01	0.207033125	\\
4.69E-01	0.216034566	\\
4.83E-01	0.225036006	\\
4.97E-01	0.234037446	\\
5.11E-01	0.243038886	\\
5.18E-01	0.252040326	\\
5.32E-01	0.261041767	\\
5.47E-01	0.270043207	\\
5.62E-01	0.279044647	\\
5.76E-01	0.288046087	\\
5.90E-01	0.297047528	\\
6.04E-01	0.306048968	\\
6.18E-01	0.315050408	\\
6.31E-01	0.324051848	\\
6.43E-01	0.333053289	\\
6.55E-01	0.342054729	\\
6.66E-01	0.351056169	\\
6.77E-01	0.360057609	\\
6.87E-01	0.369059049	\\
6.96E-01	0.37806049	\\
7.04E-01	0.38706193	\\
7.11E-01	0.39606337	\\
7.18E-01	0.40506481	\\
7.24E-01	0.414066251	\\
7.30E-01	0.423067691	\\
7.35E-01	0.432069131	\\
7.40E-01	0.441070571	\\
7.44E-01	0.450072012	\\
7.47E-01	0.459073452	\\
7.51E-01	0.468074892	\\
7.54E-01	0.477076332	\\
7.57E-01	0.486077772	\\
7.60E-01	0.495079213	\\
7.63E-01	0.504080653	\\
7.65E-01	0.513082093	\\
7.68E-01	0.522083533	\\
7.71E-01	0.531084974	\\
7.73E-01	0.540086414	\\
7.76E-01	0.549087854	\\
7.79E-01	0.558089294	\\
7.82E-01	0.567090735	\\
7.85E-01	0.576092175	\\
7.87E-01	0.585093615	\\
7.90E-01	0.594095055	\\
7.93E-01	0.603096495	\\
7.96E-01	0.612097936	\\
7.99E-01	0.621099376	\\
8.03E-01	0.630100816	\\
8.06E-01	0.639102256	\\
8.09E-01	0.648103697	\\
8.12E-01	0.657105137	\\
8.15E-01	0.666106577	\\
8.18E-01	0.675108017	\\
8.21E-01	0.684109458	\\
8.24E-01	0.693110898	\\
8.27E-01	0.702112338	\\
8.30E-01	0.711113778	\\
8.33E-01	0.720115218	\\
8.36E-01	0.729116659	\\
0.838890695	0.738118099	\\
0.841762622	0.747119539	\\
0.844602812	0.756120979	\\
0.847410682	0.76512242	\\
0.850185803	0.77412386	\\
0.852927862	0.7831253	\\
0.855636647	0.79212674	\\
0.858312016	0.801128181	\\
0.86095389	0.810129621	\\
0.863562233	0.819131061	\\
0.866137047	0.828132501	\\
0.868678361	0.837133941	\\
0.87118623	0.846135382	\\
0.873660722	0.855136822	\\
0.876101926	0.864138262	\\
0.878509941	0.873139702	\\
0.880884878	0.882141143	\\
0.883226858	0.891142583	\\
0.885536011	0.900144023	\\
0.887812475	0.909145463	\\
0.890056397	0.918146904	\\
0.89226793	0.927148344	\\
0.894447236	0.936149784	\\
0.896594481	0.945151224	\\
0.898709841	0.954152664	\\
0.900793496	0.963154105	\\
0.902845633	0.972155545	\\
0.904866444	0.981156985	\\
0.906856129	0.990158425	\\
0.908814891	0.999159866	\\
0.910742941	1.008161306	\\
0.912640493	1.017162746	\\
0.914507768	1.026164186	\\
0.91634499	1.035165627	\\
0.918152389	1.044167067	\\
0.9199302	1.053168507	\\
0.921678662	1.062169947	\\
0.923398017	1.071171387	\\
0.925088512	1.080172828	\\
0.926750399	1.089174268	\\
0.928383932	1.098175708	\\
0.92998937	1.107177148	\\
0.931566974	1.116178589	\\
0.933117008	1.125180029	\\
0.934639742	1.134181469	\\
0.936135444	1.143182909	\\
0.93760439	1.152184349	\\
0.939046855	1.16118579	\\
0.940463117	1.17018723	\\
0.941853458	1.17918867	\\
0.943218159	1.18819011	\\
0.944557506	1.197191551	\\
0.945871785	1.206192991	\\
0.947161284	1.215194431	\\
0.948426293	1.224195871	\\
0.949667102	1.233197312	\\
0.950884003	1.242198752	\\
0.95207729	1.251200192	\\
0.953247257	1.260201632	\\
0.954394197	1.269203072	\\
0.955518406	1.278204513	\\
0.956620181	1.287205953	\\
0.957699816	1.296207393	\\
0.958757609	1.305208833	\\
0.959793856	1.314210274	\\
0.960808852	1.323211714	\\
0.961802895	1.332213154	\\
0.962776279	1.341214594	\\
0.963729301	1.350216035	\\
0.964662256	1.359217475	\\
0.965575437	1.368218915	\\
0.966469138	1.377220355	\\
0.967343652	1.386221795	\\
0.96819927	1.395223236	\\
0.969036284	1.404224676	\\
0.969854983	1.413226116	\\
0.970655654	1.422227556	\\
0.971438586	1.431228997	\\
0.972204064	1.440230437	\\
0.972952371	1.449231877	\\
0.97368379	1.458233317	\\
0.974398602	1.467234758	\\
0.975097086	1.476236198	\\
0.975779518	1.485237638	\\
0.976446174	1.494239078	\\
0.977097328	1.503240518	\\
0.97773325	1.512241959	\\
0.97835421	1.521243399	\\
0.978960474	1.530244839	\\
0.979552308	1.539246279	\\
0.980129972	1.54824772	\\
0.980693728	1.55724916	\\
0.981243833	1.5662506	\\
0.981780543	1.57525204	\\
0.982304109	1.584253481	\\
0.982814782	1.593254921	\\
0.983312809	1.602256361	\\
0.983798436	1.611257801	\\
0.984271905	1.620259241	\\
0.984733455	1.629260682	\\
0.985183323	1.638262122	\\
0.985621743	1.647263562	\\
0.986048947	1.656265002	\\
0.986465163	1.665266443	\\
0.986870616	1.674267883	\\
0.98726553	1.683269323	\\
0.987650124	1.692270763	\\
0.988024616	1.701272204	\\
0.988389219	1.710273644	\\
0.988744145	1.719275084	\\
0.989089603	1.728276524	\\
0.989425797	1.737277964	\\
0.98975293	1.746279405	\\
0.990071201	1.755280845	\\
0.990380808	1.764282285	\\
0.990681943	1.773283725	\\
0.990974798	1.782285166	\\
0.991259559	1.791286606	\\
0.991536413	1.800288046	\\
0.99180554	1.809289486	\\
0.99206712	1.818290927	\\
0.992321328	1.827292367	\\
0.992568337	1.836293807	\\
0.992808318	1.845295247	\\
0.993041438	1.854296687	\\
0.993267861	1.863298128	\\
0.993487749	1.872299568	\\
0.99370126	1.881301008	\\
0.993908551	1.890302448	\\
0.994109773	1.899303889	\\
0.994305078	1.908305329	\\
0.994494613	1.917306769	\\
0.994678522	1.926308209	\\
0.994856947	1.93530965	\\
0.995030028	1.94431109	\\
0.9951979	1.95331253	\\
0.995360699	1.96231397	\\
0.995518554	1.97131541	\\
0.995671596	1.980316851	\\
0.995819948	1.989318291	\\
0.995963736	1.998319731	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(2)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.032$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE5}}};              

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.010103051	\\
0.18	0.070721358	\\
0.26	0.131137604	\\
0.37	0.191553849	\\
0.5	0.252172156	\\
0.58	0.313194585	\\
0.64	0.37361083	\\
0.74	0.434229137	\\
0.78	0.494847444	\\
0.81	0.555667812	\\
0.81	0.616084057	\\
0.85	0.676904425	\\
0.85	0.737724793	\\
0.87	0.7983431	\\
0.88	0.858759345	\\
0.88	0.919377652	\\
0.89	0.979793898	\\
0.92	1.040412204	\\
0.91	1.101232572	\\
0.92	1.161850879	\\
0.92	1.222267125	\\
0.93	1.283289553	\\
0.94	1.34390786	\\
0.95	1.404728228	\\
0.94	1.465144474	\\
0.94	1.525560719	\\
0.96	1.586583148	\\
0.95	1.647403516	\\
0.96	1.708425945	\\
0.98	1.76884219	\\
0.97	1.829864619	\\
0.96	1.890078804	\\
0.96	1.950899172	\\
0.97	2.0119216	\\
0.97	2.072337846	\\
0.97	2.133360275	\\
0.98	2.194382704	\\
0.98	2.25500101	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.33E-06	0	\\
1.37E-01	0.010103051	\\
1.75E-01	0.020206102	\\
2.02E-01	0.030309153	\\
2.24E-01	0.040412204	\\
2.44E-01	0.050515256	\\
2.61E-01	0.060618307	\\
2.77E-01	0.070721358	\\
2.92E-01	0.080824409	\\
3.06E-01	0.09092746	\\
3.20E-01	0.101030511	\\
3.33E-01	0.111133562	\\
3.46E-01	0.121236613	\\
3.58E-01	0.131339665	\\
3.70E-01	0.141442716	\\
3.83E-01	0.151545767	\\
3.95E-01	0.161648818	\\
4.07E-01	0.171751869	\\
4.19E-01	0.18185492	\\
4.32E-01	0.191957971	\\
4.44E-01	0.202061022	\\
4.57E-01	0.212164074	\\
4.70E-01	0.222267125	\\
4.83E-01	0.232370176	\\
4.97E-01	0.242473227	\\
5.11E-01	0.252576278	\\
5.26E-01	0.262679329	\\
5.40E-01	0.27278238	\\
5.47E-01	0.282885431	\\
5.62E-01	0.292988483	\\
5.78E-01	0.303091534	\\
5.93E-01	0.313194585	\\
6.09E-01	0.323297636	\\
6.24E-01	0.333400687	\\
6.38E-01	0.343503738	\\
6.52E-01	0.353606789	\\
6.66E-01	0.36370984	\\
6.78E-01	0.373812891	\\
6.89E-01	0.383915943	\\
7.00E-01	0.394018994	\\
7.09E-01	0.404122045	\\
7.17E-01	0.414225096	\\
7.25E-01	0.424328147	\\
7.31E-01	0.434431198	\\
7.36E-01	0.444534249	\\
7.41E-01	0.4546373	\\
7.45E-01	0.464740352	\\
7.48E-01	0.474843403	\\
7.52E-01	0.484946454	\\
7.54E-01	0.495049505	\\
7.57E-01	0.505152556	\\
7.60E-01	0.515255607	\\
7.62E-01	0.525358658	\\
7.65E-01	0.535461709	\\
7.68E-01	0.545564761	\\
7.70E-01	0.555667812	\\
7.73E-01	0.565770863	\\
7.76E-01	0.575873914	\\
7.79E-01	0.585976965	\\
7.82E-01	0.596080016	\\
7.85E-01	0.606183067	\\
7.88E-01	0.616286118	\\
7.92E-01	0.62638917	\\
7.95E-01	0.636492221	\\
7.98E-01	0.646595272	\\
8.01E-01	0.656698323	\\
8.05E-01	0.666801374	\\
8.08E-01	0.676904425	\\
8.11E-01	0.687007476	\\
8.14E-01	0.697110527	\\
8.17E-01	0.707213579	\\
8.20E-01	0.71731663	\\
8.24E-01	0.727419681	\\
8.27E-01	0.737522732	\\
8.30E-01	0.747625783	\\
8.33E-01	0.757728834	\\
8.36E-01	0.767831885	\\
8.39E-01	0.777934936	\\
8.41E-01	0.788037987	\\
8.44E-01	0.798141039	\\
8.47E-01	0.80824409	\\
8.50E-01	0.818347141	\\
0.852671332	0.828450192	\\
0.855395518	0.838553243	\\
0.858085572	0.848656294	\\
0.860741542	0.858759345	\\
0.863363486	0.868862396	\\
0.865951473	0.878965448	\\
0.868505581	0.889068499	\\
0.871025896	0.89917155	\\
0.873512512	0.909274601	\\
0.875965533	0.919377652	\\
0.878385071	0.929480703	\\
0.880771243	0.939583754	\\
0.883124178	0.949686805	\\
0.885444009	0.959789857	\\
0.887730879	0.969892908	\\
0.889984937	0.979995959	\\
0.892206339	0.99009901	\\
0.894395247	1.000202061	\\
0.896551833	1.010305112	\\
0.898676272	1.020408163	\\
0.900768748	1.030511214	\\
0.902829449	1.040614266	\\
0.90485857	1.050717317	\\
0.906856314	1.060820368	\\
0.908822886	1.070923419	\\
0.910758499	1.08102647	\\
0.91266337	1.091129521	\\
0.914537722	1.101232572	\\
0.916381784	1.111335623	\\
0.918195787	1.121438674	\\
0.91997997	1.131541726	\\
0.921734573	1.141644777	\\
0.923459843	1.151747828	\\
0.925156031	1.161850879	\\
0.926823389	1.17195393	\\
0.928462177	1.182056981	\\
0.930072656	1.192160032	\\
0.93165509	1.202263083	\\
0.933209748	1.212366135	\\
0.934736902	1.222469186	\\
0.936236825	1.232572237	\\
0.937709794	1.242675288	\\
0.939156089	1.252778339	\\
0.940575992	1.26288139	\\
0.941969787	1.272984441	\\
0.943337761	1.283087492	\\
0.944680202	1.293190544	\\
0.945997399	1.303293595	\\
0.947289646	1.313396646	\\
0.948557233	1.323499697	\\
0.949800457	1.333602748	\\
0.951019613	1.343705799	\\
0.952214998	1.35380885	\\
0.953386908	1.363911901	\\
0.954535643	1.374014953	\\
0.955661501	1.384118004	\\
0.956764782	1.394221055	\\
0.957845785	1.404324106	\\
0.95890481	1.414427157	\\
0.959942157	1.424530208	\\
0.960958127	1.434633259	\\
0.961953018	1.44473631	\\
0.96292713	1.454839361	\\
0.963880762	1.464942413	\\
0.964814213	1.475045464	\\
0.96572778	1.485148515	\\
0.96662176	1.495251566	\\
0.967496449	1.505354617	\\
0.968352142	1.515457668	\\
0.969189134	1.525560719	\\
0.970007717	1.53566377	\\
0.970808183	1.545766822	\\
0.971590821	1.555869873	\\
0.972355921	1.565972924	\\
0.97310377	1.576075975	\\
0.973834653	1.586179026	\\
0.974548853	1.596282077	\\
0.975246654	1.606385128	\\
0.975928335	1.616488179	\\
0.976594173	1.626591231	\\
0.977244446	1.636694282	\\
0.977879427	1.646797333	\\
0.978499388	1.656900384	\\
0.979104598	1.667003435	\\
0.979695325	1.677106486	\\
0.980271834	1.687209537	\\
0.980834387	1.697312588	\\
0.981383245	1.70741564	\\
0.981918665	1.717518691	\\
0.982440902	1.727621742	\\
0.982950208	1.737724793	\\
0.983446834	1.747827844	\\
0.983931026	1.757930895	\\
0.98440303	1.768033946	\\
0.984863086	1.778136997	\\
0.985311434	1.788240048	\\
0.98574831	1.7983431	\\
0.986173946	1.808446151	\\
0.986588574	1.818549202	\\
0.986992421	1.828652253	\\
0.987385712	1.838755304	\\
0.987768668	1.848858355	\\
0.988141508	1.858961406	\\
0.988504448	1.869064457	\\
0.988857701	1.879167509	\\
0.989201476	1.88927056	\\
0.989535982	1.899373611	\\
0.98986142	1.909476662	\\
0.990177993	1.919579713	\\
0.990485898	1.929682764	\\
0.990785331	1.939785815	\\
0.991076482	1.949888866	\\
0.991359542	1.959991918	\\
0.991634696	1.970094969	\\
0.991902126	1.98019802	\\
0.992162014	1.990301071	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(3)  \textcolor{gray}{\scriptsize{$\theta = 45.05^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.032$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE6}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.01221661	\\
0.25	0.082697052	\\
0.34	0.153412428	\\
0.45	0.223657935	\\
0.54	0.294373311	\\
0.63	0.365088688	\\
0.7	0.435804064	\\
0.75	0.506284506	\\
0.78	0.576764948	\\
0.8	0.647010455	\\
0.83	0.717490896	\\
0.83	0.788441208	\\
0.87	0.859156584	\\
0.89	0.929637026	\\
0.9	0.999882533	\\
0.91	1.070362974	\\
0.92	1.140608481	\\
0.93	1.210853988	\\
0.94	1.281569365	\\
0.94	1.352049806	\\
0.95	1.422295313	\\
0.96	1.49301069	\\
0.96	1.563491131	\\
0.97	1.633971573	\\
0.97	1.703982145	\\
0.98	1.774697521	\\
0.98	1.845412898	\\
0.98	1.915658405	\\
0.98	1.986608716	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.20E-06	0	\\
1.68E-01	0.01174674	\\
2.09E-01	0.023493481	\\
2.38E-01	0.035240221	\\
2.62E-01	0.046986961	\\
2.82E-01	0.058733701	\\
3.00E-01	0.070480442	\\
3.17E-01	0.082227182	\\
3.32E-01	0.093973922	\\
3.46E-01	0.105720663	\\
3.60E-01	0.117467403	\\
3.74E-01	0.129214143	\\
3.86E-01	0.140960883	\\
3.99E-01	0.152707624	\\
4.11E-01	0.164454364	\\
4.23E-01	0.176201104	\\
4.35E-01	0.187947844	\\
4.47E-01	0.199694585	\\
4.59E-01	0.211441325	\\
4.71E-01	0.223188065	\\
4.83E-01	0.234934806	\\
4.96E-01	0.246681546	\\
5.08E-01	0.258428286	\\
5.21E-01	0.270175026	\\
5.34E-01	0.281921767	\\
5.47E-01	0.293668507	\\
5.60E-01	0.305415247	\\
5.74E-01	0.317161988	\\
5.78E-01	0.328908728	\\
5.92E-01	0.340655468	\\
6.07E-01	0.352402208	\\
6.21E-01	0.364148949	\\
6.34E-01	0.375895689	\\
6.48E-01	0.387642429	\\
6.61E-01	0.39938917	\\
6.74E-01	0.41113591	\\
6.86E-01	0.42288265	\\
6.97E-01	0.43462939	\\
7.08E-01	0.446376131	\\
7.17E-01	0.458122871	\\
7.26E-01	0.469869611	\\
7.34E-01	0.481616351	\\
7.41E-01	0.493363092	\\
7.47E-01	0.505109832	\\
7.52E-01	0.516856572	\\
7.57E-01	0.528603313	\\
7.62E-01	0.540350053	\\
7.66E-01	0.552096793	\\
7.69E-01	0.563843533	\\
7.73E-01	0.575590274	\\
7.76E-01	0.587337014	\\
7.79E-01	0.599083754	\\
7.82E-01	0.610830495	\\
7.85E-01	0.622577235	\\
7.89E-01	0.634323975	\\
7.92E-01	0.646070715	\\
7.96E-01	0.657817456	\\
7.99E-01	0.669564196	\\
8.03E-01	0.681310936	\\
8.06E-01	0.693057676	\\
8.10E-01	0.704804417	\\
8.14E-01	0.716551157	\\
8.17E-01	0.728297897	\\
8.21E-01	0.740044638	\\
8.25E-01	0.751791378	\\
8.28E-01	0.763538118	\\
8.32E-01	0.775284858	\\
8.36E-01	0.787031599	\\
8.39E-01	0.798778339	\\
8.43E-01	0.810525079	\\
8.46E-01	0.82227182	\\
8.50E-01	0.83401856	\\
8.53E-01	0.8457653	\\
8.56E-01	0.85751204	\\
8.60E-01	0.869258781	\\
8.63E-01	0.881005521	\\
8.66E-01	0.892752261	\\
8.69E-01	0.904499002	\\
8.72E-01	0.916245742	\\
8.75E-01	0.927992482	\\
8.78E-01	0.939739222	\\
8.81E-01	0.951485963	\\
0.884091949	0.963232703	\\
0.886923425	0.974979443	\\
0.8897052	0.986726183	\\
0.892437557	0.998472924	\\
0.895120799	1.010219664	\\
0.897755242	1.021966404	\\
0.900341219	1.033713145	\\
0.902879079	1.045459885	\\
0.905369183	1.057206625	\\
0.907811907	1.068953365	\\
0.910207639	1.080700106	\\
0.91255678	1.092446846	\\
0.914859742	1.104193586	\\
0.917116951	1.115940327	\\
0.91932884	1.127687067	\\
0.921495857	1.139433807	\\
0.923618457	1.151180547	\\
0.925697104	1.162927288	\\
0.927732274	1.174674028	\\
0.929724449	1.186420768	\\
0.931674119	1.198167509	\\
0.933581784	1.209914249	\\
0.935447947	1.221660989	\\
0.937273122	1.233407729	\\
0.939057826	1.24515447	\\
0.940802583	1.25690121	\\
0.942507922	1.26864795	\\
0.944174377	1.28039469	\\
0.945802485	1.292141431	\\
0.947392788	1.303888171	\\
0.948945831	1.315634911	\\
0.950462163	1.327381652	\\
0.951942335	1.339128392	\\
0.953386898	1.350875132	\\
0.954796409	1.362621872	\\
0.956171423	1.374368613	\\
0.957512497	1.386115353	\\
0.958820189	1.397862093	\\
0.960095057	1.409608834	\\
0.961337658	1.421355574	\\
0.96254855	1.433102314	\\
0.96372829	1.444849054	\\
0.964877432	1.456595795	\\
0.96599653	1.468342535	\\
0.967086138	1.480089275	\\
0.968146804	1.491836016	\\
0.969179076	1.503582756	\\
0.9701835	1.515329496	\\
0.971160616	1.527076236	\\
0.972110965	1.538822977	\\
0.973035082	1.550569717	\\
0.973933497	1.562316457	\\
0.97480674	1.574063197	\\
0.975655333	1.585809938	\\
0.976479796	1.597556678	\\
0.977280643	1.609303418	\\
0.978058384	1.621050159	\\
0.978813524	1.632796899	\\
0.979546564	1.644543639	\\
0.980257996	1.656290379	\\
0.980948311	1.66803712	\\
0.981617992	1.67978386	\\
0.982267517	1.6915306	\\
0.982897356	1.703277341	\\
0.983507977	1.715024081	\\
0.984099838	1.726770821	\\
0.984673394	1.738517561	\\
0.985229091	1.750264302	\\
0.98576737	1.762011042	\\
0.986288665	1.773757782	\\
0.986793405	1.785504522	\\
0.98728201	1.797251263	\\
0.987754895	1.808998003	\\
0.988212467	1.820744743	\\
0.988655128	1.832491484	\\
0.989083272	1.844238224	\\
0.989497286	1.855984964	\\
0.989897551	1.867731704	\\
0.990284441	1.879478445	\\
0.990658322	1.891225185	\\
0.991019555	1.902971925	\\
0.991368492	1.914718666	\\
0.99170548	1.926465406	\\
0.992030859	1.938212146	\\
0.992344961	1.949958886	\\
0.992648112	1.961705627	\\
0.992940631	1.973452367	\\
0.993222831	1.985199107	\\
0.993495017	1.996945848	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(4)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.032$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE7}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.013955397	\\
0.18	0.096045971	\\
0.28	0.177862909	\\
0.39	0.259953482	\\
0.49	0.342317691	\\
0.61	0.424408264	\\
0.68	0.506498837	\\
0.75	0.58858941	\\
0.8	0.670953619	\\
0.83	0.753044192	\\
0.86	0.835134765	\\
0.88	0.917772609	\\
0.9	1.000136818	\\
0.92	1.082227391	\\
0.93	1.164044329	\\
0.94	1.246134902	\\
0.95	1.328225475	\\
0.95	1.410316049	\\
0.96	1.492406622	\\
0.97	1.574497195	\\
0.97	1.656587769	\\
0.97	1.738951977	\\
0.98	1.82104255	\\
0.98	1.903680394	\\
0.98	1.986044603	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.37E-06	0	\\
1.13E-01	0.013681762	\\
1.46E-01	0.027363524	\\
1.70E-01	0.041045287	\\
1.90E-01	0.054727049	\\
2.08E-01	0.068408811	\\
2.24E-01	0.082090573	\\
2.39E-01	0.095772335	\\
2.53E-01	0.109454098	\\
2.67E-01	0.12313586	\\
2.80E-01	0.136817622	\\
2.92E-01	0.150499384	\\
3.05E-01	0.164181147	\\
3.17E-01	0.177862909	\\
3.30E-01	0.191544671	\\
3.42E-01	0.205226433	\\
3.55E-01	0.218908195	\\
3.68E-01	0.232589958	\\
3.81E-01	0.24627172	\\
3.94E-01	0.259953482	\\
4.08E-01	0.273635244	\\
4.23E-01	0.287317006	\\
4.38E-01	0.300998769	\\
4.53E-01	0.314680531	\\
4.66E-01	0.328362293	\\
4.83E-01	0.342044055	\\
5.00E-01	0.355725817	\\
5.17E-01	0.36940758	\\
5.35E-01	0.383089342	\\
5.52E-01	0.396771104	\\
5.69E-01	0.410452866	\\
5.85E-01	0.424134629	\\
6.01E-01	0.437816391	\\
6.16E-01	0.451498153	\\
6.30E-01	0.465179915	\\
6.44E-01	0.478861677	\\
6.56E-01	0.49254344	\\
6.67E-01	0.506225202	\\
6.78E-01	0.519906964	\\
6.88E-01	0.533588726	\\
6.97E-01	0.547270488	\\
7.05E-01	0.560952251	\\
7.14E-01	0.574634013	\\
7.22E-01	0.588315775	\\
7.29E-01	0.601997537	\\
7.37E-01	0.615679299	\\
7.45E-01	0.629361062	\\
7.52E-01	0.643042824	\\
7.59E-01	0.656724586	\\
7.67E-01	0.670406348	\\
7.74E-01	0.684088111	\\
7.81E-01	0.697769873	\\
7.88E-01	0.711451635	\\
7.95E-01	0.725133397	\\
8.02E-01	0.738815159	\\
8.09E-01	0.752496922	\\
8.16E-01	0.766178684	\\
8.22E-01	0.779860446	\\
8.28E-01	0.793542208	\\
8.35E-01	0.80722397	\\
8.41E-01	0.820905733	\\
8.47E-01	0.834587495	\\
8.53E-01	0.848269257	\\
8.58E-01	0.861951019	\\
8.64E-01	0.875632782	\\
8.69E-01	0.889314544	\\
8.74E-01	0.902996306	\\
8.79E-01	0.916678068	\\
8.84E-01	0.93035983	\\
8.89E-01	0.944041593	\\
8.94E-01	0.957723355	\\
8.98E-01	0.971405117	\\
9.02E-01	0.985086879	\\
9.07E-01	0.998768641	\\
9.11E-01	1.012450404	\\
9.15E-01	1.026132166	\\
9.19E-01	1.039813928	\\
9.22E-01	1.05349569	\\
9.26E-01	1.067177452	\\
9.29E-01	1.080859215	\\
9.32E-01	1.094540977	\\
9.36E-01	1.108222739	\\
0.938731936	1.121904501	\\
0.941682044	1.135586264	\\
0.944519405	1.149268026	\\
0.947246647	1.162949788	\\
0.949866426	1.17663155	\\
0.952381426	1.190313312	\\
0.954794347	1.203995075	\\
0.957107906	1.217676837	\\
0.959324827	1.231358599	\\
0.961447837	1.245040361	\\
0.963479659	1.258722123	\\
0.965423012	1.272403886	\\
0.967280601	1.286085648	\\
0.969055117	1.29976741	\\
0.97074923	1.313449172	\\
0.972365585	1.327130934	\\
0.9739068	1.340812697	\\
0.975375463	1.354494459	\\
0.976774125	1.368176221	\\
0.978105302	1.381857983	\\
0.979371469	1.395539746	\\
0.980575058	1.409221508	\\
0.981718456	1.42290327	\\
0.982804004	1.436585032	\\
0.983833993	1.450266794	\\
0.984810664	1.463948557	\\
0.985736206	1.477630319	\\
0.986612755	1.491312081	\\
0.987442393	1.504993843	\\
0.988227145	1.518675605	\\
0.988968983	1.532357368	\\
0.98966982	1.54603913	\\
0.990331516	1.559720892	\\
0.990955869	1.573402654	\\
0.991544626	1.587084416	\\
0.992099472	1.600766179	\\
0.992622039	1.614447941	\\
0.993113901	1.628129703	\\
0.993576576	1.641811465	\\
0.994011529	1.655493228	\\
0.994420167	1.66917499	\\
0.994803848	1.682856752	\\
0.995163871	1.696538514	\\
0.995501489	1.710220276	\\
0.9958179	1.723902039	\\
0.996114253	1.737583801	\\
0.996391649	1.751265563	\\
0.996651141	1.764947325	\\
0.996893733	1.778629087	\\
0.997120387	1.79231085	\\
0.99733202	1.805992612	\\
0.997529505	1.819674374	\\
0.997713675	1.833356136	\\
0.99788532	1.847037898	\\
0.998045195	1.860719661	\\
0.998194014	1.874401423	\\
0.998332457	1.888083185	\\
0.998461168	1.901764947	\\
0.998580757	1.91544671	\\
0.998691802	1.929128472	\\
0.99879485	1.942810234	\\
0.998890418	1.956491996	\\
0.998978994	1.970173758	\\
0.999061039	1.983855521	\\
0.999136988	1.997537283	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(5)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.032$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x =  $ SE8}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
2.00E-01	0.013419287	\\
0.3	0.092356269	\\
0.4	0.171030128	\\
0.49	0.249703986	\\
0.58	0.328640968	\\
0.64	0.40757795	\\
0.71	0.486514932	\\
0.75	0.565715037	\\
0.79	0.644652019	\\
0.82	0.723325878	\\
0.85	0.801999737	\\
0.87	0.881462965	\\
0.89	0.960399947	\\
0.91	1.039600053	\\
0.92	1.118273911	\\
0.93	1.197474017	\\
0.95	1.276674122	\\
0.96	1.355611104	\\
0.96	1.434811209	\\
0.97	1.514274438	\\
0.97	1.592948296	\\
0.97	1.672148402	\\
0.98	1.751085384	\\
0.98	1.830548612	\\
0.98	1.909748717	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.97E-06	0	\\
2.26E-01	0.013156164	\\
2.69E-01	0.026312327	\\
2.99E-01	0.039468491	\\
3.23E-01	0.052624655	\\
3.43E-01	0.065780818	\\
3.61E-01	0.078936982	\\
3.77E-01	0.092093146	\\
3.92E-01	0.105249309	\\
4.05E-01	0.118405473	\\
4.18E-01	0.131561637	\\
4.31E-01	0.1447178	\\
4.43E-01	0.157873964	\\
4.54E-01	0.171030128	\\
4.66E-01	0.184186291	\\
4.77E-01	0.197342455	\\
4.87E-01	0.210498619	\\
4.98E-01	0.223654782	\\
5.09E-01	0.236810946	\\
5.19E-01	0.24996711	\\
5.30E-01	0.263123273	\\
5.41E-01	0.276279437	\\
5.51E-01	0.289435601	\\
5.62E-01	0.302591764	\\
5.73E-01	0.315747928	\\
5.84E-01	0.328904092	\\
5.95E-01	0.342060255	\\
6.06E-01	0.355216419	\\
6.10E-01	0.368372583	\\
6.22E-01	0.381528746	\\
6.33E-01	0.39468491	\\
6.45E-01	0.407841074	\\
6.56E-01	0.420997237	\\
6.67E-01	0.434153401	\\
6.78E-01	0.447309565	\\
6.89E-01	0.460465728	\\
6.99E-01	0.473621892	\\
7.09E-01	0.486778056	\\
7.18E-01	0.499934219	\\
7.26E-01	0.513090383	\\
7.34E-01	0.526246547	\\
7.42E-01	0.53940271	\\
7.49E-01	0.552558874	\\
7.55E-01	0.565715037	\\
7.61E-01	0.578871201	\\
7.66E-01	0.592027365	\\
7.72E-01	0.605183528	\\
7.77E-01	0.618339692	\\
7.81E-01	0.631495856	\\
7.86E-01	0.644652019	\\
7.90E-01	0.657808183	\\
7.95E-01	0.670964347	\\
7.99E-01	0.68412051	\\
8.04E-01	0.697276674	\\
8.08E-01	0.710432838	\\
8.12E-01	0.723589001	\\
8.17E-01	0.736745165	\\
8.21E-01	0.749901329	\\
8.26E-01	0.763057492	\\
8.30E-01	0.776213656	\\
8.34E-01	0.78936982	\\
8.39E-01	0.802525983	\\
8.43E-01	0.815682147	\\
8.47E-01	0.828838311	\\
8.52E-01	0.841994474	\\
8.56E-01	0.855150638	\\
8.60E-01	0.868306802	\\
8.64E-01	0.881462965	\\
8.68E-01	0.894619129	\\
8.72E-01	0.907775293	\\
8.75E-01	0.920931456	\\
8.79E-01	0.93408762	\\
8.83E-01	0.947243784	\\
8.86E-01	0.960399947	\\
8.90E-01	0.973556111	\\
8.93E-01	0.986712275	\\
8.97E-01	0.999868438	\\
9.00E-01	1.013024602	\\
9.03E-01	1.026180766	\\
9.06E-01	1.039336929	\\
9.09E-01	1.052493093	\\
9.12E-01	1.065649257	\\
0.915125687	1.07880542	\\
0.917946377	1.091961584	\\
0.920695859	1.105117748	\\
0.923375026	1.118273911	\\
0.925984792	1.131430075	\\
0.928526097	1.144586239	\\
0.9309999	1.157742402	\\
0.933407181	1.170898566	\\
0.935748938	1.18405473	\\
0.938026185	1.197210893	\\
0.94023995	1.210367057	\\
0.942391278	1.223523221	\\
0.944481223	1.236679384	\\
0.946510851	1.249835548	\\
0.948481237	1.262991712	\\
0.950393465	1.276147875	\\
0.952248624	1.289304039	\\
0.954047809	1.302460203	\\
0.955792121	1.315616366	\\
0.957482662	1.32877253	\\
0.959120536	1.341928694	\\
0.960706848	1.355084857	\\
0.962242703	1.368241021	\\
0.963729203	1.381397185	\\
0.965167448	1.394553348	\\
0.966558535	1.407709512	\\
0.967903557	1.420865676	\\
0.969203599	1.434021839	\\
0.970459741	1.447178003	\\
0.971673055	1.460334167	\\
0.972844607	1.47349033	\\
0.973975451	1.486646494	\\
0.975066634	1.499802658	\\
0.976119191	1.512958821	\\
0.977134146	1.526114985	\\
0.978112512	1.539271149	\\
0.979055291	1.552427312	\\
0.979963468	1.565583476	\\
0.98083802	1.57873964	\\
0.981679906	1.591895803	\\
0.982490073	1.605051967	\\
0.983269453	1.618208131	\\
0.984018963	1.631364294	\\
0.984739503	1.644520458	\\
0.985431961	1.657676621	\\
0.986097204	1.670832785	\\
0.986736088	1.683988949	\\
0.98734945	1.697145112	\\
0.98793811	1.710301276	\\
0.988502872	1.72345744	\\
0.989044523	1.736613603	\\
0.989563835	1.749769767	\\
0.990061559	1.762925931	\\
0.990538433	1.776082094	\\
0.990995175	1.789238258	\\
0.991432488	1.802394422	\\
0.991851057	1.815550585	\\
0.99225155	1.828706749	\\
0.992634617	1.841862913	\\
0.993000895	1.855019076	\\
0.993350999	1.86817524	\\
0.993685532	1.881331404	\\
0.994005078	1.894487567	\\
0.994310205	1.907643731	\\
0.994601465	1.920799895	\\
0.994879396	1.933956058	\\
0.995144516	1.947112222	\\
0.995397332	1.960268386	\\
0.995638333	1.973424549	\\
0.995867994	1.986580713	\\
0.996086774	1.999736877	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(6)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.0324$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE9}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.014480874	\\
0.21	0.096448087	\\
0.29	0.178415301	\\
0.39	0.260655738	\\
0.49	0.342896175	\\
0.59	0.425136612	\\
0.67	0.507377049	\\
0.73	0.589071038	\\
0.78	0.671584699	\\
0.82	0.753278689	\\
0.86	0.835519126	\\
0.88	0.917759563	\\
0.9	1.000273224	\\
0.92	1.082240437	\\
0.94	1.163934426	\\
0.95	1.246448087	\\
0.96	1.328688525	\\
0.96	1.410655738	\\
0.97	1.492622951	\\
0.97	1.574590164	\\
0.98	1.656830601	\\
0.98	1.738797814	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.46E-06	0	\\
1.33E-01	0.013661202	\\
1.70E-01	0.027322404	\\
1.96E-01	0.040983607	\\
2.18E-01	0.054644809	\\
2.37E-01	0.068306011	\\
2.54E-01	0.081967213	\\
2.70E-01	0.095628415	\\
2.84E-01	0.109289617	\\
2.98E-01	0.12295082	\\
3.11E-01	0.136612022	\\
3.24E-01	0.150273224	\\
3.37E-01	0.163934426	\\
3.49E-01	0.177595628	\\
3.61E-01	0.191256831	\\
3.73E-01	0.204918033	\\
3.84E-01	0.218579235	\\
3.96E-01	0.232240437	\\
4.08E-01	0.245901639	\\
4.20E-01	0.259562842	\\
4.32E-01	0.273224044	\\
4.44E-01	0.286885246	\\
4.56E-01	0.300546448	\\
4.68E-01	0.31420765	\\
4.81E-01	0.327868852	\\
4.94E-01	0.341530055	\\
5.07E-01	0.355191257	\\
5.21E-01	0.368852459	\\
5.25E-01	0.382513661	\\
5.40E-01	0.396174863	\\
5.54E-01	0.409836066	\\
5.69E-01	0.423497268	\\
5.84E-01	0.43715847	\\
5.99E-01	0.450819672	\\
6.14E-01	0.464480874	\\
6.28E-01	0.478142077	\\
6.42E-01	0.491803279	\\
6.56E-01	0.505464481	\\
6.69E-01	0.519125683	\\
6.82E-01	0.532786885	\\
6.94E-01	0.546448087	\\
7.05E-01	0.56010929	\\
7.16E-01	0.573770492	\\
7.26E-01	0.587431694	\\
7.35E-01	0.601092896	\\
7.43E-01	0.614754098	\\
7.51E-01	0.628415301	\\
7.59E-01	0.642076503	\\
7.66E-01	0.655737705	\\
7.73E-01	0.669398907	\\
7.79E-01	0.683060109	\\
7.86E-01	0.696721311	\\
7.92E-01	0.710382514	\\
7.98E-01	0.724043716	\\
8.04E-01	0.737704918	\\
8.09E-01	0.75136612	\\
8.15E-01	0.765027322	\\
8.21E-01	0.778688525	\\
8.27E-01	0.792349727	\\
8.32E-01	0.806010929	\\
8.38E-01	0.819672131	\\
8.44E-01	0.833333333	\\
8.49E-01	0.846994536	\\
8.54E-01	0.860655738	\\
8.60E-01	0.87431694	\\
8.65E-01	0.887978142	\\
8.70E-01	0.901639344	\\
8.75E-01	0.915300546	\\
8.79E-01	0.928961749	\\
8.84E-01	0.942622951	\\
8.89E-01	0.956284153	\\
8.93E-01	0.969945355	\\
8.97E-01	0.983606557	\\
9.02E-01	0.99726776	\\
9.06E-01	1.010928962	\\
9.10E-01	1.024590164	\\
9.13E-01	1.038251366	\\
9.17E-01	1.051912568	\\
9.21E-01	1.06557377	\\
9.24E-01	1.079234973	\\
9.27E-01	1.092896175	\\
9.31E-01	1.106557377	\\
0.933642688	1.120218579	\\
0.936638966	1.133879781	\\
0.939528865	1.147540984	\\
0.942314596	1.161202186	\\
0.944998407	1.174863388	\\
0.947582577	1.18852459	\\
0.950069412	1.202185792	\\
0.952461236	1.215846995	\\
0.95476039	1.229508197	\\
0.956969227	1.243169399	\\
0.959090105	1.256830601	\\
0.961125386	1.270491803	\\
0.96307743	1.284153005	\\
0.964948592	1.297814208	\\
0.96674122	1.31147541	\\
0.968457646	1.325136612	\\
0.970100189	1.338797814	\\
0.971671148	1.352459016	\\
0.973172803	1.366120219	\\
0.974607405	1.379781421	\\
0.975977181	1.393442623	\\
0.977284328	1.407103825	\\
0.978531009	1.420765027	\\
0.979719357	1.43442623	\\
0.980851466	1.448087432	\\
0.981929392	1.461748634	\\
0.982955155	1.475409836	\\
0.983930732	1.489071038	\\
0.984858058	1.50273224	\\
0.985739025	1.516393443	\\
0.986575483	1.530054645	\\
0.987369235	1.543715847	\\
0.988122039	1.557377049	\\
0.988835608	1.571038251	\\
0.989511608	1.584699454	\\
0.990151658	1.598360656	\\
0.990757331	1.612021858	\\
0.991330151	1.62568306	\\
0.991871596	1.639344262	\\
0.9923831	1.653005464	\\
0.992866047	1.666666667	\\
0.993321775	1.680327869	\\
0.993751577	1.693989071	\\
0.994156703	1.707650273	\\
0.994538353	1.721311475	\\
0.994897688	1.734972678	\\
0.995235822	1.74863388	\\
0.995553828	1.762295082	\\
0.995852736	1.775956284	\\
0.996133537	1.789617486	\\
0.996397179	1.803278689	\\
0.996644572	1.816939891	\\
0.996876587	1.830601093	\\
0.997094059	1.844262295	\\
0.997297785	1.857923497	\\
0.997488526	1.871584699	\\
0.997667011	1.885245902	\\
0.997833932	1.898907104	\\
0.997989953	1.912568306	\\
0.998135703	1.926229508	\\
0.998271782	1.93989071	\\
0.99839876	1.953551913	\\
0.99851718	1.967213115	\\
0.998627557	1.980874317	\\
0.998730378	1.994535519	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(7)  \textcolor{gray}{\scriptsize{$\theta = 45^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.032$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE10}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.013041164	\\
0.19	0.092885025	\\
0.3	0.172995032	\\
0.39	0.253105039	\\
0.49	0.333215046	\\
0.57	0.413325053	\\
0.64	0.493168914	\\
0.7	0.573012775	\\
0.74	0.653388928	\\
0.79	0.733498935	\\
0.83	0.813342796	\\
0.86	0.893452803	\\
0.89	0.973296664	\\
0.92	1.053406671	\\
0.93	1.132984386	\\
0.95	1.212828247	\\
0.96	1.292672108	\\
0.97	1.372515969	\\
0.97	1.45235983	\\
0.98	1.532203691	\\
0.98	1.612047551	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.30E-06	0	\\
1.44E-01	0.01330731	\\
1.81E-01	0.02661462	\\
2.07E-01	0.03992193	\\
2.29E-01	0.053229241	\\
2.48E-01	0.066536551	\\
2.64E-01	0.079843861	\\
2.80E-01	0.093151171	\\
2.94E-01	0.106458481	\\
3.07E-01	0.119765791	\\
3.20E-01	0.133073101	\\
3.33E-01	0.146380412	\\
3.45E-01	0.159687722	\\
3.56E-01	0.172995032	\\
3.68E-01	0.186302342	\\
3.79E-01	0.199609652	\\
3.90E-01	0.212916962	\\
4.01E-01	0.226224273	\\
4.13E-01	0.239531583	\\
4.24E-01	0.252838893	\\
4.35E-01	0.266146203	\\
4.46E-01	0.279453513	\\
4.57E-01	0.292760823	\\
4.69E-01	0.306068133	\\
4.80E-01	0.319375444	\\
4.92E-01	0.332682754	\\
5.04E-01	0.345990064	\\
5.17E-01	0.359297374	\\
5.21E-01	0.372604684	\\
5.33E-01	0.385911994	\\
5.46E-01	0.399219304	\\
5.59E-01	0.412526615	\\
5.73E-01	0.425833925	\\
5.86E-01	0.439141235	\\
5.99E-01	0.452448545	\\
6.12E-01	0.465755855	\\
6.24E-01	0.479063165	\\
6.36E-01	0.492370476	\\
6.48E-01	0.505677786	\\
6.60E-01	0.518985096	\\
6.70E-01	0.532292406	\\
6.81E-01	0.545599716	\\
6.91E-01	0.558907026	\\
7.00E-01	0.572214336	\\
7.09E-01	0.585521647	\\
7.17E-01	0.598828957	\\
7.25E-01	0.612136267	\\
7.33E-01	0.625443577	\\
7.40E-01	0.638750887	\\
7.47E-01	0.652058197	\\
7.54E-01	0.665365507	\\
7.61E-01	0.678672818	\\
7.67E-01	0.691980128	\\
7.74E-01	0.705287438	\\
7.81E-01	0.718594748	\\
7.87E-01	0.731902058	\\
7.93E-01	0.745209368	\\
8.00E-01	0.758516678	\\
8.06E-01	0.771823989	\\
8.12E-01	0.785131299	\\
8.19E-01	0.798438609	\\
8.25E-01	0.811745919	\\
8.31E-01	0.825053229	\\
8.37E-01	0.838360539	\\
8.42E-01	0.85166785	\\
8.48E-01	0.86497516	\\
8.54E-01	0.87828247	\\
8.59E-01	0.89158978	\\
8.64E-01	0.90489709	\\
8.69E-01	0.9182044	\\
8.74E-01	0.93151171	\\
8.79E-01	0.944819021	\\
8.84E-01	0.958126331	\\
8.89E-01	0.971433641	\\
8.93E-01	0.984740951	\\
8.98E-01	0.998048261	\\
9.02E-01	1.011355571	\\
9.06E-01	1.024662881	\\
9.10E-01	1.037970192	\\
9.14E-01	1.051277502	\\
9.17E-01	1.064584812	\\
9.21E-01	1.077892122	\\
0.924575652	1.091199432	\\
0.927939918	1.104506742	\\
0.931187933	1.117814053	\\
0.934321894	1.131121363	\\
0.937344052	1.144428673	\\
0.940256705	1.157735983	\\
0.943062194	1.171043293	\\
0.945762896	1.184350603	\\
0.948361217	1.197657913	\\
0.95085959	1.210965224	\\
0.953260466	1.224272534	\\
0.955566314	1.237579844	\\
0.957779612	1.250887154	\\
0.959902841	1.264194464	\\
0.961938489	1.277501774	\\
0.963889035	1.290809084	\\
0.965756955	1.304116395	\\
0.967544711	1.317423705	\\
0.969254753	1.330731015	\\
0.970889511	1.344038325	\\
0.972451393	1.357345635	\\
0.973942783	1.370652945	\\
0.975366037	1.383960256	\\
0.976723481	1.397267566	\\
0.978017408	1.410574876	\\
0.979250074	1.423882186	\\
0.9804237	1.437189496	\\
0.981540466	1.450496806	\\
0.982602511	1.463804116	\\
0.98361193	1.477111427	\\
0.984570775	1.490418737	\\
0.985481053	1.503726047	\\
0.986344722	1.517033357	\\
0.987163693	1.530340667	\\
0.987939831	1.543647977	\\
0.988674949	1.556955287	\\
0.989370812	1.570262598	\\
0.990029133	1.583569908	\\
0.990651578	1.596877218	\\
0.99123976	1.610184528	\\
0.991795243	1.623491838	\\
0.992319542	1.636799148	\\
0.992814119	1.650106458	\\
0.993280389	1.663413769	\\
0.993719719	1.676721079	\\
0.994133423	1.690028389	\\
0.994522772	1.703335699	\\
0.994888987	1.716643009	\\
0.995233243	1.729950319	\\
0.995556668	1.74325763	\\
0.995860348	1.75656494	\\
0.996145322	1.76987225	\\
0.996412587	1.78317956	\\
0.9966631	1.79648687	\\
0.996897773	1.80979418	\\
0.997117481	1.82310149	\\
0.997323059	1.836408801	\\
0.997515304	1.849716111	\\
0.997694977	1.863023421	\\
0.997862803	1.876330731	\\
0.998019472	1.889638041	\\
0.99816564	1.902945351	\\
0.998301933	1.916252661	\\
0.998428945	1.929559972	\\
0.998547238	1.942867282	\\
0.998657347	1.956174592	\\
0.998759779	1.969481902	\\
0.998855014	1.982789212	\\
0.998943507	1.996096522	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(8)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.032$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.50E-01	0.013206835	\\
0.26	0.09406501	\\
0.36	0.174653657	\\
0.47	0.255511832	\\
0.55	0.336909062	\\
0.62	0.417767236	\\
0.67	0.498625411	\\
0.72	0.579214059	\\
0.76	0.660072233	\\
0.8	0.740930408	\\
0.85	0.82205811	\\
0.87	0.902646758	\\
0.9	0.983504932	\\
0.92	1.064902162	\\
0.94	1.145760336	\\
0.95	1.226618511	\\
0.96	1.307746213	\\
0.97	1.388334861	\\
0.97	1.469193035	\\
0.98	1.55005121	\\
0.98	1.630909385	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.54E-06	0	\\
1.99E-01	0.013476362	\\
2.41E-01	0.026952725	\\
2.70E-01	0.040429087	\\
2.93E-01	0.05390545	\\
3.12E-01	0.067381812	\\
3.30E-01	0.080858175	\\
3.46E-01	0.094334537	\\
3.60E-01	0.1078109	\\
3.74E-01	0.121287262	\\
3.87E-01	0.134763625	\\
3.99E-01	0.148239987	\\
4.11E-01	0.16171635	\\
4.23E-01	0.175192712	\\
4.34E-01	0.188669074	\\
4.45E-01	0.202145437	\\
4.56E-01	0.215621799	\\
4.66E-01	0.229098162	\\
4.77E-01	0.242574524	\\
4.88E-01	0.256050887	\\
4.98E-01	0.269527249	\\
5.09E-01	0.283003612	\\
5.19E-01	0.296479974	\\
5.30E-01	0.309956337	\\
5.41E-01	0.323432699	\\
5.51E-01	0.336909062	\\
5.62E-01	0.350385424	\\
5.74E-01	0.363861786	\\
5.77E-01	0.377338149	\\
5.89E-01	0.390814511	\\
6.00E-01	0.404290874	\\
6.12E-01	0.417767236	\\
6.23E-01	0.431243599	\\
6.35E-01	0.444719961	\\
6.46E-01	0.458196324	\\
6.57E-01	0.471672686	\\
6.67E-01	0.485149049	\\
6.78E-01	0.498625411	\\
6.88E-01	0.512101773	\\
6.97E-01	0.525578136	\\
7.06E-01	0.539054498	\\
7.15E-01	0.552530861	\\
7.23E-01	0.566007223	\\
7.31E-01	0.579483586	\\
7.38E-01	0.592959948	\\
7.45E-01	0.606436311	\\
7.52E-01	0.619912673	\\
7.58E-01	0.633389036	\\
7.64E-01	0.646865398	\\
7.70E-01	0.660341761	\\
7.76E-01	0.673818123	\\
7.82E-01	0.687294485	\\
7.88E-01	0.700770848	\\
7.94E-01	0.71424721	\\
8.00E-01	0.727723573	\\
8.05E-01	0.741199935	\\
8.11E-01	0.754676298	\\
8.17E-01	0.76815266	\\
8.22E-01	0.781629023	\\
8.28E-01	0.795105385	\\
8.33E-01	0.808581748	\\
8.39E-01	0.82205811	\\
8.44E-01	0.835534473	\\
8.49E-01	0.849010835	\\
8.54E-01	0.862487197	\\
8.59E-01	0.87596356	\\
8.64E-01	0.889439922	\\
8.69E-01	0.902916285	\\
8.74E-01	0.916392647	\\
8.78E-01	0.92986901	\\
8.83E-01	0.943345372	\\
8.87E-01	0.956821735	\\
8.92E-01	0.970298097	\\
8.96E-01	0.98377446	\\
9.00E-01	0.997250822	\\
9.04E-01	1.010727185	\\
9.07E-01	1.024203547	\\
9.11E-01	1.037679909	\\
9.15E-01	1.051156272	\\
9.18E-01	1.064632634	\\
9.21E-01	1.078108997	\\
9.25E-01	1.091585359	\\
0.927845859	1.105061722	\\
0.930892116	1.118538084	\\
0.933838298	1.132014447	\\
0.936686243	1.145490809	\\
0.939437829	1.158967172	\\
0.942094966	1.172443534	\\
0.944659593	1.185919897	\\
0.947133673	1.199396259	\\
0.949519193	1.212872621	\\
0.951818154	1.226348984	\\
0.954032572	1.239825346	\\
0.956164474	1.253301709	\\
0.958215893	1.266778071	\\
0.960188864	1.280254434	\\
0.962085424	1.293730796	\\
0.963907608	1.307207159	\\
0.965657442	1.320683521	\\
0.967336948	1.334159884	\\
0.968948132	1.347636246	\\
0.970492991	1.361112608	\\
0.971973501	1.374588971	\\
0.973391623	1.388065333	\\
0.974749297	1.401541696	\\
0.976048439	1.415018058	\\
0.977290942	1.428494421	\\
0.978478671	1.441970783	\\
0.979613466	1.455447146	\\
0.980697134	1.468923508	\\
0.981731454	1.482399871	\\
0.982718171	1.495876233	\\
0.983659	1.509352596	\\
0.984555618	1.522828958	\\
0.985409669	1.53630532	\\
0.986222762	1.549781683	\\
0.986996467	1.563258045	\\
0.987732318	1.576734408	\\
0.988431813	1.59021077	\\
0.98909641	1.603687133	\\
0.98972753	1.617163495	\\
0.990326555	1.630639858	\\
0.990894827	1.64411622	\\
0.991433653	1.657592583	\\
0.991944299	1.671068945	\\
0.992427993	1.684545308	\\
0.992885925	1.69802167	\\
0.993319246	1.711498032	\\
0.993729072	1.724974395	\\
0.994116479	1.738450757	\\
0.994482509	1.75192712	\\
0.994828164	1.765403482	\\
0.995154414	1.778879845	\\
0.995462192	1.792356207	\\
0.995752396	1.80583257	\\
0.99602589	1.819308932	\\
0.996283506	1.832785295	\\
0.996526043	1.846261657	\\
0.996754267	1.85973802	\\
0.996968914	1.873214382	\\
0.997170689	1.886690744	\\
0.997360268	1.900167107	\\
0.997538297	1.913643469	\\
0.997705396	1.927119832	\\
0.997862155	1.940596194	\\
0.998009141	1.954072557	\\
0.998146891	1.967548919	\\
0.998275922	1.981025282	\\
0.998396723	1.994501644	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
      ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(9)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.043$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE4}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.008259684	\\
0.18	0.057652598	\\
0.23	0.107210705	\\
0.27	0.156768811	\\
0.32	0.206657306	\\
0.36	0.256215413	\\
0.43	0.305938713	\\
0.48	0.355662014	\\
0.52	0.405385314	\\
0.56	0.454613034	\\
0.63	0.504171141	\\
0.67	0.553894441	\\
0.7	0.603452548	\\
0.7	0.653175849	\\
0.74	0.702733956	\\
0.8	0.752126869	\\
0.8	0.801519782	\\
0.82	0.850912695	\\
0.85	0.900635996	\\
0.88	0.950359296	\\
0.9	1.000082597	\\
0.92	1.049640704	\\
0.92	1.099198811	\\
0.92	1.148756917	\\
0.93	1.198480218	\\
0.94	1.248368712	\\
0.94	1.297926819	\\
0.96	1.347319732	\\
0.96	1.397043033	\\
0.96	1.44660114	\\
0.97	1.496159247	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.22E-06	0	\\
8.55E-02	0.008259684	\\
1.13E-01	0.016519369	\\
1.33E-01	0.024779053	\\
1.49E-01	0.033038738	\\
1.64E-01	0.041298422	\\
1.77E-01	0.049558107	\\
1.89E-01	0.057817791	\\
2.00E-01	0.066077476	\\
2.10E-01	0.07433716	\\
2.20E-01	0.082596845	\\
2.30E-01	0.090856529	\\
2.39E-01	0.099116214	\\
2.48E-01	0.107375898	\\
2.57E-01	0.115635583	\\
2.65E-01	0.123895267	\\
2.73E-01	0.132154952	\\
2.81E-01	0.140414636	\\
2.89E-01	0.148674321	\\
2.97E-01	0.156934005	\\
3.05E-01	0.16519369	\\
3.12E-01	0.173453374	\\
3.20E-01	0.181713059	\\
3.28E-01	0.189972743	\\
3.35E-01	0.198232428	\\
3.42E-01	0.206492112	\\
3.50E-01	0.214751796	\\
3.57E-01	0.223011481	\\
3.65E-01	0.231271165	\\
3.72E-01	0.23953085	\\
3.80E-01	0.247790534	\\
3.87E-01	0.256050219	\\
3.95E-01	0.264309903	\\
4.03E-01	0.272569588	\\
4.10E-01	0.280829272	\\
4.18E-01	0.289088957	\\
4.26E-01	0.297348641	\\
4.34E-01	0.305608326	\\
4.42E-01	0.31386801	\\
4.50E-01	0.322127695	\\
4.58E-01	0.330387379	\\
4.66E-01	0.338647064	\\
4.75E-01	0.346906748	\\
4.83E-01	0.355166433	\\
4.92E-01	0.363426117	\\
5.00E-01	0.371685802	\\
5.03E-01	0.379945486	\\
5.12E-01	0.388205171	\\
5.21E-01	0.396464855	\\
5.30E-01	0.40472454	\\
5.39E-01	0.412984224	\\
5.48E-01	0.421243908	\\
5.57E-01	0.429503593	\\
5.66E-01	0.437763277	\\
5.75E-01	0.446022962	\\
5.84E-01	0.454282646	\\
5.93E-01	0.462542331	\\
6.01E-01	0.470802015	\\
6.10E-01	0.4790617	\\
6.18E-01	0.487321384	\\
6.26E-01	0.495581069	\\
6.34E-01	0.503840753	\\
6.41E-01	0.512100438	\\
6.49E-01	0.520360122	\\
6.56E-01	0.528619807	\\
6.63E-01	0.536879491	\\
6.69E-01	0.545139176	\\
6.75E-01	0.55339886	\\
6.81E-01	0.561658545	\\
6.87E-01	0.569918229	\\
6.93E-01	0.578177914	\\
6.98E-01	0.586437598	\\
7.03E-01	0.594697283	\\
7.08E-01	0.602956967	\\
7.13E-01	0.611216652	\\
7.17E-01	0.619476336	\\
7.22E-01	0.62773602	\\
7.26E-01	0.635995705	\\
7.30E-01	0.644255389	\\
7.34E-01	0.652515074	\\
7.38E-01	0.660774758	\\
7.42E-01	0.669034443	\\
0.745554222	0.677294127	\\
0.749363729	0.685553812	\\
0.753152568	0.693813496	\\
0.756930223	0.702073181	\\
0.760704382	0.710332865	\\
0.764480984	0.71859255	\\
0.768264302	0.726852234	\\
0.77205706	0.735111919	\\
0.775860569	0.743371603	\\
0.779674893	0.751631288	\\
0.783499014	0.759890972	\\
0.787331005	0.768150657	\\
0.791168206	0.776410341	\\
0.795007387	0.784670026	\\
0.798844906	0.79292971	\\
0.80267685	0.801189395	\\
0.806499162	0.809449079	\\
0.810307752	0.817708764	\\
0.814098586	0.825968448	\\
0.817867768	0.834228132	\\
0.821611593	0.842487817	\\
0.825326592	0.850747501	\\
0.829009566	0.859007186	\\
0.8326576	0.86726687	\\
0.836268072	0.875526555	\\
0.839838651	0.883786239	\\
0.843367293	0.892045924	\\
0.846852225	0.900305608	\\
0.850291929	0.908565293	\\
0.853685125	0.916824977	\\
0.857030748	0.925084662	\\
0.860327931	0.933344346	\\
0.863575978	0.941604031	\\
0.866774354	0.949863715	\\
0.869922656	0.9581234	\\
0.873020605	0.966383084	\\
0.876068021	0.974642769	\\
0.87906482	0.982902453	\\
0.882010991	0.991162138	\\
0.884906594	0.999421822	\\
0.887751745	1.007681507	\\
0.890546608	1.015941191	\\
0.893291393	1.024200876	\\
0.895986346	1.03246056	\\
0.898631746	1.040720244	\\
0.901227899	1.048979929	\\
0.903775137	1.057239613	\\
0.906273815	1.065499298	\\
0.908724306	1.073758982	\\
0.911127003	1.082018667	\\
0.913482313	1.090278351	\\
0.915790661	1.098538036	\\
0.918052483	1.10679772	\\
0.920268229	1.115057405	\\
0.922438361	1.123317089	\\
0.924563351	1.131576774	\\
0.926643681	1.139836458	\\
0.928679845	1.148096143	\\
0.930672343	1.156355827	\\
0.932621685	1.164615512	\\
0.934528389	1.172875196	\\
0.936392979	1.181134881	\\
0.938215987	1.189394565	\\
0.93999795	1.19765425	\\
0.941739411	1.205913934	\\
0.943440918	1.214173619	\\
0.945103025	1.222433303	\\
0.946726289	1.230692988	\\
0.948311272	1.238952672	\\
0.949858537	1.247212356	\\
0.951368652	1.255472041	\\
0.952842186	1.263731725	\\
0.954279712	1.27199141	\\
0.955681802	1.280251094	\\
0.957049031	1.288510779	\\
0.958381975	1.296770463	\\
0.959681208	1.305030148	\\
0.960947307	1.313289832	\\
0.962180847	1.321549517	\\
0.963382402	1.329809201	\\
0.964552546	1.338068886	\\
0.965691851	1.34632857	\\
0.966800887	1.354588255	\\
0.967880222	1.362847939	\\
0.968930421	1.371107624	\\
0.969952049	1.379367308	\\
0.970945664	1.387626993	\\
0.971911824	1.395886677	\\
0.972851082	1.404146362	\\
0.973763988	1.412406046	\\
0.974651086	1.420665731	\\
0.975512918	1.428925415	\\
0.97635002	1.4371851	\\
0.977162924	1.445444784	\\
0.977952157	1.453704468	\\
0.978718241	1.461964153	\\
0.979461692	1.470223837	\\
0.980183022	1.478483522	\\
0.980882734	1.486743206	\\
0.981561329	1.495002891	\\
0.9822193	1.503262575	\\
0.982857135	1.51152226	\\
0.983475314	1.519781944	\\
0.984074313	1.528041629	\\
0.984654598	1.536301313	\\
0.985216633	1.544560998	\\
0.985760872	1.552820682	\\
0.986287763	1.561080367	\\
0.986797748	1.569340051	\\
0.987291261	1.577599736	\\
0.98776873	1.58585942	\\
0.988230576	1.594119105	\\
0.988677211	1.602378789	\\
0.989109043	1.610638474	\\
0.989526471	1.618898158	\\
0.989929887	1.627157843	\\
0.990319676	1.635417527	\\
0.990696216	1.643677212	\\
0.991059878	1.651936896	\\
0.991411026	1.66019658	\\
0.991750015	1.668456265	\\
0.992077196	1.676715949	\\
0.992392911	1.684975634	\\
0.992697495	1.693235318	\\
0.992991276	1.701495003	\\
0.993274576	1.709754687	\\
0.993547708	1.718014372	\\
0.99381098	1.726274056	\\
0.994064692	1.734533741	\\
0.994309139	1.742793425	\\
0.994544606	1.75105311	\\
0.994771375	1.759312794	\\
0.994989718	1.767572479	\\
0.995199903	1.775832163	\\
0.995402191	1.784091848	\\
0.995596835	1.792351532	\\
0.995784083	1.800611217	\\
0.995964178	1.808870901	\\
0.996137354	1.817130586	\\
0.996303842	1.82539027	\\
0.996463863	1.833649955	\\
0.996617636	1.841909639	\\
0.996765373	1.850169324	\\
0.996907278	1.858429008	\\
0.997043554	1.866688692	\\
0.997174394	1.874948377	\\
0.997299987	1.883208061	\\
0.997420519	1.891467746	\\
0.997536167	1.89972743	\\
0.997647105	1.907987115	\\
0.997753502	1.916246799	\\
0.99785552	1.924506484	\\
0.99795332	1.932766168	\\
0.998047055	1.941025853	\\
0.998136874	1.949285537	\\
0.998222923	1.957545222	\\
0.99830534	1.965804906	\\
0.998384263	1.974064591	\\
0.998459823	1.982324275	\\
0.998532147	1.99058396	\\
0.998601359	1.998843644	\\
};

\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(10)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.043$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE5}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
3.00E-02	0.008824059	\\
0.08	0.06284891	\\
0.13	0.116693679	\\
0.19	0.170898613	\\
0.29	0.224923465	\\
0.38	0.279308482	\\
0.47	0.333333333	\\
0.55	0.387178102	\\
0.62	0.441202953	\\
0.69	0.495227805	\\
0.75	0.549432739	\\
0.81	0.603277508	\\
0.81	0.657302359	\\
0.82	0.711507293	\\
0.86	0.765352062	\\
0.88	0.819196831	\\
0.89	0.873581848	\\
0.88	0.927606699	\\
0.9	0.981811633	\\
0.91	1.03619665	\\
0.91	1.090041419	\\
0.93	1.144246353	\\
0.93	1.198451288	\\
0.94	1.252656222	\\
0.95	1.306681073	\\
0.95	1.360525842	\\
0.97	1.414910859	\\
0.98	1.46893571	\\
0.97	1.523140645	\\
0.99	1.577345579	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.83E-06	0	\\
5.41E-02	0.009004142	\\
7.65E-02	0.018008284	\\
9.41E-02	0.027012426	\\
1.09E-01	0.036016568	\\
1.23E-01	0.04502071	\\
1.35E-01	0.054024851	\\
1.47E-01	0.063028993	\\
1.58E-01	0.072033135	\\
1.69E-01	0.081037277	\\
1.79E-01	0.090041419	\\
1.89E-01	0.099045561	\\
1.99E-01	0.108049703	\\
2.09E-01	0.117053845	\\
2.18E-01	0.126057987	\\
2.28E-01	0.135062129	\\
2.37E-01	0.14406627	\\
2.46E-01	0.153070412	\\
2.56E-01	0.162074554	\\
2.65E-01	0.171078696	\\
2.75E-01	0.180082838	\\
2.84E-01	0.18908698	\\
2.94E-01	0.198091122	\\
3.04E-01	0.207095264	\\
3.14E-01	0.216099406	\\
3.24E-01	0.225103548	\\
3.34E-01	0.23410769	\\
3.45E-01	0.243111831	\\
3.56E-01	0.252115973	\\
3.67E-01	0.261120115	\\
3.78E-01	0.270124257	\\
3.90E-01	0.279128399	\\
4.03E-01	0.288132541	\\
4.15E-01	0.297136683	\\
4.29E-01	0.306140825	\\
4.42E-01	0.315144967	\\
4.56E-01	0.324149109	\\
4.63E-01	0.33315325	\\
4.77E-01	0.342157392	\\
4.92E-01	0.351161534	\\
5.07E-01	0.360165676	\\
5.23E-01	0.369169818	\\
5.38E-01	0.37817396	\\
5.54E-01	0.387178102	\\
5.69E-01	0.396182244	\\
5.84E-01	0.405186386	\\
5.99E-01	0.414190528	\\
6.14E-01	0.42319467	\\
6.28E-01	0.432198811	\\
6.42E-01	0.441202953	\\
6.55E-01	0.450207095	\\
6.67E-01	0.459211237	\\
6.79E-01	0.468215379	\\
6.90E-01	0.477219521	\\
7.00E-01	0.486223663	\\
7.09E-01	0.495227805	\\
7.18E-01	0.504231947	\\
7.26E-01	0.513236089	\\
7.33E-01	0.522240231	\\
7.39E-01	0.531244372	\\
7.45E-01	0.540248514	\\
7.51E-01	0.549252656	\\
7.55E-01	0.558256798	\\
7.60E-01	0.56726094	\\
7.64E-01	0.576265082	\\
7.68E-01	0.585269224	\\
7.71E-01	0.594273366	\\
7.75E-01	0.603277508	\\
7.78E-01	0.61228165	\\
7.81E-01	0.621285791	\\
7.85E-01	0.630289933	\\
7.88E-01	0.639294075	\\
7.91E-01	0.648298217	\\
7.94E-01	0.657302359	\\
7.97E-01	0.666306501	\\
8.01E-01	0.675310643	\\
8.04E-01	0.684314785	\\
8.07E-01	0.693318927	\\
8.11E-01	0.702323069	\\
8.14E-01	0.711327211	\\
8.17E-01	0.720331352	\\
8.21E-01	0.729335494	\\
0.824161368	0.738339636	\\
0.82755296	0.747343778	\\
0.830934775	0.75634792	\\
0.834300925	0.765352062	\\
0.837646116	0.774356204	\\
0.840965689	0.783360346	\\
0.844255624	0.792364488	\\
0.847512516	0.80136863	\\
0.850733534	0.810372771	\\
0.85391636	0.819376913	\\
0.857059135	0.828381055	\\
0.860160397	0.837385197	\\
0.863219018	0.846389339	\\
0.866234152	0.855393481	\\
0.869205187	0.864397623	\\
0.8721317	0.873401765	\\
0.87501342	0.882405907	\\
0.877850201	0.891410049	\\
0.880641994	0.900414191	\\
0.883388828	0.909418332	\\
0.886090793	0.918422474	\\
0.888748029	0.927426616	\\
0.891360715	0.936430758	\\
0.893929063	0.9454349	\\
0.896453307	0.954439042	\\
0.898933709	0.963443184	\\
0.901370545	0.972447326	\\
0.903764109	0.981451468	\\
0.90611471	0.99045561	\\
0.908422669	0.999459751	\\
0.910688318	1.008463893	\\
0.912912003	1.017468035	\\
0.915094078	1.026472177	\\
0.917234906	1.035476319	\\
0.919334862	1.044480461	\\
0.921394327	1.053484603	\\
0.923413691	1.062488745	\\
0.925393353	1.071492887	\\
0.927333719	1.080497029	\\
0.9292352	1.089501171	\\
0.931098216	1.098505312	\\
0.932923193	1.107509454	\\
0.934710561	1.116513596	\\
0.936460757	1.125517738	\\
0.938174224	1.13452188	\\
0.939851407	1.143526022	\\
0.941492758	1.152530164	\\
0.943098733	1.161534306	\\
0.944669789	1.170538448	\\
0.94620639	1.17954259	\\
0.947709	1.188546731	\\
0.949178088	1.197550873	\\
0.950614123	1.206555015	\\
0.952017579	1.215559157	\\
0.953388929	1.224563299	\\
0.954728648	1.233567441	\\
0.956037215	1.242571583	\\
0.957315105	1.251575725	\\
0.958562797	1.260579867	\\
0.959780769	1.269584009	\\
0.9609695	1.278588151	\\
0.962129466	1.287592292	\\
0.963261146	1.296596434	\\
0.964365017	1.305600576	\\
0.965441552	1.314604718	\\
0.966491227	1.32360886	\\
0.967514513	1.332613002	\\
0.968511882	1.341617144	\\
0.969483801	1.350621286	\\
0.970430739	1.359625428	\\
0.971353157	1.36862957	\\
0.972251517	1.377633712	\\
0.973126279	1.386637853	\\
0.973977897	1.395641995	\\
0.974806823	1.404646137	\\
0.975613505	1.413650279	\\
0.976398391	1.422654421	\\
0.977161919	1.431658563	\\
0.977904529	1.440662705	\\
0.978626654	1.449666847	\\
0.979328723	1.458670989	\\
0.980011161	1.467675131	\\
0.980674389	1.476679272	\\
0.981318824	1.485683414	\\
0.981944876	1.494687556	\\
0.982552953	1.503691698	\\
0.983143456	1.51269584	\\
0.983716783	1.521699982	\\
0.984273326	1.530704124	\\
0.984813471	1.539708266	\\
0.985337601	1.548712408	\\
0.985846092	1.55771655	\\
0.986339316	1.566720692	\\
0.986817638	1.575724833	\\
0.987281418	1.584728975	\\
0.987731013	1.593733117	\\
0.988166772	1.602737259	\\
0.988589039	1.611741401	\\
0.988998152	1.620745543	\\
0.989394445	1.629749685	\\
0.989778246	1.638753827	\\
0.990149876	1.647757969	\\
0.990509651	1.656762111	\\
0.990857884	1.665766252	\\
0.991194878	1.674770394	\\
0.991520933	1.683774536	\\
0.991836344	1.692778678	\\
0.9921414	1.70178282	\\
0.992436382	1.710786962	\\
0.992721569	1.719791104	\\
0.992997233	1.728795246	\\
0.99326364	1.737799388	\\
0.993521051	1.74680353	\\
0.993769722	1.755807672	\\
0.994009903	1.764811813	\\
0.99424184	1.773815955	\\
0.994465772	1.782820097	\\
0.994681933	1.791824239	\\
0.994890553	1.800828381	\\
0.995091856	1.809832523	\\
0.995286061	1.818836665	\\
0.995473383	1.827840807	\\
0.99565403	1.836844949	\\
0.995828206	1.845849091	\\
0.995996111	1.854853232	\\
0.996157939	1.863857374	\\
0.996313881	1.872861516	\\
0.99646412	1.881865658	\\
0.996608838	1.8908698	\\
0.996748211	1.899873942	\\
0.996882411	1.908878084	\\
0.997011603	1.917882226	\\
0.997135951	1.926886368	\\
0.997255614	1.93589051	\\
0.997370746	1.944894652	\\
0.997481497	1.953898793	\\
0.997588013	1.962902935	\\
0.997690436	1.971907077	\\
0.997788905	1.980911219	\\
0.997883553	1.989915361	\\
0.997974512	1.998919503	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(11)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.043$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE6}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.00980577	\\
0.2	0.066377522	\\
0.28	0.122949274	\\
0.36	0.179521026	\\
0.44	0.23628135	\\
0.53	0.292853102	\\
0.57	0.349424854	\\
0.64	0.405619461	\\
0.69	0.462191213	\\
0.71	0.518951537	\\
0.75	0.575523289	\\
0.79	0.632472186	\\
0.8	0.68923251	\\
0.82	0.745804262	\\
0.84	0.802187441	\\
0.86	0.858759193	\\
0.87	0.915330945	\\
0.89	0.971525552	\\
0.91	1.028474448	\\
0.92	1.0850462	\\
0.93	1.141617952	\\
0.93	1.198378276	\\
0.95	1.254950028	\\
0.95	1.311710353	\\
0.96	1.368093532	\\
0.97	1.425042429	\\
0.97	1.481614181	\\
0.97	1.53799736	\\
0.98	1.594569112	\\
0.98	1.651140864	\\
0.98	1.708089761	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.77E-06	0	\\
1.42E-01	0.009428625	\\
1.79E-01	0.018857251	\\
2.05E-01	0.028285876	\\
2.26E-01	0.037714501	\\
2.44E-01	0.047143127	\\
2.60E-01	0.056571752	\\
2.75E-01	0.066000377	\\
2.89E-01	0.075429002	\\
3.02E-01	0.084857628	\\
3.14E-01	0.094286253	\\
3.26E-01	0.103714878	\\
3.37E-01	0.113143504	\\
3.48E-01	0.122572129	\\
3.59E-01	0.132000754	\\
3.69E-01	0.14142938	\\
3.80E-01	0.150858005	\\
3.90E-01	0.16028663	\\
4.00E-01	0.169715256	\\
4.10E-01	0.179143881	\\
4.20E-01	0.188572506	\\
4.30E-01	0.198001131	\\
4.40E-01	0.207429757	\\
4.50E-01	0.216858382	\\
4.60E-01	0.226287007	\\
4.71E-01	0.235715633	\\
4.81E-01	0.245144258	\\
4.91E-01	0.254572883	\\
5.02E-01	0.264001509	\\
5.13E-01	0.273430134	\\
5.24E-01	0.282858759	\\
5.35E-01	0.292287384	\\
5.46E-01	0.30171601	\\
5.54E-01	0.311144635	\\
5.65E-01	0.32057326	\\
5.77E-01	0.330001886	\\
5.88E-01	0.339430511	\\
5.98E-01	0.348859136	\\
6.09E-01	0.358287762	\\
6.20E-01	0.367716387	\\
6.30E-01	0.377145012	\\
6.39E-01	0.386573638	\\
6.48E-01	0.396002263	\\
6.57E-01	0.405430888	\\
6.65E-01	0.414859513	\\
6.73E-01	0.424288139	\\
6.80E-01	0.433716764	\\
6.86E-01	0.443145389	\\
6.92E-01	0.452574015	\\
6.97E-01	0.46200264	\\
7.02E-01	0.471431265	\\
7.07E-01	0.480859891	\\
7.11E-01	0.490288516	\\
7.15E-01	0.499717141	\\
7.19E-01	0.509145767	\\
7.22E-01	0.518574392	\\
7.26E-01	0.528003017	\\
7.29E-01	0.537431642	\\
7.33E-01	0.546860268	\\
7.36E-01	0.556288893	\\
7.39E-01	0.565717518	\\
7.43E-01	0.575146144	\\
7.47E-01	0.584574769	\\
7.50E-01	0.594003394	\\
7.54E-01	0.60343202	\\
7.58E-01	0.612860645	\\
7.62E-01	0.62228927	\\
7.66E-01	0.631717896	\\
7.70E-01	0.641146521	\\
7.74E-01	0.650575146	\\
7.78E-01	0.660003771	\\
7.82E-01	0.669432397	\\
7.86E-01	0.678861022	\\
7.90E-01	0.688289647	\\
7.94E-01	0.697718273	\\
7.98E-01	0.707146898	\\
8.02E-01	0.716575523	\\
8.06E-01	0.726004149	\\
8.10E-01	0.735432774	\\
8.14E-01	0.744861399	\\
8.17E-01	0.754290025	\\
8.21E-01	0.76371865	\\
0.8249809	0.773147275	\\
0.82867708	0.7825759	\\
0.832324718	0.792004526	\\
0.835923176	0.801433151	\\
0.839471998	0.810861776	\\
0.84297087	0.820290402	\\
0.846419588	0.829719027	\\
0.849818031	0.839147652	\\
0.853166145	0.848576278	\\
0.856463926	0.858004903	\\
0.859711413	0.867433528	\\
0.862908679	0.876862153	\\
0.866055826	0.886290779	\\
0.869152982	0.895719404	\\
0.872200297	0.905148029	\\
0.875197942	0.914576655	\\
0.878146108	0.92400528	\\
0.881045005	0.933433905	\\
0.883894858	0.942862531	\\
0.886695911	0.952291156	\\
0.889448425	0.961719781	\\
0.892152675	0.971148407	\\
0.894808952	0.980577032	\\
0.897417562	0.990005657	\\
0.899978824	0.999434282	\\
0.902493072	1.008862908	\\
0.904960654	1.018291533	\\
0.907381929	1.027720158	\\
0.90975727	1.037148784	\\
0.912087061	1.046577409	\\
0.914371698	1.056006034	\\
0.916611589	1.06543466	\\
0.91880715	1.074863285	\\
0.920958808	1.08429191	\\
0.923067002	1.093720536	\\
0.925132178	1.103149161	\\
0.92715479	1.112577786	\\
0.929135301	1.122006411	\\
0.931074183	1.131435037	\\
0.932971915	1.140863662	\\
0.93482898	1.150292287	\\
0.936645871	1.159720913	\\
0.938423086	1.169149538	\\
0.940161127	1.178578163	\\
0.941860502	1.188006789	\\
0.943521726	1.197435414	\\
0.945145314	1.206864039	\\
0.946731787	1.216292665	\\
0.948281671	1.22572129	\\
0.949795493	1.235149915	\\
0.951273782	1.24457854	\\
0.952717071	1.254007166	\\
0.954125894	1.263435791	\\
0.955500788	1.272864416	\\
0.956842287	1.282293042	\\
0.958150931	1.291721667	\\
0.959427256	1.301150292	\\
0.960671801	1.310578918	\\
0.961885104	1.320007543	\\
0.963067702	1.329436168	\\
0.96422013	1.338864794	\\
0.965342924	1.348293419	\\
0.966436617	1.357722044	\\
0.967501741	1.367150669	\\
0.968538825	1.376579295	\\
0.969548396	1.38600792	\\
0.970530979	1.395436545	\\
0.971487096	1.404865171	\\
0.972417264	1.414293796	\\
0.973321999	1.423722421	\\
0.974201813	1.433151047	\\
0.975057213	1.442579672	\\
0.975888702	1.452008297	\\
0.976696781	1.461436922	\\
0.977481943	1.470865548	\\
0.97824468	1.480294173	\\
0.978985478	1.489722798	\\
0.979704816	1.499151424	\\
0.980403171	1.508580049	\\
0.981081013	1.518008674	\\
0.981738807	1.5274373	\\
0.982377012	1.536865925	\\
0.982996082	1.54629455	\\
0.983596467	1.555723176	\\
0.984178607	1.565151801	\\
0.98474294	1.574580426	\\
0.985289895	1.584009051	\\
0.985819897	1.593437677	\\
0.986333365	1.602866302	\\
0.98683071	1.612294927	\\
0.987312337	1.621723553	\\
0.987778646	1.631152178	\\
0.98823003	1.640580803	\\
0.988666875	1.650009429	\\
0.989089561	1.659438054	\\
0.989498462	1.668866679	\\
0.989893944	1.678295305	\\
0.990276367	1.68772393	\\
0.990646087	1.697152555	\\
0.991003449	1.70658118	\\
0.991348795	1.716009806	\\
0.99168246	1.725438431	\\
0.99200477	1.734867056	\\
0.992316047	1.744295682	\\
0.992616607	1.753724307	\\
0.992906757	1.763152932	\\
0.993186799	1.772581558	\\
0.993457029	1.782010183	\\
0.993717737	1.791438808	\\
0.993969205	1.800867434	\\
0.99421171	1.810296059	\\
0.994445523	1.819724684	\\
0.994670907	1.829153309	\\
0.994888123	1.838581935	\\
0.995097421	1.84801056	\\
0.995299048	1.857439185	\\
0.995493245	1.866867811	\\
0.995680247	1.876296436	\\
0.995860282	1.885725061	\\
0.996033574	1.895153687	\\
0.996200341	1.904582312	\\
0.996360794	1.914010937	\\
0.996515141	1.923439563	\\
0.996663582	1.932868188	\\
0.996806314	1.942296813	\\
0.996943529	1.951725438	\\
0.99707541	1.961154064	\\
0.99720214	1.970582689	\\
0.997323894	1.980011314	\\
0.997440843	1.98943994	\\
0.997553154	1.998868565	\\
};

\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(12)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.043$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE7}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.011519925	\\
0.14	0.082050076	\\
0.22	0.152345128	\\
0.32	0.222875279	\\
0.44	0.293640531	\\
0.56	0.364170683	\\
0.64	0.434700835	\\
0.71	0.504995886	\\
0.76	0.575526037	\\
0.8	0.64652639	\\
0.83	0.717056542	\\
0.85	0.788056894	\\
0.87	0.858587046	\\
0.89	0.929352298	\\
0.9	1.00011755	\\
0.91	1.070647702	\\
0.92	1.141177854	\\
0.93	1.211708005	\\
0.94	1.282238157	\\
0.95	1.352768308	\\
0.95	1.42329846	\\
0.96	1.494063712	\\
0.97	1.564593864	\\
0.97	1.635594217	\\
0.97	1.706359469	\\
0.97	1.77688962	\\
0.98	1.847889973	\\
0.98	1.918420125	\\
0.98	1.988950276	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.27E-06	0	\\
9.72E-02	0.011755025	\\
1.29E-01	0.023510051	\\
1.53E-01	0.035265076	\\
1.73E-01	0.047020101	\\
1.90E-01	0.058775126	\\
2.06E-01	0.070530152	\\
2.21E-01	0.082285177	\\
2.35E-01	0.094040202	\\
2.48E-01	0.105795227	\\
2.61E-01	0.117550253	\\
2.74E-01	0.129305278	\\
2.86E-01	0.141060303	\\
2.98E-01	0.152815329	\\
3.10E-01	0.164570354	\\
3.22E-01	0.176325379	\\
3.34E-01	0.188080404	\\
3.46E-01	0.19983543	\\
3.59E-01	0.211590455	\\
3.71E-01	0.22334548	\\
3.84E-01	0.235100505	\\
3.98E-01	0.246855531	\\
4.11E-01	0.258610556	\\
4.26E-01	0.270365581	\\
4.41E-01	0.282120607	\\
4.56E-01	0.293875632	\\
4.72E-01	0.305630657	\\
4.89E-01	0.317385682	\\
4.98E-01	0.329140708	\\
5.15E-01	0.340895733	\\
5.34E-01	0.352650758	\\
5.52E-01	0.364405783	\\
5.71E-01	0.376160809	\\
5.90E-01	0.387915834	\\
6.08E-01	0.399670859	\\
6.26E-01	0.411425885	\\
6.44E-01	0.42318091	\\
6.60E-01	0.434935935	\\
6.76E-01	0.44669096	\\
6.90E-01	0.458445986	\\
7.04E-01	0.470201011	\\
7.16E-01	0.481956036	\\
7.27E-01	0.493711061	\\
7.36E-01	0.505466087	\\
7.45E-01	0.517221112	\\
7.52E-01	0.528976137	\\
7.59E-01	0.540731163	\\
7.64E-01	0.552486188	\\
7.69E-01	0.564241213	\\
7.74E-01	0.575996238	\\
7.78E-01	0.587751264	\\
7.82E-01	0.599506289	\\
7.85E-01	0.611261314	\\
7.89E-01	0.623016339	\\
7.92E-01	0.634771365	\\
7.96E-01	0.64652639	\\
7.99E-01	0.658281415	\\
8.03E-01	0.670036441	\\
8.06E-01	0.681791466	\\
8.09E-01	0.693546491	\\
8.13E-01	0.705301516	\\
8.16E-01	0.717056542	\\
8.20E-01	0.728811567	\\
8.24E-01	0.740566592	\\
8.27E-01	0.752321617	\\
8.31E-01	0.764076643	\\
8.34E-01	0.775831668	\\
8.38E-01	0.787586693	\\
8.41E-01	0.799341719	\\
8.44E-01	0.811096744	\\
8.48E-01	0.822851769	\\
8.51E-01	0.834606794	\\
8.54E-01	0.84636182	\\
8.57E-01	0.858116845	\\
8.61E-01	0.86987187	\\
8.64E-01	0.881626895	\\
8.67E-01	0.893381921	\\
8.70E-01	0.905136946	\\
8.73E-01	0.916891971	\\
8.76E-01	0.928646997	\\
8.79E-01	0.940402022	\\
8.81E-01	0.952157047	\\
0.884140726	0.963912072	\\
0.886875018	0.975667098	\\
0.889562959	0.987422123	\\
0.892204802	0.999177148	\\
0.894800819	1.010932174	\\
0.897351294	1.022687199	\\
0.899856524	1.034442224	\\
0.902316821	1.046197249	\\
0.904732508	1.057952275	\\
0.907103919	1.0697073	\\
0.909431402	1.081462325	\\
0.911715314	1.09321735	\\
0.913956023	1.104972376	\\
0.916153908	1.116727401	\\
0.918309356	1.128482426	\\
0.920422765	1.140237452	\\
0.92249454	1.151992477	\\
0.924525097	1.163747502	\\
0.926514858	1.175502527	\\
0.928464253	1.187257553	\\
0.93037372	1.199012578	\\
0.932243703	1.210767603	\\
0.934074654	1.222522628	\\
0.935867028	1.234277654	\\
0.937621288	1.246032679	\\
0.939337901	1.257787704	\\
0.941017341	1.26954273	\\
0.942660084	1.281297755	\\
0.944266612	1.29305278	\\
0.945837407	1.304807805	\\
0.94737296	1.316562831	\\
0.948873761	1.328317856	\\
0.950340303	1.340072881	\\
0.951773082	1.351827906	\\
0.953172596	1.363582932	\\
0.954539344	1.375337957	\\
0.955873828	1.387092982	\\
0.957176548	1.398848008	\\
0.958448006	1.410603033	\\
0.959688705	1.422358058	\\
0.960899148	1.434113083	\\
0.962079836	1.445868109	\\
0.963231271	1.457623134	\\
0.964353953	1.469378159	\\
0.965448381	1.481133184	\\
0.966515055	1.49288821	\\
0.967554469	1.504643235	\\
0.968567119	1.51639826	\\
0.969553497	1.528153286	\\
0.970514092	1.539908311	\\
0.971449391	1.551663336	\\
0.972359879	1.563418361	\\
0.973246036	1.575173387	\\
0.974108342	1.586928412	\\
0.97494727	1.598683437	\\
0.975763291	1.610438462	\\
0.976556872	1.622193488	\\
0.977328476	1.633948513	\\
0.978078562	1.645703538	\\
0.978807584	1.657458564	\\
0.979515993	1.669213589	\\
0.980204233	1.680968614	\\
0.980872746	1.692723639	\\
0.981521967	1.704478665	\\
0.982152327	1.71623369	\\
0.982764252	1.727988715	\\
0.983358162	1.73974374	\\
0.983934473	1.751498766	\\
0.984493594	1.763253791	\\
0.985035929	1.775008816	\\
0.985561879	1.786763842	\\
0.986071835	1.798518867	\\
0.986566186	1.810273892	\\
0.987045313	1.822028917	\\
0.987509593	1.833783943	\\
0.987959395	1.845538968	\\
0.988395084	1.857293993	\\
0.98881702	1.869049018	\\
0.989225553	1.880804044	\\
0.989621031	1.892559069	\\
0.990003795	1.904314094	\\
0.99037418	1.91606912	\\
0.990732513	1.927824145	\\
0.991079119	1.93957917	\\
0.991414314	1.951334195	\\
0.991738409	1.963089221	\\
0.992051709	1.974844246	\\
0.992354513	1.986599271	\\
0.992647114	1.998354296	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
    ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(13)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.043$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE8}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
2.00E-01	0.011674899	\\
0.3	0.079030085	\\
0.38	0.146160754	\\
0.46	0.213515941	\\
0.55	0.280871127	\\
0.6	0.348226313	\\
0.66	0.4155815	\\
0.69	0.482936686	\\
0.73	0.55051639	\\
0.76	0.618096093	\\
0.79	0.685675797	\\
0.81	0.752806466	\\
0.84	0.819937135	\\
0.86	0.887741356	\\
0.88	0.955096542	\\
0.91	1.022451729	\\
0.92	1.089806915	\\
0.93	1.157386619	\\
0.94	1.224741805	\\
0.95	1.292096991	\\
0.95	1.359452178	\\
0.96	1.426807364	\\
0.97	1.494162551	\\
0.97	1.561966771	\\
0.98	1.629321958	\\
0.98	1.696677144	\\
0.98	1.76403233	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.79E-06	0	\\
1.82E-01	0.011225864	\\
2.21E-01	0.022451729	\\
2.48E-01	0.033677593	\\
2.69E-01	0.044903458	\\
2.88E-01	0.056129322	\\
3.04E-01	0.067355186	\\
3.19E-01	0.078581051	\\
3.33E-01	0.089806915	\\
3.46E-01	0.10103278	\\
3.59E-01	0.112258644	\\
3.71E-01	0.123484508	\\
3.83E-01	0.134710373	\\
3.94E-01	0.145936237	\\
4.06E-01	0.157162101	\\
4.17E-01	0.168387966	\\
4.28E-01	0.17961383	\\
4.40E-01	0.190839695	\\
4.51E-01	0.202065559	\\
4.63E-01	0.213291423	\\
4.75E-01	0.224517288	\\
4.87E-01	0.235743152	\\
4.99E-01	0.246969017	\\
5.11E-01	0.258194881	\\
5.21E-01	0.269420745	\\
5.34E-01	0.28064661	\\
5.47E-01	0.291872474	\\
5.60E-01	0.303098339	\\
5.72E-01	0.314324203	\\
5.84E-01	0.325550067	\\
5.96E-01	0.336775932	\\
6.07E-01	0.348001796	\\
6.17E-01	0.359227661	\\
6.26E-01	0.370453525	\\
6.35E-01	0.381679389	\\
6.43E-01	0.392905254	\\
6.50E-01	0.404131118	\\
6.57E-01	0.415356982	\\
6.63E-01	0.426582847	\\
6.69E-01	0.437808711	\\
6.74E-01	0.449034576	\\
6.79E-01	0.46026044	\\
6.84E-01	0.471486304	\\
6.89E-01	0.482712169	\\
6.94E-01	0.493938033	\\
6.99E-01	0.505163898	\\
7.04E-01	0.516389762	\\
7.10E-01	0.527615626	\\
7.15E-01	0.538841491	\\
7.20E-01	0.550067355	\\
7.25E-01	0.56129322	\\
7.31E-01	0.572519084	\\
7.36E-01	0.583744948	\\
7.41E-01	0.594970813	\\
7.47E-01	0.606196677	\\
7.52E-01	0.617422542	\\
7.57E-01	0.628648406	\\
7.62E-01	0.63987427	\\
7.68E-01	0.651100135	\\
7.73E-01	0.662325999	\\
7.78E-01	0.673551863	\\
7.83E-01	0.684777728	\\
7.87E-01	0.696003592	\\
7.92E-01	0.707229457	\\
7.97E-01	0.718455321	\\
8.02E-01	0.729681185	\\
8.06E-01	0.74090705	\\
8.11E-01	0.752132914	\\
8.15E-01	0.763358779	\\
8.20E-01	0.774584643	\\
8.24E-01	0.785810507	\\
8.28E-01	0.797036372	\\
8.33E-01	0.808262236	\\
8.37E-01	0.819488101	\\
8.41E-01	0.830713965	\\
8.45E-01	0.841939829	\\
8.49E-01	0.853165694	\\
8.53E-01	0.864391558	\\
8.57E-01	0.875617423	\\
8.60E-01	0.886843287	\\
8.64E-01	0.898069151	\\
8.68E-01	0.909295016	\\
0.871139819	0.92052088	\\
0.874619768	0.931746744	\\
0.878033574	0.942972609	\\
0.881381562	0.954198473	\\
0.884664083	0.965424338	\\
0.887881518	0.976650202	\\
0.891034279	0.987876066	\\
0.894122803	0.999101931	\\
0.897147554	1.010327795	\\
0.900109022	1.02155366	\\
0.903007722	1.032779524	\\
0.905844192	1.044005388	\\
0.908618993	1.055231253	\\
0.911332709	1.066457117	\\
0.913985943	1.077682982	\\
0.916579319	1.088908846	\\
0.919113481	1.10013471	\\
0.921589088	1.111360575	\\
0.924006819	1.122586439	\\
0.926367368	1.133812304	\\
0.928671444	1.145038168	\\
0.930919771	1.156264032	\\
0.933113084	1.167489897	\\
0.935252132	1.178715761	\\
0.937337677	1.189941626	\\
0.939370488	1.20116749	\\
0.941351346	1.212393354	\\
0.943281039	1.223619219	\\
0.945160366	1.234845083	\\
0.946990128	1.246070947	\\
0.948771138	1.257296812	\\
0.950504208	1.268522676	\\
0.95219016	1.279748541	\\
0.953829815	1.290974405	\\
0.955424002	1.302200269	\\
0.956973547	1.313426134	\\
0.95847928	1.324651998	\\
0.959942033	1.335877863	\\
0.961362634	1.347103727	\\
0.962741913	1.358329591	\\
0.964080699	1.369555456	\\
0.965379818	1.38078132	\\
0.966640094	1.392007185	\\
0.967862345	1.403233049	\\
0.969047389	1.414458913	\\
0.970196038	1.425684778	\\
0.971309098	1.436910642	\\
0.972387371	1.448136507	\\
0.973431653	1.459362371	\\
0.974442734	1.470588235	\\
0.975421394	1.4818141	\\
0.97636841	1.493039964	\\
0.977284549	1.504265828	\\
0.97817057	1.515491693	\\
0.979027225	1.526717557	\\
0.979855255	1.537943422	\\
0.980655393	1.549169286	\\
0.981428363	1.56039515	\\
0.98217488	1.571621015	\\
0.982895646	1.582846879	\\
0.983591357	1.594072744	\\
0.984262695	1.605298608	\\
0.984910335	1.616524472	\\
0.985534937	1.627750337	\\
0.986137153	1.638976201	\\
0.986717624	1.650202066	\\
0.987276979	1.66142793	\\
0.987815834	1.672653794	\\
0.988334798	1.683879659	\\
0.988834463	1.695105523	\\
0.989315415	1.706331388	\\
0.989778223	1.717557252	\\
0.990223449	1.728783116	\\
0.990651642	1.740008981	\\
0.991063336	1.751234845	\\
0.991459059	1.762460709	\\
0.991839323	1.773686574	\\
0.992204629	1.784912438	\\
0.99255547	1.796138303	\\
0.992892323	1.807364167	\\
0.993215655	1.818590031	\\
0.993525923	1.829815896	\\
0.993823572	1.84104176	\\
0.994109035	1.852267625	\\
0.994382734	1.863493489	\\
0.994645082	1.874719353	\\
0.994896478	1.885945218	\\
0.995137312	1.897171082	\\
0.995367965	1.908396947	\\
0.995588804	1.919622811	\\
0.995800189	1.930848675	\\
0.996002467	1.94207454	\\
0.996195977	1.953300404	\\
0.996381047	1.964526269	\\
0.996557996	1.975752133	\\
0.996727133	1.986977997	\\
0.996888758	1.998203862	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(14)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.043$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE9}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.01193085	\\
0.18	0.084976869	\\
0.27	0.158022888	\\
0.34	0.231068907	\\
0.46	0.304601899	\\
0.54	0.377647918	\\
0.61	0.450693937	\\
0.68	0.523739956	\\
0.74	0.597272949	\\
0.78	0.670562454	\\
0.81	0.743608473	\\
0.85	0.816897979	\\
0.87	0.890187485	\\
0.89	0.963476991	\\
0.91	1.036523009	\\
0.93	1.109569028	\\
0.94	1.182615047	\\
0.95	1.255661066	\\
0.96	1.328950572	\\
0.96	1.402240078	\\
0.97	1.475529584	\\
0.97	1.548819089	\\
0.97	1.621865108	\\
0.98	1.694911127	\\
0.98	1.767957146	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.36E-06	0	\\
7.50E-02	0.012174336	\\
1.03E-01	0.024348673	\\
1.24E-01	0.036523009	\\
1.42E-01	0.048697346	\\
1.58E-01	0.060871682	\\
1.73E-01	0.073046019	\\
1.87E-01	0.085220355	\\
2.01E-01	0.097394692	\\
2.14E-01	0.109569028	\\
2.27E-01	0.121743365	\\
2.40E-01	0.133917701	\\
2.52E-01	0.146092038	\\
2.65E-01	0.158266374	\\
2.78E-01	0.170440711	\\
2.91E-01	0.182615047	\\
3.04E-01	0.194789384	\\
3.17E-01	0.20696372	\\
3.31E-01	0.219138057	\\
3.46E-01	0.231312393	\\
3.61E-01	0.24348673	\\
3.76E-01	0.255661066	\\
3.93E-01	0.267835403	\\
4.10E-01	0.280009739	\\
4.24E-01	0.292184076	\\
4.42E-01	0.304358412	\\
4.60E-01	0.316532749	\\
4.79E-01	0.328707085	\\
4.97E-01	0.340881422	\\
5.16E-01	0.353055758	\\
5.34E-01	0.365230095	\\
5.51E-01	0.377404431	\\
5.67E-01	0.389578768	\\
5.82E-01	0.401753104	\\
5.96E-01	0.413927441	\\
6.09E-01	0.426101777	\\
6.20E-01	0.438276114	\\
6.31E-01	0.45045045	\\
6.40E-01	0.462624787	\\
6.49E-01	0.474799123	\\
6.57E-01	0.48697346	\\
6.64E-01	0.499147796	\\
6.71E-01	0.511322133	\\
6.78E-01	0.523496469	\\
6.85E-01	0.535670806	\\
6.92E-01	0.547845142	\\
6.99E-01	0.560019479	\\
7.05E-01	0.572193815	\\
7.12E-01	0.584368152	\\
7.19E-01	0.596542488	\\
7.26E-01	0.608716825	\\
7.33E-01	0.620891161	\\
7.40E-01	0.633065498	\\
7.47E-01	0.645239834	\\
7.54E-01	0.657414171	\\
7.60E-01	0.669588507	\\
7.67E-01	0.681762844	\\
7.74E-01	0.69393718	\\
7.80E-01	0.706111517	\\
7.87E-01	0.718285853	\\
7.93E-01	0.73046019	\\
7.99E-01	0.742634526	\\
8.05E-01	0.754808863	\\
8.11E-01	0.766983199	\\
8.17E-01	0.779157536	\\
8.23E-01	0.791331872	\\
8.29E-01	0.803506209	\\
8.34E-01	0.815680545	\\
8.40E-01	0.827854882	\\
8.45E-01	0.840029218	\\
8.50E-01	0.852203555	\\
8.55E-01	0.864377891	\\
8.60E-01	0.876552228	\\
8.65E-01	0.888726564	\\
8.70E-01	0.900900901	\\
8.74E-01	0.913075237	\\
8.79E-01	0.925249574	\\
8.83E-01	0.93742391	\\
8.87E-01	0.949598247	\\
8.92E-01	0.961772583	\\
8.96E-01	0.97394692	\\
9.00E-01	0.986121256	\\
0.903390472	0.998295593	\\
0.907100894	1.010469929	\\
0.910704887	1.022644266	\\
0.914203813	1.034818602	\\
0.91759909	1.046992939	\\
0.920892195	1.059167275	\\
0.924084658	1.071341612	\\
0.927178058	1.083515948	\\
0.930174019	1.095690285	\\
0.933074206	1.107864621	\\
0.935880323	1.120038958	\\
0.938594108	1.132213294	\\
0.94121733	1.144387631	\\
0.943751783	1.156561967	\\
0.946199289	1.168736304	\\
0.948561685	1.18091064	\\
0.95084083	1.193084977	\\
0.953038592	1.205259313	\\
0.955156853	1.21743365	\\
0.957197502	1.229607986	\\
0.95916243	1.241782323	\\
0.961053532	1.253956659	\\
0.962872703	1.266130996	\\
0.96462183	1.278305332	\\
0.966302799	1.290479669	\\
0.967917482	1.302654005	\\
0.969467744	1.314828342	\\
0.970955435	1.327002678	\\
0.972382391	1.339177015	\\
0.973750427	1.351351351	\\
0.975061343	1.363525688	\\
0.976316917	1.375700024	\\
0.977518902	1.387874361	\\
0.978669029	1.400048697	\\
0.979769004	1.412223034	\\
0.980820505	1.42439737	\\
0.98182518	1.436571707	\\
0.982784652	1.448746043	\\
0.983700511	1.46092038	\\
0.984574316	1.473094716	\\
0.985407595	1.485269053	\\
0.986201844	1.497443389	\\
0.986958524	1.509617726	\\
0.987679064	1.521792062	\\
0.988364857	1.533966399	\\
0.989017264	1.546140735	\\
0.98963761	1.558315072	\\
0.990227186	1.570489408	\\
0.990787245	1.582663745	\\
0.991319009	1.594838081	\\
0.991823663	1.607012418	\\
0.992302357	1.619186754	\\
0.992756208	1.631361091	\\
0.993186296	1.643535427	\\
0.993593668	1.655709764	\\
0.993979337	1.6678841	\\
0.994344284	1.680058437	\\
0.994689454	1.692232773	\\
0.995015762	1.70440711	\\
0.995324088	1.716581446	\\
0.995615284	1.728755783	\\
0.995890166	1.740930119	\\
0.996149525	1.753104456	\\
0.996394118	1.765278792	\\
0.996624674	1.777453129	\\
0.996841894	1.789627465	\\
0.99704645	1.801801802	\\
0.997238987	1.813976138	\\
0.997420124	1.826150475	\\
0.997590454	1.838324811	\\
0.997750543	1.850499148	\\
0.997900935	1.862673484	\\
0.998042148	1.874847821	\\
0.99817468	1.887022157	\\
0.998299002	1.899196494	\\
0.998415568	1.91137083	\\
0.998524808	1.923545167	\\
0.998627134	1.935719503	\\
0.998722936	1.94789384	\\
0.998812587	1.960068176	\\
0.998896442	1.972242513	\\
0.998974837	1.984416849	\\
0.999048092	1.996591186	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(15)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.043$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE10}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.01250501	\\
0.17	0.084649299	\\
0.26	0.156793587	\\
0.33	0.228937876	\\
0.41	0.301082164	\\
0.49	0.373466934	\\
0.57	0.445611222	\\
0.61	0.517755511	\\
0.68	0.590380762	\\
0.73	0.662765531	\\
0.78	0.734669339	\\
0.82	0.807294589	\\
0.85	0.879679359	\\
0.88	0.952064128	\\
0.91	1.023967936	\\
0.93	1.096112224	\\
0.94	1.168496994	\\
0.95	1.240641283	\\
0.96	1.313266533	\\
0.97	1.385410822	\\
0.98	1.457795591	\\
0.98	1.530180361	\\
0.98	1.60256513	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.07E-06	0	\\
8.57E-02	0.012024048	\\
1.15E-01	0.024048096	\\
1.37E-01	0.036072144	\\
1.55E-01	0.048096192	\\
1.72E-01	0.06012024	\\
1.86E-01	0.072144289	\\
2.00E-01	0.084168337	\\
2.14E-01	0.096192385	\\
2.26E-01	0.108216433	\\
2.38E-01	0.120240481	\\
2.50E-01	0.132264529	\\
2.62E-01	0.144288577	\\
2.73E-01	0.156312625	\\
2.84E-01	0.168336673	\\
2.96E-01	0.180360721	\\
3.07E-01	0.19238477	\\
3.18E-01	0.204408818	\\
3.29E-01	0.216432866	\\
3.41E-01	0.228456914	\\
3.52E-01	0.240480962	\\
3.64E-01	0.25250501	\\
3.76E-01	0.264529058	\\
3.88E-01	0.276553106	\\
4.00E-01	0.288577154	\\
4.13E-01	0.300601202	\\
4.26E-01	0.312625251	\\
4.39E-01	0.324649299	\\
4.44E-01	0.336673347	\\
4.58E-01	0.348697395	\\
4.72E-01	0.360721443	\\
4.86E-01	0.372745491	\\
5.01E-01	0.384769539	\\
5.15E-01	0.396793587	\\
5.29E-01	0.408817635	\\
5.43E-01	0.420841683	\\
5.57E-01	0.432865731	\\
5.70E-01	0.44488978	\\
5.83E-01	0.456913828	\\
5.95E-01	0.468937876	\\
6.07E-01	0.480961924	\\
6.18E-01	0.492985972	\\
6.28E-01	0.50501002	\\
6.38E-01	0.517034068	\\
6.47E-01	0.529058116	\\
6.56E-01	0.541082164	\\
6.64E-01	0.553106212	\\
6.72E-01	0.565130261	\\
6.80E-01	0.577154309	\\
6.87E-01	0.589178357	\\
6.94E-01	0.601202405	\\
7.02E-01	0.613226453	\\
7.09E-01	0.625250501	\\
7.16E-01	0.637274549	\\
7.23E-01	0.649298597	\\
7.30E-01	0.661322645	\\
7.37E-01	0.673346693	\\
7.44E-01	0.685370741	\\
7.51E-01	0.69739479	\\
7.58E-01	0.709418838	\\
7.65E-01	0.721442886	\\
7.71E-01	0.733466934	\\
7.78E-01	0.745490982	\\
7.85E-01	0.75751503	\\
7.92E-01	0.769539078	\\
7.98E-01	0.781563126	\\
8.05E-01	0.793587174	\\
8.11E-01	0.805611222	\\
8.17E-01	0.817635271	\\
8.24E-01	0.829659319	\\
8.30E-01	0.841683367	\\
8.36E-01	0.853707415	\\
8.41E-01	0.865731463	\\
8.47E-01	0.877755511	\\
8.52E-01	0.889779559	\\
8.58E-01	0.901803607	\\
8.63E-01	0.913827655	\\
8.68E-01	0.925851703	\\
8.73E-01	0.937875752	\\
8.78E-01	0.9498998	\\
8.83E-01	0.961923848	\\
8.87E-01	0.973947896	\\
0.891586478	0.985971944	\\
0.895901391	0.997995992	\\
0.900090419	1.01002004	\\
0.904154979	1.022044088	\\
0.908096586	1.034068136	\\
0.911916842	1.046092184	\\
0.915617433	1.058116232	\\
0.919200124	1.070140281	\\
0.922666751	1.082164329	\\
0.926019217	1.094188377	\\
0.929259488	1.106212425	\\
0.932389586	1.118236473	\\
0.935411582	1.130260521	\\
0.938327596	1.142284569	\\
0.941139787	1.154308617	\\
0.94385035	1.166332665	\\
0.946461513	1.178356713	\\
0.948975529	1.190380762	\\
0.951394672	1.20240481	\\
0.953721234	1.214428858	\\
0.955957521	1.226452906	\\
0.958105844	1.238476954	\\
0.960168523	1.250501002	\\
0.962147875	1.26252505	\\
0.964046216	1.274549098	\\
0.965865853	1.286573146	\\
0.967609084	1.298597194	\\
0.969278193	1.310621242	\\
0.970875447	1.322645291	\\
0.972403095	1.334669339	\\
0.973863359	1.346693387	\\
0.975258441	1.358717435	\\
0.976590513	1.370741483	\\
0.977861715	1.382765531	\\
0.979074159	1.394789579	\\
0.98022992	1.406813627	\\
0.981331038	1.418837675	\\
0.982379517	1.430861723	\\
0.98337732	1.442885772	\\
0.984326371	1.45490982	\\
0.985228553	1.466933868	\\
0.986085705	1.478957916	\\
0.986899624	1.490981964	\\
0.987672064	1.503006012	\\
0.988404732	1.51503006	\\
0.989099291	1.527054108	\\
0.98975736	1.539078156	\\
0.99038051	1.551102204	\\
0.990970268	1.563126253	\\
0.991528114	1.575150301	\\
0.992055483	1.587174349	\\
0.992553764	1.599198397	\\
0.9930243	1.611222445	\\
0.993468392	1.623246493	\\
0.993887292	1.635270541	\\
0.994282212	1.647294589	\\
0.994654318	1.659318637	\\
0.995004734	1.671342685	\\
0.995334542	1.683366733	\\
0.995644781	1.695390782	\\
0.995936452	1.70741483	\\
0.996210514	1.719438878	\\
0.996467888	1.731462926	\\
0.996709455	1.743486974	\\
0.996936062	1.755511022	\\
0.997148517	1.76753507	\\
0.997347594	1.779559118	\\
0.997534031	1.791583166	\\
0.997708535	1.803607214	\\
0.99787178	1.815631263	\\
0.998024406	1.827655311	\\
0.998167026	1.839679359	\\
0.998300223	1.851703407	\\
0.998424549	1.863727455	\\
0.998540532	1.875751503	\\
0.998648671	1.887775551	\\
0.998749441	1.899799599	\\
0.998843292	1.911823647	\\
0.998930652	1.923847695	\\
0.999011923	1.935871743	\\
0.999087489	1.947895792	\\
0.99915771	1.95991984	\\
0.99922293	1.971943888	\\
0.999283471	1.983967936	\\
0.999339636	1.995991984	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(16)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.043$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.012291484	\\
0.182	0.08435332	\\
0.291	0.156656166	\\
0.398	0.228959011	\\
0.487	0.301743876	\\
0.54	0.374046721	\\
0.609	0.446349567	\\
0.647	0.518411403	\\
0.694	0.591196268	\\
0.738	0.663740123	\\
0.781	0.736042969	\\
0.821	0.808586824	\\
0.858	0.881130679	\\
0.882	0.953674534	\\
0.91	1.02573637	\\
0.932	1.098280225	\\
0.946	1.170583071	\\
0.954	1.242885916	\\
0.964	1.315429772	\\
0.972	1.387732617	\\
0.976	1.460035463	\\
0.98	1.532338308	\\
0.983	1.604400145	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.25E-06	0	\\
1.12E-01	0.012050474	\\
1.45E-01	0.024100949	\\
1.70E-01	0.036151423	\\
1.91E-01	0.048201897	\\
2.09E-01	0.060252371	\\
2.26E-01	0.072302846	\\
2.41E-01	0.08435332	\\
2.56E-01	0.096403794	\\
2.70E-01	0.108454268	\\
2.83E-01	0.120504743	\\
2.96E-01	0.132555217	\\
3.09E-01	0.144605691	\\
3.22E-01	0.156656166	\\
3.35E-01	0.16870664	\\
3.48E-01	0.180757114	\\
3.60E-01	0.192807588	\\
3.73E-01	0.204858063	\\
3.86E-01	0.216908537	\\
4.00E-01	0.228959011	\\
4.13E-01	0.241009485	\\
4.27E-01	0.25305996	\\
4.41E-01	0.265110434	\\
4.55E-01	0.277160908	\\
4.66E-01	0.289211383	\\
4.81E-01	0.301261857	\\
4.95E-01	0.313312331	\\
5.10E-01	0.325362805	\\
5.23E-01	0.33741328	\\
5.37E-01	0.349463754	\\
5.50E-01	0.361514228	\\
5.62E-01	0.373564702	\\
5.73E-01	0.385615177	\\
5.84E-01	0.397665651	\\
5.93E-01	0.409716125	\\
6.02E-01	0.4217666	\\
6.10E-01	0.433817074	\\
6.18E-01	0.445867548	\\
6.25E-01	0.457918022	\\
6.32E-01	0.469968497	\\
6.38E-01	0.482018971	\\
6.44E-01	0.494069445	\\
6.51E-01	0.506119919	\\
6.57E-01	0.518170394	\\
6.64E-01	0.530220868	\\
6.70E-01	0.542271342	\\
6.77E-01	0.554321817	\\
6.84E-01	0.566372291	\\
6.91E-01	0.578422765	\\
6.98E-01	0.590473239	\\
7.05E-01	0.602523714	\\
7.13E-01	0.614574188	\\
7.20E-01	0.626624662	\\
7.27E-01	0.638675136	\\
7.34E-01	0.650725611	\\
7.41E-01	0.662776085	\\
7.48E-01	0.674826559	\\
7.55E-01	0.686877034	\\
7.62E-01	0.698927508	\\
7.69E-01	0.710977982	\\
7.76E-01	0.723028456	\\
7.82E-01	0.735078931	\\
7.89E-01	0.747129405	\\
7.95E-01	0.759179879	\\
8.01E-01	0.771230353	\\
8.08E-01	0.783280828	\\
8.14E-01	0.795331302	\\
8.19E-01	0.807381776	\\
8.25E-01	0.819432251	\\
8.31E-01	0.831482725	\\
8.36E-01	0.843533199	\\
8.42E-01	0.855583673	\\
8.47E-01	0.867634148	\\
8.52E-01	0.879684622	\\
8.57E-01	0.891735096	\\
8.62E-01	0.90378557	\\
8.67E-01	0.915836045	\\
8.72E-01	0.927886519	\\
8.76E-01	0.939936993	\\
8.81E-01	0.951987468	\\
8.85E-01	0.964037942	\\
8.89E-01	0.976088416	\\
0.893502213	0.98813889	\\
0.897515368	1.000189365	\\
0.901417424	1.012239839	\\
0.905209595	1.024290313	\\
0.908893168	1.036340787	\\
0.912469498	1.048391262	\\
0.915940004	1.060441736	\\
0.919306166	1.07249221	\\
0.922569519	1.084542685	\\
0.925731652	1.096593159	\\
0.928794202	1.108643633	\\
0.931758849	1.120694107	\\
0.934627317	1.132744582	\\
0.937401363	1.144795056	\\
0.940082781	1.15684553	\\
0.942673391	1.168896004	\\
0.945175042	1.180946479	\\
0.947589603	1.192996953	\\
0.949918964	1.205047427	\\
0.952165028	1.217097901	\\
0.954329712	1.229148376	\\
0.956414941	1.24119885	\\
0.958422647	1.253249324	\\
0.960354763	1.265299799	\\
0.962213223	1.277350273	\\
0.963999959	1.289400747	\\
0.965716895	1.301451221	\\
0.96736595	1.313501696	\\
0.968949031	1.32555217	\\
0.970468031	1.337602644	\\
0.971924829	1.349653118	\\
0.973321288	1.361703593	\\
0.97465925	1.373754067	\\
0.975940537	1.385804541	\\
0.977166947	1.397855016	\\
0.978340255	1.40990549	\\
0.97946221	1.421955964	\\
0.980534533	1.434006438	\\
0.981558917	1.446056913	\\
0.982537026	1.458107387	\\
0.983470491	1.470157861	\\
0.984360914	1.482208335	\\
0.985209862	1.49425881	\\
0.98601887	1.506309284	\\
0.986789439	1.518359758	\\
0.987523036	1.530410233	\\
0.988221092	1.542460707	\\
0.988885003	1.554511181	\\
0.98951613	1.566561655	\\
0.990115797	1.57861213	\\
0.990685292	1.590662604	\\
0.99122587	1.602713078	\\
0.991738745	1.614763552	\\
0.9922251	1.626814027	\\
0.99268608	1.638864501	\\
0.993122793	1.650914975	\\
0.993536315	1.66296545	\\
0.993927685	1.675015924	\\
0.994297908	1.687066398	\\
0.994647956	1.699116872	\\
0.994978764	1.711167347	\\
0.995291237	1.723217821	\\
0.995586247	1.735268295	\\
0.995864633	1.747318769	\\
0.996127203	1.759369244	\\
0.996374734	1.771419718	\\
0.996607973	1.783470192	\\
0.996827637	1.795520667	\\
0.997034415	1.807571141	\\
0.997228967	1.819621615	\\
0.997411927	1.831672089	\\
0.997583901	1.843722564	\\
0.997745469	1.855773038	\\
0.997897186	1.867823512	\\
0.998039583	1.879873986	\\
0.998173168	1.891924461	\\
0.998298423	1.903974935	\\
0.998415811	1.916025409	\\
0.998525772	1.928075884	\\
0.998628726	1.940126358	\\
0.99872507	1.952176832	\\
0.998815187	1.964227306	\\
0.998899436	1.976277781	\\
0.998978162	1.988328255	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
    ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

  
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(17)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.054$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE9}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-01	0.010620773	\\
0.16	0.075645916	\\
0.21	0.140454309	\\
0.26	0.205479452	\\
0.32	0.270721346	\\
0.39	0.335746489	\\
0.45	0.400771632	\\
0.52	0.465580024	\\
0.59	0.531038668	\\
0.64	0.596497312	\\
0.71	0.661522455	\\
0.76	0.726981099	\\
0.82	0.792222993	\\
0.85	0.857248136	\\
0.87	0.921839778	\\
0.9	0.987081672	\\
0.92	1.052106815	\\
0.94	1.117131958	\\
0.95	1.182157101	\\
0.96	1.247182244	\\
0.96	1.312207387	\\
0.97	1.37744928	\\
0.97	1.442691174	\\
0.98	1.507933067	\\
0.98	1.573174961	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8]table[row sep=crcr]{%
7.74E-07	0	\\
6.56E-02	0.010837524	\\
9.02E-02	0.021675048	\\
1.09E-01	0.032512572	\\
1.25E-01	0.043350095	\\
1.39E-01	0.054187619	\\
1.52E-01	0.065025143	\\
1.64E-01	0.075862667	\\
1.75E-01	0.086700191	\\
1.86E-01	0.097537715	\\
1.96E-01	0.108375238	\\
2.06E-01	0.119212762	\\
2.16E-01	0.130050286	\\
2.25E-01	0.14088781	\\
2.35E-01	0.151725334	\\
2.44E-01	0.162562858	\\
2.53E-01	0.173400381	\\
2.62E-01	0.184237905	\\
2.71E-01	0.195075429	\\
2.80E-01	0.205912953	\\
2.89E-01	0.216750477	\\
2.98E-01	0.227588001	\\
3.07E-01	0.238425525	\\
3.16E-01	0.249263048	\\
3.25E-01	0.260100572	\\
3.34E-01	0.270938096	\\
3.44E-01	0.28177562	\\
3.53E-01	0.292613144	\\
3.63E-01	0.303450668	\\
3.72E-01	0.314288191	\\
3.82E-01	0.325125715	\\
3.92E-01	0.335963239	\\
4.02E-01	0.346800763	\\
4.13E-01	0.357638287	\\
4.23E-01	0.368475811	\\
4.34E-01	0.379313334	\\
4.45E-01	0.390150858	\\
4.50E-01	0.400988382	\\
4.61E-01	0.411825906	\\
4.73E-01	0.42266343	\\
4.85E-01	0.433500954	\\
4.98E-01	0.444338478	\\
5.10E-01	0.455176001	\\
5.23E-01	0.466013525	\\
5.35E-01	0.476851049	\\
5.48E-01	0.487688573	\\
5.60E-01	0.498526097	\\
5.73E-01	0.509363621	\\
5.85E-01	0.520201144	\\
5.98E-01	0.531038668	\\
6.10E-01	0.541876192	\\
6.21E-01	0.552713716	\\
6.33E-01	0.56355124	\\
6.44E-01	0.574388764	\\
6.54E-01	0.585226287	\\
6.65E-01	0.596063811	\\
6.75E-01	0.606901335	\\
6.84E-01	0.617738859	\\
6.93E-01	0.628576383	\\
7.02E-01	0.639413907	\\
7.11E-01	0.650251431	\\
7.19E-01	0.661088954	\\
7.27E-01	0.671926478	\\
7.34E-01	0.682764002	\\
7.42E-01	0.693601526	\\
7.49E-01	0.70443905	\\
7.56E-01	0.715276574	\\
7.63E-01	0.726114097	\\
7.69E-01	0.736951621	\\
7.76E-01	0.747789145	\\
7.82E-01	0.758626669	\\
7.89E-01	0.769464193	\\
7.95E-01	0.780301717	\\
8.01E-01	0.791139241	\\
8.08E-01	0.801976764	\\
8.14E-01	0.812814288	\\
8.20E-01	0.823651812	\\
8.26E-01	0.834489336	\\
8.31E-01	0.84532686	\\
8.37E-01	0.856164384	\\
8.43E-01	0.867001907	\\
8.48E-01	0.877839431	\\
0.85374796	0.888676955	\\
0.859091173	0.899514479	\\
0.864321673	0.910352003	\\
0.869435584	0.921189527	\\
0.874429635	0.93202705	\\
0.879301173	0.942864574	\\
0.884048153	0.953702098	\\
0.888669118	0.964539622	\\
0.893163151	0.975377146	\\
0.897529831	0.98621467	\\
0.901769184	0.997052194	\\
0.905881625	1.007889717	\\
0.909867915	1.018727241	\\
0.913729108	1.029564765	\\
0.917466514	1.040402289	\\
0.921081656	1.051239813	\\
0.924576239	1.062077337	\\
0.927952122	1.07291486	\\
0.931211292	1.083752384	\\
0.934355843	1.094589908	\\
0.937387961	1.105427432	\\
0.940309904	1.116264956	\\
0.943123992	1.12710248	\\
0.945832597	1.137940003	\\
0.948438132	1.148777527	\\
0.950943041	1.159615051	\\
0.953349796	1.170452575	\\
0.955660887	1.181290099	\\
0.957878814	1.192127623	\\
0.960006089	1.202965147	\\
0.962045223	1.21380267	\\
0.963998724	1.224640194	\\
0.965869096	1.235477718	\\
0.967658828	1.246315242	\\
0.969370398	1.257152766	\\
0.971006263	1.26799029	\\
0.972568857	1.278827813	\\
0.974060591	1.289665337	\\
0.975483846	1.300502861	\\
0.976840972	1.311340385	\\
0.978134286	1.322177909	\\
0.979366069	1.333015433	\\
0.980538562	1.343852956	\\
0.981653968	1.35469048	\\
0.982714446	1.365528004	\\
0.983722113	1.376365528	\\
0.984679038	1.387203052	\\
0.985587247	1.398040576	\\
0.986448715	1.4088781	\\
0.987265372	1.419715623	\\
0.988039095	1.430553147	\\
0.988771714	1.441390671	\\
0.989465007	1.452228195	\\
0.990120703	1.463065719	\\
0.990740476	1.473903243	\\
0.991325955	1.484740766	\\
0.991878712	1.49557829	\\
0.992400272	1.506415814	\\
0.992892109	1.517253338	\\
0.993355645	1.528090862	\\
0.993792253	1.538928386	\\
0.994203258	1.549765909	\\
0.994589935	1.560603433	\\
0.994953511	1.571440957	\\
0.995295167	1.582278481	\\
0.995616037	1.593116005	\\
0.99591721	1.603953529	\\
0.996199729	1.614791053	\\
0.996464596	1.625628576	\\
0.996712767	1.6364661	\\
0.99694516	1.647303624	\\
0.99716265	1.658141148	\\
0.997366075	1.668978672	\\
0.997556233	1.679816196	\\
0.997733885	1.690653719	\\
0.997899757	1.701491243	\\
0.998054539	1.712328767	\\
0.998198889	1.723166291	\\
0.998333431	1.734003815	\\
0.998458758	1.744841339	\\
0.998575433	1.755678862	\\
0.99868399	1.766516386	\\
0.998784935	1.77735391	\\
0.998878747	1.788191434	\\
0.998965878	1.799028958	\\
0.999046758	1.809866482	\\
0.999121791	1.820704006	\\
0.999191359	1.831541529	\\
0.999255822	1.842379053	\\
0.99931552	1.853216577	\\
0.999370774	1.864054101	\\
0.999421883	1.874891625	\\
0.999469132	1.885729149	\\
0.999512786	1.896566672	\\
0.999553095	1.907404196	\\
0.999590294	1.91824172	\\
0.999624603	1.929079244	\\
0.999656228	1.939916768	\\
0.999685361	1.950754292	\\
0.999712184	1.961591816	\\
0.999736865	1.972429339	\\
0.999759562	1.983266863	\\
0.999780422	1.994104387	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(18)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.054$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE10}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
5.00E-02	0.012426901	\\
0.1	0.085526316	\\
0.15	0.158625731	\\
0.19	0.231725146	\\
0.25	0.305311891	\\
0.33	0.378411306	\\
0.41	0.451510721	\\
0.49	0.524366472	\\
0.59	0.597222222	\\
0.67	0.670565302	\\
0.73	0.743664717	\\
0.8	0.817251462	\\
0.85	0.890594542	\\
0.89	0.963693957	\\
0.91	1.036306043	\\
0.93	1.109649123	\\
0.95	1.182504873	\\
0.96	1.255604288	\\
0.97	1.329191033	\\
0.97	1.402534113	\\
0.98	1.475389864	\\
0.98	1.548732943	\\
0.98	1.622076023	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8]table[row sep=crcr]{%
3.95E-07	0	\\
3.37E-02	0.012183236	\\
5.01E-02	0.024366472	\\
6.35E-02	0.036549708	\\
7.52E-02	0.048732943	\\
8.60E-02	0.060916179	\\
9.62E-02	0.073099415	\\
1.06E-01	0.085282651	\\
1.15E-01	0.097465887	\\
1.24E-01	0.109649123	\\
1.33E-01	0.121832359	\\
1.42E-01	0.134015595	\\
1.51E-01	0.14619883	\\
1.59E-01	0.158382066	\\
1.68E-01	0.170565302	\\
1.76E-01	0.182748538	\\
1.85E-01	0.194931774	\\
1.94E-01	0.20711501	\\
2.02E-01	0.219298246	\\
2.11E-01	0.231481481	\\
2.20E-01	0.243664717	\\
2.29E-01	0.255847953	\\
2.38E-01	0.268031189	\\
2.48E-01	0.280214425	\\
2.57E-01	0.292397661	\\
2.67E-01	0.304580897	\\
2.77E-01	0.316764133	\\
2.88E-01	0.328947368	\\
2.98E-01	0.341130604	\\
3.09E-01	0.35331384	\\
3.21E-01	0.365497076	\\
3.33E-01	0.377680312	\\
3.45E-01	0.389863548	\\
3.55E-01	0.402046784	\\
3.68E-01	0.414230019	\\
3.82E-01	0.426413255	\\
3.96E-01	0.438596491	\\
4.11E-01	0.450779727	\\
4.25E-01	0.462962963	\\
4.41E-01	0.475146199	\\
4.56E-01	0.487329435	\\
4.72E-01	0.499512671	\\
4.87E-01	0.511695906	\\
5.03E-01	0.523879142	\\
5.18E-01	0.536062378	\\
5.34E-01	0.548245614	\\
5.49E-01	0.56042885	\\
5.64E-01	0.572612086	\\
5.79E-01	0.584795322	\\
5.93E-01	0.596978558	\\
6.07E-01	0.609161793	\\
6.20E-01	0.621345029	\\
6.33E-01	0.633528265	\\
6.46E-01	0.645711501	\\
6.58E-01	0.657894737	\\
6.69E-01	0.670077973	\\
6.81E-01	0.682261209	\\
6.92E-01	0.694444444	\\
7.02E-01	0.70662768	\\
7.13E-01	0.718810916	\\
7.23E-01	0.730994152	\\
7.33E-01	0.743177388	\\
7.43E-01	0.755360624	\\
7.52E-01	0.76754386	\\
7.62E-01	0.779727096	\\
7.71E-01	0.791910331	\\
7.80E-01	0.804093567	\\
7.89E-01	0.816276803	\\
7.97E-01	0.828460039	\\
8.06E-01	0.840643275	\\
8.14E-01	0.852826511	\\
8.23E-01	0.865009747	\\
8.31E-01	0.877192982	\\
8.38E-01	0.889376218	\\
8.46E-01	0.901559454	\\
8.53E-01	0.91374269	\\
8.60E-01	0.925925926	\\
8.67E-01	0.938109162	\\
8.74E-01	0.950292398	\\
8.80E-01	0.962475634	\\
8.87E-01	0.974658869	\\
8.93E-01	0.986842105	\\
0.898436251	0.999025341	\\
0.903975886	1.011208577	\\
0.909292195	1.023391813	\\
0.914388403	1.035575049	\\
0.919268218	1.047758285	\\
0.923935757	1.05994152	\\
0.928395482	1.072124756	\\
0.932652151	1.084307992	\\
0.936710764	1.096491228	\\
0.94057652	1.108674464	\\
0.944254788	1.1208577	\\
0.947751064	1.133040936	\\
0.951070949	1.145224172	\\
0.954220122	1.157407407	\\
0.957204313	1.169590643	\\
0.960029282	1.181773879	\\
0.962700802	1.193957115	\\
0.965224635	1.206140351	\\
0.96760652	1.218323587	\\
0.969852153	1.230506823	\\
0.971967175	1.242690058	\\
0.973957156	1.254873294	\\
0.975827584	1.26705653	\\
0.977583854	1.279239766	\\
0.979231256	1.291423002	\\
0.980774966	1.303606238	\\
0.982220041	1.315789474	\\
0.983571407	1.32797271	\\
0.984833855	1.340155945	\\
0.986012036	1.352339181	\\
0.987110458	1.364522417	\\
0.988133478	1.376705653	\\
0.989085303	1.388888889	\\
0.989969987	1.401072125	\\
0.99079143	1.413255361	\\
0.991553377	1.425438596	\\
0.992259419	1.437621832	\\
0.992912991	1.449805068	\\
0.993517379	1.461988304	\\
0.994075714	1.47417154	\\
0.994590982	1.486354776	\\
0.99506602	1.498538012	\\
0.995503525	1.510721248	\\
0.995906052	1.522904483	\\
0.996276021	1.535087719	\\
0.99661572	1.547270955	\\
0.996927307	1.559454191	\\
0.997212819	1.571637427	\\
0.997474172	1.583820663	\\
0.997713167	1.596003899	\\
0.997931493	1.608187135	\\
0.998130736	1.62037037	\\
0.998312379	1.632553606	\\
0.998477808	1.644736842	\\
0.998628318	1.656920078	\\
0.998765113	1.669103314	\\
0.998889318	1.68128655	\\
0.999001977	1.693469786	\\
0.999104059	1.705653021	\\
0.999196463	1.717836257	\\
0.999280021	1.730019493	\\
0.999355504	1.742202729	\\
0.999423623	1.754385965	\\
0.999485033	1.766569201	\\
0.999540338	1.778752437	\\
0.999590096	1.790935673	\\
0.999634817	1.803118908	\\
0.99967497	1.815302144	\\
0.999710984	1.82748538	\\
0.999743255	1.839668616	\\
0.99977214	1.851851852	\\
0.99979797	1.864035088	\\
0.999821044	1.876218324	\\
0.999841635	1.888401559	\\
0.999859991	1.900584795	\\
0.999876339	1.912768031	\\
0.999890883	1.924951267	\\
0.99990381	1.937134503	\\
0.999915287	1.949317739	\\
0.999925466	1.961500975	\\
0.999934486	1.973684211	\\
0.999942469	1.985867446	\\
0.999949529	1.998050682	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(19)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.054$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.40E-01	0.011229226	\\
0.2	0.078604582	\\
0.29	0.145755353	\\
0.35	0.213130708	\\
0.41	0.280730648	\\
0.45	0.348330588	\\
0.49	0.415930529	\\
0.55	0.483530469	\\
0.59	0.551130409	\\
0.65	0.618056595	\\
0.7	0.685207366	\\
0.75	0.753031891	\\
0.8	0.820631831	\\
0.84	0.888007187	\\
0.88	0.954933373	\\
0.91	1.022533313	\\
0.93	1.089908669	\\
0.95	1.157284025	\\
0.96	1.225108549	\\
0.97	1.292708489	\\
0.97	1.360083845	\\
0.98	1.4274592	\\
0.98	1.495059141	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8]
table[row sep=crcr]{%
6.69E-07	0	\\
1.18E-01	0.011229226	\\
1.50E-01	0.022458452	\\
1.72E-01	0.033687678	\\
1.91E-01	0.044916904	\\
2.07E-01	0.05614613	\\
2.21E-01	0.067375356	\\
2.34E-01	0.078604582	\\
2.46E-01	0.089833807	\\
2.57E-01	0.101063033	\\
2.68E-01	0.112292259	\\
2.78E-01	0.123521485	\\
2.88E-01	0.134750711	\\
2.98E-01	0.145979937	\\
3.07E-01	0.157209163	\\
3.16E-01	0.168438389	\\
3.25E-01	0.179667615	\\
3.34E-01	0.190896841	\\
3.42E-01	0.202126067	\\
3.51E-01	0.213355293	\\
3.59E-01	0.224584519	\\
3.67E-01	0.235813745	\\
3.75E-01	0.247042971	\\
3.83E-01	0.258272196	\\
3.91E-01	0.269501422	\\
3.99E-01	0.280730648	\\
4.07E-01	0.291959874	\\
4.15E-01	0.3031891	\\
4.23E-01	0.314418326	\\
4.31E-01	0.325647552	\\
4.40E-01	0.336876778	\\
4.48E-01	0.348106004	\\
4.56E-01	0.35933523	\\
4.64E-01	0.370564456	\\
4.72E-01	0.381793682	\\
4.81E-01	0.393022908	\\
4.89E-01	0.404252134	\\
4.91E-01	0.415481359	\\
5.00E-01	0.426710585	\\
5.09E-01	0.437939811	\\
5.18E-01	0.449169037	\\
5.27E-01	0.460398263	\\
5.36E-01	0.471627489	\\
5.46E-01	0.482856715	\\
5.55E-01	0.494085941	\\
5.65E-01	0.505315167	\\
5.74E-01	0.516544393	\\
5.84E-01	0.527773619	\\
5.94E-01	0.539002845	\\
6.03E-01	0.550232071	\\
6.13E-01	0.561461297	\\
6.22E-01	0.572690523	\\
6.32E-01	0.583919748	\\
6.41E-01	0.595148974	\\
6.51E-01	0.6063782	\\
6.60E-01	0.617607426	\\
6.69E-01	0.628836652	\\
6.78E-01	0.640065878	\\
6.87E-01	0.651295104	\\
6.95E-01	0.66252433	\\
7.04E-01	0.673753556	\\
7.12E-01	0.684982782	\\
7.20E-01	0.696212008	\\
7.28E-01	0.707441234	\\
7.36E-01	0.71867046	\\
7.44E-01	0.729899686	\\
7.52E-01	0.741128912	\\
7.59E-01	0.752358137	\\
7.67E-01	0.763587363	\\
7.74E-01	0.774816589	\\
7.81E-01	0.786045815	\\
7.88E-01	0.797275041	\\
7.95E-01	0.808504267	\\
8.02E-01	0.819733493	\\
8.09E-01	0.830962719	\\
8.15E-01	0.842191945	\\
8.22E-01	0.853421171	\\
8.28E-01	0.864650397	\\
8.34E-01	0.875879623	\\
8.41E-01	0.887108849	\\
8.47E-01	0.898338075	\\
8.52E-01	0.9095673	\\
0.858125422	0.920796526	\\
0.863720664	0.932025752	\\
0.869175239	0.943254978	\\
0.874487345	0.954484204	\\
0.879655643	0.96571343	\\
0.88467925	0.976942656	\\
0.889557731	0.988171882	\\
0.894291075	0.999401108	\\
0.898879665	1.010630334	\\
0.903324245	1.02185956	\\
0.907625886	1.033088786	\\
0.91178595	1.044318012	\\
0.915806057	1.055547238	\\
0.919688052	1.066776464	\\
0.923433979	1.078005689	\\
0.927046048	1.089234915	\\
0.930526618	1.100464141	\\
0.933878171	1.111693367	\\
0.937103295	1.122922593	\\
0.940204669	1.134151819	\\
0.943185045	1.145381045	\\
0.946047236	1.156610271	\\
0.948794109	1.167839497	\\
0.951428566	1.179068723	\\
0.953953544	1.190297949	\\
0.956372	1.201527175	\\
0.958686906	1.212756401	\\
0.960901241	1.223985627	\\
0.963017985	1.235214853	\\
0.965040113	1.246444078	\\
0.966970588	1.257673304	\\
0.968812357	1.26890253	\\
0.970568345	1.280131756	\\
0.97224145	1.291360982	\\
0.973834541	1.302590208	\\
0.975350451	1.313819434	\\
0.976791974	1.32504866	\\
0.978161862	1.336277886	\\
0.979462825	1.347507112	\\
0.980697519	1.358736338	\\
0.981868554	1.369965564	\\
0.982978484	1.38119479	\\
0.984029809	1.392424016	\\
0.985024971	1.403653242	\\
0.985966354	1.414882467	\\
0.98685628	1.426111693	\\
0.987697013	1.437340919	\\
0.98849075	1.448570145	\\
0.989239628	1.459799371	\\
0.98994572	1.471028597	\\
0.990611034	1.482257823	\\
0.991237515	1.493487049	\\
0.991827043	1.504716275	\\
0.992381435	1.515945501	\\
0.992902442	1.527174727	\\
0.993391756	1.538403953	\\
0.993851003	1.549633179	\\
0.994281748	1.560862405	\\
0.994685496	1.57209163	\\
0.99506369	1.583320856	\\
0.995417717	1.594550082	\\
0.995748903	1.605779308	\\
0.99605852	1.617008534	\\
0.996347782	1.62823776	\\
0.996617851	1.639466986	\\
0.996869835	1.650696212	\\
0.997104791	1.661925438	\\
0.997323726	1.673154664	\\
0.9975276	1.68438389	\\
0.997717324	1.695613116	\\
0.997893764	1.706842342	\\
0.998057743	1.718071568	\\
0.998210042	1.729300794	\\
0.998351399	1.740530019	\\
0.998482516	1.751759245	\\
0.998604053	1.762988471	\\
0.998716638	1.774217697	\\
0.998820861	1.785446923	\\
0.998917281	1.796676149	\\
0.999006422	1.807905375	\\
0.999088781	1.819134601	\\
0.999164824	1.830363827	\\
0.999234989	1.841593053	\\
0.999299688	1.852822279	\\
0.999359308	1.864051505	\\
0.999414212	1.875280731	\\
0.999464739	1.886509957	\\
0.999511208	1.897739183	\\
0.999553917	1.908968408	\\
0.999593145	1.920197634	\\
0.999629151	1.93142686	\\
0.999662179	1.942656086	\\
0.999692455	1.953885312	\\
0.99972019	1.965114538	\\
0.999745581	1.976343764	\\
0.99976881	1.98757299	\\
0.999790049	1.998802216	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(20)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.067$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE4}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
5.00E-02	0.01195309	\\
0.01	0.079612088	\\
0.03	0.147045557	\\
0.03	0.214704556	\\
0.05	0.282589084	\\
0.07	0.350022553	\\
0.1	0.417456022	\\
0.19	0.48511502	\\
0.29	0.552999549	\\
0.45	0.620658548	\\
0.57	0.688092016	\\
0.65	0.756202075	\\
0.79	0.823861074	\\
0.83	0.891745602	\\
0.87	0.959404601	\\
0.92	1.027063599	\\
0.93	1.094722598	\\
0.93	1.162381597	\\
0.96	1.229815065	\\
0.96	1.297699594	\\
0.97	1.365358593	\\
0.97	1.433017591	\\
0.98	1.50090212	\\
0.98	1.569012179	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.98E-08	0	\\
2.24E-04	0.0112765	\\
6.23E-04	0.022553	\\
1.14E-03	0.033829499	\\
1.77E-03	0.045105999	\\
2.50E-03	0.056382499	\\
3.32E-03	0.067658999	\\
4.24E-03	0.078935498	\\
5.26E-03	0.090211998	\\
6.37E-03	0.101488498	\\
7.59E-03	0.112764998	\\
8.92E-03	0.124041498	\\
1.04E-02	0.135317997	\\
1.19E-02	0.146594497	\\
1.36E-02	0.157870997	\\
1.54E-02	0.169147497	\\
1.73E-02	0.180423996	\\
1.94E-02	0.191700496	\\
2.16E-02	0.202976996	\\
2.40E-02	0.214253496	\\
2.66E-02	0.225529995	\\
2.94E-02	0.236806495	\\
3.23E-02	0.248082995	\\
3.55E-02	0.259359495	\\
3.89E-02	0.270635995	\\
4.26E-02	0.281912494	\\
4.66E-02	0.293188994	\\
5.09E-02	0.304465494	\\
5.55E-02	0.315741994	\\
6.05E-02	0.327018493	\\
6.59E-02	0.338294993	\\
7.18E-02	0.349571493	\\
7.83E-02	0.360847993	\\
8.53E-02	0.372124493	\\
9.29E-02	0.383400992	\\
1.01E-01	0.394677492	\\
1.10E-01	0.405953992	\\
1.14E-01	0.417230492	\\
1.25E-01	0.428506991	\\
1.36E-01	0.439783491	\\
1.49E-01	0.451059991	\\
1.62E-01	0.462336491	\\
1.76E-01	0.473612991	\\
1.92E-01	0.48488949	\\
2.08E-01	0.49616599	\\
2.26E-01	0.50744249	\\
2.44E-01	0.51871899	\\
2.63E-01	0.529995489	\\
2.84E-01	0.541271989	\\
3.05E-01	0.552548489	\\
3.26E-01	0.563824989	\\
3.48E-01	0.575101488	\\
3.71E-01	0.586377988	\\
3.93E-01	0.597654488	\\
4.16E-01	0.608930988	\\
4.39E-01	0.620207488	\\
4.61E-01	0.631483987	\\
4.84E-01	0.642760487	\\
5.06E-01	0.654036987	\\
5.27E-01	0.665313487	\\
5.48E-01	0.676589986	\\
5.68E-01	0.687866486	\\
5.88E-01	0.699142986	\\
6.06E-01	0.710419486	\\
6.25E-01	0.721695986	\\
6.42E-01	0.732972485	\\
6.59E-01	0.744248985	\\
6.75E-01	0.755525485	\\
6.90E-01	0.766801985	\\
7.05E-01	0.778078484	\\
7.19E-01	0.789354984	\\
7.33E-01	0.800631484	\\
7.47E-01	0.811907984	\\
7.60E-01	0.823184484	\\
7.72E-01	0.834460983	\\
7.84E-01	0.845737483	\\
7.96E-01	0.857013983	\\
8.07E-01	0.868290483	\\
8.18E-01	0.879566982	\\
8.29E-01	0.890843482	\\
8.39E-01	0.902119982	\\
8.49E-01	0.913396482	\\
0.858865669	0.924672982	\\
0.868109578	0.935949481	\\
0.876981498	0.947225981	\\
0.885476192	0.958502481	\\
0.893589505	0.969778981	\\
0.901318746	0.98105548	\\
0.908662956	0.99233198	\\
0.915623049	1.00360848	\\
0.922201875	1.01488498	\\
0.928404183	1.026161479	\\
0.934236533	1.037437979	\\
0.939707147	1.048714479	\\
0.944825739	1.059990979	\\
0.94960331	1.071267479	\\
0.954051945	1.082543978	\\
0.958184608	1.093820478	\\
0.962014934	1.105096978	\\
0.965557045	1.116373478	\\
0.968825374	1.127649977	\\
0.971834506	1.138926477	\\
0.974599039	1.150202977	\\
0.977133458	1.161479477	\\
0.979452035	1.172755977	\\
0.981568733	1.184032476	\\
0.983497136	1.195308976	\\
0.985250387	1.206585476	\\
0.986841139	1.217861976	\\
0.988281519	1.229138475	\\
0.989583099	1.240414975	\\
0.990756878	1.251691475	\\
0.991813271	1.262967975	\\
0.992762104	1.274244475	\\
0.993612617	1.285520974	\\
0.994373468	1.296797474	\\
0.995052744	1.308073974	\\
0.995657976	1.319350474	\\
0.996196154	1.330626973	\\
0.99667375	1.341903473	\\
0.997096734	1.353179973	\\
0.997470601	1.364456473	\\
0.997800394	1.375732972	\\
0.998090726	1.387009472	\\
0.998345807	1.398285972	\\
0.998569469	1.409562472	\\
0.998765189	1.420838972	\\
0.998936116	1.432115471	\\
0.999085091	1.443391971	\\
0.999214675	1.454668471	\\
0.999327165	1.465944971	\\
0.999424621	1.47722147	\\
0.999508884	1.48849797	\\
0.999581593	1.49977447	\\
0.999644208	1.51105097	\\
0.999698021	1.52232747	\\
0.999744179	1.533603969	\\
0.999783689	1.544880469	\\
0.999817443	1.556156969	\\
0.999846221	1.567433469	\\
0.999870708	1.578709968	\\
0.999891501	1.589986468	\\
0.999909123	1.601262968	\\
0.999924027	1.612539468	\\
0.999936608	1.623815968	\\
0.999947206	1.635092467	\\
0.999956116	1.646368967	\\
0.999963591	1.657645467	\\
0.999969851	1.668921967	\\
0.999975082	1.680198466	\\
0.999979445	1.691474966	\\
0.999983076	1.702751466	\\
0.999986093	1.714027966	\\
0.999988594	1.725304465	\\
0.999990662	1.736580965	\\
0.999992371	1.747857465	\\
0.999993779	1.759133965	\\
0.999994936	1.770410465	\\
0.999995886	1.781686964	\\
0.999996665	1.792963464	\\
0.999997301	1.804239964	\\
0.99999782	1.815516464	\\
0.999998243	1.826792963	\\
0.999998586	1.838069463	\\
0.999998865	1.849345963	\\
0.99999909	1.860622463	\\
0.999999272	1.871898963	\\
0.999999419	1.883175462	\\
0.999999537	1.894451962	\\
0.999999632	1.905728462	\\
0.999999708	1.917004962	\\
0.999999768	1.928281461	\\
0.999999817	1.939557961	\\
0.999999856	1.950834461	\\
0.999999886	1.962110961	\\
0.999999911	1.973387461	\\
0.99999993	1.98466396	\\
0.999999945	1.99594046	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(21)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.067$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x =$ SE5}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
5.00E-02	0.008464534	\\
0.07	0.059251735	\\
0.09	0.110208228	\\
0.12	0.160995429	\\
0.14	0.212121212	\\
0.19	0.262739123	\\
0.26	0.313357034	\\
0.36	0.363974945	\\
0.44	0.414762147	\\
0.53	0.46588793	\\
0.59	0.516844422	\\
0.65	0.567970205	\\
0.69	0.618926697	\\
0.74	0.669883189	\\
0.78	0.720670391	\\
0.8	0.771626883	\\
0.82	0.822244794	\\
0.84	0.873201287	\\
0.87	0.923988488	\\
0.89	0.974606399	\\
0.91	1.025393601	\\
0.92	1.076350093	\\
0.93	1.127306585	\\
0.95	1.178263078	\\
0.95	1.229050279	\\
0.96	1.279837481	\\
0.96	1.330793973	\\
0.97	1.381750466	\\
0.97	1.432537667	\\
0.98	1.483494159	\\
0.98	1.534281361	\\
0.98	1.584899272	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.49E-07	0	\\
6.45E-03	0.008464534	\\
1.18E-02	0.016929067	\\
1.69E-02	0.025393601	\\
2.18E-02	0.033858134	\\
2.67E-02	0.042322668	\\
3.16E-02	0.050787202	\\
3.65E-02	0.059251735	\\
4.14E-02	0.067716269	\\
4.64E-02	0.076180802	\\
5.14E-02	0.084645336	\\
5.65E-02	0.09310987	\\
6.17E-02	0.101574403	\\
6.70E-02	0.110038937	\\
7.25E-02	0.11850347	\\
7.80E-02	0.126968004	\\
8.37E-02	0.135432538	\\
8.95E-02	0.143897071	\\
9.55E-02	0.152361605	\\
1.02E-01	0.160826138	\\
1.08E-01	0.169290672	\\
1.15E-01	0.177755206	\\
1.21E-01	0.186219739	\\
1.29E-01	0.194684273	\\
1.36E-01	0.203148807	\\
1.44E-01	0.21161334	\\
1.52E-01	0.220077874	\\
1.60E-01	0.228542407	\\
1.69E-01	0.237006941	\\
1.78E-01	0.245471475	\\
1.88E-01	0.253936008	\\
1.98E-01	0.262400542	\\
2.09E-01	0.270865075	\\
2.21E-01	0.279329609	\\
2.33E-01	0.287794143	\\
2.45E-01	0.296258676	\\
2.58E-01	0.30472321	\\
2.65E-01	0.313187743	\\
2.79E-01	0.321652277	\\
2.94E-01	0.330116811	\\
3.09E-01	0.338581344	\\
3.25E-01	0.347045878	\\
3.41E-01	0.355510411	\\
3.58E-01	0.363974945	\\
3.75E-01	0.372439479	\\
3.92E-01	0.380904012	\\
4.09E-01	0.389368546	\\
4.25E-01	0.397833079	\\
4.42E-01	0.406297613	\\
4.58E-01	0.414762147	\\
4.74E-01	0.42322668	\\
4.90E-01	0.431691214	\\
5.05E-01	0.440155747	\\
5.19E-01	0.448620281	\\
5.33E-01	0.457084815	\\
5.45E-01	0.465549348	\\
5.57E-01	0.474013882	\\
5.69E-01	0.482478415	\\
5.79E-01	0.490942949	\\
5.89E-01	0.499407483	\\
5.98E-01	0.507872016	\\
6.06E-01	0.51633655	\\
6.14E-01	0.524801083	\\
6.21E-01	0.533265617	\\
6.28E-01	0.541730151	\\
6.35E-01	0.550194684	\\
6.41E-01	0.558659218	\\
6.47E-01	0.567123751	\\
6.53E-01	0.575588285	\\
6.59E-01	0.584052819	\\
6.64E-01	0.592517352	\\
6.70E-01	0.600981886	\\
6.75E-01	0.60944642	\\
6.81E-01	0.617910953	\\
6.87E-01	0.626375487	\\
6.92E-01	0.63484002	\\
6.98E-01	0.643304554	\\
7.04E-01	0.651769088	\\
7.10E-01	0.660233621	\\
7.16E-01	0.668698155	\\
7.22E-01	0.677162688	\\
7.27E-01	0.685627222	\\
0.733401082	0.694091756	\\
0.739333863	0.702556289	\\
0.745253695	0.711020823	\\
0.751150208	0.719485356	\\
0.757013768	0.72794989	\\
0.762835605	0.736414424	\\
0.768607882	0.744878957	\\
0.774323709	0.753343491	\\
0.779977109	0.761808024	\\
0.785562975	0.770272558	\\
0.791076987	0.778737092	\\
0.796515537	0.787201625	\\
0.801875642	0.795666159	\\
0.807154865	0.804130692	\\
0.81235123	0.812595226	\\
0.817463161	0.82105976	\\
0.822489414	0.829524293	\\
0.827429022	0.837988827	\\
0.832281256	0.84645336	\\
0.837045583	0.854917894	\\
0.841721633	0.863382428	\\
0.84630918	0.871846961	\\
0.850808118	0.880311495	\\
0.855218445	0.888776028	\\
0.859540255	0.897240562	\\
0.863773721	0.905705096	\\
0.867919094	0.914169629	\\
0.871976693	0.922634163	\\
0.875946903	0.931098696	\\
0.879830167	0.93956323	\\
0.883626987	0.948027764	\\
0.887337917	0.956492297	\\
0.890963565	0.964956831	\\
0.894504586	0.973421364	\\
0.897961682	0.981885898	\\
0.901335601	0.990350432	\\
0.904627133	0.998814965	\\
0.90783711	1.007279499	\\
0.910966399	1.015744033	\\
0.914015909	1.024208566	\\
0.916986579	1.0326731	\\
0.919879385	1.041137633	\\
0.922695332	1.049602167	\\
0.925435453	1.058066701	\\
0.928100811	1.066531234	\\
0.930692491	1.074995768	\\
0.933211604	1.083460301	\\
0.935659281	1.091924835	\\
0.938036675	1.100389369	\\
0.940344953	1.108853902	\\
0.942585301	1.117318436	\\
0.94475892	1.125782969	\\
0.94686702	1.134247503	\\
0.948910825	1.142712037	\\
0.950891569	1.15117657	\\
0.952810489	1.159641104	\\
0.954668834	1.168105637	\\
0.956467852	1.176570171	\\
0.958208799	1.185034705	\\
0.959892928	1.193499238	\\
0.961521495	1.201963772	\\
0.963095755	1.210428305	\\
0.964616959	1.218892839	\\
0.966086353	1.227357373	\\
0.967505182	1.235821906	\\
0.968874681	1.24428644	\\
0.97019608	1.252750973	\\
0.971470599	1.261215507	\\
0.972699449	1.269680041	\\
0.973883831	1.278144574	\\
0.975024935	1.286609108	\\
0.976123937	1.295073641	\\
0.977182003	1.303538175	\\
0.978200281	1.312002709	\\
0.979179909	1.320467242	\\
0.980122006	1.328931776	\\
0.981027678	1.337396309	\\
0.981898012	1.345860843	\\
0.98273408	1.354325377	\\
0.983536936	1.36278991	\\
0.984307615	1.371254444	\\
0.985047135	1.379718977	\\
0.985756495	1.388183511	\\
0.986436675	1.396648045	\\
0.987088636	1.405112578	\\
0.987713317	1.413577112	\\
0.988311642	1.422041646	\\
0.98888451	1.430506179	\\
0.989432804	1.438970713	\\
0.989957385	1.447435246	\\
0.990459093	1.45589978	\\
0.99093875	1.464364314	\\
0.991397156	1.472828847	\\
0.991835092	1.481293381	\\
0.992253317	1.489757914	\\
0.992652573	1.498222448	\\
0.993033579	1.506686982	\\
0.993397036	1.515151515	\\
0.993743625	1.523616049	\\
0.994074006	1.532080582	\\
0.994388823	1.540545116	\\
0.994688698	1.54900965	\\
0.994974236	1.557474183	\\
0.995246021	1.565938717	\\
0.995504621	1.57440325	\\
0.995750586	1.582867784	\\
0.995984446	1.591332318	\\
0.996206716	1.599796851	\\
0.996417892	1.608261385	\\
0.996618454	1.616725918	\\
0.996808866	1.625190452	\\
0.996989575	1.633654986	\\
0.997161012	1.642119519	\\
0.997323593	1.650584053	\\
0.997477719	1.659048586	\\
0.997623777	1.66751312	\\
0.997762136	1.675977654	\\
0.997893156	1.684442187	\\
0.99801718	1.692906721	\\
0.998134537	1.701371254	\\
0.998245546	1.709835788	\\
0.998350512	1.718300322	\\
0.998449727	1.726764855	\\
0.998543471	1.735229389	\\
0.998632014	1.743693922	\\
0.998715613	1.752158456	\\
0.998794516	1.76062299	\\
0.998868959	1.769087523	\\
0.998939168	1.777552057	\\
0.999005359	1.78601659	\\
0.99906774	1.794481124	\\
0.999126509	1.802945658	\\
0.999181854	1.811410191	\\
0.999233955	1.819874725	\\
0.999282984	1.828339259	\\
0.999329107	1.836803792	\\
0.999372478	1.845268326	\\
0.999413248	1.853732859	\\
0.999451558	1.862197393	\\
0.999487543	1.870661927	\\
0.999521332	1.87912646	\\
0.999553048	1.887590994	\\
0.999582806	1.896055527	\\
0.999610717	1.904520061	\\
0.999636886	1.912984595	\\
0.999661414	1.921449128	\\
0.999684393	1.929913662	\\
0.999705915	1.938378195	\\
0.999726064	1.946842729	\\
0.999744921	1.955307263	\\
0.999762563	1.963771796	\\
0.999779061	1.97223633	\\
0.999794483	1.980700863	\\
0.999808896	1.989165397	\\
0.999822359	1.997629931	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(22)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.067$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE6}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
2.00E-02	0.009163383	\\
0.08	0.06432695	\\
0.11	0.119123981	\\
0.13	0.173921012	\\
0.18	0.229267846	\\
0.24	0.284248144	\\
0.3	0.339411711	\\
0.39	0.394575277	\\
0.47	0.449738844	\\
0.55	0.504719142	\\
0.62	0.559516173	\\
0.68	0.614313204	\\
0.72	0.669110235	\\
0.78	0.724273802	\\
0.8	0.779254101	\\
0.84	0.834600935	\\
0.87	0.889764501	\\
0.89	0.9447448	\\
0.9	0.999908366	\\
0.91	1.0552552	\\
0.92	1.110235499	\\
0.93	1.165215798	\\
0.94	1.220379364	\\
0.95	1.27554293	\\
0.95	1.330523229	\\
0.96	1.38532026	\\
0.96	1.440483827	\\
0.97	1.495464125	\\
0.97	1.550444424	\\
0.98	1.60560799	\\
0.98	1.660954825	\\
0.98	1.715751856	\\
0.98	1.77109869	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.07E-07	0	\\
1.69E-02	0.009163383	\\
2.71E-02	0.018326766	\\
3.59E-02	0.027490149	\\
4.39E-02	0.036653532	\\
5.15E-02	0.045816916	\\
5.87E-02	0.054980299	\\
6.58E-02	0.064143682	\\
7.27E-02	0.073307065	\\
7.94E-02	0.082470448	\\
8.61E-02	0.091633831	\\
9.28E-02	0.100797214	\\
9.94E-02	0.109960597	\\
1.06E-01	0.119123981	\\
1.13E-01	0.128287364	\\
1.19E-01	0.137450747	\\
1.26E-01	0.14661413	\\
1.33E-01	0.155777513	\\
1.40E-01	0.164940896	\\
1.47E-01	0.174104279	\\
1.54E-01	0.183267662	\\
1.62E-01	0.192431046	\\
1.69E-01	0.201594429	\\
1.77E-01	0.210757812	\\
1.85E-01	0.219921195	\\
1.93E-01	0.229084578	\\
2.01E-01	0.238247961	\\
2.10E-01	0.247411344	\\
2.19E-01	0.256574727	\\
2.28E-01	0.265738111	\\
2.38E-01	0.274901494	\\
2.48E-01	0.284064877	\\
2.59E-01	0.29322826	\\
2.70E-01	0.302391643	\\
2.82E-01	0.311555026	\\
2.94E-01	0.320718409	\\
3.07E-01	0.329881792	\\
3.12E-01	0.339045175	\\
3.26E-01	0.348208559	\\
3.40E-01	0.357371942	\\
3.55E-01	0.366535325	\\
3.70E-01	0.375698708	\\
3.85E-01	0.384862091	\\
4.01E-01	0.394025474	\\
4.17E-01	0.403188857	\\
4.33E-01	0.41235224	\\
4.49E-01	0.421515624	\\
4.65E-01	0.430679007	\\
4.80E-01	0.43984239	\\
4.96E-01	0.449005773	\\
5.11E-01	0.458169156	\\
5.26E-01	0.467332539	\\
5.40E-01	0.476495922	\\
5.54E-01	0.485659305	\\
5.67E-01	0.494822689	\\
5.80E-01	0.503986072	\\
5.91E-01	0.513149455	\\
6.03E-01	0.522312838	\\
6.13E-01	0.531476221	\\
6.23E-01	0.540639604	\\
6.32E-01	0.549802987	\\
6.41E-01	0.55896637	\\
6.49E-01	0.568129754	\\
6.57E-01	0.577293137	\\
6.64E-01	0.58645652	\\
6.71E-01	0.595619903	\\
6.78E-01	0.604783286	\\
6.84E-01	0.613946669	\\
6.91E-01	0.623110052	\\
6.97E-01	0.632273435	\\
7.03E-01	0.641436818	\\
7.08E-01	0.650600202	\\
7.14E-01	0.659763585	\\
7.20E-01	0.668926968	\\
7.26E-01	0.678090351	\\
7.31E-01	0.687253734	\\
7.37E-01	0.696417117	\\
7.43E-01	0.7055805	\\
7.48E-01	0.714743883	\\
7.54E-01	0.723907267	\\
7.60E-01	0.73307065	\\
7.65E-01	0.742234033	\\
0.770697512	0.751397416	\\
0.776219865	0.760560799	\\
0.781698966	0.769724182	\\
0.787128562	0.778887565	\\
0.792502805	0.788050948	\\
0.797816367	0.797214332	\\
0.80306449	0.806377715	\\
0.808243008	0.815541098	\\
0.813348339	0.824704481	\\
0.818377452	0.833867864	\\
0.823327832	0.843031247	\\
0.828197422	0.85219463	\\
0.832984577	0.861358013	\\
0.837688009	0.870521396	\\
0.842306738	0.87968478	\\
0.84684005	0.888848163	\\
0.851287456	0.898011546	\\
0.855648656	0.907174929	\\
0.859923512	0.916338312	\\
0.864112026	0.925501695	\\
0.868214314	0.934665078	\\
0.872230596	0.943828461	\\
0.87616118	0.952991845	\\
0.88000645	0.962155228	\\
0.883766861	0.971318611	\\
0.887442932	0.980481994	\\
0.891035237	0.989645377	\\
0.894544404	0.99880876	\\
0.897971111	1.007972143	\\
0.90131608	1.017135526	\\
0.904580077	1.02629891	\\
0.907763909	1.035462293	\\
0.910868422	1.044625676	\\
0.913894495	1.053789059	\\
0.916843045	1.062952442	\\
0.919715019	1.072115825	\\
0.922511394	1.081279208	\\
0.925233176	1.090442591	\\
0.927881399	1.099605975	\\
0.930457118	1.108769358	\\
0.932961413	1.117932741	\\
0.935395385	1.127096124	\\
0.937760154	1.136259507	\\
0.940056856	1.14542289	\\
0.942286647	1.154586273	\\
0.944450691	1.163749656	\\
0.946550169	1.172913039	\\
0.948586272	1.182076423	\\
0.950560198	1.191239806	\\
0.952473155	1.200403189	\\
0.954326356	1.209566572	\\
0.95612102	1.218729955	\\
0.957858366	1.227893338	\\
0.959539618	1.237056721	\\
0.961165999	1.246220104	\\
0.962738731	1.255383488	\\
0.964259034	1.264546871	\\
0.965728126	1.273710254	\\
0.967147218	1.282873637	\\
0.968517516	1.29203702	\\
0.96984022	1.301200403	\\
0.971116522	1.310363786	\\
0.972347604	1.319527169	\\
0.97353464	1.328690553	\\
0.974678792	1.337853936	\\
0.97578121	1.347017319	\\
0.976843034	1.356180702	\\
0.977865387	1.365344085	\\
0.978849382	1.374507468	\\
0.979796116	1.383670851	\\
0.980706671	1.392834234	\\
0.981582112	1.401997618	\\
0.98242349	1.411161001	\\
0.983231837	1.420324384	\\
0.98400817	1.429487767	\\
0.984753487	1.43865115	\\
0.985468769	1.447814533	\\
0.986154978	1.456977916	\\
0.986813058	1.466141299	\\
0.987443934	1.475304682	\\
0.988048512	1.484468066	\\
0.988627679	1.493631449	\\
0.989182302	1.502794832	\\
0.989713229	1.511958215	\\
0.99022129	1.521121598	\\
0.990707293	1.530284981	\\
0.991172028	1.539448364	\\
0.991616265	1.548611747	\\
0.992040755	1.557775131	\\
0.992446229	1.566938514	\\
0.992833399	1.576101897	\\
0.993202958	1.58526528	\\
0.993555578	1.594428663	\\
0.993891916	1.603592046	\\
0.994212606	1.612755429	\\
0.994518267	1.621918812	\\
0.994809498	1.631082196	\\
0.995086879	1.640245579	\\
0.995350973	1.649408962	\\
0.995602327	1.658572345	\\
0.995841468	1.667735728	\\
0.996068907	1.676899111	\\
0.996285139	1.686062494	\\
0.996490643	1.695225877	\\
0.996685879	1.704389261	\\
0.996871293	1.713552644	\\
0.997047317	1.722716027	\\
0.997214365	1.73187941	\\
0.997372837	1.741042793	\\
0.997523121	1.750206176	\\
0.997665586	1.759369559	\\
0.997800592	1.768532942	\\
0.997928482	1.777696325	\\
0.998049588	1.786859709	\\
0.998164228	1.796023092	\\
0.998272708	1.805186475	\\
0.998375322	1.814349858	\\
0.998472353	1.823513241	\\
0.99856407	1.832676624	\\
0.998650734	1.841840007	\\
0.998732594	1.85100339	\\
0.998809887	1.860166774	\\
0.998882842	1.869330157	\\
0.998951678	1.87849354	\\
0.999016604	1.887656923	\\
0.999077819	1.896820306	\\
0.999135515	1.905983689	\\
0.999189875	1.915147072	\\
0.999241073	1.924310455	\\
0.999289276	1.933473839	\\
0.999334642	1.942637222	\\
0.999377323	1.951800605	\\
0.999417463	1.960963988	\\
0.9994552	1.970127371	\\
0.999490665	1.979290754	\\
0.999523982	1.988454137	\\
0.999555271	1.99761752	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(23)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.067$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE7}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
4.00E-02	0.012117016	\\
0.08	0.0770296	\\
0.11	0.141942185	\\
0.14	0.206638394	\\
0.17	0.271983729	\\
0.22	0.336896313	\\
0.29	0.402241648	\\
0.38	0.466937857	\\
0.47	0.532066817	\\
0.54	0.596763026	\\
0.63	0.661891985	\\
0.71	0.727020945	\\
0.78	0.792149905	\\
0.83	0.856846114	\\
0.87	0.921975074	\\
0.9	0.987104033	\\
0.92	1.052016618	\\
0.93	1.116929202	\\
0.94	1.181625411	\\
0.96	1.246754371	\\
0.96	1.31145058	\\
0.97	1.376363164	\\
0.97	1.441492124	\\
0.97	1.506621084	\\
0.98	1.571533668	\\
0.98	1.636662628	\\
0.98	1.701791587	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.14E-07	0	\\
2.15E-02	0.010818764	\\
3.26E-02	0.021637528	\\
4.16E-02	0.032456292	\\
4.97E-02	0.043275056	\\
5.71E-02	0.05409382	\\
6.40E-02	0.064912584	\\
7.07E-02	0.075731348	\\
7.71E-02	0.086550113	\\
8.34E-02	0.097368877	\\
8.95E-02	0.108187641	\\
9.55E-02	0.119006405	\\
1.01E-01	0.129825169	\\
1.07E-01	0.140643933	\\
1.13E-01	0.151462697	\\
1.19E-01	0.162281461	\\
1.25E-01	0.173100225	\\
1.31E-01	0.183918989	\\
1.37E-01	0.194737753	\\
1.42E-01	0.205556517	\\
1.48E-01	0.216375281	\\
1.54E-01	0.227194045	\\
1.61E-01	0.238012809	\\
1.67E-01	0.248831573	\\
1.73E-01	0.259650338	\\
1.80E-01	0.270469102	\\
1.86E-01	0.281287866	\\
1.93E-01	0.29210663	\\
2.00E-01	0.302925394	\\
2.07E-01	0.313744158	\\
2.15E-01	0.324562922	\\
2.23E-01	0.335381686	\\
2.31E-01	0.34620045	\\
2.39E-01	0.357019214	\\
2.48E-01	0.367837978	\\
2.58E-01	0.378656742	\\
2.67E-01	0.389475506	\\
2.71E-01	0.40029427	\\
2.82E-01	0.411113034	\\
2.93E-01	0.421931799	\\
3.05E-01	0.432750563	\\
3.18E-01	0.443569327	\\
3.31E-01	0.454388091	\\
3.44E-01	0.465206855	\\
3.58E-01	0.476025619	\\
3.73E-01	0.486844383	\\
3.88E-01	0.497663147	\\
4.03E-01	0.508481911	\\
4.19E-01	0.519300675	\\
4.35E-01	0.530119439	\\
4.51E-01	0.540938203	\\
4.68E-01	0.551756967	\\
4.84E-01	0.562575731	\\
5.00E-01	0.573394495	\\
5.17E-01	0.584213259	\\
5.33E-01	0.595032024	\\
5.48E-01	0.605850788	\\
5.64E-01	0.616669552	\\
5.79E-01	0.627488316	\\
5.94E-01	0.63830708	\\
6.08E-01	0.649125844	\\
6.22E-01	0.659944608	\\
6.36E-01	0.670763372	\\
6.49E-01	0.681582136	\\
6.61E-01	0.6924009	\\
6.73E-01	0.703219664	\\
6.85E-01	0.714038428	\\
6.97E-01	0.724857192	\\
7.08E-01	0.735675956	\\
7.18E-01	0.74649472	\\
7.29E-01	0.757313485	\\
7.39E-01	0.768132249	\\
7.49E-01	0.778951013	\\
7.58E-01	0.789769777	\\
7.67E-01	0.800588541	\\
7.76E-01	0.811407305	\\
7.85E-01	0.822226069	\\
7.93E-01	0.833044833	\\
8.02E-01	0.843863597	\\
8.10E-01	0.854682361	\\
8.18E-01	0.865501125	\\
8.25E-01	0.876319889	\\
0.832863687	0.887138653	\\
0.840121763	0.897957417	\\
0.847175081	0.908776181	\\
0.854023827	0.919594945	\\
0.860668147	0.93041371	\\
0.867108279	0.941232474	\\
0.873344653	0.952051238	\\
0.879377965	0.962870002	\\
0.885209219	0.973688766	\\
0.89083976	0.98450753	\\
0.896271279	0.995326294	\\
0.901505809	1.006145058	\\
0.906545719	1.016963822	\\
0.911393687	1.027782586	\\
0.916052685	1.03860135	\\
0.920525947	1.049420114	\\
0.924816948	1.060238878	\\
0.928929376	1.071057642	\\
0.932867104	1.081876406	\\
0.936634172	1.092695171	\\
0.940234755	1.103513935	\\
0.943673151	1.114332699	\\
0.946953751	1.125151463	\\
0.950081029	1.135970227	\\
0.953059518	1.146788991	\\
0.955893795	1.157607755	\\
0.95858847	1.168426519	\\
0.961148162	1.179245283	\\
0.963577498	1.190064047	\\
0.965881089	1.200882811	\\
0.968063525	1.211701575	\\
0.970129362	1.222520339	\\
0.972083113	1.233339103	\\
0.973929237	1.244157867	\\
0.975672132	1.254976631	\\
0.977316125	1.265795396	\\
0.978865469	1.27661416	\\
0.980324329	1.287432924	\\
0.981696786	1.298251688	\\
0.982986823	1.309070452	\\
0.984198326	1.319889216	\\
0.985335077	1.33070798	\\
0.986400753	1.341526744	\\
0.987398919	1.352345508	\\
0.988333034	1.363164272	\\
0.989206438	1.373983036	\\
0.990022363	1.3848018	\\
0.99078392	1.395620564	\\
0.99149411	1.406439328	\\
0.992155815	1.417258092	\\
0.992771805	1.428076856	\\
0.993344735	1.438895621	\\
0.993877147	1.449714385	\\
0.994371472	1.460533149	\\
0.994830032	1.471351913	\\
0.995255041	1.482170677	\\
0.995648609	1.492989441	\\
0.996012741	1.503808205	\\
0.996349344	1.514626969	\\
0.996660225	1.525445733	\\
0.996947099	1.536264497	\\
0.997211586	1.547083261	\\
0.99745522	1.557902025	\\
0.997679448	1.568720789	\\
0.997885635	1.579539553	\\
0.998075065	1.590358317	\\
0.998248948	1.601177082	\\
0.998408419	1.611995846	\\
0.998554546	1.62281461	\\
0.998688326	1.633633374	\\
0.998810696	1.644452138	\\
0.998922531	1.655270902	\\
0.999024647	1.666089666	\\
0.999117808	1.67690843	\\
0.999202725	1.687727194	\\
0.999280058	1.698545958	\\
0.999350424	1.709364722	\\
0.999414394	1.720183486	\\
0.999472498	1.73100225	\\
0.999525228	1.741821014	\\
0.999573039	1.752639778	\\
0.999616352	1.763458542	\\
0.999655555	1.774277307	\\
0.999691007	1.785096071	\\
0.99972304	1.795914835	\\
0.999751957	1.806733599	\\
0.999778039	1.817552363	\\
0.999801542	1.828371127	\\
0.999822704	1.839189891	\\
0.999841741	1.850008655	\\
0.999858851	1.860827419	\\
0.999874215	1.871646183	\\
0.999888	1.882464947	\\
0.999900358	1.893283711	\\
0.999911426	1.904102475	\\
0.999921329	1.914921239	\\
0.999930184	1.925740003	\\
0.999938094	1.936558768	\\
0.999945153	1.947377532	\\
0.999951448	1.958196296	\\
0.999957057	1.96901506	\\
0.999962049	1.979833824	\\
0.999966489	1.990652588	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(24)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.067$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE8}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
6.00E-02	0.010738063	\\
0.11	0.07516644	\\
0.14	0.139594817	\\
0.17	0.203808433	\\
0.2	0.268666333	\\
0.26	0.333309471	\\
0.31	0.397737848	\\
0.39	0.462166225	\\
0.47	0.526809364	\\
0.54	0.591452502	\\
0.62	0.655880879	\\
0.69	0.720524017	\\
0.76	0.785167156	\\
0.81	0.849810294	\\
0.86	0.914238671	\\
0.9	0.978452287	\\
0.92	1.042880664	\\
0.94	1.10709428	\\
0.96	1.171737419	\\
0.96	1.236165796	\\
0.97	1.300808934	\\
0.98	1.365237311	\\
0.98	1.42988045	\\
0.98	1.494523588	\\
0.98	1.558737204	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.62E-07	0	\\
3.90E-02	0.010738063	\\
5.47E-02	0.021476126	\\
6.68E-02	0.032214189	\\
7.72E-02	0.042952251	\\
8.65E-02	0.053690314	\\
9.50E-02	0.064428377	\\
1.03E-01	0.07516644	\\
1.11E-01	0.085904503	\\
1.18E-01	0.096642566	\\
1.25E-01	0.107380629	\\
1.32E-01	0.118118691	\\
1.38E-01	0.128856754	\\
1.45E-01	0.139594817	\\
1.51E-01	0.15033288	\\
1.58E-01	0.161070943	\\
1.64E-01	0.171809006	\\
1.70E-01	0.182547069	\\
1.76E-01	0.193285131	\\
1.82E-01	0.204023194	\\
1.89E-01	0.214761257	\\
1.95E-01	0.22549932	\\
2.01E-01	0.236237383	\\
2.07E-01	0.246975446	\\
2.14E-01	0.257713508	\\
2.20E-01	0.268451571	\\
2.26E-01	0.279189634	\\
2.33E-01	0.289927697	\\
2.40E-01	0.30066576	\\
2.46E-01	0.311403823	\\
2.53E-01	0.322141886	\\
2.60E-01	0.332879948	\\
2.68E-01	0.343618011	\\
2.75E-01	0.354356074	\\
2.83E-01	0.365094137	\\
2.91E-01	0.3758322	\\
2.99E-01	0.386570263	\\
3.03E-01	0.397308326	\\
3.12E-01	0.408046388	\\
3.21E-01	0.418784451	\\
3.31E-01	0.429522514	\\
3.42E-01	0.440260577	\\
3.53E-01	0.45099864	\\
3.64E-01	0.461736703	\\
3.76E-01	0.472474766	\\
3.88E-01	0.483212828	\\
4.01E-01	0.493950891	\\
4.14E-01	0.504688954	\\
4.27E-01	0.515427017	\\
4.41E-01	0.52616508	\\
4.55E-01	0.536903143	\\
4.69E-01	0.547641206	\\
4.84E-01	0.558379268	\\
4.98E-01	0.569117331	\\
5.13E-01	0.579855394	\\
5.27E-01	0.590593457	\\
5.42E-01	0.60133152	\\
5.56E-01	0.612069583	\\
5.70E-01	0.622807646	\\
5.84E-01	0.633545708	\\
5.98E-01	0.644283771	\\
6.12E-01	0.655021834	\\
6.25E-01	0.665759897	\\
6.38E-01	0.67649796	\\
6.50E-01	0.687236023	\\
6.63E-01	0.697974085	\\
6.75E-01	0.708712148	\\
6.86E-01	0.719450211	\\
6.98E-01	0.730188274	\\
7.09E-01	0.740926337	\\
7.19E-01	0.7516644	\\
7.30E-01	0.762402463	\\
7.40E-01	0.773140525	\\
7.50E-01	0.783878588	\\
7.60E-01	0.794616651	\\
7.69E-01	0.805354714	\\
7.79E-01	0.816092777	\\
7.88E-01	0.82683084	\\
7.96E-01	0.837568903	\\
8.05E-01	0.848306965	\\
8.13E-01	0.859045028	\\
8.21E-01	0.869783091	\\
0.829124061	0.880521154	\\
0.836757569	0.891259217	\\
0.84416699	0.90199728	\\
0.851352793	0.912735343	\\
0.85831553	0.923473405	\\
0.865055924	0.934211468	\\
0.871574936	0.944949531	\\
0.877873809	0.955687594	\\
0.883954104	0.966425657	\\
0.88981771	0.97716372	\\
0.895466855	0.987901783	\\
0.900904094	0.998639845	\\
0.906132304	1.009377908	\\
0.911154664	1.020115971	\\
0.915974633	1.030854034	\\
0.920595931	1.041592097	\\
0.925022513	1.05233016	\\
0.929258546	1.063068222	\\
0.933308385	1.073806285	\\
0.937176548	1.084544348	\\
0.940867696	1.095282411	\\
0.94438661	1.106020474	\\
0.947738167	1.116758537	\\
0.950927328	1.1274966	\\
0.953959111	1.138234662	\\
0.956838578	1.148972725	\\
0.959570817	1.159710788	\\
0.962160925	1.170448851	\\
0.964613996	1.181186914	\\
0.966935103	1.191924977	\\
0.969129289	1.20266304	\\
0.971201551	1.213401102	\\
0.973156832	1.224139165	\\
0.975000008	1.234877228	\\
0.976735879	1.245615291	\\
0.978369162	1.256353354	\\
0.979904482	1.267091417	\\
0.981346362	1.27782948	\\
0.982699222	1.288567542	\\
0.98396737	1.299305605	\\
0.985154996	1.310043668	\\
0.986266173	1.320781731	\\
0.987304849	1.331519794	\\
0.988274844	1.342257857	\\
0.989179853	1.35299592	\\
0.990023438	1.363733982	\\
0.990809033	1.374472045	\\
0.991539938	1.385210108	\\
0.992219326	1.395948171	\\
0.992850234	1.406686234	\\
0.993435575	1.417424297	\\
0.993978131	1.42816236	\\
0.994480559	1.438900422	\\
0.994945391	1.449638485	\\
0.995375037	1.460376548	\\
0.99577179	1.471114611	\\
0.996137824	1.481852674	\\
0.996475202	1.492590737	\\
0.996785876	1.503328799	\\
0.997071692	1.514066862	\\
0.997334393	1.524804925	\\
0.997575622	1.535542988	\\
0.997796927	1.546281051	\\
0.997999763	1.557019114	\\
0.998185497	1.567757177	\\
0.998355413	1.578495239	\\
0.998510712	1.589233302	\\
0.998652518	1.599971365	\\
0.998781883	1.610709428	\\
0.998899788	1.621447491	\\
0.999007146	1.632185554	\\
0.999104811	1.642923617	\\
0.999193574	1.653661679	\\
0.999274171	1.664399742	\\
0.999347284	1.675137805	\\
0.999413547	1.685875868	\\
0.999473546	1.696613931	\\
0.99952782	1.707351994	\\
0.999576872	1.718090057	\\
0.999621161	1.728828119	\\
0.999661113	1.739566182	\\
0.999697118	1.750304245	\\
0.999729537	1.761042308	\\
0.999758699	1.771780371	\\
0.999784906	1.782518434	\\
0.999808437	1.793256497	\\
0.999829544	1.803994559	\\
0.99984846	1.814732622	\\
0.999865396	1.825470685	\\
0.999880545	1.836208748	\\
0.999894083	1.846946811	\\
0.99990617	1.857684874	\\
0.999916952	1.868422937	\\
0.99992656	1.879160999	\\
0.999935114	1.889899062	\\
0.999942723	1.900637125	\\
0.999949484	1.911375188	\\
0.999955487	1.922113251	\\
0.999960812	1.932851314	\\
0.99996553	1.943589376	\\
0.999969708	1.954327439	\\
0.999973403	1.965065502	\\
0.999976668	1.975803565	\\
0.99997955	1.986541628	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(25)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.067$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x =$ SE9}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
8.00E-02	0.012838148	\\
0.08	0.081613939	\\
0.12	0.150618982	\\
0.15	0.219624026	\\
0.19	0.288858322	\\
0.23	0.357634113	\\
0.28	0.426639156	\\
0.36	0.494956442	\\
0.45	0.564190738	\\
0.56	0.632966529	\\
0.64	0.70174232	\\
0.73	0.770518111	\\
0.78	0.839293902	\\
0.85	0.908298945	\\
0.89	0.977074736	\\
0.92	1.045850527	\\
0.94	1.114855571	\\
0.96	1.183631362	\\
0.97	1.252865658	\\
0.97	1.321641449	\\
0.98	1.390646492	\\
0.98	1.459422283	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.44E-07	0	\\
3.68E-02	0.011462632	\\
5.05E-02	0.022925264	\\
6.11E-02	0.034387895	\\
7.00E-02	0.045850527	\\
7.80E-02	0.057313159	\\
8.53E-02	0.068775791	\\
9.21E-02	0.080238423	\\
9.86E-02	0.091701055	\\
1.05E-01	0.103163686	\\
1.11E-01	0.114626318	\\
1.17E-01	0.12608895	\\
1.22E-01	0.137551582	\\
1.28E-01	0.149014214	\\
1.33E-01	0.160476845	\\
1.39E-01	0.171939477	\\
1.44E-01	0.183402109	\\
1.49E-01	0.194864741	\\
1.55E-01	0.206327373	\\
1.60E-01	0.217790005	\\
1.65E-01	0.229252636	\\
1.71E-01	0.240715268	\\
1.76E-01	0.2521779	\\
1.81E-01	0.263640532	\\
1.87E-01	0.275103164	\\
1.92E-01	0.286565796	\\
1.98E-01	0.298028427	\\
2.04E-01	0.309491059	\\
2.10E-01	0.320953691	\\
2.16E-01	0.332416323	\\
2.22E-01	0.343878955	\\
2.29E-01	0.355341586	\\
2.36E-01	0.366804218	\\
2.41E-01	0.37826685	\\
2.49E-01	0.389729482	\\
2.58E-01	0.401192114	\\
2.67E-01	0.412654746	\\
2.77E-01	0.424117377	\\
2.87E-01	0.435580009	\\
2.98E-01	0.447042641	\\
3.09E-01	0.458505273	\\
3.22E-01	0.469967905	\\
3.35E-01	0.481430536	\\
3.48E-01	0.492893168	\\
3.62E-01	0.5043558	\\
3.77E-01	0.515818432	\\
3.92E-01	0.527281064	\\
4.08E-01	0.538743696	\\
4.24E-01	0.550206327	\\
4.40E-01	0.561668959	\\
4.56E-01	0.573131591	\\
4.73E-01	0.584594223	\\
4.90E-01	0.596056855	\\
5.06E-01	0.607519486	\\
5.22E-01	0.618982118	\\
5.39E-01	0.63044475	\\
5.55E-01	0.641907382	\\
5.70E-01	0.653370014	\\
5.86E-01	0.664832646	\\
6.01E-01	0.676295277	\\
6.16E-01	0.687757909	\\
6.30E-01	0.699220541	\\
6.45E-01	0.710683173	\\
6.59E-01	0.722145805	\\
6.72E-01	0.733608436	\\
6.85E-01	0.745071068	\\
6.98E-01	0.7565337	\\
7.11E-01	0.767996332	\\
7.23E-01	0.779458964	\\
7.35E-01	0.790921596	\\
7.47E-01	0.802384227	\\
7.58E-01	0.813846859	\\
7.69E-01	0.825309491	\\
7.80E-01	0.836772123	\\
7.91E-01	0.848234755	\\
8.01E-01	0.859697387	\\
8.11E-01	0.871160018	\\
8.20E-01	0.88262265	\\
8.29E-01	0.894085282	\\
8.38E-01	0.905547914	\\
8.47E-01	0.917010546	\\
8.55E-01	0.928473177	\\
0.863249453	0.939935809	\\
0.870939185	0.951398441	\\
0.878323779	0.962861073	\\
0.885406297	0.974323705	\\
0.892190412	0.985786337	\\
0.898680376	0.997248968	\\
0.904880984	1.0087116	\\
0.910797542	1.020174232	\\
0.916435823	1.031636864	\\
0.921802025	1.043099496	\\
0.926902729	1.054562127	\\
0.931744855	1.066024759	\\
0.936335619	1.077487391	\\
0.940682491	1.088950023	\\
0.944793152	1.100412655	\\
0.948675458	1.111875287	\\
0.952337395	1.123337918	\\
0.955787046	1.13480055	\\
0.959032553	1.146263182	\\
0.962082085	1.157725814	\\
0.964943803	1.169188446	\\
0.967625835	1.180651077	\\
0.970136242	1.192113709	\\
0.972482996	1.203576341	\\
0.974673954	1.215038973	\\
0.976716838	1.226501605	\\
0.978619216	1.237964237	\\
0.980388482	1.249426868	\\
0.98203184	1.2608895	\\
0.983556297	1.272352132	\\
0.984968641	1.283814764	\\
0.986275443	1.295277396	\\
0.98748304	1.306740028	\\
0.988597533	1.318202659	\\
0.989624783	1.329665291	\\
0.990570405	1.341127923	\\
0.991439772	1.352590555	\\
0.992238007	1.364053187	\\
0.992969993	1.375515818	\\
0.993640367	1.38697845	\\
0.994253528	1.398441082	\\
0.994813642	1.409903714	\\
0.995324641	1.421366346	\\
0.995790235	1.432828978	\\
0.996213916	1.444291609	\\
0.996598961	1.455754241	\\
0.996948447	1.467216873	\\
0.99726525	1.478679505	\\
0.997552059	1.490142137	\\
0.997811381	1.501604768	\\
0.99804555	1.5130674	\\
0.998256735	1.524530032	\\
0.998446947	1.535992664	\\
0.998618051	1.547455296	\\
0.998771767	1.558917928	\\
0.998909687	1.570380559	\\
0.999033275	1.581843191	\\
0.999143879	1.593305823	\\
0.999242735	1.604768455	\\
0.999330978	1.616231087	\\
0.999409647	1.627693718	\\
0.999479691	1.63915635	\\
0.999541975	1.650618982	\\
0.999597289	1.662081614	\\
0.999646348	1.673544246	\\
0.999689805	1.685006878	\\
0.999728251	1.696469509	\\
0.999762219	1.707932141	\\
0.999792192	1.719394773	\\
0.999818607	1.730857405	\\
0.999841855	1.742320037	\\
0.999862291	1.753782669	\\
0.999880232	1.7652453	\\
0.999895962	1.776707932	\\
0.999909735	1.788170564	\\
0.999921781	1.799633196	\\
0.999932301	1.811095828	\\
0.999941478	1.822558459	\\
0.999949472	1.834021091	\\
0.999956428	1.845483723	\\
0.999962472	1.856946355	\\
0.999967717	1.868408987	\\
0.999972262	1.879871619	\\
0.999976197	1.89133425	\\
0.999979599	1.902796882	\\
0.999982536	1.914259514	\\
0.999985068	1.925722146	\\
0.999987249	1.937184778	\\
0.999989125	1.948647409	\\
0.999990736	1.960110041	\\
0.999992118	1.971572673	\\
0.999993302	1.983035305	\\
0.999994316	1.994497937	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(26)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.067$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE10}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-02	0.011218308	\\
0.09	0.078528158	\\
0.13	0.145613641	\\
0.16	0.212923491	\\
0.2	0.280233341	\\
0.24	0.347991923	\\
0.29	0.415526139	\\
0.36	0.482835988	\\
0.44	0.55059457	\\
0.53	0.618128786	\\
0.61	0.685438636	\\
0.7	0.752748486	\\
0.78	0.820282701	\\
0.83	0.887816917	\\
0.88	0.955126767	\\
0.91	1.022436617	\\
0.94	1.0895221	\\
0.96	1.15683195	\\
0.97	1.224590532	\\
0.98	1.291900381	\\
0.98	1.359434597	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.32E-07	0	\\
2.76E-02	0.011218308	\\
4.05E-02	0.022436617	\\
5.09E-02	0.033654925	\\
6.01E-02	0.044873233	\\
6.84E-02	0.056091541	\\
7.61E-02	0.06730985	\\
8.35E-02	0.078528158	\\
9.05E-02	0.089746466	\\
9.74E-02	0.100964775	\\
1.04E-01	0.112183083	\\
1.10E-01	0.123401391	\\
1.17E-01	0.134619699	\\
1.23E-01	0.145838008	\\
1.29E-01	0.157056316	\\
1.36E-01	0.168274624	\\
1.42E-01	0.179492932	\\
1.48E-01	0.190711241	\\
1.54E-01	0.201929549	\\
1.60E-01	0.213147857	\\
1.66E-01	0.224366166	\\
1.73E-01	0.235584474	\\
1.79E-01	0.246802782	\\
1.85E-01	0.25802109	\\
1.92E-01	0.269239399	\\
1.98E-01	0.280457707	\\
2.04E-01	0.291676015	\\
2.11E-01	0.302894324	\\
2.18E-01	0.314112632	\\
2.25E-01	0.32533094	\\
2.32E-01	0.336549248	\\
2.39E-01	0.347767557	\\
2.46E-01	0.358985865	\\
2.54E-01	0.370204173	\\
2.62E-01	0.381422481	\\
2.70E-01	0.39264079	\\
2.78E-01	0.403859098	\\
2.81E-01	0.415077406	\\
2.90E-01	0.426295715	\\
3.00E-01	0.437514023	\\
3.10E-01	0.448732331	\\
3.21E-01	0.459950639	\\
3.32E-01	0.471168948	\\
3.43E-01	0.482387256	\\
3.55E-01	0.493605564	\\
3.68E-01	0.504823873	\\
3.81E-01	0.516042181	\\
3.95E-01	0.527260489	\\
4.09E-01	0.538478797	\\
4.23E-01	0.549697106	\\
4.38E-01	0.560915414	\\
4.54E-01	0.572133722	\\
4.69E-01	0.583352031	\\
4.85E-01	0.594570339	\\
5.00E-01	0.605788647	\\
5.16E-01	0.617006955	\\
5.32E-01	0.628225264	\\
5.48E-01	0.639443572	\\
5.64E-01	0.65066188	\\
5.79E-01	0.661880188	\\
5.95E-01	0.673098497	\\
6.10E-01	0.684316805	\\
6.25E-01	0.695535113	\\
6.39E-01	0.706753422	\\
6.54E-01	0.71797173	\\
6.67E-01	0.729190038	\\
6.81E-01	0.740408346	\\
6.94E-01	0.751626655	\\
7.07E-01	0.762844963	\\
7.20E-01	0.774063271	\\
7.32E-01	0.78528158	\\
7.44E-01	0.796499888	\\
7.55E-01	0.807718196	\\
7.66E-01	0.818936504	\\
7.77E-01	0.830154813	\\
7.87E-01	0.841373121	\\
7.98E-01	0.852591429	\\
8.08E-01	0.863809737	\\
8.17E-01	0.875028046	\\
8.26E-01	0.886246354	\\
8.35E-01	0.897464662	\\
8.44E-01	0.908682971	\\
0.852253041	0.919901279	\\
0.860290082	0.931119587	\\
0.868027905	0.942337895	\\
0.875468527	0.953556204	\\
0.882614339	0.964774512	\\
0.889468181	0.97599282	\\
0.896033386	0.987211129	\\
0.902313808	0.998429437	\\
0.908313826	1.009647745	\\
0.914038336	1.020866053	\\
0.919492731	1.032084362	\\
0.924682861	1.04330267	\\
0.929615001	1.054520978	\\
0.934295803	1.065739287	\\
0.938732248	1.076957595	\\
0.942931604	1.088175903	\\
0.94690137	1.099394211	\\
0.950649238	1.11061252	\\
0.954183041	1.121830828	\\
0.957510718	1.133049136	\\
0.960640266	1.144267444	\\
0.963579712	1.155485753	\\
0.966337071	1.166704061	\\
0.96892032	1.177922369	\\
0.971337363	1.189140678	\\
0.973596012	1.200358986	\\
0.975703959	1.211577294	\\
0.977668753	1.222795602	\\
0.979497787	1.234013911	\\
0.981198274	1.245232219	\\
0.982777238	1.256450527	\\
0.984241499	1.267668836	\\
0.985597664	1.278887144	\\
0.986852114	1.290105452	\\
0.988011004	1.30132376	\\
0.989080253	1.312542069	\\
0.990065539	1.323760377	\\
0.990972302	1.334978685	\\
0.99180574	1.346196993	\\
0.992570807	1.357415302	\\
0.99327222	1.36863361	\\
0.993914457	1.379851918	\\
0.994501764	1.391070227	\\
0.995038156	1.402288535	\\
0.995527423	1.413506843	\\
0.99597314	1.424725151	\\
0.996378666	1.43594346	\\
0.996747156	1.447161768	\\
0.997081568	1.458380076	\\
0.997384666	1.469598385	\\
0.997659035	1.480816693	\\
0.997907081	1.492035001	\\
0.998131044	1.503253309	\\
0.998333006	1.514471618	\\
0.998514897	1.525689926	\\
0.998678503	1.536908234	\\
0.998825476	1.548126543	\\
0.998957337	1.559344851	\\
0.999075492	1.570563159	\\
0.999181229	1.581781467	\\
0.999275734	1.592999776	\\
0.999360092	1.604218084	\\
0.999435298	1.615436392	\\
0.999502258	1.6266547	\\
0.999561802	1.637873009	\\
0.999614683	1.649091317	\\
0.999661587	1.660309625	\\
0.999703137	1.671527934	\\
0.999739898	1.682746242	\\
0.999772379	1.69396455	\\
0.999801043	1.705182858	\\
0.999826306	1.716401167	\\
0.999848543	1.727619475	\\
0.999868092	1.738837783	\\
0.999885256	1.750056092	\\
0.999900307	1.7612744	\\
0.999913488	1.772492708	\\
0.999925017	1.783711016	\\
0.999935088	1.794929325	\\
0.999943874	1.806147633	\\
0.99995153	1.817365941	\\
0.999958192	1.828584249	\\
0.999963982	1.839802558	\\
0.999969007	1.851020866	\\
0.999973364	1.862239174	\\
0.999977136	1.873457483	\\
0.999980398	1.884675791	\\
0.999983215	1.895894099	\\
0.999985644	1.907112407	\\
0.999987737	1.918330716	\\
0.999989538	1.929549024	\\
0.999991085	1.940767332	\\
0.999992412	1.951985641	\\
0.99999355	1.963203949	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(27)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.067$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
4.00E-02	0.009979506	\\
0.07	0.072351421	\\
0.14	0.134723336	\\
0.16	0.196887344	\\
0.19	0.259259259	\\
0.23	0.322046987	\\
0.27	0.384418902	\\
0.32	0.44658291	\\
0.39	0.509370638	\\
0.45	0.571742552	\\
0.54	0.634322374	\\
0.62	0.697110101	\\
0.7	0.759689922	\\
0.76	0.822269744	\\
0.83	0.884433752	\\
0.87	0.946805667	\\
0.9	1.008761769	\\
0.94	1.070925777	\\
0.96	1.133505599	\\
0.97	1.195877513	\\
0.98	1.258249428	\\
0.98	1.320621343	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.01E-07	0	\\
3.25E-02	0.010395319	\\
4.60E-02	0.020790638	\\
5.66E-02	0.031185957	\\
6.57E-02	0.041581277	\\
7.39E-02	0.051976596	\\
8.14E-02	0.062371915	\\
8.85E-02	0.072767234	\\
9.52E-02	0.083162553	\\
1.02E-01	0.093557872	\\
1.08E-01	0.103953191	\\
1.14E-01	0.11434851	\\
1.20E-01	0.12474383	\\
1.26E-01	0.135139149	\\
1.32E-01	0.145534468	\\
1.37E-01	0.155929787	\\
1.43E-01	0.166325106	\\
1.49E-01	0.176720425	\\
1.54E-01	0.187115744	\\
1.60E-01	0.197511064	\\
1.65E-01	0.207906383	\\
1.71E-01	0.218301702	\\
1.76E-01	0.228697021	\\
1.82E-01	0.23909234	\\
1.87E-01	0.249487659	\\
1.93E-01	0.259882978	\\
1.99E-01	0.270278298	\\
2.04E-01	0.280673617	\\
2.10E-01	0.291068936	\\
2.16E-01	0.301464255	\\
2.21E-01	0.311859574	\\
2.27E-01	0.322254893	\\
2.33E-01	0.332650212	\\
2.39E-01	0.343045531	\\
2.46E-01	0.353440851	\\
2.52E-01	0.36383617	\\
2.59E-01	0.374231489	\\
2.61E-01	0.384626808	\\
2.68E-01	0.395022127	\\
2.75E-01	0.405417446	\\
2.83E-01	0.415812765	\\
2.91E-01	0.426208085	\\
3.00E-01	0.436603404	\\
3.09E-01	0.446998723	\\
3.18E-01	0.457394042	\\
3.28E-01	0.467789361	\\
3.38E-01	0.47818468	\\
3.48E-01	0.488579999	\\
3.60E-01	0.498975319	\\
3.71E-01	0.509370638	\\
3.83E-01	0.519765957	\\
3.96E-01	0.530161276	\\
4.08E-01	0.540556595	\\
4.21E-01	0.550951914	\\
4.35E-01	0.561347233	\\
4.49E-01	0.571742552	\\
4.62E-01	0.582137872	\\
4.77E-01	0.592533191	\\
4.91E-01	0.60292851	\\
5.05E-01	0.613323829	\\
5.19E-01	0.623719148	\\
5.34E-01	0.634114467	\\
5.48E-01	0.644509786	\\
5.62E-01	0.654905106	\\
5.76E-01	0.665300425	\\
5.90E-01	0.675695744	\\
6.04E-01	0.686091063	\\
6.17E-01	0.696486382	\\
6.30E-01	0.706881701	\\
6.44E-01	0.71727702	\\
6.57E-01	0.72767234	\\
6.69E-01	0.738067659	\\
6.82E-01	0.748462978	\\
6.94E-01	0.758858297	\\
7.06E-01	0.769253616	\\
7.18E-01	0.779648935	\\
7.29E-01	0.790044254	\\
7.40E-01	0.800439573	\\
7.51E-01	0.810834893	\\
7.62E-01	0.821230212	\\
7.73E-01	0.831625531	\\
7.83E-01	0.84202085	\\
0.792660971	0.852416169	\\
0.802310983	0.862811488	\\
0.811684784	0.873206807	\\
0.820780131	0.883602127	\\
0.829595258	0.893997446	\\
0.838128927	0.904392765	\\
0.846380466	0.914788084	\\
0.854349796	0.925183403	\\
0.862037442	0.935578722	\\
0.869444538	0.945974041	\\
0.876572814	0.956369361	\\
0.883424588	0.96676468	\\
0.890002733	0.977159999	\\
0.896310659	0.987555318	\\
0.902352272	0.997950637	\\
0.908131947	1.008345956	\\
0.913654487	1.018741275	\\
0.918925086	1.029136594	\\
0.923949294	1.039531914	\\
0.928732976	1.049927233	\\
0.933282277	1.060322552	\\
0.937603584	1.070717871	\\
0.941703492	1.08111319	\\
0.945588768	1.091508509	\\
0.949266321	1.101903828	\\
0.952743164	1.112299148	\\
0.956026391	1.122694467	\\
0.95912314	1.133089786	\\
0.962040574	1.143485105	\\
0.964785847	1.153880424	\\
0.967366087	1.164275743	\\
0.969788367	1.174671062	\\
0.972059688	1.185066382	\\
0.974186957	1.195461701	\\
0.976176971	1.20585702	\\
0.978036402	1.216252339	\\
0.979771778	1.226647658	\\
0.981389475	1.237042977	\\
0.982895702	1.247438296	\\
0.984296495	1.257833615	\\
0.985597704	1.268228935	\\
0.98680499	1.278624254	\\
0.987923818	1.289019573	\\
0.988959452	1.299414892	\\
0.989916952	1.309810211	\\
0.990801175	1.32020553	\\
0.99161677	1.330600849	\\
0.99236818	1.340996169	\\
0.993059644	1.351391488	\\
0.993695197	1.361786807	\\
0.994278675	1.372182126	\\
0.994813715	1.382577445	\\
0.995303763	1.392972764	\\
0.995752075	1.403368083	\\
0.996161725	1.413763403	\\
0.996535606	1.424158722	\\
0.996876443	1.434554041	\\
0.99718679	1.44494936	\\
0.997469043	1.455344679	\\
0.997725445	1.465739998	\\
0.997958089	1.476135317	\\
0.998168929	1.486530636	\\
0.998359784	1.496925956	\\
0.998532346	1.507321275	\\
0.998688185	1.517716594	\\
0.998828757	1.528111913	\\
0.998955408	1.538507232	\\
0.999069383	1.548902551	\\
0.99917183	1.55929787	\\
0.999263807	1.56969319	\\
0.999346287	1.580088509	\\
0.999420164	1.590483828	\\
0.999486258	1.600879147	\\
0.999545319	1.611274466	\\
0.999598034	1.621669785	\\
0.999645029	1.632065104	\\
0.999686875	1.642460424	\\
0.999724094	1.652855743	\\
0.999757158	1.663251062	\\
0.999786496	1.673646381	\\
0.999812497	1.6840417	\\
0.999835515	1.694437019	\\
0.999855867	1.704832338	\\
0.999873841	1.715227657	\\
0.999889696	1.725622977	\\
0.999903666	1.736018296	\\
0.999915961	1.746413615	\\
0.999926768	1.756808934	\\
0.999936256	1.767204253	\\
0.999944577	1.777599572	\\
0.999951865	1.787994891	\\
0.999958242	1.798390211	\\
0.999963815	1.80878553	\\
0.999968678	1.819180849	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(28)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE5}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
2.00E-02	0.007899628	\\
0.03	0.05436803	\\
0.05	0.100991326	\\
0.08	0.147304833	\\
0.07	0.193773234	\\
0.08	0.24039653	\\
0.08	0.287019827	\\
0.08	0.333643123	\\
0.08	0.380111524	\\
0.09	0.42673482	\\
0.13	0.473048327	\\
0.15	0.519671623	\\
0.22	0.566140025	\\
0.3	0.612763321	\\
0.39	0.659386617	\\
0.5	0.705700124	\\
0.59	0.75232342	\\
0.67	0.798636927	\\
0.72	0.845260223	\\
0.82	0.891728625	\\
0.86	0.938197026	\\
0.89	0.984510533	\\
0.92	1.030978934	\\
0.92	1.07760223	\\
0.94	1.123915737	\\
0.96	1.170384139	\\
0.96	1.217007435	\\
0.97	1.263630731	\\
0.98	1.310408922	\\
0.98	1.357032218	\\
0.59	0.75232342	\\
0.69	0.798327138	\\
0.67	0.798636927	\\
0.76	0.844950434	\\
0.72	0.845260223	\\
0.82	0.891728625	\\
0.85	0.938197026	\\
0.89	0.984510533	\\
0.92	1.030978934	\\
0.92	1.07760223	\\
0.94	1.123915737	\\
0.96	1.170384139	\\
0.96	1.217007435	\\
0.97	1.263630731	\\
0.98	1.310408922	\\
0.98	1.357032218	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.73E-09	0	\\
2.49E-02	0.007744734	\\
3.03E-02	0.015489467	\\
3.39E-02	0.023234201	\\
3.69E-02	0.030978934	\\
3.93E-02	0.038723668	\\
4.15E-02	0.046468401	\\
4.34E-02	0.054213135	\\
4.51E-02	0.061957869	\\
4.67E-02	0.069702602	\\
4.83E-02	0.077447336	\\
4.97E-02	0.085192069	\\
5.10E-02	0.092936803	\\
5.23E-02	0.100681537	\\
5.35E-02	0.10842627	\\
5.47E-02	0.116171004	\\
5.59E-02	0.123915737	\\
5.70E-02	0.131660471	\\
5.80E-02	0.139405204	\\
5.91E-02	0.147149938	\\
6.01E-02	0.154894672	\\
6.11E-02	0.162639405	\\
6.20E-02	0.170384139	\\
6.30E-02	0.178128872	\\
6.39E-02	0.185873606	\\
6.48E-02	0.19361834	\\
6.57E-02	0.201363073	\\
6.66E-02	0.209107807	\\
6.75E-02	0.21685254	\\
6.83E-02	0.224597274	\\
6.92E-02	0.232342007	\\
7.00E-02	0.240086741	\\
7.08E-02	0.247831475	\\
7.16E-02	0.255576208	\\
7.24E-02	0.263320942	\\
7.33E-02	0.271065675	\\
7.40E-02	0.278810409	\\
7.48E-02	0.286555143	\\
7.56E-02	0.294299876	\\
7.64E-02	0.30204461	\\
7.72E-02	0.309789343	\\
7.80E-02	0.317534077	\\
7.88E-02	0.32527881	\\
7.96E-02	0.333023544	\\
8.05E-02	0.340768278	\\
8.13E-02	0.348513011	\\
8.22E-02	0.356257745	\\
8.31E-02	0.364002478	\\
8.41E-02	0.371747212	\\
8.51E-02	0.379491945	\\
8.61E-02	0.387236679	\\
8.73E-02	0.394981413	\\
8.85E-02	0.402726146	\\
8.98E-02	0.41047088	\\
9.13E-02	0.418215613	\\
9.29E-02	0.425960347	\\
9.46E-02	0.433705081	\\
9.65E-02	0.441449814	\\
9.87E-02	0.449194548	\\
1.01E-01	0.456939281	\\
1.03E-01	0.464684015	\\
1.06E-01	0.472428748	\\
1.09E-01	0.480173482	\\
1.13E-01	0.487918216	\\
1.17E-01	0.495662949	\\
1.21E-01	0.503407683	\\
1.26E-01	0.511152416	\\
1.31E-01	0.51889715	\\
1.36E-01	0.526641884	\\
1.42E-01	0.534386617	\\
1.49E-01	0.542131351	\\
1.56E-01	0.549876084	\\
1.64E-01	0.557620818	\\
1.72E-01	0.565365551	\\
1.81E-01	0.573110285	\\
1.90E-01	0.580855019	\\
2.00E-01	0.588599752	\\
2.11E-01	0.596344486	\\
2.22E-01	0.604089219	\\
2.34E-01	0.611833953	\\
2.46E-01	0.619578686	\\
2.59E-01	0.62732342	\\
0.272286571	0.635068154	\\
0.286287771	0.642812887	\\
0.300783014	0.650557621	\\
0.315740364	0.658302354	\\
0.331124396	0.666047088	\\
0.346896553	0.673791822	\\
0.363015556	0.681536555	\\
0.379437843	0.689281289	\\
0.396118044	0.697026022	\\
0.413009468	0.704770756	\\
0.430064605	0.712515489	\\
0.447235625	0.720260223	\\
0.464474872	0.728004957	\\
0.481735331	0.73574969	\\
0.49897108	0.743494424	\\
0.516137702	0.751239157	\\
0.533192655	0.758983891	\\
0.550095606	0.766728625	\\
0.56680871	0.774473358	\\
0.58329684	0.782218092	\\
0.599527766	0.789962825	\\
0.615472281	0.797707559	\\
0.631104277	0.805452292	\\
0.646400775	0.813197026	\\
0.661341905	0.82094176	\\
0.675910849	0.828686493	\\
0.690093748	0.836431227	\\
0.703879572	0.84417596	\\
0.717259972	0.851920694	\\
0.730229103	0.859665428	\\
0.742783434	0.867410161	\\
0.754921555	0.875154895	\\
0.766643963	0.882899628	\\
0.777952861	0.890644362	\\
0.788851952	0.898389095	\\
0.799346242	0.906133829	\\
0.809441847	0.913878563	\\
0.819145821	0.921623296	\\
0.828465985	0.92936803	\\
0.837410781	0.937112763	\\
0.845989132	0.944857497	\\
0.854210322	0.95260223	\\
0.862083893	0.960346964	\\
0.869619549	0.968091698	\\
0.876827081	0.975836431	\\
0.883716304	0.983581165	\\
0.890297001	0.991325898	\\
0.896578882	0.999070632	\\
0.902571552	1.006815366	\\
0.908284486	1.014560099	\\
0.913727011	1.022304833	\\
0.918908293	1.030049566	\\
0.923837333	1.0377943	\\
0.928522958	1.045539033	\\
0.932973823	1.053283767	\\
0.937198412	1.061028501	\\
0.941205039	1.068773234	\\
0.945001848	1.076517968	\\
0.948596821	1.084262701	\\
0.951997779	1.092007435	\\
0.955212381	1.099752169	\\
0.95824813	1.107496902	\\
0.961112373	1.115241636	\\
0.963812301	1.122986369	\\
0.966354949	1.130731103	\\
0.968747195	1.138475836	\\
0.970995762	1.14622057	\\
0.97310721	1.153965304	\\
0.975087939	1.161710037	\\
0.976944184	1.169454771	\\
0.978682015	1.177199504	\\
0.980307331	1.184944238	\\
0.981825859	1.192688971	\\
0.983243154	1.200433705	\\
0.984564593	1.208178439	\\
0.985795375	1.215923172	\\
0.986940519	1.223667906	\\
0.988004865	1.231412639	\\
0.98899307	1.239157373	\\
0.989909612	1.246902107	\\
0.990758784	1.25464684	\\
0.991544704	1.262391574	\\
0.992271308	1.270136307	\\
0.992942356	1.277881041	\\
0.993561435	1.285625774	\\
0.994131957	1.293370508	\\
0.994657168	1.301115242	\\
0.995140149	1.308859975	\\
0.995583819	1.316604709	\\
0.99599094	1.324349442	\\
0.996364121	1.332094176	\\
0.996705825	1.33983891	\\
0.997018371	1.347583643	\\
0.997303938	1.355328377	\\
0.997564575	1.36307311	\\
0.997802203	1.370817844	\\
0.99801862	1.378562577	\\
0.998215506	1.386307311	\\
0.998394433	1.394052045	\\
0.998556862	1.401796778	\\
0.998704156	1.409541512	\\
0.998837582	1.417286245	\\
0.998958316	1.425030979	\\
0.999067446	1.432775713	\\
0.999165982	1.440520446	\\
0.999254857	1.44826518	\\
0.999334932	1.456009913	\\
0.999406999	1.463754647	\\
0.999471791	1.47149938	\\
0.999529979	1.479244114	\\
0.999582179	1.486988848	\\
0.999628958	1.494733581	\\
0.999670833	1.502478315	\\
0.999708278	1.510223048	\\
0.999741726	1.517967782	\\
0.999771571	1.525712515	\\
0.999798172	1.533457249	\\
0.999821857	1.541201983	\\
0.999842922	1.548946716	\\
0.999861638	1.55669145	\\
0.999878247	1.564436183	\\
0.999892973	1.572180917	\\
0.999906013	1.579925651	\\
0.999917548	1.587670384	\\
0.999927742	1.595415118	\\
0.999936741	1.603159851	\\
0.999944675	1.610904585	\\
0.999951664	1.618649318	\\
0.999957813	1.626394052	\\
0.999963218	1.634138786	\\
0.999967963	1.641883519	\\
0.999972124	1.649628253	\\
0.99997577	1.657372986	\\
0.999978961	1.66511772	\\
0.999981751	1.672862454	\\
0.999984186	1.680607187	\\
0.999986311	1.688351921	\\
0.999988163	1.696096654	\\
0.999989774	1.703841388	\\
0.999991176	1.711586121	\\
0.999992393	1.719330855	\\
0.999993449	1.727075589	\\
0.999994364	1.734820322	\\
0.999995157	1.742565056	\\
0.999995842	1.750309789	\\
0.999996434	1.758054523	\\
0.999996945	1.765799257	\\
0.999997385	1.77354399	\\
0.999997765	1.781288724	\\
0.999998091	1.789033457	\\
0.999998371	1.796778191	\\
0.999998612	1.804522924	\\
0.999998818	1.812267658	\\
0.999998995	1.820012392	\\
0.999999146	1.827757125	\\
0.999999275	1.835501859	\\
0.999999385	1.843246592	\\
0.999999479	1.850991326	\\
0.999999559	1.858736059	\\
0.999999628	1.866480793	\\
0.999999686	1.874225527	\\
0.999999735	1.88197026	\\
0.999999777	1.889714994	\\
0.999999812	1.897459727	\\
0.999999842	1.905204461	\\
0.999999867	1.912949195	\\
0.999999889	1.920693928	\\
0.999999907	1.928438662	\\
0.999999922	1.936183395	\\
0.999999935	1.943928129	\\
0.999999945	1.951672862	\\
0.999999954	1.959417596	\\
0.999999962	1.96716233	\\
0.999999968	1.974907063	\\
0.999999974	1.982651797	\\
0.999999978	1.99039653	\\
0.999999982	1.998141264	\\
};

\end{axis}      
\end{tikzpicture}


\\





\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(29)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE6}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.00E-02	0.00684772	\\
0.01	0.048772535	\\
0.03	0.0905576	\\
0.04	0.132482415	\\
0.05	0.174686728	\\
0.06	0.216611543	\\
0.07	0.258676108	\\
0.1	0.300600922	\\
0.14	0.342805236	\\
0.19	0.3848698	\\
0.25	0.426794615	\\
0.31	0.468859179	\\
0.39	0.510783994	\\
0.47	0.552848558	\\
0.55	0.594773373	\\
0.64	0.636558439	\\
0.67	0.678483253	\\
0.71	0.720408068	\\
0.77	0.762332883	\\
0.8	0.804257698	\\
0.83	0.846042763	\\
0.86	0.888107328	\\
0.88	0.930032142	\\
0.89	0.971956957	\\
0.9	1.013881772	\\
0.92	1.056086086	\\
0.93	1.09815065	\\
0.94	1.139935715	\\
0.95	1.182000279	\\
0.95	1.223925094	\\
0.96	1.265989659	\\
0.96	1.307914473	\\
0.97	1.349979038	\\
0.98	1.391903852	\\
0.98	1.433828667	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.79E-07	0	\\
1.87E-03	0.013974938	\\
4.23E-03	0.027949877	\\
6.86E-03	0.041924815	\\
9.75E-03	0.055899753	\\
1.29E-02	0.069874691	\\
1.62E-02	0.08384963	\\
1.98E-02	0.097824568	\\
2.37E-02	0.111799506	\\
2.78E-02	0.125774444	\\
3.21E-02	0.139749383	\\
3.68E-02	0.153724321	\\
4.18E-02	0.167699259	\\
4.71E-02	0.181674198	\\
5.28E-02	0.195649136	\\
5.89E-02	0.209624074	\\
6.55E-02	0.223599012	\\
7.25E-02	0.237573951	\\
8.02E-02	0.251548889	\\
8.85E-02	0.265523827	\\
9.76E-02	0.279498766	\\
1.08E-01	0.293473704	\\
1.18E-01	0.307448642	\\
1.30E-01	0.32142358	\\
1.43E-01	0.335398519	\\
1.58E-01	0.349373457	\\
1.74E-01	0.363348395	\\
1.91E-01	0.377323333	\\
2.05E-01	0.391298272	\\
2.25E-01	0.40527321	\\
2.47E-01	0.419248148	\\
2.71E-01	0.433223087	\\
2.96E-01	0.447198025	\\
3.22E-01	0.461172963	\\
3.49E-01	0.475147901	\\
3.77E-01	0.48912284	\\
4.05E-01	0.503097778	\\
4.34E-01	0.517072716	\\
4.62E-01	0.531047655	\\
4.89E-01	0.545022593	\\
5.16E-01	0.558997531	\\
5.41E-01	0.572972469	\\
5.65E-01	0.586947408	\\
5.88E-01	0.600922346	\\
6.08E-01	0.614897284	\\
6.28E-01	0.628872222	\\
6.45E-01	0.642847161	\\
6.62E-01	0.656822099	\\
6.77E-01	0.670797037	\\
6.91E-01	0.684771976	\\
7.04E-01	0.698746914	\\
7.16E-01	0.712721852	\\
7.28E-01	0.72669679	\\
7.39E-01	0.740671729	\\
7.50E-01	0.754646667	\\
7.60E-01	0.768621605	\\
7.71E-01	0.782596544	\\
7.81E-01	0.796571482	\\
7.91E-01	0.81054642	\\
8.02E-01	0.824521358	\\
8.11E-01	0.838496297	\\
8.21E-01	0.852471235	\\
8.31E-01	0.866446173	\\
8.40E-01	0.880421111	\\
8.49E-01	0.89439605	\\
8.58E-01	0.908370988	\\
8.67E-01	0.922345926	\\
8.75E-01	0.936320865	\\
8.83E-01	0.950295803	\\
8.91E-01	0.964270741	\\
8.98E-01	0.978245679	\\
9.05E-01	0.992220618	\\
9.11E-01	1.006195556	\\
9.17E-01	1.020170494	\\
9.23E-01	1.034145433	\\
9.29E-01	1.048120371	\\
9.34E-01	1.062095309	\\
9.39E-01	1.076070247	\\
9.44E-01	1.090045186	\\
9.48E-01	1.104020124	\\
9.52E-01	1.117995062	\\
9.56E-01	1.13197	\\
0.959742081	1.145944939	\\
0.963083438	1.159919877	\\
0.966194582	1.173894815	\\
0.96908674	1.187869754	\\
0.97177103	1.201844692	\\
0.974258416	1.21581963	\\
0.976559664	1.229794568	\\
0.978685307	1.243769507	\\
0.980645615	1.257744445	\\
0.982450564	1.271719383	\\
0.984109819	1.285694322	\\
0.985632706	1.29966926	\\
0.987028206	1.313644198	\\
0.988304936	1.327619136	\\
0.989471141	1.341594075	\\
0.990534692	1.355569013	\\
0.991503078	1.369543951	\\
0.992383408	1.383518889	\\
0.993182415	1.397493828	\\
0.993906454	1.411468766	\\
0.994561513	1.425443704	\\
0.995153219	1.439418643	\\
0.995686847	1.453393581	\\
0.996167331	1.467368519	\\
0.996599273	1.481343457	\\
0.996986959	1.495318396	\\
0.997334367	1.509293334	\\
0.997645187	1.523268272	\\
0.997922829	1.537243211	\\
0.998170438	1.551218149	\\
0.998390911	1.565193087	\\
0.998586909	1.579168025	\\
0.998760872	1.593142964	\\
0.99891503	1.607117902	\\
0.999051421	1.62109284	\\
0.999171899	1.635067778	\\
0.999278152	1.649042717	\\
0.99937171	1.663017655	\\
0.999453958	1.676992593	\\
0.999526149	1.690967532	\\
0.99958941	1.70494247	\\
0.999644759	1.718917408	\\
0.999693107	1.732892346	\\
0.999735273	1.746867285	\\
0.999771989	1.760842223	\\
0.999803907	1.774817161	\\
0.999831612	1.7887921	\\
0.99985562	1.802767038	\\
0.999876392	1.816741976	\\
0.999894335	1.830716914	\\
0.99990981	1.844691853	\\
0.999923135	1.858666791	\\
0.999934591	1.872641729	\\
0.999944423	1.886616667	\\
0.999952849	1.900591606	\\
0.999960059	1.914566544	\\
0.999966217	1.928541482	\\
0.999971469	1.942516421	\\
0.999975942	1.956491359	\\
0.999979744	1.970466297	\\
0.999982971	1.984441235	\\
0.999985706	1.998416174	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(30)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE7}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
4.00E-02	0.007265371	\\
0.05	0.049860391	\\
0.08	0.092455411	\\
0.09	0.13505043	\\
0.1	0.178072825	\\
0.12	0.221095219	\\
0.14	0.264117614	\\
0.16	0.30699755	\\
0.18	0.349592569	\\
0.22	0.392330047	\\
0.26	0.434925067	\\
0.32	0.477805003	\\
0.37	0.520542481	\\
0.45	0.563422417	\\
0.5	0.606159895	\\
0.57	0.648754915	\\
0.63	0.691634851	\\
0.7	0.734372329	\\
0.75	0.777109807	\\
0.78	0.819989743	\\
0.83	0.863012137	\\
0.86	0.905749615	\\
0.87	0.948629552	\\
0.9	0.991509488	\\
0.92	1.034246966	\\
0.93	1.076841985	\\
0.94	1.119579463	\\
0.96	1.162316941	\\
0.95	1.205196877	\\
0.96	1.248076813	\\
0.97	1.29095675	\\
0.97	1.333551769	\\
0.97	1.376431706	\\
0.98	1.4194541	\\
0.98	1.462191578	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.26E-07	0	\\
2.68E-02	0.014245826	\\
3.84E-02	0.028491652	\\
4.76E-02	0.042737478	\\
5.56E-02	0.056983304	\\
6.28E-02	0.07122913	\\
6.96E-02	0.085474956	\\
7.60E-02	0.099720782	\\
8.21E-02	0.113966608	\\
8.81E-02	0.128212434	\\
9.39E-02	0.14245826	\\
9.97E-02	0.156704086	\\
1.05E-01	0.170949912	\\
1.11E-01	0.185195738	\\
1.17E-01	0.199441564	\\
1.22E-01	0.21368739	\\
1.28E-01	0.227933216	\\
1.34E-01	0.242179042	\\
1.40E-01	0.256424868	\\
1.45E-01	0.270670693	\\
1.52E-01	0.284916519	\\
1.58E-01	0.299162345	\\
1.64E-01	0.313408171	\\
1.71E-01	0.327653997	\\
1.79E-01	0.341899823	\\
1.87E-01	0.356145649	\\
1.95E-01	0.370391475	\\
2.04E-01	0.384637301	\\
2.12E-01	0.398883127	\\
2.23E-01	0.413128953	\\
2.35E-01	0.427374779	\\
2.48E-01	0.441620605	\\
2.62E-01	0.455866431	\\
2.78E-01	0.470112257	\\
2.95E-01	0.484358083	\\
3.13E-01	0.498603909	\\
3.33E-01	0.512849735	\\
3.53E-01	0.527095561	\\
3.75E-01	0.541341387	\\
3.97E-01	0.555587213	\\
4.20E-01	0.569833039	\\
4.43E-01	0.584078865	\\
4.67E-01	0.598324691	\\
4.90E-01	0.612570517	\\
5.14E-01	0.626816343	\\
5.37E-01	0.641062169	\\
5.59E-01	0.655307995	\\
5.81E-01	0.669553821	\\
6.03E-01	0.683799647	\\
6.23E-01	0.698045473	\\
6.43E-01	0.712291299	\\
6.62E-01	0.726537125	\\
6.81E-01	0.740782951	\\
6.98E-01	0.755028777	\\
7.15E-01	0.769274603	\\
7.32E-01	0.783520429	\\
7.47E-01	0.797766254	\\
7.62E-01	0.81201208	\\
7.76E-01	0.826257906	\\
7.90E-01	0.840503732	\\
8.03E-01	0.854749558	\\
8.16E-01	0.868995384	\\
8.28E-01	0.88324121	\\
8.39E-01	0.897487036	\\
8.50E-01	0.911732862	\\
8.61E-01	0.925978688	\\
8.71E-01	0.940224514	\\
8.80E-01	0.95447034	\\
8.89E-01	0.968716166	\\
8.98E-01	0.982961992	\\
9.06E-01	0.997207818	\\
9.13E-01	1.011453644	\\
9.20E-01	1.02569947	\\
9.27E-01	1.039945296	\\
9.33E-01	1.054191122	\\
9.39E-01	1.068436948	\\
9.44E-01	1.082682774	\\
9.49E-01	1.0969286	\\
9.54E-01	1.111174426	\\
9.58E-01	1.125420252	\\
9.62E-01	1.139666078	\\
9.66E-01	1.153911904	\\
0.968914621	1.16815773	\\
0.971998946	1.182403556	\\
0.974824064	1.196649382	\\
0.977406303	1.210895208	\\
0.979761567	1.225141034	\\
0.981905279	1.23938686	\\
0.983852326	1.253632686	\\
0.985617022	1.267878512	\\
0.987213074	1.282124338	\\
0.988653555	1.296370164	\\
0.989950888	1.31061599	\\
0.991116835	1.324861815	\\
0.992162493	1.339107641	\\
0.993098295	1.353353467	\\
0.993934017	1.367599293	\\
0.994678788	1.381845119	\\
0.995341108	1.396090945	\\
0.995928862	1.410336771	\\
0.996449346	1.424582597	\\
0.996909287	1.438828423	\\
0.997314871	1.453074249	\\
0.997671768	1.467320075	\\
0.99798516	1.481565901	\\
0.998259771	1.495811727	\\
0.998499891	1.510057553	\\
0.998709411	1.524303379	\\
0.998891845	1.538549205	\\
0.999050359	1.552795031	\\
0.999187799	1.567040857	\\
0.999306715	1.581286683	\\
0.999409388	1.595532509	\\
0.999497849	1.609778335	\\
0.999573905	1.624024161	\\
0.999639157	1.638269987	\\
0.999695023	1.652515813	\\
0.999742751	1.666761639	\\
0.999783441	1.681007465	\\
0.999818057	1.695253291	\\
0.999847445	1.709499117	\\
0.999872341	1.723744943	\\
0.999893387	1.737990769	\\
0.999911142	1.752236595	\\
0.999926088	1.766482421	\\
0.999938643	1.780728247	\\
0.999949167	1.794974073	\\
0.999957971	1.809219899	\\
0.99996532	1.823465725	\\
0.999971441	1.837711551	\\
0.999976529	1.851957376	\\
0.99998075	1.866203202	\\
0.999984243	1.880449028	\\
0.999987129	1.894694854	\\
0.999989507	1.90894068	\\
0.999991463	1.923186506	\\
0.999993068	1.937432332	\\
0.999994383	1.951678158	\\
0.999995458	1.965923984	\\
0.999996335	1.98016981	\\
0.999997048	1.994415636	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(31)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE8}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
4.00E-02	0.051440329	\\
0.06	0.09553204	\\
0.08	0.139476778	\\
0.1	0.183421517	\\
0.13	0.227807172	\\
0.15	0.272045855	\\
0.2	0.316137566	\\
0.23	0.360376249	\\
0.28	0.404174015	\\
0.34	0.448265726	\\
0.4	0.492651382	\\
0.46	0.536890065	\\
0.53	0.581128748	\\
0.61	0.625220459	\\
0.66	0.669165197	\\
0.71	0.713256908	\\
0.76	0.757495591	\\
0.8	0.801587302	\\
0.82	0.845825985	\\
0.85	0.889917695	\\
0.87	0.934009406	\\
0.89	0.977954145	\\
0.91	1.022045855	\\
0.93	1.066137566	\\
0.93	1.110523222	\\
0.95	1.154761905	\\
0.95	1.199000588	\\
0.96	1.243092299	\\
0.96	1.287184009	\\
0.97	1.33127572	\\
0.97	1.375367431	\\
0.98	1.419753086	\\
0.98	1.463844797	\\
0.98	1.507936508	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.65E-07	0	\\
1.16E-02	0.014697237	\\
2.04E-02	0.029394474	\\
2.86E-02	0.044091711	\\
3.64E-02	0.058788948	\\
4.41E-02	0.073486185	\\
5.18E-02	0.088183422	\\
5.95E-02	0.102880658	\\
6.72E-02	0.117577895	\\
7.51E-02	0.132275132	\\
8.31E-02	0.146972369	\\
9.12E-02	0.161669606	\\
9.95E-02	0.176366843	\\
1.08E-01	0.19106408	\\
1.17E-01	0.205761317	\\
1.26E-01	0.220458554	\\
1.35E-01	0.235155791	\\
1.45E-01	0.249853028	\\
1.56E-01	0.264550265	\\
1.66E-01	0.279247501	\\
1.78E-01	0.293944738	\\
1.90E-01	0.308641975	\\
2.02E-01	0.323339212	\\
2.16E-01	0.338036449	\\
2.30E-01	0.352733686	\\
2.45E-01	0.367430923	\\
2.61E-01	0.38212816	\\
2.79E-01	0.396825397	\\
2.92E-01	0.411522634	\\
3.11E-01	0.426219871	\\
3.32E-01	0.440917108	\\
3.54E-01	0.455614345	\\
3.76E-01	0.470311581	\\
4.00E-01	0.485008818	\\
4.24E-01	0.499706055	\\
4.48E-01	0.514403292	\\
4.72E-01	0.529100529	\\
4.97E-01	0.543797766	\\
5.20E-01	0.558495003	\\
5.44E-01	0.57319224	\\
5.66E-01	0.587889477	\\
5.88E-01	0.602586714	\\
6.08E-01	0.617283951	\\
6.27E-01	0.631981188	\\
6.46E-01	0.646678424	\\
6.63E-01	0.661375661	\\
6.78E-01	0.676072898	\\
6.93E-01	0.690770135	\\
7.07E-01	0.705467372	\\
7.20E-01	0.720164609	\\
7.33E-01	0.734861846	\\
7.45E-01	0.749559083	\\
7.56E-01	0.76425632	\\
7.67E-01	0.778953557	\\
7.78E-01	0.793650794	\\
7.88E-01	0.808348031	\\
7.99E-01	0.823045267	\\
8.09E-01	0.837742504	\\
8.18E-01	0.852439741	\\
8.28E-01	0.867136978	\\
8.37E-01	0.881834215	\\
8.46E-01	0.896531452	\\
8.55E-01	0.911228689	\\
8.64E-01	0.925925926	\\
8.72E-01	0.940623163	\\
8.80E-01	0.9553204	\\
8.87E-01	0.970017637	\\
8.95E-01	0.984714874	\\
9.02E-01	0.999412111	\\
9.08E-01	1.014109347	\\
9.15E-01	1.028806584	\\
9.21E-01	1.043503821	\\
9.26E-01	1.058201058	\\
9.32E-01	1.072898295	\\
9.37E-01	1.087595532	\\
9.41E-01	1.102292769	\\
9.46E-01	1.116990006	\\
9.50E-01	1.131687243	\\
9.54E-01	1.14638448	\\
9.58E-01	1.161081717	\\
9.61E-01	1.175778954	\\
9.64E-01	1.19047619	\\
0.967256337	1.205173427	\\
0.97003394	1.219870664	\\
0.972613259	1.234567901	\\
0.975004732	1.249265138	\\
0.977218602	1.263962375	\\
0.979264882	1.278659612	\\
0.981153328	1.293356849	\\
0.982893413	1.308054086	\\
0.98449431	1.322751323	\\
0.985964869	1.33744856	\\
0.98731361	1.352145797	\\
0.988548707	1.366843034	\\
0.989677985	1.38154027	\\
0.990708909	1.396237507	\\
0.991648589	1.410934744	\\
0.992503772	1.425631981	\\
0.993280852	1.440329218	\\
0.993985867	1.455026455	\\
0.994624511	1.469723692	\\
0.995202134	1.484420929	\\
0.995723758	1.499118166	\\
0.996194083	1.513815403	\\
0.996617496	1.52851264	\\
0.996998086	1.543209877	\\
0.997339654	1.557907113	\\
0.997645727	1.57260435	\\
0.997919567	1.587301587	\\
0.998164191	1.601998824	\\
0.998382376	1.616696061	\\
0.998576678	1.631393298	\\
0.998749444	1.646090535	\\
0.998902823	1.660787772	\\
0.999038779	1.675485009	\\
0.999159105	1.690182246	\\
0.999265433	1.704879483	\\
0.999359245	1.71957672	\\
0.999441888	1.734273956	\\
0.999514576	1.748971193	\\
0.999578412	1.76366843	\\
0.999634386	1.778365667	\\
0.999683389	1.793062904	\\
0.999726225	1.807760141	\\
0.999763611	1.822457378	\\
0.999796189	1.837154615	\\
0.999824535	1.851851852	\\
0.99984916	1.866549089	\\
0.999870518	1.881246326	\\
0.999889016	1.895943563	\\
0.99990501	1.9106408	\\
0.999918819	1.925338036	\\
0.999930723	1.940035273	\\
0.999940968	1.95473251	\\
0.999949772	1.969429747	\\
0.999957326	1.984126984	\\
0.999963797	1.998824221	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(32)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE9}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
3.00E-02	0.008146097	\\
0.05	0.056064317	\\
0.09	0.103663082	\\
0.1	0.151421574	\\
0.12	0.199659248	\\
0.14	0.247577468	\\
0.16	0.295655415	\\
0.18	0.343573634	\\
0.2	0.391491854	\\
0.24	0.439729528	\\
0.28	0.487647748	\\
0.35	0.535885422	\\
0.42	0.583963369	\\
0.49	0.631881589	\\
0.56	0.679959536	\\
0.64	0.727877755	\\
0.72	0.775795975	\\
0.77	0.823714194	\\
0.83	0.871792141	\\
0.86	0.919870088	\\
0.88	0.967948035	\\
0.91	1.016025982	\\
0.94	1.063944202	\\
0.94	1.111862421	\\
0.95	1.159780641	\\
0.96	1.207698861	\\
0.97	1.255936535	\\
0.97	1.304014482	\\
0.97	1.352092429	\\
0.98	1.400170376	\\
0.98	1.447928868	\\
0.98	1.496006815	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.06E-08	0	\\
3.13E-02	0.01597274	\\
4.42E-02	0.03194548	\\
5.43E-02	0.04791822	\\
6.30E-02	0.063890959	\\
7.09E-02	0.079863699	\\
7.82E-02	0.095836439	\\
8.52E-02	0.111809179	\\
9.19E-02	0.127781919	\\
9.83E-02	0.143754659	\\
1.05E-01	0.159727399	\\
1.11E-01	0.175700138	\\
1.17E-01	0.191672878	\\
1.23E-01	0.207645618	\\
1.29E-01	0.223618358	\\
1.35E-01	0.239591098	\\
1.41E-01	0.255563838	\\
1.48E-01	0.271536578	\\
1.54E-01	0.287509317	\\
1.60E-01	0.303482057	\\
1.66E-01	0.319454797	\\
1.73E-01	0.335427537	\\
1.80E-01	0.351400277	\\
1.87E-01	0.367373017	\\
1.95E-01	0.383345757	\\
2.04E-01	0.399318496	\\
2.12E-01	0.415291236	\\
2.22E-01	0.431263976	\\
2.33E-01	0.447236716	\\
2.46E-01	0.463209456	\\
2.60E-01	0.479182196	\\
2.76E-01	0.495154936	\\
2.93E-01	0.511127675	\\
3.12E-01	0.527100415	\\
3.33E-01	0.543073155	\\
3.55E-01	0.559045895	\\
3.78E-01	0.575018635	\\
4.03E-01	0.590991375	\\
4.29E-01	0.606964115	\\
4.55E-01	0.622936854	\\
4.81E-01	0.638909594	\\
5.08E-01	0.654882334	\\
5.35E-01	0.670855074	\\
5.61E-01	0.686827814	\\
5.87E-01	0.702800554	\\
6.12E-01	0.718773294	\\
6.36E-01	0.734746033	\\
6.59E-01	0.750718773	\\
6.82E-01	0.766691513	\\
7.03E-01	0.782664253	\\
7.24E-01	0.798636993	\\
7.44E-01	0.814609733	\\
7.62E-01	0.830582473	\\
7.80E-01	0.846555212	\\
7.97E-01	0.862527952	\\
8.13E-01	0.878500692	\\
8.28E-01	0.894473432	\\
8.43E-01	0.910446172	\\
8.56E-01	0.926418912	\\
8.69E-01	0.942391652	\\
8.81E-01	0.958364391	\\
8.92E-01	0.974337131	\\
9.02E-01	0.990309871	\\
9.12E-01	1.006282611	\\
9.21E-01	1.022255351	\\
9.29E-01	1.038228091	\\
9.36E-01	1.054200831	\\
9.43E-01	1.07017357	\\
9.49E-01	1.08614631	\\
9.55E-01	1.10211905	\\
0.960323258	1.11809179	\\
0.965006736	1.13406453	\\
0.969226563	1.15003727	\\
0.973016071	1.16601001	\\
0.976407892	1.181982749	\\
0.979433725	1.197955489	\\
0.982124137	1.213928229	\\
0.984508402	1.229900969	\\
0.986614374	1.245873709	\\
0.988468385	1.261846449	\\
0.990095185	1.277819189	\\
0.991517901	1.293791928	\\
0.992758023	1.309764668	\\
0.993835411	1.325737408	\\
0.994768327	1.341710148	\\
0.995573474	1.357682888	\\
0.996266052	1.373655628	\\
0.996859832	1.389628368	\\
0.997367225	1.405601107	\\
0.997799365	1.421573847	\\
0.998166197	1.437546587	\\
0.998476562	1.453519327	\\
0.998738283	1.469492067	\\
0.998958256	1.485464807	\\
0.999142527	1.501437547	\\
0.999296383	1.517410286	\\
0.999424417	1.533383026	\\
0.999530612	1.549355766	\\
0.999618402	1.565328506	\\
0.999690736	1.581301246	\\
0.99975014	1.597273986	\\
0.999798762	1.613246726	\\
0.999838428	1.629219465	\\
0.999870681	1.645192205	\\
0.99989682	1.661164945	\\
0.999917933	1.677137685	\\
0.999934931	1.693110425	\\
0.99994857	1.709083165	\\
0.999959479	1.725055905	\\
0.999968174	1.741028644	\\
0.999975082	1.757001384	\\
0.999980552	1.772974124	\\
0.999984869	1.788946864	\\
0.999988265	1.804919604	\\
0.999990928	1.820892344	\\
0.999993009	1.836865084	\\
0.999994629	1.852837823	\\
0.999995887	1.868810563	\\
0.999996861	1.884783303	\\
0.999997611	1.900756043	\\
0.999998188	1.916728783	\\
0.99999863	1.932701523	\\
0.999998968	1.948674263	\\
0.999999224	1.964647002	\\
0.999999419	1.980619742	\\
0.999999566	1.996592482	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(33)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE10}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
2.00E-02	0.038889841	\\
0.06	0.090457427	\\
0.08	0.141853692	\\
0.1	0.193249957	\\
0.11	0.244817543	\\
0.13	0.296385129	\\
0.15	0.348124036	\\
0.18	0.399520302	\\
0.22	0.450745246	\\
0.26	0.502141511	\\
0.31	0.553537776	\\
0.39	0.605276683	\\
0.45	0.656672948	\\
0.55	0.708240535	\\
0.63	0.7596368	\\
0.71	0.811204386	\\
0.77	0.862600651	\\
0.83	0.914168237	\\
0.88	0.965735823	\\
0.91	1.017132088	\\
0.93	1.068528354	\\
0.95	1.119924619	\\
0.96	1.171663526	\\
0.97	1.223059791	\\
0.98	1.274627377	\\
0.98	1.326194963	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.69E-08	0	\\
1.89E-02	0.017132088	\\
2.89E-02	0.034264177	\\
3.73E-02	0.051396265	\\
4.48E-02	0.068528354	\\
5.19E-02	0.085660442	\\
5.87E-02	0.10279253	\\
6.52E-02	0.119924619	\\
7.16E-02	0.137056707	\\
7.80E-02	0.154188796	\\
8.43E-02	0.171320884	\\
9.06E-02	0.188452972	\\
9.69E-02	0.205585061	\\
1.03E-01	0.222717149	\\
1.10E-01	0.239849238	\\
1.16E-01	0.256981326	\\
1.23E-01	0.274113414	\\
1.29E-01	0.291245503	\\
1.36E-01	0.308377591	\\
1.43E-01	0.32550968	\\
1.50E-01	0.342641768	\\
1.57E-01	0.359773856	\\
1.65E-01	0.376905945	\\
1.73E-01	0.394038033	\\
1.81E-01	0.411170122	\\
1.89E-01	0.42830221	\\
1.99E-01	0.445434298	\\
2.10E-01	0.462566387	\\
2.22E-01	0.479698475	\\
2.36E-01	0.496830564	\\
2.52E-01	0.513962652	\\
2.69E-01	0.53109474	\\
2.88E-01	0.548226829	\\
3.10E-01	0.565358917	\\
3.32E-01	0.582491006	\\
3.57E-01	0.599623094	\\
3.83E-01	0.616755182	\\
4.10E-01	0.633887271	\\
4.38E-01	0.651019359	\\
4.67E-01	0.668151448	\\
4.96E-01	0.685283536	\\
5.26E-01	0.702415624	\\
5.55E-01	0.719547713	\\
5.83E-01	0.736679801	\\
6.11E-01	0.75381189	\\
6.38E-01	0.770943978	\\
6.64E-01	0.788076066	\\
6.90E-01	0.805208155	\\
7.14E-01	0.822340243	\\
7.37E-01	0.839472332	\\
7.59E-01	0.85660442	\\
7.79E-01	0.873736508	\\
7.99E-01	0.890868597	\\
8.18E-01	0.908000685	\\
8.35E-01	0.925132774	\\
8.51E-01	0.942264862	\\
8.66E-01	0.95939695	\\
8.80E-01	0.976529039	\\
8.93E-01	0.993661127	\\
9.05E-01	1.010793216	\\
9.16E-01	1.027925304	\\
9.26E-01	1.045057392	\\
9.35E-01	1.062189481	\\
9.43E-01	1.079321569	\\
9.50E-01	1.096453658	\\
9.57E-01	1.113585746	\\
9.63E-01	1.130717835	\\
9.68E-01	1.147849923	\\
9.72E-01	1.164982011	\\
9.76E-01	1.1821141	\\
9.80E-01	1.199246188	\\
9.83E-01	1.216378277	\\
9.86E-01	1.233510365	\\
9.88E-01	1.250642453	\\
9.90E-01	1.267774542	\\
9.92E-01	1.28490663	\\
9.93E-01	1.302038719	\\
9.94E-01	1.319170807	\\
9.95E-01	1.336302895	\\
9.96E-01	1.353434984	\\
9.97E-01	1.370567072	\\
9.97E-01	1.387699161	\\
0.997890221	1.404831249	\\
0.998297894	1.421963337	\\
0.998632564	1.439095426	\\
0.998906059	1.456227514	\\
0.999128548	1.473359603	\\
0.999308725	1.490491691	\\
0.999453974	1.507623779	\\
0.999570536	1.524755868	\\
0.999663653	1.541887956	\\
0.999737703	1.559020045	\\
0.999796325	1.576152133	\\
0.999842521	1.593284221	\\
0.999878761	1.61041631	\\
0.999907062	1.627548398	\\
0.999929063	1.644680487	\\
0.999946089	1.661812575	\\
0.999959205	1.678944663	\\
0.999969263	1.696076752	\\
0.999976942	1.71320884	\\
0.999982777	1.730340929	\\
0.999987191	1.747473017	\\
0.999990515	1.764605105	\\
0.999993007	1.781737194	\\
0.999994867	1.798869282	\\
0.999996248	1.816001371	\\
0.99999727	1.833133459	\\
0.999998022	1.850265547	\\
0.999998573	1.867397636	\\
0.999998975	1.884529724	\\
0.999999267	1.901661813	\\
0.999999478	1.918793901	\\
0.99999963	1.935925989	\\
0.999999739	1.953058078	\\
0.999999817	1.970190166	\\
0.999999872	1.987322255	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(34)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00E+00	0.007869072	\\
0.05	0.058097191	\\
0.08	0.107990457	\\
0.1	0.158051149	\\
0.12	0.208111841	\\
0.13	0.258172534	\\
0.14	0.308400653	\\
0.16	0.358796199	\\
0.17	0.409191746	\\
0.2	0.459419865	\\
0.23	0.509480558	\\
0.27	0.560043531	\\
0.32	0.610104223	\\
0.4	0.66049977	\\
0.48	0.710727889	\\
0.57	0.760956009	\\
0.66	0.811016701	\\
0.74	0.861412247	\\
0.81	0.911807794	\\
0.87	0.96220334	\\
0.91	1.012598887	\\
0.94	1.062994433	\\
0.96	1.113222552	\\
0.97	1.163785526	\\
0.98	1.214013645	\\
0.99	1.264409192	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.52E-09	0	\\
3.16E-02	0.016742706	\\
4.34E-02	0.033485413	\\
5.25E-02	0.050228119	\\
6.02E-02	0.066970826	\\
6.71E-02	0.083713532	\\
7.34E-02	0.100456239	\\
7.94E-02	0.117198945	\\
8.50E-02	0.133941652	\\
9.05E-02	0.150684358	\\
9.58E-02	0.167427065	\\
1.01E-01	0.184169771	\\
1.06E-01	0.200912478	\\
1.11E-01	0.217655184	\\
1.16E-01	0.23439789	\\
1.21E-01	0.251140597	\\
1.25E-01	0.267883303	\\
1.30E-01	0.28462601	\\
1.35E-01	0.301368716	\\
1.39E-01	0.318111423	\\
1.44E-01	0.334854129	\\
1.48E-01	0.351596836	\\
1.53E-01	0.368339542	\\
1.57E-01	0.385082249	\\
1.62E-01	0.401824955	\\
1.66E-01	0.418567661	\\
1.71E-01	0.435310368	\\
1.76E-01	0.452053074	\\
1.80E-01	0.468795781	\\
1.86E-01	0.485538487	\\
1.93E-01	0.502281194	\\
2.02E-01	0.5190239	\\
2.12E-01	0.535766607	\\
2.23E-01	0.552509313	\\
2.37E-01	0.56925202	\\
2.53E-01	0.585994726	\\
2.71E-01	0.602737433	\\
2.92E-01	0.619480139	\\
3.15E-01	0.636222845	\\
3.40E-01	0.652965552	\\
3.67E-01	0.669708258	\\
3.97E-01	0.686450965	\\
4.28E-01	0.703193671	\\
4.60E-01	0.719936378	\\
4.93E-01	0.736679084	\\
5.27E-01	0.753421791	\\
5.60E-01	0.770164497	\\
5.93E-01	0.786907204	\\
6.26E-01	0.80364991	\\
6.57E-01	0.820392616	\\
6.87E-01	0.837135323	\\
7.16E-01	0.853878029	\\
7.43E-01	0.870620736	\\
7.69E-01	0.887363442	\\
7.92E-01	0.904106149	\\
8.14E-01	0.920848855	\\
8.35E-01	0.937591562	\\
8.54E-01	0.954334268	\\
8.71E-01	0.971076975	\\
8.86E-01	0.987819681	\\
9.01E-01	1.004562388	\\
9.13E-01	1.021305094	\\
9.25E-01	1.0380478	\\
9.35E-01	1.054790507	\\
9.44E-01	1.071533213	\\
9.52E-01	1.08827592	\\
9.59E-01	1.105018626	\\
9.66E-01	1.121761333	\\
9.71E-01	1.138504039	\\
9.76E-01	1.155246746	\\
9.80E-01	1.171989452	\\
9.83E-01	1.188732159	\\
9.86E-01	1.205474865	\\
9.88E-01	1.222217571	\\
9.91E-01	1.238960278	\\
9.92E-01	1.255702984	\\
9.94E-01	1.272445691	\\
9.95E-01	1.289188397	\\
9.96E-01	1.305931104	\\
9.97E-01	1.32267381	\\
9.97E-01	1.339416517	\\
9.98E-01	1.356159223	\\
0.998432616	1.37290193	\\
0.998776814	1.389644636	\\
0.9990505	1.406387343	\\
0.999266878	1.423130049	\\
0.999436969	1.439872755	\\
0.999569913	1.456615462	\\
0.999673229	1.473358168	\\
0.99975306	1.490100875	\\
0.999814394	1.506843581	\\
0.999861247	1.523586288	\\
0.999896833	1.540328994	\\
0.999923708	1.557071701	\\
0.999943888	1.573814407	\\
0.999958954	1.590557114	\\
0.999970139	1.60729982	\\
0.999978394	1.624042526	\\
0.999984452	1.640785233	\\
0.999988873	1.657527939	\\
0.99999208	1.674270646	\\
0.999994394	1.691013352	\\
0.999996053	1.707756059	\\
0.999997237	1.724498765	\\
0.999998076	1.741241472	\\
0.999998668	1.757984178	\\
0.999999083	1.774726885	\\
0.999999372	1.791469591	\\
0.999999572	1.808212298	\\
0.99999971	1.824955004	\\
0.999999805	1.84169771	\\
0.999999869	1.858440417	\\
0.999999913	1.875183123	\\
0.999999942	1.89192583	\\
0.999999962	1.908668536	\\
0.999999975	1.925411243	\\
0.999999984	1.942153949	\\
0.999999989	1.958896656	\\
0.999999993	1.975639362	\\
0.999999996	1.992382069	\\
};

\end{axis}      
\end{tikzpicture}


\end{longtable}
\end{spacing}

==> Figures/figSeveri1.tex <==

\begin{spacing}{0}
\begin{longtable}{ p{.251\textwidth}  p{.21\textwidth} p{.21\textwidth} p{.21\textwidth}} 

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=3,
    axis background/.style={fill=gray!20},
     legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\small},
    font=\small]

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas}$ \, };

\addplot[color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (2.2) \,};



\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(1)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.404801255	\\
0.00618	0.820835433	\\
0.25222	0.904042268	\\
0.48666	0.945645686	\\
0.82253	0.987249104	\\
0.87751	0.995569788	\\
0.91975	1.003890471	\\
0.94388	1.012211155	\\
0.96024	1.020531838	\\
0.97011	1.028852522	\\
0.98085	1.037173205	\\
0.98957	1.045493889	\\
0.98926	1.053814572	\\
0.99454	1.062135256	\\
0.99652	1.07045594	\\
0.99867	1.087097307	\\
0.99945	1.103738674	\\
0.99986	1.120380041	\\
0.99994	1.137021408	\\
0.99998	1.153662775	\\
1	1.236869611	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
1.11022E-16	0.549165115	\\
1.77636E-15	0.565806482	\\
2.7367E-14	0.582447849	\\
3.69815E-13	0.599089216	\\
4.43584E-12	0.615730583	\\
4.72402E-11	0.63237195	\\
4.46788E-10	0.649013317	\\
3.7537E-09	0.665654685	\\
2.80231E-08	0.682296052	\\
1.85962E-07	0.698937419	\\
1.09739E-06	0.715578786	\\
5.76142E-06	0.732220153	\\
2.69267E-05	0.74886152	\\
0.000112101	0.765502887	\\
0.000416074	0.782144254	\\
0.001378128	0.798785621	\\
0.004078436	0.815426989	\\
0.010800186	0.832068356	\\
0.025639427	0.848709723	\\
0.054693451	0.86535109	\\
0.105144515	0.881992457	\\
0.182842051	0.898633824	\\
0.288967564	0.915275191	\\
0.417528779	0.931916558	\\
0.555655908	0.948557925	\\
0.687277552	0.965199293	\\
0.798515926	0.98184066	\\
0.88189554	0.998482027	\\
0.93732507	1.015123394	\\
0.97000612	1.031764761	\\
0.98709529	1.048406128	\\
0.995020524	1.065047495	\\
0.998280125	1.081688862	\\
0.999469102	1.098330229	\\
0.999853721	1.114971597	\\
0.999964062	1.131612964	\\
0.999992134	1.148254331	\\
0.999998467	1.164895698	\\
0.999999734	1.181537065	\\
0.999999959	1.198178432	\\
0.999999994	1.214819799	\\
0.999999999	1.231461166	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(2)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};              

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.4647728	\\
0	0.560306777	\\
0.00013	0.655840754	\\
0.01341	0.751374732	\\
0.0621	0.79914172	\\
0.18575	0.846908709	\\
0.27325	0.866015504	\\
0.36856	0.8851223	\\
0.48213	0.904229095	\\
0.57993	0.923335891	\\
0.69077	0.942442686	\\
0.71889	0.951996084	\\
0.77823	0.961549482	\\
0.81836	0.971102879	\\
0.84323	0.980656277	\\
0.8769	0.990209675	\\
0.89941	0.999763073	\\
0.9232	1.00931647	\\
0.93997	1.018869868	\\
0.9535	1.028423266	\\
0.96402	1.037976663	\\
0.97814	1.057083459	\\
0.98798	1.076190254	\\
0.99456	1.09529705	\\
0.99636	1.114403845	\\
0.9981	1.133510641	\\
0.99968	1.181277629	\\
0.99995	1.229044618	\\
0.99997	1.324578595	\\
1	1.420112573	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
5.55112E-17	0.324815523	\\
6.66134E-16	0.343922318	\\
5.71765E-15	0.363029114	\\
4.61853E-14	0.382135909	\\
3.46001E-13	0.401242705	\\
2.41351E-12	0.4203495	\\
1.56697E-11	0.439456296	\\
9.47E-11	0.458563091	\\
5.32798E-10	0.477669887	\\
2.79096E-09	0.496776682	\\
1.3614E-08	0.515883477	\\
6.18475E-08	0.534990273	\\
2.61724E-07	0.554097068	\\
1.0319E-06	0.573203864	\\
3.79138E-06	0.592310659	\\
1.2985E-05	0.611417455	\\
4.14663E-05	0.63052425	\\
0.000123512	0.649631046	\\
0.000343282	0.668737841	\\
0.000890683	0.687844637	\\
0.002158526	0.706951432	\\
0.004889074	0.726058228	\\
0.010357462	0.745165023	\\
0.020540917	0.764271818	\\
0.038175213	0.783378614	\\
0.066570678	0.802485409	\\
0.109088242	0.821592205	\\
0.168287585	0.840699	\\
0.24493455	0.859805796	\\
0.337213574	0.878912591	\\
0.4405233	0.898019387	\\
0.548073146	0.917126182	\\
0.652187064	0.936232978	\\
0.745908332	0.955339773	\\
0.824359199	0.974446569	\\
0.885423489	0.993553364	\\
0.929621883	1.012660159	\\
0.959369682	1.031766955	\\
0.977987629	1.05087375	\\
0.988822823	1.069980546	\\
0.994686484	1.089087341	\\
0.9976372	1.108194137	\\
0.999017938	1.127300932	\\
0.999618723	1.146407728	\\
0.999861805	1.165514523	\\
0.999953259	1.184621319	\\
0.999985254	1.203728114	\\
0.999995662	1.22283491	\\
0.99999881	1.241941705	\\
0.999999696	1.2610485	\\
0.999999928	1.280155296	\\
0.999999984	1.299262091	\\
0.999999997	1.318368887	\\
0.999999999	1.337475682	\\
1	1.356582478	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(3)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.484414799	\\
0.00009	0.583986187	\\
0.0031	0.683557574	\\
0.0179	0.733343268	\\
0.079	0.783128962	\\
0.12272	0.803043239	\\
0.17604	0.822957517	\\
0.2344	0.842871794	\\
0.33492	0.862786071	\\
0.4316	0.882700349	\\
0.50629	0.892657488	\\
0.56401	0.902614626	\\
0.61248	0.912571765	\\
0.65169	0.922528904	\\
0.68933	0.932486043	\\
0.72408	0.942443181	\\
0.75714	0.95240032	\\
0.79602	0.962357459	\\
0.83718	0.972314598	\\
0.86858	0.982271736	\\
0.88738	0.992228875	\\
0.90355	1.002186014	\\
0.92135	1.012143152	\\
0.93575	1.022100291	\\
0.95073	1.03205743	\\
0.95674	1.042014569	\\
0.96391	1.051971707	\\
0.97299	1.061928846	\\
0.98193	1.071885985	\\
0.9821	1.081843124	\\
0.99157	1.101757401	\\
0.99481	1.121671679	\\
0.99718	1.141585956	\\
0.99827	1.161500234	\\
0.9992	1.181414511	\\
0.99989	1.231200205	\\
0.99996	1.280985898	\\
1	1.380557286	\\
1	1.480128673	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
5.55112E-17	0.23897133	\\
6.66134E-16	0.258885607	\\
4.82947E-15	0.278799885	\\
3.34732E-14	0.298714162	\\
2.18936E-13	0.31862844	\\
1.34709E-12	0.338542717	\\
7.79415E-12	0.358456994	\\
4.24057E-11	0.378371272	\\
2.16967E-10	0.398285549	\\
1.04405E-09	0.418199827	\\
4.72557E-09	0.438114104	\\
2.01205E-08	0.458028382	\\
8.05993E-08	0.477942659	\\
3.03806E-07	0.497856937	\\
1.07771E-06	0.517771214	\\
3.59858E-06	0.537685492	\\
1.13128E-05	0.557599769	\\
3.34904E-05	0.577514047	\\
9.33892E-05	0.597428324	\\
0.000245376	0.617342602	\\
0.000607682	0.637256879	\\
0.001419075	0.657171157	\\
0.003126221	0.677085434	\\
0.006500615	0.696999712	\\
0.012766859	0.716913989	\\
0.023699004	0.736828266	\\
0.04161705	0.756742544	\\
0.069207799	0.776656821	\\
0.109121715	0.796571099	\\
0.163368433	0.816485376	\\
0.23263301	0.836399654	\\
0.315720893	0.856313931	\\
0.409359115	0.876228209	\\
0.508501117	0.896142486	\\
0.607118013	0.916056764	\\
0.699276234	0.935971041	\\
0.78018692	0.955885319	\\
0.84692391	0.975799596	\\
0.89863886	0.995713874	\\
0.93628792	1.015628151	\\
0.962038109	1.035542429	\\
0.978584169	1.055456706	\\
0.988572579	1.075370983	\\
0.994237387	1.095285261	\\
0.997255674	1.115199538	\\
0.998766526	1.135113816	\\
0.999477034	1.155028093	\\
0.999790941	1.174942371	\\
0.999921232	1.194856648	\\
0.999972039	1.214770926	\\
0.999990651	1.234685203	\\
0.999997056	1.254599481	\\
0.999999127	1.274513758	\\
0.999999757	1.294428036	\\
0.999999936	1.314342313	\\
0.999999984	1.334256591	\\
0.999999996	1.354170868	\\
0.999999999	1.374085146	\\
1	3	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(4)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.434234481	\\
0.00005	0.523491312	\\
0.00103	0.612748142	\\
0.00497	0.657376558	\\
0.02087	0.702004973	\\
0.06138	0.746633388	\\
0.1512	0.791261804	\\
0.20864	0.80911317	\\
0.27606	0.826964536	\\
0.34638	0.844815902	\\
0.42477	0.862667268	\\
0.4908	0.880518634	\\
0.52101	0.889444317	\\
0.57419	0.89837	\\
0.62102	0.907295683	\\
0.65964	0.916221366	\\
0.69698	0.925147049	\\
0.72497	0.934072733	\\
0.7447	0.942998416	\\
0.77133	0.951924099	\\
0.80125	0.960849782	\\
0.83471	0.969775465	\\
0.85592	0.978701148	\\
0.87773	0.987626831	\\
0.89489	0.996552514	\\
0.90812	1.005478197	\\
0.92575	1.01440388	\\
0.94175	1.023329563	\\
0.95041	1.032255246	\\
0.95885	1.041180929	\\
0.96741	1.050106612	\\
0.97605	1.059032295	\\
0.98318	1.076883662	\\
0.98995	1.094735028	\\
0.99258	1.112586394	\\
0.99571	1.13043776	\\
0.9972	1.148289126	\\
0.99916	1.192917541	\\
0.99985	1.237545957	\\
1	1.326802787	\\
1	1.505316449	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
5.55112E-17	0.124959563	\\
1.66533E-16	0.142810929	\\
9.4369E-16	0.160662295	\\
4.60743E-15	0.178513661	\\
2.12053E-14	0.196365027	\\
9.4369E-14	0.214216394	\\
4.04066E-13	0.23206776	\\
1.66539E-12	0.249919126	\\
6.60832E-12	0.267770492	\\
2.52453E-11	0.285621858	\\
9.28541E-11	0.303473224	\\
3.28829E-10	0.32132459	\\
1.12127E-09	0.339175956	\\
3.68161E-09	0.357027323	\\
1.16408E-08	0.374878689	\\
3.54464E-08	0.392730055	\\
1.03952E-07	0.410581421	\\
2.93624E-07	0.428432787	\\
7.98895E-07	0.446284153	\\
2.09393E-06	0.464135519	\\
5.28749E-06	0.481986885	\\
1.28647E-05	0.499838252	\\
3.01619E-05	0.517689618	\\
6.81533E-05	0.535540984	\\
0.000148438	0.55339235	\\
0.000311674	0.571243716	\\
0.000631005	0.589095082	\\
0.001232044	0.606946448	\\
0.002320482	0.624797814	\\
0.004216944	0.642649181	\\
0.007396185	0.660500547	\\
0.012524113	0.678351913	\\
0.020482037	0.696203279	\\
0.032364242	0.714054645	\\
0.049434252	0.731906011	\\
0.073028714	0.749757377	\\
0.104406767	0.767608743	\\
0.144556403	0.78546011	\\
0.19398485	0.803311476	\\
0.252532855	0.821162842	\\
0.31925762	0.839014208	\\
0.392422365	0.856865574	\\
0.469611563	0.87471694	\\
0.547963742	0.892568306	\\
0.624485599	0.910419672	\\
0.696390717	0.928271039	\\
0.76139979	0.946122405	\\
0.817949186	0.963973771	\\
0.865277583	0.981825137	\\
0.903389025	0.999676503	\\
0.932916663	1.017527869	\\
0.954927761	1.035379235	\\
0.970714569	1.053230601	\\
0.981608546	1.071081968	\\
0.98884154	1.088933334	\\
0.993462042	1.1067847	\\
0.996301918	1.124636066	\\
0.997981297	1.142487432	\\
0.998936812	1.160338798	\\
0.999459889	1.178190164	\\
0.999735395	1.19604153	\\
0.999875011	1.213892897	\\
0.999943085	1.231744263	\\
0.99997502	1.249595629	\\
0.999989434	1.267446995	\\
0.999995693	1.285298361	\\
0.999998309	1.303149727	\\
0.99999936	1.321001093	\\
0.999999767	1.338852459	\\
0.999999918	1.356703826	\\
0.999999972	1.374555192	\\
0.999999991	1.392406558	\\
0.999999997	1.410257924	\\
0.999999999	1.42810929	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(5)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00009	0.485018612	\\
0.00123	0.584714113	\\
0.00714	0.634561864	\\
0.03261	0.684409614	\\
0.04718	0.704348714	\\
0.06916	0.724287814	\\
0.10143	0.744226915	\\
0.14942	0.764166015	\\
0.19978	0.784105115	\\
0.26465	0.804044215	\\
0.32531	0.823983315	\\
0.40911	0.843922416	\\
0.49015	0.863861516	\\
0.56896	0.883800616	\\
0.59963	0.893770166	\\
0.6431	0.903739716	\\
0.67197	0.913709266	\\
0.7108	0.923678816	\\
0.74632	0.933648366	\\
0.77093	0.943617917	\\
0.79749	0.953587467	\\
0.82078	0.963557017	\\
0.84399	0.973526567	\\
0.86713	0.983496117	\\
0.88503	0.993465667	\\
0.90787	1.003435217	\\
0.92229	1.013404767	\\
0.93451	1.023374317	\\
0.94738	1.033343867	\\
0.95539	1.043313418	\\
0.96308	1.053282968	\\
0.96901	1.063252518	\\
0.97594	1.073222068	\\
0.9785	1.083191618	\\
0.98746	1.103130718	\\
0.99194	1.123069818	\\
0.99449	1.143008918	\\
0.9978	1.162948019	\\
0.99822	1.182887119	\\
0.99945	1.232734869	\\
0.99951	1.28258262	\\
0.99995	1.33243037	\\
0.99995	1.382278121	\\
1	1.481973622	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.0199391	\\
1.66533E-16	0.0398782	\\
7.21645E-16	0.059817301	\\
3.44169E-15	0.079756401	\\
1.60982E-14	0.099695501	\\
7.21645E-14	0.119634601	\\
3.11362E-13	0.139573701	\\
1.29308E-12	0.159512802	\\
5.16936E-12	0.179451902	\\
1.98953E-11	0.199391002	\\
7.37184E-11	0.219330102	\\
2.62986E-10	0.239269202	\\
9.03316E-10	0.259208302	\\
2.98759E-09	0.279147403	\\
9.51477E-09	0.299086503	\\
2.91809E-08	0.319025603	\\
8.61888E-08	0.338964703	\\
2.4518E-07	0.358903803	\\
6.71792E-07	0.378842904	\\
1.77312E-06	0.398782004	\\
4.50853E-06	0.418721104	\\
1.10451E-05	0.438660204	\\
2.60733E-05	0.458599304	\\
5.93149E-05	0.478538405	\\
0.000130057	0.498477505	\\
0.000274903	0.518416605	\\
0.000560236	0.538355705	\\
0.00110102	0.558294805	\\
0.002087118	0.578233906	\\
0.003817093	0.598173006	\\
0.006737102	0.618112106	\\
0.011479013	0.638051206	\\
0.018887798	0.657990306	\\
0.030024726	0.677929407	\\
0.0461315	0.697868507	\\
0.068543297	0.717807607	\\
0.098546644	0.737746707	\\
0.137191151	0.757685807	\\
0.185079613	0.777624907	\\
0.242174751	0.797564008	\\
0.307667395	0.817503108	\\
0.379946221	0.837442208	\\
0.456692065	0.857381308	\\
0.535093472	0.877320408	\\
0.612151529	0.897259509	\\
0.685019635	0.917198609	\\
0.751314837	0.937137709	\\
0.809344749	0.957076809	\\
0.858215258	0.977015909	\\
0.897812683	0.99695501	\\
0.92868094	1.01689411	\\
0.951832607	1.03683321	\\
0.968538797	1.05677231	\\
0.98013718	1.07671141	\\
0.987884337	1.096650511	\\
0.99286299	1.116589611	\\
0.995941256	1.136528711	\\
0.99777241	1.156467811	\\
0.998820426	1.176406911	\\
0.999397506	1.196346011	\\
0.999703228	1.216285112	\\
0.999859055	1.236224212	\\
0.999935471	1.256163312	\\
0.999971525	1.276102412	\\
0.99998789	1.296041512	\\
0.999995038	1.315980613	\\
0.999998041	1.335919713	\\
0.999999255	1.355858813	\\
0.999999727	1.375797913	\\
0.999999904	1.395737013	\\
0.999999967	1.415676114	\\
0.999999989	1.435615214	\\
0.999999997	1.455554314	\\
0.999999999	1.475493414	\\
1	1.996964054	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(6)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00051	0.490698991	\\
0.01056	0.591562093	\\
0.03247	0.641993644	\\
0.087	0.692425195	\\
0.12141	0.712597815	\\
0.15544	0.732770435	\\
0.206	0.752943056	\\
0.26259	0.773115676	\\
0.31736	0.793288297	\\
0.35277	0.803374607	\\
0.38139	0.813460917	\\
0.42297	0.823547227	\\
0.45426	0.833633537	\\
0.50401	0.843719847	\\
0.53712	0.853806158	\\
0.56464	0.863892468	\\
0.59989	0.873978778	\\
0.63587	0.884065088	\\
0.65913	0.894151398	\\
0.68245	0.904237709	\\
0.71598	0.914324019	\\
0.74802	0.924410329	\\
0.77569	0.934496639	\\
0.79641	0.944582949	\\
0.81965	0.95466926	\\
0.83923	0.96475557	\\
0.8615	0.97484188	\\
0.8767	0.98492819	\\
0.89265	0.9950145	\\
0.92239	1.015187121	\\
0.94333	1.035359741	\\
0.9579	1.055532361	\\
0.9723	1.075704982	\\
0.97923	1.095877602	\\
0.98387	1.116050223	\\
0.98937	1.136222843	\\
0.99172	1.156395463	\\
0.99524	1.176568084	\\
0.99669	1.196740704	\\
0.99869	1.247172255	\\
0.99968	1.297603806	\\
0.99988	1.348035357	\\
0.99992	1.398466908	\\
0.99999	1.49933001	\\
1	1.600193112	\\
1	1.701056214	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.80356E-13	0	\\
6.40488E-13	0.02017262	\\
2.20834E-12	0.040345241	\\
7.39298E-12	0.060517861	\\
2.40329E-11	0.080690482	\\
7.58635E-11	0.100863102	\\
2.32548E-10	0.121035722	\\
6.92248E-10	0.141208343	\\
2.00121E-09	0.161380963	\\
5.61852E-09	0.181553583	\\
1.53203E-08	0.201726204	\\
4.05738E-08	0.221898824	\\
1.04371E-07	0.242071445	\\
2.60788E-07	0.262244065	\\
6.32986E-07	0.282416685	\\
1.49254E-06	0.302589306	\\
3.41906E-06	0.322761926	\\
7.60975E-06	0.342934546	\\
1.64569E-05	0.363107167	\\
3.45839E-05	0.383279787	\\
7.06298E-05	0.403452408	\\
0.000140195	0.423625028	\\
0.000270494	0.443797648	\\
0.000507354	0.463970269	\\
0.000925232	0.484142889	\\
0.001640743	0.50431551	\\
0.002829765	0.52448813	\\
0.004747421	0.54466075	\\
0.007749062	0.564833371	\\
0.012308951	0.585005991	\\
0.01903186	0.605178611	\\
0.028651695	0.625351232	\\
0.042011052	0.645523852	\\
0.060016794	0.665696473	\\
0.083569674	0.685869093	\\
0.113470601	0.706041713	\\
0.150311724	0.726214334	\\
0.194366066	0.746386954	\\
0.245493292	0.766559575	\\
0.303080152	0.786732195	\\
0.366031096	0.806904815	\\
0.432817611	0.827077436	\\
0.501585074	0.847250056	\\
0.570305355	0.867422676	\\
0.636954494	0.887595297	\\
0.699689775	0.907767917	\\
0.757000623	0.927940538	\\
0.807812999	0.948113158	\\
0.851535987	0.968285778	\\
0.888049853	0.988458399	\\
0.917644518	1.008631019	\\
0.940924179	1.028803639	\\
0.958696636	1.04897626	\\
0.971864819	1.06914888	\\
0.981333985	1.089321501	\\
0.98794252	1.109494121	\\
0.992418685	1.129666741	\\
0.99536117	1.149839362	\\
0.997238455	1.170011982	\\
0.998400848	1.190184603	\\
0.999099375	1.210357223	\\
0.999506775	1.230529843	\\
0.999737379	1.250702464	\\
0.999864062	1.270875084	\\
0.999931604	1.291047704	\\
0.999966554	1.311220325	\\
0.999984105	1.331392945	\\
0.99999266	1.351565566	\\
0.999996706	1.371738186	\\
0.999998564	1.391910806	\\
0.999999392	1.412083427	\\
0.99999975	1.432256047	\\
0.9999999	1.452428668	\\
0.999999961	1.472601288	\\
0.999999985	1.492773908	\\
0.999999995	1.512946529	\\
0.999999998	1.533119149	\\
0.999999999	1.553291769	\\
1	1.996964054	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(7)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00112	0.496163997	\\
0.02122	0.59815043	\\
0.13369	0.700136863	\\
0.25239	0.751130079	\\
0.40509	0.802123296	\\
0.46965	0.822520582	\\
0.53714	0.842917869	\\
0.59585	0.863315156	\\
0.65863	0.883712442	\\
0.71168	0.904109729	\\
0.74809	0.914308372	\\
0.75959	0.924507015	\\
0.78391	0.934705659	\\
0.80946	0.944904302	\\
0.82882	0.955102945	\\
0.84333	0.965301589	\\
0.85766	0.975500232	\\
0.87944	0.985698875	\\
0.89216	0.995897519	\\
0.91165	1.006096162	\\
0.9211	1.016294805	\\
0.92958	1.026493448	\\
0.94321	1.036692092	\\
0.95017	1.046890735	\\
0.95523	1.057089378	\\
0.96158	1.067288022	\\
0.96529	1.077486665	\\
0.97327	1.087685308	\\
0.97529	1.097883952	\\
0.98072	1.108082595	\\
0.98542	1.128479881	\\
0.99099	1.148877168	\\
0.99339	1.169274455	\\
0.99644	1.189671741	\\
0.9969	1.210069028	\\
0.99809	1.230466315	\\
0.99867	1.250863601	\\
0.99932	1.271260888	\\
0.99944	1.291658174	\\
0.99965	1.312055461	\\
0.99987	1.363048677	\\
1	1.414041894	\\
1	1.516028327	\\
1	1.61801476	\\
1	1.720001193	\\
1	1.701056214	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.63219E-11	0	\\
1.03752E-10	0.020397287	\\
2.89085E-10	0.040794573	\\
7.85724E-10	0.06119186	\\
2.08324E-09	0.081589146	\\
5.38824E-09	0.101986433	\\
1.35958E-08	0.12238372	\\
3.34681E-08	0.142781006	\\
8.03778E-08	0.163178293	\\
1.88338E-07	0.183575579	\\
4.30583E-07	0.203972866	\\
9.60526E-07	0.224370153	\\
2.09082E-06	0.244767439	\\
4.44119E-06	0.265164726	\\
9.20628E-06	0.285562012	\\
1.8625E-05	0.305959299	\\
3.67759E-05	0.326356586	\\
7.08787E-05	0.346753872	\\
0.000133348	0.367151159	\\
0.000244915	0.387548446	\\
0.000439177	0.407945732	\\
0.000768959	0.428343019	\\
0.001314783	0.448740305	\\
0.002195557	0.469137592	\\
0.003581239	0.489534879	\\
0.005706679	0.509932165	\\
0.00888517	0.530329452	\\
0.013519426	0.550726738	\\
0.020107002	0.571124025	\\
0.029236737	0.591521312	\\
0.041572823	0.611918598	\\
0.057823948	0.632315885	\\
0.078696537	0.652713171	\\
0.104833556	0.673110458	\\
0.13674325	0.693507745	\\
0.174725098	0.713905031	\\
0.218802542	0.734302318	\\
0.26867303	0.754699604	\\
0.323685067	0.775096891	\\
0.382849229	0.795494178	\\
0.444885635	0.815891464	\\
0.508304934	0.836288751	\\
0.57151455	0.856686037	\\
0.632937657	0.877083324	\\
0.691130196	0.897480611	\\
0.744881591	0.917877897	\\
0.793287576	0.938275184	\\
0.835788198	0.95867247	\\
0.872169513	0.979069757	\\
0.90253277	0.999467044	\\
0.927238928	1.01986433	\\
0.946838604	1.040261617	\\
0.961997913	1.060658904	\\
0.973429244	1.08105619	\\
0.981833532	1.101453477	\\
0.987857628	1.121850763	\\
0.992067506	1.14224805	\\
0.994935869	1.162645337	\\
0.996841265	1.183042623	\\
0.998075288	1.20343991	\\
0.998854485	1.223837196	\\
0.999334173	1.244234483	\\
0.999622083	1.26463177	\\
0.99979056	1.285029056	\\
0.99988668	1.305426343	\\
0.999940145	1.325823629	\\
0.999969139	1.346220916	\\
0.999984469	1.366618203	\\
0.999992372	1.387015489	\\
0.999996344	1.407412776	\\
0.99999829	1.427810062	\\
0.999999219	1.448207349	\\
0.999999652	1.468604636	\\
0.999999849	1.489001922	\\
0.999999936	1.509399209	\\
0.999999973	1.529796495	\\
0.999999989	1.550193782	\\
0.999999996	1.570591069	\\
0.999999998	1.590988355	\\
0.999999999	1.611385642	\\
1	1.996964054	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(8)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$  m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.305046204	\\
0	0.618557206	\\
0.00021	0.743961606	\\
0.00936	0.806663806	\\
0.03418	0.838014907	\\
0.10633	0.869366007	\\
0.16897	0.881906447	\\
0.24039	0.894446887	\\
0.31279	0.906987327	\\
0.41775	0.919527767	\\
0.50227	0.932068207	\\
0.5267	0.938338427	\\
0.58296	0.944608647	\\
0.61771	0.950878867	\\
0.65667	0.957149087	\\
0.71536	0.963419307	\\
0.75348	0.969689527	\\
0.79697	0.975959747	\\
0.82782	0.982229967	\\
0.98476	0.988500187	\\
0.88835	0.994770407	\\
0.89233	1.001040627	\\
0.92183	1.007310847	\\
0.93207	1.013581067	\\
0.95877	1.019851287	\\
0.95809	1.026121507	\\
0.96918	1.032391727	\\
0.9749	1.038661947	\\
0.97888	1.044932167	\\
0.98476	1.051202387	\\
0.98654	1.057472607	\\
0.99616	1.088823708	\\
0.99933	1.120174808	\\
0.99991	1.182877008	\\
1	1.245579208	\\
0.99809	1.230466315	\\
0.99867	1.250863601	\\
0.99932	1.271260888	\\
0.99944	1.291658174	\\
0.99965	1.312055461	\\
0.99987	1.363048677	\\
1	1.414041894	\\
1	1.516028327	\\
1	1.61801476	\\
1	1.720001193	\\
1	1.701056214	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
5.55112E-17	0.501617602	\\
2.22045E-16	0.514158042	\\
1.60982E-15	0.526698482	\\
1.08247E-14	0.539238922	\\
6.9833E-14	0.551779362	\\
4.24438E-13	0.564319802	\\
2.43289E-12	0.576860242	\\
1.31563E-11	0.589400682	\\
6.71259E-11	0.601941123	\\
3.23166E-10	0.614481563	\\
1.46819E-09	0.627022003	\\
6.29511E-09	0.639562443	\\
2.54761E-08	0.652102883	\\
9.73254E-08	0.664643323	\\
3.51027E-07	0.677183763	\\
1.19548E-06	0.689724203	\\
3.84507E-06	0.702264643	\\
1.16818E-05	0.714805083	\\
3.35313E-05	0.727345523	\\
9.09567E-05	0.739885963	\\
0.000233229	0.752426403	\\
0.000565501	0.764966843	\\
0.001297011	0.777507283	\\
0.002815125	0.790047723	\\
0.005785046	0.802588163	\\
0.011262046	0.815128603	\\
0.020783392	0.827669044	\\
0.036386536	0.840209484	\\
0.060490272	0.852749924	\\
0.095590943	0.865290364	\\
0.143775249	0.877830804	\\
0.206127932	0.890371244	\\
0.282189313	0.902911684	\\
0.369654043	0.915452124	\\
0.464465652	0.927992564	\\
0.561349174	0.940533004	\\
0.654674217	0.953073444	\\
0.739417702	0.965613884	\\
0.811957144	0.978154324	\\
0.870490275	0.990694764	\\
0.915013723	1.003235204	\\
0.946939032	1.015775644	\\
0.968518487	1.028316084	\\
0.982268547	1.040856524	\\
0.99052754	1.053396964	\\
0.995203897	1.065937405	\\
0.997699904	1.078477845	\\
0.998955764	1.091018285	\\
0.999551416	1.103558725	\\
0.999817735	1.116099165	\\
0.999929979	1.128639605	\\
0.999974574	1.141180045	\\
0.999991275	1.153720485	\\
0.999997172	1.166260925	\\
0.999999134	1.178801365	\\
0.99999975	1.191341805	\\
0.999999932	1.203882245	\\
0.999999982	1.216422685	\\
0.999999996	1.228963125	\\
0.999999999	1.241503565	\\
1	1.993929968	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
      ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(9)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.319551675	\\
0.00007	0.647970662	\\
0.02489	0.779338257	\\
0.07081	0.812180156	\\
0.16341	0.845022055	\\
0.21868	0.858158814	\\
0.28861	0.871295574	\\
0.36662	0.884432333	\\
0.4333	0.897569093	\\
0.52827	0.910705852	\\
0.54324	0.917274232	\\
0.55572	0.923842612	\\
0.57242	0.930410992	\\
0.63372	0.936979371	\\
0.65097	0.943547751	\\
0.68791	0.950116131	\\
0.71212	0.956684511	\\
0.74436	0.96325289	\\
0.79069	0.96982127	\\
0.82787	0.97638965	\\
0.84284	0.98295803	\\
0.8539	0.989526409	\\
0.89324	0.996094789	\\
0.90461	1.002663169	\\
0.9067	1.009231549	\\
0.91779	1.015799928	\\
0.93467	1.022368308	\\
0.94762	1.028936688	\\
0.95904	1.035505068	\\
0.96276	1.042073447	\\
0.97271	1.055210207	\\
0.9791	1.068346966	\\
0.98579	1.081483726	\\
0.99194	1.094620485	\\
0.99517	1.107757245	\\
0.99842	1.140599144	\\
0.99949	1.173441042	\\
0.99996	1.23912484	\\
1	1.304808637	\\
0.99965	1.312055461	\\
0.99987	1.363048677	\\
1	1.414041894	\\
1	1.516028327	\\
1	1.61801476	\\
1	1.720001193	\\
1	1.701056214	\\};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
1.11022E-16	0.315282228	\\
3.88578E-16	0.328418988	\\
1.66533E-15	0.341555747	\\
6.99441E-15	0.354692507	\\
2.83662E-14	0.367829266	\\
1.11633E-13	0.380966026	\\
4.25437E-13	0.394102785	\\
1.56969E-12	0.407239545	\\
5.60718E-12	0.420376304	\\
1.93944E-11	0.433513064	\\
6.49548E-11	0.446649823	\\
2.10652E-10	0.459786583	\\
6.61541E-10	0.472923342	\\
2.01187E-09	0.486060102	\\
5.92536E-09	0.499196861	\\
1.69013E-08	0.512333621	\\
4.66914E-08	0.52547038	\\
1.24936E-07	0.53860714	\\
3.23818E-07	0.551743899	\\
8.13017E-07	0.564880659	\\
1.9775E-06	0.578017418	\\
4.65994E-06	0.591154178	\\
1.06397E-05	0.604290937	\\
2.35398E-05	0.617427697	\\
5.04711E-05	0.630564456	\\
0.00010488	0.643701216	\\
0.000211256	0.656837975	\\
0.000412522	0.669974735	\\
0.000781034	0.683111494	\\
0.001433993	0.696248254	\\
0.002553629	0.709385013	\\
0.004411526	0.722521773	\\
0.007394996	0.735658532	\\
0.012031352	0.748795292	\\
0.019003826	0.761932051	\\
0.029151164	0.775068811	\\
0.04344249	0.78820557	\\
0.062920659	0.80134233	\\
0.08861154	0.814479089	\\
0.12140333	0.827615849	\\
0.161908137	0.840752608	\\
0.210325748	0.853889368	\\
0.26633445	0.867026127	\\
0.3290338	0.880162887	\\
0.396958223	0.893299646	\\
0.468168765	0.906436406	\\
0.540415469	0.919573165	\\
0.611348284	0.932709925	\\
0.678743918	0.945846684	\\
0.740712525	0.958983444	\\
0.795852569	0.972120203	\\
0.84333335	0.985256963	\\
0.882899515	0.998393722	\\
0.914806473	1.011530482	\\
0.939706635	1.024667241	\\
0.958511672	1.037804001	\\
0.972255302	1.05094076	\\
0.981975697	1.06407752	\\
0.988628759	1.077214279	\\
0.993035467	1.090351039	\\
0.995860101	1.103487798	\\
0.997612225	1.116624558	\\
0.998664	1.129761317	\\
0.999274991	1.142898077	\\
0.999618472	1.156034836	\\
0.999805336	1.169171596	\\
0.999903715	1.182308355	\\
0.999953837	1.195445115	\\
0.99997855	1.208581874	\\
0.999990341	1.221718634	\\
0.999995785	1.234855393	\\
0.999998218	1.247992153	\\
0.99999927	1.261128912	\\
0.99999971	1.274265672	\\
0.999999889	1.287402431	\\
0.999999959	1.300539191	\\
0.999999985	1.31367595	\\
0.999999995	1.32681271	\\
0.999999998	1.339949469	\\
0.999999999	1.353086229	\\
1	1.993929968	\\
};

\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(10)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.307923086	\\
0	0.434510171	\\
0.00002	0.561097257	\\
0.00657	0.687684342	\\
0.03738	0.750977885	\\
0.07827	0.782624657	\\
0.16526	0.814271428	\\
0.20258	0.826930137	\\
0.25399	0.839588845	\\
0.31801	0.852247554	\\
0.35761	0.864906262	\\
0.42848	0.877564971	\\
0.4377	0.883894325	\\
0.48173	0.890223679	\\
0.51337	0.896553034	\\
0.55321	0.902882388	\\
0.58899	0.909211742	\\
0.61884	0.915541096	\\
0.626	0.921870451	\\
0.65786	0.928199805	\\
0.69699	0.934529159	\\
0.72535	0.940858514	\\
0.74312	0.947187868	\\
0.77712	0.953517222	\\
0.78435	0.959846576	\\
0.80844	0.966175931	\\
0.82688	0.972505285	\\
0.84841	0.978834639	\\
0.86412	0.985163994	\\
0.87953	0.991493348	\\
0.89914	0.997822702	\\
0.90164	1.004152056	\\
0.92683	1.016810765	\\
0.94256	1.029469474	\\
0.95766	1.042128182	\\
0.968	1.054786891	\\
0.97642	1.067445599	\\
0.98856	1.099092371	\\
0.99612	1.130739142	\\
0.99795	1.162385913	\\
0.99909	1.194032685	\\
1	1.32061977	\\
1	1.447206856	\\
1	1.573793942	\\
1	1.720001193	\\
1	1.701056214	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
1.11022E-16	0.215198045	\\
3.33067E-16	0.227856754	\\
1.11022E-15	0.240515463	\\
3.71925E-15	0.253174171	\\
1.2379E-14	0.26583288	\\
4.02456E-14	0.278491588	\\
1.27898E-13	0.291150297	\\
3.97238E-13	0.303809005	\\
1.20542E-12	0.316467714	\\
3.57409E-12	0.329126423	\\
1.03541E-11	0.341785131	\\
2.93093E-11	0.35444384	\\
8.10672E-11	0.367102548	\\
2.191E-10	0.379761257	\\
5.7864E-10	0.392419965	\\
1.49331E-09	0.405078674	\\
3.76602E-09	0.417737382	\\
9.28142E-09	0.430396091	\\
2.23542E-08	0.4430548	\\
5.26174E-08	0.455713508	\\
1.21043E-07	0.468372217	\\
2.72149E-07	0.481030925	\\
5.9806E-07	0.493689634	\\
1.28461E-06	0.506348342	\\
2.69718E-06	0.519007051	\\
5.53573E-06	0.531665759	\\
1.11069E-05	0.544324468	\\
2.17863E-05	0.556983177	\\
4.17808E-05	0.569641885	\\
7.83427E-05	0.582300594	\\
0.000143642	0.594959302	\\
0.000257545	0.607618011	\\
0.000451602	0.620276719	\\
0.000774509	0.632935428	\\
0.001299296	0.645594136	\\
0.002132298	0.658252845	\\
0.003423714	0.670911554	\\
0.005379153	0.683570262	\\
0.008271028	0.696228971	\\
0.012448104	0.708887679	\\
0.018340919	0.721546388	\\
0.026460445	0.734205096	\\
0.037387326	0.746863805	\\
0.051749469	0.759522514	\\
0.070186877	0.772181222	\\
0.09330423	0.784839931	\\
0.121613842	0.797498639	\\
0.155473875	0.810157348	\\
0.195028605	0.822816056	\\
0.240158792	0.835474765	\\
0.29045016	0.848133473	\\
0.345186711	0.860792182	\\
0.403372783	0.873450891	\\
0.4637841	0.886109599	\\
0.525043849	0.898768308	\\
0.585716054	0.911427016	\\
0.644405768	0.924085725	\\
0.699854529	0.936744433	\\
0.751020281	0.949403142	\\
0.797133401	0.96206185	\\
0.837724171	0.974720559	\\
0.87262114	0.987379268	\\
0.901923713	1.000037976	\\
0.925955242	1.012696685	\\
0.945204529	1.025355393	\\
0.960263855	1.038014102	\\
0.971770639	1.05067281	\\
0.980358004	1.063331519	\\
0.986617272	1.075990227	\\
0.991073267	1.088648936	\\
0.994171565	1.101307645	\\
0.996275632	1.113966353	\\
0.997671206	1.126625062	\\
0.998575281	1.13928377	\\
0.999147303	1.151942479	\\
0.999500794	1.164601187	\\
0.999714148	1.177259896	\\
0.99983992	1.189918605	\\
0.999912334	1.202577313	\\
0.999953055	1.215236022	\\
0.99997542	1.22789473	\\
0.999987417	1.240553439	\\
0.999993703	1.253212147	\\
0.999996919	1.265870856	\\
0.999998526	1.278529564	\\
0.999999311	1.291188273	\\
0.999999685	1.303846982	\\
0.999999859	1.31650569	\\
0.999999939	1.329164399	\\
0.999999974	1.341823107	\\
0.999999989	1.354481816	\\
0.999999996	1.367140524	\\
0.999999998	1.379799233	\\
0.999999999	1.392457941	\\
1	1.993929968	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(11)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$  m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.335135995	\\
0	0.472910299	\\
0.00076	0.610684603	\\
0.00819	0.679571755	\\
0.02037	0.714015331	\\
0.05421	0.748458907	\\
0.1176	0.782902483	\\
0.21451	0.81734606	\\
0.27092	0.83112349	\\
0.32437	0.84490092	\\
0.38624	0.858678351	\\
0.45265	0.872455781	\\
0.5127	0.886233212	\\
0.55039	0.893121927	\\
0.58143	0.900010642	\\
0.60767	0.906899357	\\
0.64175	0.913788072	\\
0.65347	0.920676788	\\
0.69581	0.927565503	\\
0.717	0.934454218	\\
0.74827	0.941342933	\\
0.75957	0.948231648	\\
0.78395	0.955120364	\\
0.8105	0.962009079	\\
0.83116	0.968897794	\\
0.84788	0.975786509	\\
0.86586	0.982675225	\\
0.88298	0.98956394	\\
0.89225	0.996452655	\\
0.9073	1.00334137	\\
0.92347	1.010230085	\\
0.93338	1.017118801	\\
0.94186	1.024007516	\\
0.95634	1.037784946	\\
0.96439	1.051562377	\\
0.97558	1.065339807	\\
0.98203	1.079117237	\\
0.98724	1.092894668	\\
0.99468	1.127338244	\\
0.99782	1.16178182	\\
0.99928	1.196225396	\\
0.99972	1.230668972	\\
0.9999	1.299556124	\\
1	1.437330428	\\
1	1.575104733	\\
1	1.712879037	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
5.55112E-17	0.151551735	\\
1.66533E-16	0.165329165	\\
5.55112E-16	0.179106595	\\
2.05391E-15	0.192884026	\\
7.04992E-15	0.206661456	\\
2.36478E-14	0.220438887	\\
7.75491E-14	0.234216317	\\
2.48412E-13	0.247993748	\\
7.76657E-13	0.261771178	\\
2.37044E-12	0.275548608	\\
7.06268E-12	0.289326039	\\
2.0544E-11	0.303103469	\\
5.83411E-11	0.3168809	\\
1.61753E-10	0.33065833	\\
4.3785E-10	0.34443576	\\
1.15719E-09	0.358213191	\\
2.98611E-09	0.371990621	\\
7.52377E-09	0.385768052	\\
1.85101E-08	0.399545482	\\
4.44672E-08	0.413322913	\\
1.04314E-07	0.427100343	\\
2.38965E-07	0.440877773	\\
5.34603E-07	0.454655204	\\
1.16802E-06	0.468432634	\\
2.49239E-06	0.482210065	\\
5.19452E-06	0.495987495	\\
1.05746E-05	0.509764925	\\
2.10277E-05	0.523542356	\\
4.08473E-05	0.537319786	\\
7.75181E-05	0.551097217	\\
0.000143729	0.564874647	\\
0.00026039	0.578652078	\\
0.000460976	0.592429508	\\
0.000797534	0.606206938	\\
0.001348596	0.619984369	\\
0.002229087	0.633761799	\\
0.003601965	0.64753923	\\
0.005690885	0.66131666	\\
0.008792547	0.67509409	\\
0.013286721	0.688871521	\\
0.019641324	0.702648951	\\
0.028409509	0.716426382	\\
0.040215815	0.730203812	\\
0.05572901	0.743981243	\\
0.07562069	0.757758673	\\
0.100510676	0.771536103	\\
0.130902783	0.785313534	\\
0.167117073	0.799090964	\\
0.209226773	0.812868395	\\
0.257009105	0.826645825	\\
0.309918836	0.840423255	\\
0.367091285	0.854200686	\\
0.427377924	0.867978116	\\
0.489413152	0.881755547	\\
0.551706078	0.895532977	\\
0.612747146	0.909310408	\\
0.67111699	0.923087838	\\
0.72558456	0.936865268	\\
0.775183281	0.950642699	\\
0.819257639	0.964420129	\\
0.857477097	0.97819756	\\
0.889819036	0.99197499	\\
0.916526375	1.00575242	\\
0.938048152	1.019529851	\\
0.954972372	1.033307281	\\
0.96795977	1.047084712	\\
0.977685419	1.060862142	\\
0.98479261	1.074639573	\\
0.989860886	1.088417003	\\
0.993387886	1.102194433	\\
0.995783041	1.115971864	\\
0.997370288	1.129749294	\\
0.998396739	1.143526725	\\
0.9990445	1.157304155	\\
0.99944341	1.171081586	\\
0.999683136	1.184859016	\\
0.999823722	1.198636446	\\
0.999904176	1.212413877	\\
0.999949107	1.226191307	\\
0.999973592	1.239968738	\\
0.999986614	1.253746168	\\
0.999993372	1.267523598	\\
0.999996794	1.281301029	\\
0.999998486	1.295078459	\\
0.999999301	1.30885589	\\
0.999999685	1.32263332	\\
0.999999861	1.336410751	\\
0.99999994	1.350188181	\\
0.999999975	1.363965611	\\
0.99999999	1.377743042	\\
0.999999996	1.391520472	\\
0.999999998	1.405297903	\\
0.999999999	1.419075333	\\
1	1.993929968	\\
};

\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(12)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$  m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.351143229	\\
0	0.423320665	\\
0.00003	0.495498102	\\
0.00072	0.567675538	\\
0.00821	0.639852975	\\
0.01969	0.675941693	\\
0.04969	0.712030411	\\
0.0972	0.74811913	\\
0.1897	0.784207848	\\
0.21376	0.791425591	\\
0.24057	0.798643335	\\
0.26125	0.805861079	\\
0.28275	0.813078822	\\
0.31693	0.820296566	\\
0.33714	0.82751431	\\
0.37735	0.834732053	\\
0.39077	0.841949797	\\
0.41712	0.849167541	\\
0.45472	0.856385284	\\
0.48053	0.863603028	\\
0.50391	0.870820772	\\
0.53422	0.878038515	\\
0.56412	0.885256259	\\
0.592	0.892474003	\\
0.6214	0.899691746	\\
0.65397	0.90690949	\\
0.67584	0.914127234	\\
0.7005	0.921344977	\\
0.7258	0.928562721	\\
0.77192	0.942998208	\\
0.80888	0.957433695	\\
0.84715	0.971869183	\\
0.87169	0.98630467	\\
0.90153	1.000740157	\\
0.91813	1.015175645	\\
0.93514	1.029611132	\\
0.94918	1.044046619	\\
0.96389	1.058482107	\\
0.96967	1.072917594	\\
0.98699	1.109006312	\\
0.99303	1.14509503	\\
0.9969	1.181183749	\\
0.99864	1.217272467	\\
0.99971	1.289449903	\\
0.99992	1.36162734	\\
1	1.433804776	\\
1	1.505982213	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.014435487	\\
0	0.028870975	\\
5.55112E-17	0.043306462	\\
2.22045E-16	0.057741949	\\
7.77156E-16	0.072177437	\\
2.498E-15	0.086612924	\\
7.71605E-15	0.101048411	\\
2.36478E-14	0.115483898	\\
7.08322E-14	0.129919386	\\
2.07778E-13	0.144354873	\\
5.97133E-13	0.15879036	\\
1.68121E-12	0.173225848	\\
4.63768E-12	0.187661335	\\
1.25343E-11	0.202096822	\\
3.31916E-11	0.21653231	\\
8.61183E-11	0.230967797	\\
2.18931E-10	0.245403284	\\
5.45344E-10	0.259838771	\\
1.33105E-09	0.274274259	\\
3.18339E-09	0.288709746	\\
7.46045E-09	0.303145233	\\
1.71328E-08	0.317580721	\\
3.85562E-08	0.332016208	\\
8.50299E-08	0.346451695	\\
1.8377E-07	0.360887183	\\
3.89236E-07	0.37532267	\\
8.07987E-07	0.389758157	\\
1.64385E-06	0.404193645	\\
3.27796E-06	0.418629132	\\
6.40685E-06	0.433064619	\\
1.22745E-05	0.447500106	\\
2.30517E-05	0.461935594	\\
4.24388E-05	0.476371081	\\
7.6596E-05	0.490806568	\\
0.000135537	0.505242056	\\
0.000235151	0.519677543	\\
0.000400039	0.53411303	\\
0.000667352	0.548548518	\\
0.001091794	0.562984005	\\
0.001751851	0.577419492	\\
0.002757184	0.591854979	\\
0.004256882	0.606290467	\\
0.006447986	0.620725954	\\
0.00958335	0.635161441	\\
0.013977533	0.649596929	\\
0.02000915	0.664032416	\\
0.02811792	0.678467903	\\
0.038794732	0.692903391	\\
0.052563456	0.707338878	\\
0.069953926	0.721774365	\\
0.091466601	0.736209853	\\
0.117530718	0.75064534	\\
0.148459096	0.765080827	\\
0.184403955	0.779516314	\\
0.225318898	0.793951802	\\
0.27093232	0.808387289	\\
0.320736853	0.822822776	\\
0.373998015	0.837258264	\\
0.429783079	0.851693751	\\
0.487008735	0.866129238	\\
0.544503612	0.880564726	\\
0.601079719	0.895000213	\\
0.655605578	0.9094357	\\
0.707073604	0.923871187	\\
0.754655094	0.938306675	\\
0.797737912	0.952742162	\\
0.835944274	0.967177649	\\
0.869128585	0.981613137	\\
0.897357581	0.996048624	\\
0.920876838	1.010484111	\\
0.940068707	1.024919599	\\
0.955406979	1.039355086	\\
0.967413055	1.053790573	\\
0.976617365	1.068226061	\\
0.98352846	1.082661548	\\
0.98861085	1.097097035	\\
0.992271469	1.111532522	\\
0.994853768	1.12596801	\\
0.996637888	1.140403497	\\
0.997845165	1.154838984	\\
0.998645285	1.169274472	\\
0.999164645	1.183709959	\\
0.999494823	1.198145446	\\
0.999700409	1.212580934	\\
0.999825781	1.227016421	\\
0.999900663	1.241451908	\\
0.999944468	1.255887395	\\
0.999969565	1.270322883	\\
0.999983648	1.28475837	\\
0.999991387	1.299193857	\\
0.999995554	1.313629345	\\
0.99999775	1.328064832	\\
0.999998884	1.342500319	\\
0.999999457	1.356935807	\\
0.999999742	1.371371294	\\
0.999999879	1.385806781	\\
0.999999945	1.400242269	\\
0.999999975	1.414677756	\\
0.999999989	1.429113243	\\
0.999999995	1.44354873	\\
0.999999998	1.457984218	\\
0.999999999	1.472419705	\\
1	1.993929968	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
    ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(13)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ 
 m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.36180406	\\
0	0.436172829	\\
0.00018	0.510541598	\\
0.00226	0.584910367	\\
0.01849	0.659279136	\\
0.04744	0.69646352	\\
0.09925	0.733647905	\\
0.18084	0.770832289	\\
0.29153	0.808016674	\\
0.34746	0.822890427	\\
0.40663	0.837764181	\\
0.4618	0.852637935	\\
0.52456	0.867511689	\\
0.57684	0.882385442	\\
0.60983	0.889822319	\\
0.62754	0.897259196	\\
0.65273	0.904696073	\\
0.68067	0.91213295	\\
0.7034	0.919569827	\\
0.72466	0.927006704	\\
0.75532	0.934443581	\\
0.7717	0.941880457	\\
0.78775	0.949317334	\\
0.80898	0.956754211	\\
0.83289	0.964191088	\\
0.84408	0.971627965	\\
0.86417	0.979064842	\\
0.8819	0.986501719	\\
0.8922	0.993938596	\\
0.90177	1.001375473	\\
0.91624	1.008812349	\\
0.92632	1.016249226	\\
0.93425	1.023686103	\\
0.94343	1.03112298	\\
0.95761	1.045996734	\\
0.96634	1.060870488	\\
0.97373	1.075744241	\\
0.98025	1.090617995	\\
0.98507	1.105491749	\\
0.9894	1.120365503	\\
0.99207	1.135239256	\\
0.99486	1.15011301	\\
0.99602	1.164986764	\\
0.99734	1.179860518	\\
0.99858	1.217044902	\\
0.99944	1.254229287	\\
0.99995	1.328598055	\\
0.99995	1.402966824	\\
1	1.477335593	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.55112E-17	0	\\
2.22045E-16	0.014873754	\\
7.77156E-16	0.029747508	\\
2.44249E-15	0.044621261	\\
7.54952E-15	0.059495015	\\
2.27596E-14	0.074368769	\\
6.7113E-14	0.089242523	\\
1.939E-13	0.104116276	\\
5.49227E-13	0.11899003	\\
1.52517E-12	0.133863784	\\
4.1519E-12	0.148737538	\\
1.10806E-11	0.163611291	\\
2.89918E-11	0.178485045	\\
7.43686E-11	0.193358799	\\
1.8703E-10	0.208232553	\\
4.61158E-10	0.223106307	\\
1.11484E-09	0.23798006	\\
2.64245E-09	0.252853814	\\
6.14105E-09	0.267727568	\\
1.39936E-08	0.282601322	\\
3.12664E-08	0.297475075	\\
6.85013E-08	0.312348829	\\
1.47165E-07	0.327222583	\\
3.1003E-07	0.342096337	\\
6.40492E-07	0.35697009	\\
1.29762E-06	0.371843844	\\
2.57821E-06	0.386717598	\\
5.02393E-06	0.401591352	\\
9.60155E-06	0.416465106	\\
1.79982E-05	0.431338859	\\
3.30924E-05	0.446212613	\\
5.96842E-05	0.461086367	\\
0.000105596	0.475960121	\\
0.000183279	0.490833874	\\
0.000312096	0.505707628	\\
0.000521435	0.520581382	\\
0.000854834	0.535455136	\\
0.001375205	0.550328889	\\
0.002171177	0.565202643	\\
0.003364389	0.580076397	\\
0.005117351	0.594950151	\\
0.007641197	0.609823905	\\
0.011202332	0.624697658	\\
0.016126687	0.639571412	\\
0.022800065	0.654445166	\\
0.031662995	0.66931892	\\
0.043198706	0.684192673	\\
0.057913248	0.699066427	\\
0.076307599	0.713940181	\\
0.098842602	0.728813935	\\
0.125898761	0.743687688	\\
0.157734141	0.758561442	\\
0.194444562	0.773435196	\\
0.235930801	0.78830895	\\
0.281877487	0.803182704	\\
0.331747526	0.818056457	\\
0.384794504	0.832930211	\\
0.440093469	0.847803965	\\
0.496588306	0.862677719	\\
0.553151762	0.877551472	\\
0.608652472	0.892425226	\\
0.66202239	0.90729898	\\
0.712317986	0.922172734	\\
0.758769384	0.937046487	\\
0.800813288	0.951920241	\\
0.838107606	0.966793995	\\
0.870527958	0.981667749	\\
0.898148244	0.996541503	\\
0.921209025	1.011415256	\\
0.940078301	1.02628901	\\
0.955209447	1.041162764	\\
0.967100597	1.056036518	\\
0.976258819	1.070910271	\\
0.983171299	1.085784025	\\
0.988284489	1.100657779	\\
0.991991172	1.115531533	\\
0.994624555	1.130405286	\\
0.996458044	1.14527904	\\
0.997709102	1.160152794	\\
0.998545691	1.175026548	\\
0.999093946	1.189900302	\\
0.999446063	1.204774055	\\
0.999667693	1.219647809	\\
0.999804404	1.234521563	\\
0.999887048	1.249395317	\\
0.999936011	1.26426907	\\
0.999964438	1.279142824	\\
0.999980614	1.294016578	\\
0.999989634	1.308890332	\\
0.999994563	1.323764085	\\
0.999997203	1.338637839	\\
0.999998589	1.353511593	\\
0.999999302	1.368385347	\\
0.999999661	1.383259101	\\
0.999999839	1.398132854	\\
0.999999925	1.413006608	\\
0.999999966	1.427880362	\\
0.999999985	1.442754116	\\
0.999999993	1.457627869	\\
0.999999997	1.472501623	\\
0.999999999	1.487375377	\\
0.999999999	1.502249131	\\
1	1.993929968	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(14)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.67$  
 m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.181599665	\\
0	0.554877498	\\
0.00011	0.890827547	\\
0	0.92815533	\\
0.02744	0.946819222	\\
0.10982	0.965483113	\\
0.07218	0.969215891	\\
0.13535	0.97294867	\\
0.27787	0.976681448	\\
0.28811	0.980414226	\\
0.48624	0.984147005	\\
0.67688	0.987879783	\\
0.7933	0.991612561	\\
0.80165	0.99534534	\\
0.88798	0.999078118	\\
0.93665	1.002810896	\\
0.97474	1.010276453	\\
0.99429	1.01774201	\\
0.99931	1.025207566	\\
0.99998	1.032673123	\\
0.99988	1.04013868	\\
1	1.077466463	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
9.4369E-16	0.895866797	\\
1.96971E-11	0.910797911	\\
7.01628E-08	0.925729024	\\
4.36713E-05	0.940660137	\\
0.004914498	0.955591251	\\
0.107437564	0.970522364	\\
0.540322273	0.985453477	\\
0.925456299	1.00038459	\\
0.997317659	1.015315704	\\
0.999981527	1.030246817	\\
0.999999977	1.04517793	\\
1	1.060109044	\\
1	1.985838068	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(15)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.2170922	\\
0	0.440208541	\\
0	0.663324882	\\
0	0.752571419	\\
0.00233	0.841817955	\\
0.02735	0.886441224	\\
0.08451	0.908752858	\\
0.25404	0.931064492	\\
0.30542	0.939989145	\\
0.42226	0.948913799	\\
0.47027	0.957838453	\\
0.57107	0.966763106	\\
0.66998	0.97568776	\\
0.76037	0.980150087	\\
0.78647	0.984612414	\\
0.77186	0.989074741	\\
0.83637	0.993537067	\\
0.8836	0.997999394	\\
0.92018	1.002461721	\\
0.92985	1.006924048	\\
0.92615	1.011386375	\\
0.94514	1.015848702	\\
0.96225	1.020311028	\\
0.97099	1.029235682	\\
0.98473	1.038160336	\\
0.99145	1.047084989	\\
0.99537	1.056009643	\\
0.99686	1.064934297	\\
0.99931	1.087245931	\\
0.99979	1.109557565	\\
1	1.154180833	\\
1	1.198804101	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
5.55112E-17	0.66042437	\\
4.21885E-15	0.678273677	\\
1.85685E-13	0.696122985	\\
6.4323E-12	0.713972292	\\
1.75132E-10	0.731821599	\\
3.7509E-09	0.749670906	\\
6.32472E-08	0.767520214	\\
8.40496E-07	0.785369521	\\
8.81426E-06	0.803218828	\\
7.30655E-05	0.821068136	\\
0.000479784	0.838917443	\\
0.00250269	0.85676675	\\
0.010409412	0.874616058	\\
0.03469893	0.892465365	\\
0.093352825	0.910314672	\\
0.204698764	0.928163979	\\
0.37088094	0.946013287	\\
0.565886977	0.963862594	\\
0.745804602	0.981711901	\\
0.87631861	0.999561209	\\
0.950754327	1.017410516	\\
0.984129025	1.035259823	\\
0.995892201	1.05310913	\\
0.999150959	1.070958438	\\
0.99986044	1.088807745	\\
0.999981813	1.106657052	\\
0.999998125	1.12450636	\\
0.999999847	1.142355667	\\
0.99999999	1.160204974	\\
1	1.999122417	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(16)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.223293112	\\
0	0.452782435	\\
0.00001	0.682271759	\\
0.0023	0.774067488	\\
0.0232	0.819965353	\\
0.04598	0.842914285	\\
0.1148	0.865863218	\\
0.16015	0.875042791	\\
0.19796	0.884222364	\\
0.25643	0.893401937	\\
0.30095	0.90258151	\\
0.37798	0.911761083	\\
0.42358	0.916350869	\\
0.45035	0.920940655	\\
0.4888	0.925530442	\\
0.52464	0.930120228	\\
0.56319	0.934710015	\\
0.59271	0.939299801	\\
0.62611	0.943889588	\\
0.65739	0.948479374	\\
0.691	0.953069161	\\
0.6907	0.957658947	\\
0.73057	0.962248734	\\
0.77528	0.96683852	\\
0.77161	0.971428307	\\
0.78274	0.976018093	\\
0.81147	0.98060788	\\
0.84509	0.985197666	\\
0.87775	0.989787453	\\
0.88142	0.994377239	\\
0.89621	0.998967025	\\
0.91305	1.003556812	\\
0.9316	1.012736385	\\
0.94901	1.021915958	\\
0.9583	1.031095531	\\
0.97419	1.040275104	\\
0.98592	1.049454677	\\
0.99234	1.072403609	\\
0.99693	1.095352541	\\
0.99982	1.141250406	\\
1	1.187148271	\\
1	1.233046136	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
1.11022E-16	0.477337793	\\
1.33227E-15	0.495696939	\\
1.83742E-14	0.514056085	\\
2.30427E-13	0.532415231	\\
2.5866E-12	0.550774377	\\
2.59968E-11	0.569133522	\\
2.33986E-10	0.587492668	\\
1.88643E-09	0.605851814	\\
1.36264E-08	0.62421096	\\
8.82143E-08	0.642570106	\\
5.11995E-07	0.660929252	\\
2.66523E-06	0.679288398	\\
1.24494E-05	0.697647544	\\
5.22097E-05	0.71600669	\\
0.00019671	0.734365835	\\
0.000666382	0.752724981	\\
0.002031674	0.771084127	\\
0.005581199	0.789443273	\\
0.013834596	0.807802419	\\
0.030998531	0.826161565	\\
0.062923201	0.844520711	\\
0.116031754	0.862879857	\\
0.195051131	0.881239003	\\
0.300207558	0.899598148	\\
0.425369589	0.917957294	\\
0.558612726	0.93631644	\\
0.685480953	0.954675586	\\
0.793523901	0.973034732	\\
0.875819135	0.991393878	\\
0.931883414	1.009753024	\\
0.966044302	1.02811217	\\
0.984660925	1.046471315	\\
0.993734918	1.064830461	\\
0.997690571	1.083189607	\\
0.999232826	1.101548753	\\
0.99977061	1.119907899	\\
0.999938323	1.138267045	\\
0.9999851	1.156626191	\\
0.999996768	1.174985337	\\
0.999999371	1.193344483	\\
0.99999989	1.211703628	\\
0.999999983	1.230062774	\\
0.999999998	1.24842192	\\
1	1.999122417	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
    ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

  
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(17)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.224965351	\\
0	0.456173317	\\
0.00039	0.687381282	\\
0.00362	0.733622876	\\
0.02461	0.779864469	\\
0.10056	0.826106062	\\
0.19202	0.849226858	\\
0.28936	0.872347655	\\
0.32617	0.881595974	\\
0.37678	0.890844292	\\
0.44811	0.900092611	\\
0.50256	0.90934093	\\
0.55662	0.918589248	\\
0.59279	0.923213408	\\
0.60946	0.927837567	\\
0.64518	0.932461726	\\
0.65543	0.937085885	\\
0.69304	0.941710045	\\
0.7051	0.946334204	\\
0.72779	0.950958363	\\
0.75812	0.955582523	\\
0.77007	0.960206682	\\
0.79479	0.964830841	\\
0.80683	0.969455001	\\
0.83715	0.97407916	\\
0.85156	0.978703319	\\
0.85671	0.983327479	\\
0.86681	0.987951638	\\
0.88271	0.992575797	\\
0.89452	0.997199957	\\
0.90357	1.001824116	\\
0.91714	1.006448275	\\
0.92534	1.011072435	\\
0.93719	1.020320753	\\
0.94979	1.029569072	\\
0.96136	1.03881739	\\
0.97105	1.048065709	\\
0.97751	1.057314028	\\
0.98741	1.080434824	\\
0.99335	1.103555621	\\
0.99729	1.126676417	\\
0.999	1.149797214	\\
0.99986	1.2422804	\\
1	1.334763587	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
1.11022E-16	0.351436108	\\
1.27676E-15	0.369932745	\\
1.06581E-14	0.388429383	\\
8.471E-14	0.40692602	\\
6.25167E-13	0.425422657	\\
4.29273E-12	0.443919294	\\
2.74228E-11	0.462415932	\\
1.63E-10	0.480912569	\\
9.01596E-10	0.499409206	\\
4.64132E-09	0.517905843	\\
2.22403E-08	0.536402481	\\
9.92155E-08	0.554899118	\\
4.12135E-07	0.573395755	\\
1.59445E-06	0.591892392	\\
5.74645E-06	0.61038903	\\
1.92985E-05	0.628885667	\\
6.0411E-05	0.647382304	\\
0.000176334	0.665878942	\\
0.00048014	0.684375579	\\
0.001220169	0.702872216	\\
0.00289562	0.721368853	\\
0.006421325	0.739865491	\\
0.013317245	0.758362128	\\
0.025853604	0.776858765	\\
0.047036461	0.795355402	\\
0.080304885	0.81385204	\\
0.128868964	0.832348677	\\
0.194761143	0.850845314	\\
0.277858801	0.869341951	\\
0.375263577	0.887838589	\\
0.481386326	0.906335226	\\
0.588852954	0.924831863	\\
0.690005232	0.943328501	\\
0.778499378	0.961825138	\\
0.850459196	0.980321775	\\
0.904847047	0.998818412	\\
0.943054641	1.01731505	\\
0.968002478	1.035811687	\\
0.983143352	1.054308324	\\
0.991684242	1.072804961	\\
0.996162288	1.091301599	\\
0.998344548	1.109798236	\\
0.999333001	1.128294873	\\
0.999749137	1.14679151	\\
0.999911971	1.165288148	\\
0.999971193	1.183784785	\\
0.999991212	1.202281422	\\
0.999997501	1.22077806	\\
0.999999338	1.239274697	\\
0.999999837	1.257771334	\\
0.999999962	1.276267971	\\
0.999999992	1.294764609	\\
0.999999998	1.313261246	\\
1	1.999122417	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(18)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.243569858	\\
0	0.493898591	\\
0.00009	0.594030084	\\
0.00456	0.694161578	\\
0.02673	0.744227324	\\
0.05055	0.769260198	\\
0.09198	0.794293071	\\
0.12269	0.80430622	\\
0.14778	0.81431937	\\
0.1686	0.824332519	\\
0.21565	0.834345668	\\
0.25017	0.844358818	\\
0.30946	0.854371967	\\
0.34349	0.864385116	\\
0.3958	0.874398266	\\
0.42925	0.884411415	\\
0.48886	0.894424564	\\
0.52128	0.899431139	\\
0.55963	0.904437714	\\
0.57706	0.909444288	\\
0.59972	0.914450863	\\
0.61732	0.919457438	\\
0.6624	0.924464012	\\
0.68286	0.929470587	\\
0.70129	0.934477162	\\
0.73129	0.939483736	\\
0.74878	0.944490311	\\
0.7656	0.949496886	\\
0.78141	0.95450346	\\
0.79542	0.959510035	\\
0.81215	0.96451661	\\
0.82773	0.969523184	\\
0.83676	0.974529759	\\
0.85657	0.979536334	\\
0.86607	0.984542908	\\
0.87828	0.989549483	\\
0.88942	0.994556058	\\
0.90888	1.004569207	\\
0.931	1.014582356	\\
0.94594	1.024595506	\\
0.95836	1.034608655	\\
0.96763	1.044621804	\\
0.9846	1.069654678	\\
0.99155	1.094687551	\\
0.99641	1.119720424	\\
0.99774	1.144753298	\\
0.99955	1.194819044	\\
0.99998	1.244884791	\\
1	1.345016284	\\
1	1.445147778	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
1.66533E-16	0.260341883	\\
1.22125E-15	0.280368181	\\
9.38138E-15	0.30039448	\\
6.75016E-14	0.320420779	\\
4.55636E-13	0.340447077	\\
2.88186E-12	0.360473376	\\
1.70763E-11	0.380499675	\\
9.4799E-11	0.400525973	\\
4.93117E-10	0.420552272	\\
2.40369E-09	0.440578571	\\
1.09809E-08	0.460604869	\\
4.70213E-08	0.480631168	\\
1.88759E-07	0.500657467	\\
7.10479E-07	0.520683765	\\
2.50789E-06	0.540710064	\\
8.30375E-06	0.560736363	\\
2.57961E-05	0.580762661	\\
7.5209E-05	0.60078896	\\
0.000205854	0.620815259	\\
0.000529159	0.640841557	\\
0.001278006	0.660867856	\\
0.002901461	0.680894155	\\
0.006195683	0.700920453	\\
0.012452197	0.720946752	\\
0.023574099	0.740973051	\\
0.042079297	0.760999349	\\
0.070898154	0.781025648	\\
0.112905833	0.801051947	\\
0.170218405	0.821078245	\\
0.243406548	0.841104544	\\
0.330885067	0.861130843	\\
0.428751144	0.881157141	\\
0.531229728	0.90118344	\\
0.631669168	0.921209739	\\
0.723808626	0.941236037	\\
0.802923318	0.961262336	\\
0.866505962	0.981288635	\\
0.914334791	1.001314933	\\
0.948010003	1.021341232	\\
0.970202183	1.041367531	\\
0.983890757	1.061393829	\\
0.991793622	1.081420128	\\
0.99606412	1.101446427	\\
0.998224048	1.121472725	\\
0.999246555	1.141499024	\\
0.999699618	1.161525323	\\
0.999887513	1.181551621	\\
0.999960448	1.20157792	\\
0.999986947	1.221604219	\\
0.999995958	1.241630517	\\
0.999998826	1.261656816	\\
0.99999968	1.281683115	\\
0.999999918	1.301709413	\\
0.99999998	1.321735712	\\
0.999999996	1.341762011	\\
0.999999999	1.361788309	\\
1	1.999122417	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(19)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.253069239	\\
0.00002	0.513160955	\\
0.00019	0.565179298	\\
0.00539	0.669215985	\\
0.02828	0.721234328	\\
0.05572	0.747243499	\\
0.10228	0.773252671	\\
0.12125	0.783656339	\\
0.14659	0.794060008	\\
0.18843	0.804463677	\\
0.2051	0.814867345	\\
0.25511	0.825271014	\\
0.29195	0.835674683	\\
0.33647	0.846078351	\\
0.3709	0.85648202	\\
0.42357	0.866885689	\\
0.47999	0.877289357	\\
0.506	0.882491191	\\
0.51875	0.887693026	\\
0.54447	0.89289486	\\
0.573	0.898096694	\\
0.587	0.903298529	\\
0.60607	0.908500363	\\
0.63586	0.913702197	\\
0.66771	0.918904032	\\
0.68702	0.924105866	\\
0.70656	0.9293077	\\
0.71931	0.934509535	\\
0.73875	0.939711369	\\
0.75983	0.944913203	\\
0.77543	0.950115038	\\
0.78975	0.955316872	\\
0.7996	0.960518706	\\
0.81446	0.96572054	\\
0.84219	0.970922375	\\
0.84663	0.976124209	\\
0.85805	0.981326043	\\
0.87895	0.991729712	\\
0.90543	1.002133381	\\
0.91813	1.012537049	\\
0.92943	1.022940718	\\
0.94108	1.033344387	\\
0.96518	1.059353558	\\
0.98005	1.08536273	\\
0.99014	1.111371901	\\
0.99389	1.137381073	\\
0.99797	1.189399416	\\
0.99964	1.241417759	\\
0.99991	1.293436102	\\
1	1.345454445	\\
0.99999	1.397472789	\\
1	1.449491132	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.020807337	\\
0	0.041614675	\\
0	0.062422012	\\
0	0.083229349	\\
0	0.104036686	\\
0	0.124844024	\\
5.55112E-17	0.145651361	\\
2.77556E-16	0.166458698	\\
1.77636E-15	0.187266035	\\
1.12688E-14	0.208073373	\\
6.78901E-14	0.22888071	\\
3.88301E-13	0.249688047	\\
2.10326E-12	0.270495384	\\
1.07911E-11	0.291302722	\\
5.2445E-11	0.312110059	\\
2.41451E-10	0.332917396	\\
1.05311E-09	0.353724733	\\
4.35193E-09	0.374532071	\\
1.70408E-08	0.395339408	\\
6.32334E-08	0.416146745	\\
2.22383E-07	0.436954082	\\
7.4133E-07	0.45776142	\\
2.34283E-06	0.478568757	\\
7.02034E-06	0.499376094	\\
1.99501E-05	0.520183431	\\
5.37763E-05	0.540990769	\\
0.00013753	0.561798106	\\
0.000333795	0.582605443	\\
0.000769076	0.60341278	\\
0.001682739	0.624220118	\\
0.003497806	0.645027455	\\
0.006910433	0.665834792	\\
0.012983046	0.68664213	\\
0.023210161	0.707449467	\\
0.039511439	0.728256804	\\
0.064102744	0.749064141	\\
0.099212925	0.769871479	\\
0.146656389	0.790678816	\\
0.207331658	0.811486153	\\
0.280772757	0.83229349	\\
0.364904307	0.853100828	\\
0.456120294	0.873908165	\\
0.549720201	0.894715502	\\
0.640621962	0.915522839	\\
0.724174867	0.936330177	\\
0.796859594	0.957137514	\\
0.8567031	0.977944851	\\
0.903334991	0.998752188	\\
0.93772569	1.019559526	\\
0.961730087	1.040366863	\\
0.977587494	1.0611742	\\
0.987501858	1.081981537	\\
0.993368487	1.102788875	\\
0.996653999	1.123596212	\\
0.998395437	1.144403549	\\
0.999269017	1.165210886	\\
0.999683768	1.186018224	\\
0.999870132	1.206825561	\\
0.999949386	1.227632898	\\
0.999981285	1.248440235	\\
0.999993436	1.269247573	\\
0.999997817	1.29005491	\\
0.999999311	1.310862247	\\
0.999999794	1.331669585	\\
0.999999942	1.352476922	\\
0.999999984	1.373284259	\\
0.999999996	1.394091596	\\
0.999999999	1.414898934	\\
1	1.999122417	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(20)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.262770671	\\
0.00002	0.532833027	\\
0.00053	0.586845498	\\
0.003	0.640857969	\\
0.01936	0.69487044	\\
0.03429	0.721876675	\\
0.07392	0.748882911	\\
0.11634	0.775889146	\\
0.18418	0.802895382	\\
0.22216	0.813697876	\\
0.26191	0.82450037	\\
0.31241	0.835302864	\\
0.35803	0.846105358	\\
0.39518	0.856907853	\\
0.45181	0.867710347	\\
0.49121	0.878512841	\\
0.54427	0.889315335	\\
0.57793	0.900117829	\\
0.63065	0.910920324	\\
0.6469	0.916321571	\\
0.67035	0.921722818	\\
0.69586	0.927124065	\\
0.72285	0.932525312	\\
0.73268	0.937926559	\\
0.75353	0.943327806	\\
0.77071	0.948729053	\\
0.78509	0.9541303	\\
0.80528	0.959531548	\\
0.82161	0.964932795	\\
0.84876	0.975735289	\\
0.86628	0.986537783	\\
0.89431	0.997340277	\\
0.91742	1.008142771	\\
0.92391	1.018945266	\\
0.93885	1.02974776	\\
0.95014	1.040550254	\\
0.9604	1.051352748	\\
0.96977	1.062155242	\\
0.97355	1.072957737	\\
0.98664	1.099963972	\\
0.99259	1.126970208	\\
0.9959	1.153976443	\\
0.99782	1.180982679	\\
0.99892	1.207988914	\\
0.99928	1.23499515	\\
0.9995	1.262001385	\\
0.99996	1.289007621	\\
0.99997	1.343020092	\\
1	1.451045034	\\
1	1.345454445	\\
0.99999	1.397472789	\\
1	1.449491132	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
1.11022E-16	0.12962993	\\
7.77156E-16	0.151234919	\\
5.16254E-15	0.172839907	\\
3.20854E-14	0.194444896	\\
1.88738E-13	0.216049884	\\
1.05171E-12	0.237654872	\\
5.54801E-12	0.259259861	\\
2.77123E-11	0.280864849	\\
1.31079E-10	0.302469838	\\
5.87144E-10	0.324074826	\\
2.49086E-09	0.345679814	\\
1.00089E-08	0.367284803	\\
3.80976E-08	0.388889791	\\
1.37384E-07	0.41049478	\\
4.69412E-07	0.432099768	\\
1.5199E-06	0.453704757	\\
4.66429E-06	0.475309745	\\
1.35689E-05	0.496914733	\\
3.74262E-05	0.518519722	\\
9.78993E-05	0.54012471	\\
0.000242922	0.561729699	\\
0.000571956	0.583334687	\\
0.001278241	0.604939675	\\
0.002712587	0.626544664	\\
0.005468477	0.648149652	\\
0.010478095	0.669754641	\\
0.019093637	0.691359629	\\
0.033111963	0.712964617	\\
0.054691666	0.734569606	\\
0.086120692	0.756174594	\\
0.129427153	0.777779583	\\
0.185883268	0.799384571	\\
0.255514805	0.820989559	\\
0.336767502	0.842594548	\\
0.426470407	0.864199536	\\
0.520164501	0.885804525	\\
0.612752547	0.907409513	\\
0.699316012	0.929014501	\\
0.775884715	0.95061949	\\
0.839962108	0.972224478	\\
0.890695645	0.993829467	\\
0.928699012	1.015434455	\\
0.955632058	1.037039443	\\
0.973690699	1.058644432	\\
0.985146373	1.08024942	\\
0.992021678	1.101854409	\\
0.995925578	1.123459397	\\
0.998022781	1.145064386	\\
0.999088682	1.166669374	\\
0.999601222	1.188274362	\\
0.999834391	1.209879351	\\
0.999934749	1.231484339	\\
0.999975615	1.253089328	\\
0.999991358	1.274694316	\\
0.999997097	1.296299304	\\
0.999999075	1.317904293	\\
0.999999721	1.339509281	\\
0.99999992	1.36111427	\\
0.999999978	1.382719258	\\
0.999999994	1.404324246	\\
0.999999999	1.425929235	\\
1	1.999122417	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
         axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(21)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.139044665	\\
0	0.42485076	\\
0	0.710656854	\\
0	0.853559902	\\
0.0001	0.882140511	\\
0.00036	0.896430816	\\
0.00014	0.91072112	\\
0.02706	0.916437242	\\
0.01893	0.922153364	\\
0.02214	0.927869486	\\
0.00526	0.933585608	\\
0.04919	0.93930173	\\
0.04712	0.942159791	\\
0.02176	0.945017852	\\
0.08725	0.947875913	\\
0.02832	0.950733974	\\
0.02541	0.953592035	\\
0.14913	0.956450096	\\
0.12947	0.959308157	\\
0.23178	0.962166218	\\
0.2079	0.965024278	\\
0.16155	0.967882339	\\
0.17935	0.9707404	\\
0.25691	0.973598461	\\
0.20971	0.976456522	\\
0.3284	0.979314583	\\
0.47563	0.982172644	\\
0.52282	0.985030705	\\
0.67188	0.987888766	\\
0.56729	0.990746827	\\
0.66152	0.993604888	\\
0.78214	0.996462949	\\
0.97261	1.002179071	\\
0.97704	1.007895193	\\
0.99197	1.013611315	\\
0.99704	1.019327436	\\
0.99927	1.025043558	\\
1	1.053624168	\\
1	1.082204777	\\
1	1.110785387	\\
0.99259	1.126970208	\\
0.9959	1.153976443	\\
0.99782	1.180982679	\\
0.99892	1.207988914	\\
0.99928	1.23499515	\\
0.9995	1.262001385	\\
0.99996	1.289007621	\\
0.99997	1.343020092	\\
1	1.451045034	\\
1	1.345454445	\\
0.99999	1.397472789	\\
1	1.449491132	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.834553796	\\
9.99201E-16	0.84598604	\\
1.59373E-13	0.857418284	\\
1.70405E-11	0.868850528	\\
1.19138E-09	0.880282771	\\
5.45627E-08	0.891715015	\\
1.64073E-06	0.903147259	\\
3.24974E-05	0.914579503	\\
0.000425829	0.926011747	\\
0.003714561	0.93744399	\\
0.021769365	0.948876234	\\
0.086908789	0.960308478	\\
0.241472629	0.971740722	\\
0.482807822	0.983172965	\\
0.730840801	0.994605209	\\
0.898637016	1.006037453	\\
0.973338087	1.017469697	\\
0.995211715	1.028901941	\\
0.999421391	1.040334184	\\
0.999953408	1.051766428	\\
0.999997516	1.063198672	\\
0.999999913	1.074630916	\\
0.999999998	1.08606316	\\
1	1.097495403	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(22)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.166517965	\\
0	0.508795387	\\
0.00002	0.851072808	\\
0.00379	0.88530055	\\
0.02453	0.919528292	\\
0.07446	0.936642163	\\
0.2633	0.953756034	\\
0.32331	0.957178809	\\
0.52027	0.960601583	\\
0.40551	0.964024357	\\
0.57335	0.967447131	\\
0.48122	0.970869906	\\
0.69549	0.97429268	\\
0.69362	0.977715454	\\
0.74796	0.981138228	\\
0.79868	0.984561002	\\
0.83244	0.987983777	\\
0.88522	0.991406551	\\
0.87324	0.994829325	\\
0.85955	0.998252099	\\
0.93876	1.001674873	\\
0.95307	1.005097648	\\
0.96601	1.008520422	\\
0.97384	1.011943196	\\
0.96909	1.01536597	\\
0.97995	1.018788745	\\
0.9824	1.022211519	\\
0.9912	1.029057067	\\
0.99422	1.035902616	\\
0.99633	1.042748164	\\
0.9982	1.049593712	\\
0.99927	1.056439261	\\
1	1.090667003	\\
1	1.124894745	\\
1	1.193350229	\\
0.99704	1.019327436	\\
0.99927	1.025043558	\\
1	1.053624168	\\
1	1.082204777	\\
1	1.110785387	\\
0.99259	1.126970208	\\
0.9959	1.153976443	\\
0.99782	1.180982679	\\
0.99892	1.207988914	\\
0.99928	1.23499515	\\
0.9995	1.262001385	\\
0.99996	1.289007621	\\
0.99997	1.343020092	\\
1	1.451045034	\\
1	1.345454445	\\
0.99999	1.397472789	\\
1	1.449491132	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.766701424	\\
4.996E-16	0.780392521	\\
5.2125E-14	0.794083617	\\
3.8558E-12	0.807774714	\\
2.02267E-10	0.821465811	\\
7.53654E-09	0.835156908	\\
1.99755E-07	0.848848005	\\
3.77341E-06	0.862539102	\\
5.09307E-05	0.876230199	\\
0.000492851	0.889921295	\\
0.003435443	0.903612392	\\
0.017364683	0.917303489	\\
0.064260313	0.930994586	\\
0.176594016	0.944685683	\\
0.368101792	0.95837678	\\
0.60050455	0.972067877	\\
0.801277061	0.985758973	\\
0.924744644	0.99945007	\\
0.978784508	1.013141167	\\
0.995613898	1.026832264	\\
0.999341719	1.040523361	\\
0.999928777	1.054214458	\\
0.999994472	1.067905555	\\
0.999999693	1.081596651	\\
0.999999988	1.095287748	\\
1	1.108978845	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(23)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.177526573	\\
0	0.542432171	\\
0.00001	0.72488497	\\
0.00039	0.797866089	\\
0.00257	0.834356649	\\
0.02971	0.870847209	\\
0.06151	0.889092488	\\
0.1337	0.907337768	\\
0.1959	0.91463588	\\
0.24969	0.921933992	\\
0.3135	0.929232104	\\
0.3949	0.936530216	\\
0.4749	0.943828328	\\
0.50187	0.947477384	\\
0.55186	0.95112644	\\
0.60449	0.954775496	\\
0.65057	0.958424552	\\
0.66957	0.962073608	\\
0.71201	0.965722664	\\
0.76246	0.96937172	\\
0.81865	0.973020776	\\
0.8075	0.976669832	\\
0.85778	0.980318888	\\
0.8466	0.983967944	\\
0.851	0.987617	\\
0.86219	0.991266056	\\
0.89309	0.994915112	\\
0.88467	0.998564168	\\
0.92363	1.002213224	\\
0.94327	1.00586228	\\
0.95653	1.009511336	\\
0.94775	1.013160392	\\
0.95854	1.016809448	\\
0.97265	1.024107559	\\
0.98192	1.031405671	\\
0.98791	1.038703783	\\
0.98848	1.046001895	\\
0.99321	1.053300007	\\
0.99826	1.071545287	\\
0.99938	1.089790567	\\
0.99977	1.126281127	\\
0.99998	1.162771687	\\
0.99996	1.199262246	\\
1	1.235752806	\\
0.99928	1.23499515	\\
0.9995	1.262001385	\\
0.99996	1.289007621	\\
0.99997	1.343020092	\\
1	1.451045034	\\
1	1.345454445	\\
0.99999	1.397472789	\\
1	1.449491132	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
1.80014E-08	0	\\
5.55112E-17	0.642233852	\\
1.60982E-15	0.656830076	\\
3.56382E-14	0.671426299	\\
6.83009E-13	0.686022523	\\
1.12056E-11	0.700618747	\\
1.57396E-10	0.715214971	\\
1.89346E-09	0.729811195	\\
1.95167E-08	0.744407419	\\
1.72449E-07	0.759003643	\\
1.30702E-06	0.773599867	\\
8.50314E-06	0.788196091	\\
4.75265E-05	0.802792315	\\
0.000228464	0.817388538	\\
0.000945807	0.831984762	\\
0.003377669	0.846580986	\\
0.010427502	0.86117721	\\
0.027904265	0.875773434	\\
0.064955059	0.890369658	\\
0.132128678	0.904965882	\\
0.236281958	0.919562106	\\
0.374392343	0.93415833	\\
0.531018008	0.948754554	\\
0.682927368	0.963350777	\\
0.808933219	0.977947001	\\
0.898321128	0.992543225	\\
0.95255166	1.007139449	\\
0.980688734	1.021735673	\\
0.993173341	1.036331897	\\
0.99791053	1.050928121	\\
0.999447635	1.065524345	\\
0.999874124	1.080120569	\\
0.99997531	1.094716793	\\
0.999995837	1.109313017	\\
0.999999397	1.12390924	\\
0.999999925	1.138505464	\\
0.999999992	1.153101688	\\
0.999999999	1.167697912	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(24)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.178476356	\\
0	0.54533423	\\
0.00007	0.728763168	\\
0.00824	0.802134743	\\
0.0362	0.83882053	\\
0.0799	0.857163424	\\
0.10512	0.875506318	\\
0.16666	0.882843475	\\
0.1862	0.890180632	\\
0.25243	0.89751779	\\
0.2833	0.904854947	\\
0.34398	0.912192105	\\
0.38485	0.915860684	\\
0.42247	0.919529262	\\
0.41148	0.923197841	\\
0.44628	0.92686642	\\
0.48864	0.930534999	\\
0.50659	0.934203577	\\
0.53001	0.937872156	\\
0.58085	0.941540735	\\
0.58937	0.945209314	\\
0.63584	0.948877892	\\
0.66839	0.952546471	\\
0.66481	0.95621505	\\
0.66473	0.959883629	\\
0.70039	0.963552207	\\
0.73511	0.967220786	\\
0.7558	0.970889365	\\
0.78863	0.974557944	\\
0.7969	0.978226522	\\
0.81751	0.981895101	\\
0.8368	0.98556368	\\
0.8651	0.992900837	\\
0.90117	1.000237995	\\
0.9177	1.007575152	\\
0.92406	1.01491231	\\
0.94415	1.022249467	\\
0.95578	1.029586625	\\
0.97053	1.036923782	\\
0.97294	1.04426094	\\
0.97962	1.051598097	\\
0.98613	1.058935255	\\
0.99376	1.077278148	\\
0.99795	1.095621042	\\
0.99912	1.13230683	\\
0.99997	1.205678405	\\
0.99997	1.279049979	\\
1	1.352421554	\\
1	1.451045034	\\
1	1.345454445	\\
0.99999	1.397472789	\\
1	1.449491132	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0	\\
1.11022E-16	0.498926709	\\
1.16573E-15	0.513601024	\\
1.01585E-14	0.528275339	\\
8.45435E-14	0.542949654	\\
6.50424E-13	0.557623969	\\
4.6419E-12	0.572298284	\\
3.07258E-11	0.586972599	\\
1.88655E-10	0.601646914	\\
1.07459E-09	0.616321229	\\
5.67931E-09	0.630995544	\\
2.78541E-08	0.645669859	\\
1.26795E-07	0.660344174	\\
5.35827E-07	0.675018489	\\
2.10258E-06	0.689692804	\\
7.66303E-06	0.704367119	\\
2.59477E-05	0.719041434	\\
8.16579E-05	0.733715749	\\
0.00023893	0.748390064	\\
0.000650312	0.763064379	\\
0.001647347	0.777738694	\\
0.003886335	0.792413009	\\
0.008545093	0.807087324	\\
0.017526962	0.821761639	\\
0.033572059	0.836435954	\\
0.060130223	0.851110269	\\
0.100862118	0.865784584	\\
0.158745346	0.880458899	\\
0.234962544	0.895133214	\\
0.327952445	0.909807529	\\
0.43307635	0.924481844	\\
0.54319231	0.939156159	\\
0.650068812	0.953830474	\\
0.746185169	0.968504789	\\
0.82627831	0.983179104	\\
0.888119237	0.997853419	\\
0.932361659	1.012527734	\\
0.961689727	1.027202049	\\
0.979703682	1.041876364	\\
0.989955832	1.056550679	\\
0.995362131	1.071224994	\\
0.99800371	1.085899309	\\
0.999199636	1.100573624	\\
0.99970131	1.115247939	\\
0.9998963	1.129922253	\\
0.999966522	1.144596568	\\
0.999989955	1.159270883	\\
0.999997199	1.173945198	\\
0.999999275	1.188619513	\\
0.999999826	1.203293828	\\
0.999999961	1.217968143	\\
0.999999992	1.232642458	\\
0.999999998	1.247316773	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(25)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.194684356	\\
0.00001	0.59485775	\\
0.00003	0.63487509	\\
0.00042	0.674892429	\\
0.00242	0.714909769	\\
0.01017	0.754927108	\\
0.02244	0.774935778	\\
0.03995	0.794944447	\\
0.07584	0.814953117	\\
0.12558	0.834961787	\\
0.15091	0.842965255	\\
0.16918	0.850968723	\\
0.19641	0.858972191	\\
0.25298	0.866975658	\\
0.28017	0.874979126	\\
0.31124	0.87898086	\\
0.3542	0.882982594	\\
0.37	0.886984328	\\
0.38512	0.890986062	\\
0.4008	0.894987796	\\
0.4133	0.89898953	\\
0.45612	0.902991264	\\
0.48095	0.906992998	\\
0.51623	0.910994732	\\
0.53115	0.914996466	\\
0.53248	0.9189982	\\
0.56211	0.922999934	\\
0.59269	0.927001668	\\
0.60957	0.931003401	\\
0.63361	0.935005135	\\
0.65234	0.939006869	\\
0.67027	0.943008603	\\
0.69293	0.947010337	\\
0.74414	0.951012071	\\
0.75735	0.955013805	\\
0.78903	0.963017273	\\
0.82785	0.971020741	\\
0.85779	0.979024209	\\
0.87229	0.987027677	\\
0.89422	0.995031145	\\
0.90353	1.003034612	\\
0.92262	1.01103808	\\
0.93545	1.019041548	\\
0.94515	1.027045016	\\
0.96143	1.035048484	\\
0.97389	1.055057154	\\
0.9894	1.075065823	\\
0.99322	1.095074493	\\
0.99661	1.115083163	\\
0.99876	1.155100502	\\
0.99938	1.195117842	\\
0.99984	1.235135181	\\
1	1.31516986	\\
1	1.395204539	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
1.66533E-16	0.368159523	\\
1.16573E-15	0.384166458	\\
7.71605E-15	0.400173394	\\
4.89608E-14	0.41618033	\\
2.9432E-13	0.432187266	\\
1.67183E-12	0.448194201	\\
8.97138E-12	0.464201137	\\
4.54865E-11	0.480208073	\\
2.17915E-10	0.496215009	\\
9.86537E-10	0.512221945	\\
4.22083E-09	0.52822888	\\
1.70682E-08	0.544235816	\\
6.52423E-08	0.560242752	\\
2.35765E-07	0.576249688	\\
8.05562E-07	0.592256623	\\
2.60289E-06	0.608263559	\\
7.95473E-06	0.624270495	\\
2.29983E-05	0.640277431	\\
6.29164E-05	0.656284366	\\
0.000162907	0.672291302	\\
0.000399349	0.688298238	\\
0.000927139	0.704305174	\\
0.002039312	0.720312109	\\
0.004251681	0.736319045	\\
0.008406168	0.752325981	\\
0.015770827	0.768332917	\\
0.02809516	0.784339853	\\
0.047564452	0.800346788	\\
0.076598874	0.816353724	\\
0.117473402	0.83236066	\\
0.171794569	0.848367596	\\
0.23994403	0.864374531	\\
0.320655063	0.880381467	\\
0.410891231	0.896388403	\\
0.506128235	0.912395339	\\
0.601015555	0.928402274	\\
0.690261401	0.94440921	\\
0.769501529	0.960416146	\\
0.83591858	0.976423082	\\
0.888470806	0.992430017	\\
0.927724418	1.008436953	\\
0.955403066	1.024443889	\\
0.973827182	1.040450825	\\
0.985404411	1.056457761	\\
0.99227191	1.072464696	\\
0.996117545	1.088471632	\\
0.998150429	1.104478568	\\
0.999164882	1.120485504	\\
0.99964277	1.136492439	\\
0.999855286	1.152499375	\\
0.999944501	1.168506311	\\
0.999979855	1.184513247	\\
0.999993081	1.200520182	\\
0.999997752	1.216527118	\\
0.999999309	1.232534054	\\
0.999999799	1.24854099	\\
0.999999945	1.264547925	\\
0.999999986	1.280554861	\\
0.999999996	1.296561797	\\
0.999999999	1.312568733	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(26)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.202401784	\\
0.00012	0.61843834	\\
0.00074	0.660041996	\\
0.00436	0.701645651	\\
0.01627	0.743249307	\\
0.03629	0.764051135	\\
0.05976	0.784852963	\\
0.07103	0.793173694	\\
0.09241	0.801494425	\\
0.11076	0.809815156	\\
0.13345	0.818135887	\\
0.15087	0.826456618	\\
0.17647	0.834777349	\\
0.20163	0.84309808	\\
0.23211	0.851418812	\\
0.29162	0.859739543	\\
0.33272	0.868060274	\\
0.35023	0.872220639	\\
0.3641	0.876381005	\\
0.38772	0.88054137	\\
0.39659	0.884701736	\\
0.43308	0.888862102	\\
0.4644	0.893022467	\\
0.48027	0.897182833	\\
0.5121	0.901343198	\\
0.51537	0.905503564	\\
0.55903	0.909663929	\\
0.53983	0.913824295	\\
0.60588	0.91798466	\\
0.62954	0.922145026	\\
0.6295	0.926305392	\\
0.63761	0.930465757	\\
0.65989	0.934626123	\\
0.70057	0.938786488	\\
0.71099	0.942946854	\\
0.74433	0.947107219	\\
0.74765	0.951267585	\\
0.78932	0.959588316	\\
0.80708	0.967909047	\\
0.83458	0.976229778	\\
0.8544	0.984550509	\\
0.87219	0.992871241	\\
0.90465	1.001191972	\\
0.91463	1.009512703	\\
0.92809	1.017833434	\\
0.94316	1.026154165	\\
0.94969	1.034474896	\\
0.96827	1.055276724	\\
0.98537	1.076078552	\\
0.99061	1.096880379	\\
0.99285	1.117682207	\\
0.99678	1.138484035	\\
0.99799	1.159285863	\\
0.99927	1.200889518	\\
0.99988	1.28409683	\\
0.99998	1.367304141	\\
1	1.450511452	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
5.55112E-17	0.282904858	\\
4.996E-16	0.29954632	\\
2.88658E-15	0.316187782	\\
1.63203E-14	0.332829245	\\
8.82072E-14	0.349470707	\\
4.5447E-13	0.366112169	\\
2.23144E-12	0.382753631	\\
1.04395E-11	0.399395094	\\
4.65374E-11	0.416036556	\\
1.97688E-10	0.432678018	\\
8.00278E-10	0.44931948	\\
3.08756E-09	0.465960943	\\
1.13538E-08	0.482602405	\\
3.9797E-08	0.499243867	\\
1.3298E-07	0.515885329	\\
4.23642E-07	0.532526791	\\
1.28687E-06	0.549168254	\\
3.72777E-06	0.565809716	\\
1.02993E-05	0.582451178	\\
2.71443E-05	0.59909264	\\
6.8256E-05	0.615734103	\\
0.000163789	0.632375565	\\
0.000375151	0.649017027	\\
0.000820393	0.665658489	\\
0.001713402	0.682299952	\\
0.003418725	0.698941414	\\
0.006519356	0.715582876	\\
0.011887023	0.732224338	\\
0.020734383	0.748865801	\\
0.034619021	0.765507263	\\
0.055365692	0.782148725	\\
0.084881549	0.798790187	\\
0.124862732	0.815431649	\\
0.176427052	0.832073112	\\
0.239746406	0.848714574	\\
0.313778026	0.865356036	\\
0.396190265	0.881997498	\\
0.483539657	0.898638961	\\
0.571689555	0.915280423	\\
0.656388399	0.931921885	\\
0.733875049	0.948563347	\\
0.801369798	0.96520481	\\
0.857346424	0.981846272	\\
0.901547924	0.998487734	\\
0.93478025	1.015129196	\\
0.958569338	1.031770659	\\
0.97478326	1.048412121	\\
0.985305091	1.065053583	\\
0.9918062	1.081695045	\\
0.995630714	1.098336507	\\
0.9977729	1.11497797	\\
0.998915333	1.131619432	\\
0.999495424	1.148260894	\\
0.999775872	1.164902356	\\
0.999904965	1.181543819	\\
0.999961542	1.198185281	\\
0.99998515	1.214826743	\\
0.99999453	1.231468205	\\
0.999998078	1.248109668	\\
0.999999356	1.26475113	\\
0.999999794	1.281392592	\\
0.999999937	1.298034054	\\
0.999999982	1.314675516	\\
0.999999995	1.331316979	\\
0.999999999	1.347958441	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(27)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.205067272	\\
0.00053	0.626582734	\\
0.0031	0.66873428	\\
0.00913	0.710885826	\\
0.04	0.753037372	\\
0.07288	0.774113145	\\
0.11116	0.795188918	\\
0.13579	0.803619228	\\
0.15696	0.812049537	\\
0.19587	0.820479846	\\
0.21362	0.828910155	\\
0.2566	0.837340465	\\
0.27664	0.845770774	\\
0.3173	0.854201083	\\
0.37754	0.862631392	\\
0.41081	0.871061702	\\
0.45354	0.879492011	\\
0.47728	0.883707165	\\
0.49493	0.88792232	\\
0.51472	0.892137475	\\
0.54008	0.896352629	\\
0.54732	0.900567784	\\
0.5435	0.904782938	\\
0.57716	0.908998093	\\
0.59355	0.913213248	\\
0.61569	0.917428402	\\
0.63565	0.921643557	\\
0.65164	0.925858712	\\
0.67351	0.930073866	\\
0.70246	0.934289021	\\
0.72243	0.938504175	\\
0.73417	0.94271933	\\
0.75833	0.946934485	\\
0.77382	0.951149639	\\
0.78156	0.955364794	\\
0.7891	0.959579948	\\
0.79211	0.963795103	\\
0.83548	0.972225412	\\
0.85424	0.980655722	\\
0.87053	0.989086031	\\
0.89508	0.99751634	\\
0.91178	1.005946649	\\
0.92561	1.014376959	\\
0.93401	1.022807268	\\
0.94617	1.031237577	\\
0.95548	1.039667886	\\
0.96479	1.048098195	\\
0.97868	1.069173969	\\
0.9849	1.090249742	\\
0.99093	1.111325515	\\
0.9953	1.132401288	\\
0.99843	1.174552834	\\
0.99919	1.21670438	\\
0.99992	1.301007472	\\
1	1.385310565	\\
1	1.469613657	\\
1	1.450511452	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0	\\
5.55112E-17	0.202327422	\\
2.77556E-16	0.21918804	\\
1.33227E-15	0.236048659	\\
6.77236E-15	0.252909277	\\
3.26961E-14	0.269769895	\\
1.50824E-13	0.286630514	\\
6.6841E-13	0.303491132	\\
2.84495E-12	0.320351751	\\
1.16277E-11	0.337212369	\\
4.56384E-11	0.354072988	\\
1.7203E-10	0.370933606	\\
6.22783E-10	0.387794225	\\
2.16548E-09	0.404654843	\\
7.23233E-09	0.421515462	\\
2.32028E-08	0.43837608	\\
7.15104E-08	0.455236699	\\
2.11738E-07	0.472097317	\\
6.02374E-07	0.488957936	\\
1.64669E-06	0.505818554	\\
4.32591E-06	0.522679172	\\
1.09224E-05	0.539539791	\\
2.65082E-05	0.556400409	\\
6.18487E-05	0.573261028	\\
0.00013875	0.590121646	\\
0.000299342	0.606982265	\\
0.000621173	0.623842883	\\
0.001240127	0.640703502	\\
0.002382502	0.65756412	\\
0.004405906	0.674424739	\\
0.007845272	0.691285357	\\
0.013455712	0.708145976	\\
0.022238614	0.725006594	\\
0.035433389	0.741867213	\\
0.054456819	0.758727831	\\
0.080777594	0.775588449	\\
0.115726338	0.792449068	\\
0.16025992	0.809309686	\\
0.214718571	0.826170305	\\
0.278628656	0.843030923	\\
0.350605898	0.859891542	\\
0.428399581	0.87675216	\\
0.509089042	0.893612779	\\
0.589406999	0.910473397	\\
0.666131106	0.927334016	\\
0.736466573	0.944194634	\\
0.798345138	0.961055253	\\
0.850588291	0.977915871	\\
0.892917658	0.99477649	\\
0.925831406	1.011637108	\\
0.950391841	1.028497726	\\
0.967979897	1.045358345	\\
0.980067009	1.062218963	\\
0.988038694	1.079079582	\\
0.993084152	1.0959402	\\
0.99614875	1.112800819	\\
0.997935111	1.129661437	\\
0.998934391	1.146522056	\\
0.999470838	1.163382674	\\
0.999747208	1.180243293	\\
0.999883846	1.197103911	\\
0.999948677	1.21396453	\\
0.999978196	1.230825148	\\
0.999991095	1.247685767	\\
0.999996504	1.264546385	\\
0.999998681	1.281407003	\\
0.999999522	1.298267622	\\
0.999999833	1.31512824	\\
0.999999944	1.331988859	\\
0.999999982	1.348849477	\\
0.999999994	1.365710096	\\
0.999999998	1.382570714	\\
0.999999999	2	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
        axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(28)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.112808726	\\
0	0.46062597	\\
0	0.576565051	\\
0	0.808443214	\\
0.00104	0.901194479	\\
0.0065	0.924382295	\\
0.0341	0.935976203	\\
0.03704	0.947570111	\\
0.06834	0.952207675	\\
0.2037	0.956845238	\\
0.08358	0.961482801	\\
0.14714	0.966120364	\\
0.21407	0.970757928	\\
0.19389	0.975395491	\\
0.34481	0.980033054	\\
0.46917	0.984670617	\\
0.63193	0.989308181	\\
0.81966	0.993945744	\\
0.8815	0.998583307	\\
0.94206	1.00322087	\\
0.9888	1.007858434	\\
0.98276	1.012495997	\\
0.99949	1.01713356	\\
0.99865	1.021771123	\\
0.99973	1.026408687	\\
0.99986	1.03104625	\\
0.99997	1.035683813	\\
1	1.040321376	\\
1	1.04495894	\\
1	1.049596503	\\
1	1.054234066	\\
1	1.058871629	\\
1	1.063509193	\\
1	1.086697009	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
1.11022E-15	0.871861891	\\
1.74805E-13	0.881137018	\\
1.82422E-11	0.890412144	\\
1.24856E-09	0.899687271	\\
5.6153E-08	0.908962397	\\
1.66334E-06	0.918237524	\\
3.25531E-05	0.92751265	\\
0.000422761	0.936787777	\\
0.003665783	0.946062903	\\
0.021415901	0.95533803	\\
0.085453269	0.964613156	\\
0.237846456	0.973888283	\\
0.477194008	0.983163409	\\
0.72536434	0.992438536	\\
0.89524285	1.001713662	\\
0.971994613	1.010988789	\\
0.994870892	1.020263915	\\
0.999365836	1.029539042	\\
0.999947578	1.038814168	\\
0.999997122	1.048089295	\\
0.999999896	1.057364421	\\
0.999999998	1.066639548	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}


\\





\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(29)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.136355636	\\
0	0.556773837	\\
0	0.696913238	\\
0	0.837052638	\\
0	0.865080518	\\
0.00048	0.893108398	\\
0.01021	0.921136278	\\
0.04182	0.935150218	\\
0.05415	0.949164158	\\
0.1166	0.954769734	\\
0.15374	0.96037531	\\
0.28114	0.965980886	\\
0.30709	0.971586462	\\
0.44333	0.977192038	\\
0.51104	0.979994826	\\
0.55915	0.982797614	\\
0.66588	0.985600402	\\
0.71133	0.98840319	\\
0.78699	0.991205978	\\
0.83706	0.994008766	\\
0.81592	0.996811554	\\
0.89473	0.999614342	\\
0.93303	1.00241713	\\
0.92781	1.005219918	\\
0.96832	1.010825494	\\
0.9856	1.01643107	\\
0.99697	1.022036646	\\
0.99426	1.027642222	\\
0.99742	1.033247798	\\
0.9999	1.061275678	\\
0.99991	1.089303558	\\
1	1.117331438	\\
1	1.063509193	\\
1	1.086697009	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.82962525	\\
3.71925E-15	0.840836402	\\
4.50251E-13	0.852047554	\\
3.69736E-11	0.863258706	\\
2.05218E-09	0.874469858	\\
7.71143E-08	0.88568101	\\
1.96599E-06	0.896892162	\\
3.41039E-05	0.908103314	\\
0.000404117	0.919314466	\\
0.003289195	0.930525618	\\
0.018535875	0.94173677	\\
0.073184105	0.952947922	\\
0.206111811	0.964159074	\\
0.425636772	0.975370226	\\
0.671839896	0.986581378	\\
0.859369843	0.99779253	\\
0.956365728	1.009003682	\\
0.990421935	1.020214834	\\
0.998534922	1.031425986	\\
0.999845398	1.042637138	\\
0.999988822	1.05384829	\\
0.999999449	1.065059442	\\
0.999999982	1.076270594	\\
1	1.087481746	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(30)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.146143826	\\
0	0.59674144	\\
0	0.746940645	\\
0	0.807020327	\\
0.00272	0.867100008	\\
0.01827	0.897139849	\\
0.04907	0.91215977	\\
0.11251	0.92717969	\\
0.16727	0.933187659	\\
0.18894	0.939195627	\\
0.268	0.945203595	\\
0.37325	0.951211563	\\
0.458	0.957219531	\\
0.49243	0.960223515	\\
0.54349	0.963227499	\\
0.55365	0.966231484	\\
0.57825	0.969235468	\\
0.63372	0.972239452	\\
0.65283	0.975243436	\\
0.7235	0.97824742	\\
0.7595	0.981251404	\\
0.80746	0.984255388	\\
0.81568	0.987259372	\\
0.82973	0.990263356	\\
0.84166	0.99326734	\\
0.85338	0.996271324	\\
0.89449	0.999275309	\\
0.91733	1.002279293	\\
0.91565	1.005283277	\\
0.92827	1.008287261	\\
0.9547	1.011291245	\\
0.96054	1.014295229	\\
0.9683	1.017299213	\\
0.97502	1.023307181	\\
0.98247	1.029315149	\\
0.99105	1.035323118	\\
0.99228	1.041331086	\\
0.99207	1.047339054	\\
0.99808	1.062358975	\\
0.99967	1.077378895	\\
0.99975	1.107418736	\\
0.99997	1.137458577	\\
1	1.167498418	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.708940246	\\
1.66533E-16	0.720956182	\\
4.38538E-15	0.732972119	\\
1.0042E-13	0.744988055	\\
1.94628E-12	0.757003991	\\
3.20492E-11	0.769019928	\\
4.48658E-10	0.781035864	\\
5.34171E-09	0.793051801	\\
5.41156E-08	0.805067737	\\
4.6676E-07	0.817083673	\\
3.43004E-06	0.82909961	\\
2.14934E-05	0.841115546	\\
0.000114965	0.853131482	\\
0.000525582	0.865147419	\\
0.002056984	0.877163355	\\
0.006906034	0.889179292	\\
0.019942391	0.901195228	\\
0.049700328	0.913211164	\\
0.107378215	0.925227101	\\
0.202304452	0.937243037	\\
0.334964948	0.949258973	\\
0.49239254	0.96127491	\\
0.651030377	0.973290846	\\
0.786774026	0.985306783	\\
0.885405726	0.997322719	\\
0.946260208	1.009338655	\\
0.978141792	1.021354592	\\
0.992324142	1.033370528	\\
0.997680935	1.045386464	\\
0.999398824	1.057402401	\\
0.999866562	1.069418337	\\
0.999974682	1.081434274	\\
0.999995899	1.09345021	\\
0.999999434	1.105466146	\\
0.999999933	1.117482083	\\
0.999999993	1.129498019	\\
0.999999999	1.141513955	\\
1	1.153529892	\\
1	2\\};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(31)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.149096956	\\
0	0.608799803	\\
0.00025	0.762034085	\\
0.00336	0.823327798	\\
0.01563	0.853974654	\\
0.04571	0.869298082	\\
0.08653	0.88462151	\\
0.08805	0.890750882	\\
0.13084	0.896880253	\\
0.1486	0.903009624	\\
0.20537	0.909138996	\\
0.24251	0.915268367	\\
0.29404	0.921397738	\\
0.35685	0.927527109	\\
0.41436	0.933656481	\\
0.42629	0.939785852	\\
0.51153	0.945915223	\\
0.54311	0.948979909	\\
0.56234	0.952044595	\\
0.63522	0.95510928	\\
0.65091	0.958173966	\\
0.67665	0.961238651	\\
0.6914	0.964303337	\\
0.69889	0.967368023	\\
0.73325	0.970432708	\\
0.74795	0.973497394	\\
0.79682	0.97656208	\\
0.80364	0.979626765	\\
0.82806	0.982691451	\\
0.8217	0.985756137	\\
0.85385	0.988820822	\\
0.874	0.991885508	\\
0.88195	0.994950194	\\
0.89441	0.998014879	\\
0.90304	1.001079565	\\
0.92503	1.00414425	\\
0.93656	1.007208936	\\
0.94276	1.013338307	\\
0.95433	1.019467679	\\
0.97038	1.02559705	\\
0.97721	1.031726421	\\
0.97851	1.037855793	\\
0.98848	1.053179221	\\
0.9951	1.068502649	\\
0.99674	1.083826077	\\
0.99884	1.099149505	\\
0.99989	1.129796362	\\
1	1.160443218	\\
0.99993	1.191090075	\\
1	1.221736931	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.588419643	\\
1.66533E-16	0.600678386	\\
1.60982E-15	0.612937128	\\
1.58762E-14	0.625195871	\\
1.44662E-13	0.637454613	\\
1.21364E-12	0.649713356	\\
9.36362E-12	0.661972099	\\
6.64589E-11	0.674230841	\\
4.33975E-10	0.686489584	\\
2.60764E-09	0.698748326	\\
1.44204E-08	0.711007069	\\
7.34068E-08	0.723265811	\\
3.44054E-07	0.735524554	\\
1.4851E-06	0.747783297	\\
5.90548E-06	0.760042039	\\
2.16406E-05	0.772300782	\\
7.31089E-05	0.784559524	\\
0.000227802	0.796818267	\\
0.000655035	0.809077009	\\
0.001739273	0.821335752	\\
0.004267705	0.833594495	\\
0.009685805	0.845853237	\\
0.020354557	0.85811198	\\
0.039658778	0.870370722	\\
0.071755777	0.882629465	\\
0.120795854	0.894888207	\\
0.189647346	0.90714695	\\
0.278475738	0.919405692	\\
0.383785121	0.931664435	\\
0.498510506	0.943923178	\\
0.613360072	0.95618192	\\
0.719011794	0.968440663	\\
0.80832198	0.980699405	\\
0.877696859	0.992958148	\\
0.927216757	1.00521689	\\
0.95969801	1.017475633	\\
0.979275651	1.029734376	\\
0.990118951	1.041993118	\\
0.995637625	1.054251861	\\
0.998218571	1.066510603	\\
0.999327725	1.078769346	\\
0.999765723	1.091028088	\\
0.999924658	1.103286831	\\
0.999977652	1.115545574	\\
0.999993889	1.127804316	\\
0.99999846	1.140063059	\\
0.999999642	1.152321801	\\
0.999999924	1.164580544	\\
0.999999985	1.176839286	\\
0.999999997	1.189098029	\\
1	1.201356771	\\
1 2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(32)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.162504664	\\
0.00003	0.663546793	\\
0.00017	0.696949602	\\
0.00154	0.730352411	\\
0.00328	0.763755219	\\
0.00883	0.780456624	\\
0.01248	0.797158028	\\
0.02527	0.813859432	\\
0.05514	0.830560836	\\
0.07236	0.837241398	\\
0.08993	0.84392196	\\
0.12589	0.850602522	\\
0.12808	0.857283083	\\
0.17002	0.863963645	\\
0.17402	0.870644207	\\
0.20684	0.877324769	\\
0.24265	0.88400533	\\
0.28587	0.890685892	\\
0.31035	0.897366454	\\
0.36039	0.900706735	\\
0.38445	0.904047015	\\
0.40524	0.907387296	\\
0.41565	0.910727577	\\
0.48753	0.914067858	\\
0.48638	0.917408139	\\
0.48981	0.92074842	\\
0.52151	0.924088701	\\
0.51196	0.927428981	\\
0.54824	0.930769262	\\
0.57948	0.934109543	\\
0.60323	0.937449824	\\
0.64008	0.940790105	\\
0.66959	0.944130386	\\
0.683	0.947470667	\\
0.69051	0.950810947	\\
0.71501	0.954151228	\\
0.73729	0.957491509	\\
0.76206	0.96083179	\\
0.7677	0.964172071	\\
0.78877	0.970852633	\\
0.82963	0.977533194	\\
0.85928	0.984213756	\\
0.87239	0.990894318	\\
0.88891	0.99757488	\\
0.91946	1.004255441	\\
0.93768	1.010936003	\\
0.94637	1.017616565	\\
0.95394	1.024297126	\\
0.95888	1.030977688	\\
0.97833	1.047679092	\\
0.99127	1.064380497	\\
0.99394	1.081081901	\\
0.99512	1.097783305	\\
0.99869	1.131186114	\\
0.99962	1.164588923	\\
1	1.23139454	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0	\\
0	0.42755595	\\
5.55112E-17	0.440917074	\\
3.33067E-16	0.454278197	\\
1.9984E-15	0.467639321	\\
1.2379E-14	0.481000444	\\
7.21645E-14	0.494361568	\\
3.99625E-13	0.507722691	\\
2.10043E-12	0.521083815	\\
1.04763E-11	0.534444938	\\
4.95891E-11	0.547806061	\\
2.22777E-10	0.561167185	\\
9.49937E-10	0.574528308	\\
3.84499E-09	0.587889432	\\
1.47744E-08	0.601250555	\\
5.38991E-08	0.614611679	\\
1.86706E-07	0.627972802	\\
6.14179E-07	0.641333926	\\
1.91888E-06	0.654695049	\\
5.69488E-06	0.668056172	\\
1.60575E-05	0.681417296	\\
4.30242E-05	0.694778419	\\
0.000109567	0.708139543	\\
0.00026527	0.721500666	\\
0.000610739	0.73486179	\\
0.001337588	0.748222913	\\
0.002787689	0.761584037	\\
0.005530991	0.77494516	\\
0.010452179	0.788306284	\\
0.018823381	0.801667407	\\
0.032326291	0.81502853	\\
0.052979567	0.828389654	\\
0.082934804	0.841750777	\\
0.124133079	0.855111901	\\
0.177861971	0.868473024	\\
0.244306543	0.881834148	\\
0.322223862	0.895195271	\\
0.408866458	0.908556395	\\
0.500225582	0.921917518	\\
0.591572825	0.935278641	\\
0.678181622	0.948639765	\\
0.756048291	0.962000888	\\
0.8224324	0.975362012	\\
0.87609844	0.988723135	\\
0.917237818	1.002084259	\\
0.947142452	1.015445382	\\
0.967755477	1.028806506	\\
0.981228565	1.042167629	\\
0.989579106	1.055528753	\\
0.994486872	1.068889876	\\
0.99722198	1.082250999	\\
0.998667374	1.095612123	\\
0.999391674	1.108973246	\\
0.999735844	1.12233437	\\
0.99989092	1.135695493	\\
0.999957178	1.149056617	\\
0.999984022	1.16241774	\\
0.999994335	1.175778864	\\
0.999998092	1.189139987	\\
0.999999389	1.20250111	\\
0.999999814	1.215862234	\\
0.999999946	1.229223357	\\
0.999999985	1.242584481	\\
0.999999996	1.255945604	\\
0.999999999	1.269306728	\\
1	1.282667851	\\
1 2	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(33)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%0
0	0.168611802	\\
0.00043	0.688483749	\\
0.00176	0.723141879	\\
0.01249	0.757800009	\\
0.03547	0.792458138	\\
0.05689	0.809787203	\\
0.08482	0.827116268	\\
0.10148	0.834047894	\\
0.11404	0.84097952	\\
0.15947	0.847911146	\\
0.18102	0.854842772	\\
0.22056	0.861774398	\\
0.24881	0.868706024	\\
0.29006	0.87563765	\\
0.32279	0.882569276	\\
0.34788	0.889500902	\\
0.41025	0.896432528	\\
0.43069	0.899898341	\\
0.4422	0.903364154	\\
0.46458	0.906829967	\\
0.50386	0.91029578	\\
0.52464	0.913761593	\\
0.52776	0.917227406	\\
0.54026	0.920693219	\\
0.58746	0.924159032	\\
0.62926	0.927624845	\\
0.617	0.931090658	\\
0.62455	0.934556471	\\
0.63839	0.938022284	\\
0.67075	0.941488097	\\
0.69778	0.94495391	\\
0.68726	0.948419723	\\
0.72009	0.951885536	\\
0.74441	0.955351349	\\
0.76386	0.958817162	\\
0.77228	0.962282975	\\
0.77147	0.965748787	\\
0.81904	0.972680413	\\
0.8403	0.979612039	\\
0.86755	0.986543665	\\
0.89535	0.993475291	\\
0.90029	1.000406917	\\
0.91524	1.007338543	\\
0.93052	1.014270169	\\
0.94609	1.021201795	\\
0.95354	1.028133421	\\
0.95913	1.035065047	\\
0.98013	1.052394112	\\
0.98768	1.069723177	\\
0.99194	1.087052242	\\
0.99509	1.104381307	\\
0.99787	1.121710372	\\
0.99825	1.139039437	\\
0.99958	1.173697566	\\
0.99981	1.208355696	\\
0.99993	1.277671956	\\
1	1.346988216	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.36044455	\\
1.11022E-16	0.374307802	\\
7.21645E-16	0.388171054	\\
3.77476E-15	0.402034306	\\
1.96509E-14	0.415897558	\\
9.75886E-14	0.42976081	\\
4.63407E-13	0.443624062	\\
2.10576E-12	0.457487314	\\
9.16006E-12	0.471350566	\\
3.81432E-11	0.485213818	\\
1.5205E-10	0.499077069	\\
5.80279E-10	0.512940321	\\
2.12027E-09	0.526803573	\\
7.41784E-09	0.540666825	\\
2.48501E-08	0.554530077	\\
7.9722E-08	0.568393329	\\
2.44943E-07	0.582256581	\\
7.20823E-07	0.596119833	\\
2.03197E-06	0.609983085	\\
5.48756E-06	0.623846337	\\
1.41995E-05	0.637709589	\\
3.52096E-05	0.651572841	\\
8.36782E-05	0.665436093	\\
0.000190636	0.679299345	\\
0.000416418	0.693162596	\\
0.000872334	0.707025848	\\
0.001752981	0.7208891	\\
0.00338018	0.734752352	\\
0.006256261	0.748615604	\\
0.011119029	0.762478856	\\
0.018983839	0.776342108	\\
0.031151724	0.79020536	\\
0.049159681	0.804068612	\\
0.074653582	0.817931864	\\
0.109178353	0.831795116	\\
0.153903118	0.845658368	\\
0.209325878	0.85952162	\\
0.275023725	0.873384872	\\
0.349520431	0.887248123	\\
0.430326874	0.901111375	\\
0.514172023	0.914974627	\\
0.59739302	0.928837879	\\
0.676408269	0.942701131	\\
0.748173143	0.956564383	\\
0.810523065	0.970427635	\\
0.862341327	0.984290887	\\
0.903537099	0.998154139	\\
0.934866007	1.012017391	\\
0.95765686	1.025880643	\\
0.973516689	1.039743895	\\
0.984074137	1.053607147	\\
0.990796806	1.067470399	\\
0.994891739	1.08133365	\\
0.997277758	1.095196902	\\
0.99860767	1.109060154	\\
0.999316747	1.122923406	\\
0.999678395	1.136786658	\\
0.999854836	1.15064991	\\
0.999937181	1.164513162	\\
0.999973942	1.178376414	\\
0.999989641	1.192239666	\\
0.999996054	1.206102918	\\
0.99999856	1.21996617	\\
0.999999496	1.233829422	\\
0.999999831	1.247692674	\\
0.999999946	1.261555926	\\
0.999999983	1.275419177	\\
0.999999995	1.289282429	\\
0.999999999	1.303145681	\\
1	1.317008933	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(34)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.168842738	\\
0.00242	0.689426721	\\
0.00553	0.72413232	\\
0.01998	0.758837919	\\
0.05806	0.793543518	\\
0.09918	0.810896318	\\
0.14767	0.828249117	\\
0.20109	0.845601916	\\
0.28703	0.862954716	\\
0.30273	0.869895836	\\
0.34613	0.876836955	\\
0.38269	0.883778075	\\
0.41726	0.890719195	\\
0.4654	0.897660315	\\
0.46991	0.901130875	\\
0.49944	0.904601434	\\
0.51459	0.908071994	\\
0.52809	0.911542554	\\
0.55308	0.915013114	\\
0.58215	0.918483674	\\
0.6089	0.921954234	\\
0.62433	0.925424794	\\
0.63404	0.928895354	\\
0.65903	0.932365914	\\
0.67635	0.935836473	\\
0.68588	0.939307033	\\
0.71212	0.942777593	\\
0.73537	0.946248153	\\
0.72567	0.949718713	\\
0.75042	0.953189273	\\
0.76104	0.956659833	\\
0.77383	0.960130393	\\
0.79836	0.963600953	\\
0.8095	0.967071512	\\
0.82486	0.974012632	\\
0.85007	0.980953752	\\
0.86353	0.987894872	\\
0.8821	0.994835992	\\
0.90616	1.001777111	\\
0.91593	1.008718231	\\
0.92743	1.015659351	\\
0.93827	1.022600471	\\
0.94979	1.02954159	\\
0.9542	1.03648271	\\
0.96214	1.04342383	\\
0.96442	1.05036495	\\
0.97058	1.057306069	\\
0.97598	1.064247189	\\
0.982	1.071188309	\\
0.98825	1.088541108	\\
0.99308	1.105893908	\\
0.99624	1.123246707	\\
0.99702	1.140599507	\\
0.9993	1.175305106	\\
0.99959	1.210010704	\\
0.99997	1.279421902	\\
1	1.3488331	\\
1	1.418244298	\\
1	1.487655495	\\
1	1.557066693	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 	0	\\
0	0.29152703	\\
1.11022E-16	0.30540927	\\
4.44089E-16	0.31929151	\\
1.9984E-15	0.333173749	\\
9.04832E-15	0.347055989	\\
3.93574E-14	0.360938228	\\
1.64868E-13	0.374820468	\\
6.66245E-13	0.388702707	\\
2.59803E-12	0.402584947	\\
9.77568E-12	0.416467186	\\
3.54941E-11	0.430349426	\\
1.24361E-10	0.444231665	\\
4.20488E-10	0.458113905	\\
1.37208E-09	0.471996145	\\
4.32099E-09	0.485878384	\\
1.31337E-08	0.499760624	\\
3.85316E-08	0.513642863	\\
1.09118E-07	0.527525103	\\
2.98303E-07	0.541407342	\\
7.87281E-07	0.555289582	\\
2.00607E-06	0.569171821	\\
4.93569E-06	0.583054061	\\
1.17266E-05	0.596936301	\\
2.69072E-05	0.61081854	\\
5.96327E-05	0.62470078	\\
0.000127666	0.638583019	\\
0.000264062	0.652465259	\\
0.000527767	0.666347498	\\
0.001019439	0.680229738	\\
0.001903478	0.694111977	\\
0.003436359	0.707994217	\\
0.005999575	0.721876456	\\
0.010132928	0.735758696	\\
0.016560691	0.749640936	\\
0.026200264	0.763523175	\\
0.040141333	0.777405415	\\
0.059584856	0.791287654	\\
0.085736224	0.805169894	\\
0.119656119	0.819052133	\\
0.162084384	0.832934373	\\
0.21326397	0.846816612	\\
0.272799884	0.860698852	\\
0.339588441	0.874581091	\\
0.411843107	0.888463331	\\
0.487225611	0.902345571	\\
0.563068704	0.91622781	\\
0.636655915	0.93011005	\\
0.70550996	0.943992289	\\
0.767639394	0.957874529	\\
0.821703138	0.971756768	\\
0.867071761	0.985639008	\\
0.903786955	0.999521247	\\
0.932440394	1.013403487	\\
0.954005337	1.027285726	\\
0.969657001	1.041167966	\\
0.980612022	1.055050206	\\
0.988006482	1.068932445	\\
0.992819751	1.082814685	\\
0.995841191	1.096696924	\\
0.997670253	1.110579164	\\
0.998738036	1.124461403	\\
0.999339178	1.138343643	\\
0.999665549	1.152225882	\\
0.999836427	1.166108122	\\
0.999922705	1.179990361	\\
0.999964715	1.193872601	\\
0.999984442	1.207754841	\\
0.999993375	1.22163708	\\
0.999997275	1.23551932	\\
0.999998918	1.249401559	\\
0.999999585	1.263283799	\\
0.999999846	1.277166038	\\
0.999999945	1.291048278	\\
0.999999981	1.304930517	\\
0.999999994	1.318812757	\\
0.999999998	1.332694996	\\
0.999999999	1.346577236	\\
1	1.360459476	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
             axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(35)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.16$ m}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.046807425	\\
0	0.527870374	\\
0.23892	0.980069545	\\
0.12486	0.981031671	\\
0.12165	0.981993797	\\
0.24502	0.982955923	\\
0.33078	0.983918049	\\
0.34931	0.984880175	\\
0.13786	0.985842301	\\
0.36304	0.986804426	\\
0.46886	0.987766552	\\
0.37402	0.988728678	\\
0.60932	0.989690804	\\
0.65541	0.99065293	\\
0.46867	0.991615056	\\
0.49284	0.992577182	\\
0.34933	0.993539308	\\
0.5549	0.994501434	\\
0.649	0.99546356	\\
0.87412	0.996425685	\\
0.83113	0.997387811	\\
0.93561	0.998349937	\\
0.8201	0.999312063	\\
0.80148	1.000274189	\\
0.74943	1.001236315	\\
0.82789	1.002198441	\\
0.67197	1.003160567	\\
0.724	1.004122693	\\
0.84947	1.005084819	\\
0.8599	1.006046944	\\
0.95765	1.00700907	\\
0.70406	1.007971196	\\
0.70721	1.008933322	\\
0.98239	1.009895448	\\
0.91766	1.010857574	\\
0.98742	1.0118197	\\
0.98287	1.012781826	\\
0.98706	1.013743952	\\
0.97254	1.014706077	\\
0.92049	1.015668203	\\
0.98707	1.016630329	\\
0.96526	1.017592455	\\
0.95112	1.018554581	\\
0.99001	1.02817584	\\
0.99887	1.037797099	\\
1	1.047418358	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 	0	\\
0	0.881307322	\\
5.55112E-17	0.885155825	\\
4.996E-16	0.889004329	\\
5.82867E-15	0.892852833	\\
5.9619E-14	0.896701336	\\
5.59053E-13	0.90054984	\\
4.78972E-12	0.904398343	\\
3.75148E-11	0.908246847	\\
2.68656E-10	0.912095351	\\
1.7594E-09	0.915943854	\\
1.05387E-08	0.919792358	\\
5.77506E-08	0.923640861	\\
2.89589E-07	0.927489365	\\
1.32917E-06	0.931337868	\\
5.58597E-06	0.935186372	\\
2.15028E-05	0.939034876	\\
7.58507E-05	0.942883379	\\
0.00024531	0.946731883	\\
0.000727821	0.950580386	\\
0.001982438	0.95442889	\\
0.004961497	0.958277394	\\
0.011421221	0.962125897	\\
0.024212599	0.965974401	\\
0.047343425	0.969822904	\\
0.085541105	0.973671408	\\
0.143145582	0.977519912	\\
0.222477877	0.981368415	\\
0.32225229	0.985216919	\\
0.43684695	0.989065422	\\
0.557041837	0.992913926	\\
0.672170682	0.99676243	\\
0.772877465	1.000610933	\\
0.853324373	1.004459437	\\
0.912010497	1.00830794	\\
0.951106833	1.012156444	\\
0.974892217	1.016004947	\\
0.988106889	1.019853451	\\
0.994811493	1.023701955	\\
0.997917902	1.027550458	\\
0.999232251	1.031398962	\\
0.999740092	1.035247465	\\
0.999919278	1.039095969	\\
0.999977014	1.042944473	\\
0.999994002	1.046792976	\\
0.999998566	1.05064148	\\
0.999999686	1.054489983	\\
0.999999937	1.058338487	\\
0.999999988	1.062186991	\\
0.999999998	1.066035494	\\
1	1.069883998	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(36)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};      

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.065210465	\\
0	0.467330497	\\
0	0.869450529	\\
0	0.896258531	\\
0.00076	0.923066533	\\
0	0.936470534	\\
0.02282	0.949874535	\\
0.03317	0.956576536	\\
0.06105	0.963278536	\\
0.09477	0.969980537	\\
0.12886	0.976682537	\\
0.13468	0.978022937	\\
0.15334	0.979363337	\\
0.247	0.980703738	\\
0.22215	0.982044138	\\
0.2637	0.983384538	\\
0.19881	0.984724938	\\
0.39566	0.986065338	\\
0.51217	0.987405738	\\
0.56792	0.988746138	\\
0.52767	0.990086538	\\
0.40683	0.991426938	\\
0.74999	0.992767339	\\
0.61848	0.994107739	\\
0.82539	0.995448139	\\
0.81981	0.996788539	\\
0.79957	0.998128939	\\
0.91158	0.999469339	\\
0.91304	1.000809739	\\
0.85308	1.002150139	\\
0.93178	1.003490539	\\
0.98342	1.01019254	\\
0.99117	1.01689454	\\
0.99521	1.023596541	\\
0.99972	1.030298541	\\
0.99987	1.043702543	\\
1	1.057106544	\\
1	1.070510545	\\
1	1.083914546	\\
1	1.110722548	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.906110472	\\
1.05471E-15	0.911472072	\\
7.38298E-14	0.916833673	\\
3.94712E-12	0.922195273	\\
1.57002E-10	0.927556873	\\
4.65206E-09	0.932918474	\\
1.02802E-07	0.938280074	\\
1.69671E-06	0.943641675	\\
2.09546E-05	0.949003275	\\
0.000194127	0.954364875	\\
0.001353494	0.959726476	\\
0.007134139	0.965088076	\\
0.028606155	0.970449677	\\
0.088038489	0.975811277	\\
0.210646202	0.981172878	\\
0.399195897	0.986534478	\\
0.615362411	0.991896078	\\
0.800127078	0.997257679	\\
0.917861104	1.002619279	\\
0.973784589	1.00798088	\\
0.993582799	1.01334248	\\
0.998805604	1.018704081	\\
0.999832	1.024065681	\\
0.99998222	1.029427281	\\
0.999998589	1.034788882	\\
0.999999916	1.040150482	\\
0.999999996	1.045512083	\\
1	1.050873683	\\
1	1.996189024	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   legend columns=2,font=\small]

  

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(37)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.081757498	\\
0	0.417862322	\\
0	0.753967146	\\
0.0088	0.922019558	\\
0.0539	0.9388248	\\
0.02448	0.955630041	\\
0.14803	0.964032661	\\
0.17908	0.972435282	\\
0.24525	0.97579633	\\
0.33408	0.977476854	\\
0.36892	0.979157379	\\
0.45263	0.980837903	\\
0.38006	0.982518427	\\
0.58325	0.984198951	\\
0.33741	0.985879475	\\
0.58963	0.987559999	\\
0.74038	0.989240523	\\
0.58492	0.990921047	\\
0.7861	0.992601571	\\
0.78491	0.994282096	\\
0.83507	0.99596262	\\
0.93659	0.997643144	\\
0.81915	0.999323668	\\
0.88441	1.001004192	\\
0.92986	1.002684716	\\
0.93089	1.006045764	\\
0.999	1.014448385	\\
0.9999	1.022851006	\\
1	1.031253626	\\
1	1.039656247	\\
1	1.056461488	\\
1	1.073266729	\\
1	1.09007197	\\
1	1.123682453	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.867150446	\\
1.66533E-16	0.873872542	\\
9.38138E-15	0.880594639	\\
3.96072E-13	0.887316735	\\
1.3158E-11	0.894038832	\\
3.43241E-10	0.900760928	\\
7.03612E-09	0.907483025	\\
1.13442E-07	0.914205121	\\
1.44014E-06	0.920927218	\\
1.44153E-05	0.927649314	\\
0.000113972	0.934371411	\\
0.00071338	0.941093507	\\
0.003545747	0.947815604	\\
0.014051275	0.9545377	\\
0.044642002	0.961259797	\\
0.114580743	0.967981893	\\
0.240138679	0.97470399	\\
0.417149399	0.981426086	\\
0.613125169	0.988148183	\\
0.783520655	0.994870279	\\
0.899868718	1.001592376	\\
0.962254444	1.008314472	\\
0.988521037	1.015036568	\\
0.997204055	1.021758665	\\
0.999457422	1.028480761	\\
0.999916435	1.035202858	\\
0.999989815	1.041924954	\\
0.99999902	1.048647051	\\
0.999999926	1.055369147	\\
0.999999996	1.062091244	\\
1	1.06881334	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(38)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.095150833	\\
0	0.486315616	\\
0.00012	0.877480399	\\
0.00022	0.916596878	\\
0.05465	0.955713356	\\
0.19611	0.975271595	\\
0.52572	0.985050715	\\
0.7402	0.994829834	\\
0.87346	0.998741482	\\
0.95595	1.00265313	\\
0.93921	1.006564778	\\
0.98735	1.010476426	\\
0.97971	1.014388074	\\
0.99542	1.016343897	\\
0.98837	1.017321809	\\
0.99709	1.018299721	\\
0.99701	1.019277633	\\
0.9951	1.020255545	\\
0.99257	1.021233457	\\
0.99524	1.022211369	\\
0.99923	1.023189281	\\
0.99664	1.024167193	\\
0.99845	1.025145105	\\
0.99963	1.026123017	\\
0.99887	1.027100929	\\
0.99801	1.028078841	\\
0.99749	1.030034665	\\
0.99804	1.031990489	\\
0.99949	1.033946313	\\
0.99931	1.03785796	\\
0.9992	1.041769608	\\
0.99971	1.045681256	\\
1	1.049592904	\\
1	1.053504552	\\
1	1.063283671	\\
1	1.073062791	\\
1	1.09262103	\\
1	1.112179269	\\
1	1.170853987	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.876209114	\\
3.88578E-16	0.88403241	\\
5.03486E-14	0.891855705	\\
4.68958E-12	0.899679001	\\
2.98151E-10	0.907502297	\\
1.29515E-08	0.915325592	\\
3.85097E-07	0.923148888	\\
7.85623E-06	0.930972184	\\
0.000110316	0.938795479	\\
0.001070928	0.946618775	\\
0.007232439	0.954442071	\\
0.03428897	0.962265366	\\
0.11567786	0.970088662	\\
0.283472178	0.977911958	\\
0.520639602	0.985735253	\\
0.750503581	0.993558549	\\
0.903266622	1.001381844	\\
0.972867056	1.00920514	\\
0.994598764	1.017028436	\\
0.999246523	1.024851731	\\
0.999926965	1.032675027	\\
0.99999511	1.040498323	\\
0.999999775	1.048321618	\\
0.999999993	1.056144914	\\
1	1.06396821	\\
1	2\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(39)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.09942837	\\
0	0.303803232	\\
0	0.508178094	\\
0	0.712552956	\\
0.00256	0.916927818	\\
0.0599	0.937365304	\\
0.10329	0.947584047	\\
0.10275	0.95780279	\\
0.22295	0.961890287	\\
0.2176	0.965977784	\\
0.25181	0.970065282	\\
0.41875	0.974152779	\\
0.51586	0.978240276	\\
0.58448	0.980284025	\\
0.62897	0.982327773	\\
0.70306	0.984371522	\\
0.69643	0.986415271	\\
0.83185	0.988459019	\\
0.73583	0.990502768	\\
0.75658	0.992546516	\\
0.85971	0.994590265	\\
0.88701	0.996634014	\\
0.87723	0.998677762	\\
0.94762	1.00276526	\\
0.95296	1.006852757	\\
0.97063	1.010940254	\\
0.95566	1.015027751	\\
0.98902	1.019115248	\\
0.99241	1.029333992	\\
0.99938	1.039552735	\\
0.9995	1.059990221	\\
1	1.080427707	\\
1	1.121302679	\\
1	1.053504552	\\
1	1.063283671	\\
1	1.073062791	\\
1	1.09262103	\\
1	1.112179269	\\
1	1.170853987	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.833849436	\\
2.77556E-16	0.842024431	\\
1.44884E-14	0.850199425	\\
5.61828E-13	0.85837442	\\
1.72475E-11	0.866549414	\\
4.19102E-10	0.874724409	\\
8.06652E-09	0.882899403	\\
1.23083E-07	0.891074398	\\
1.49043E-06	0.899249392	\\
1.43419E-05	0.907424386	\\
0.000109852	0.915599381	\\
0.000671221	0.923774375	\\
0.003281045	0.93194937	\\
0.012879524	0.940124364	\\
0.040809936	0.948299359	\\
0.105120709	0.956474353	\\
0.222302479	0.964649348	\\
0.391282279	0.972824342	\\
0.584134938	0.980999337	\\
0.758331275	0.989174331	\\
0.882860128	0.997349326	\\
0.953313582	1.00552432	\\
0.984857005	1.013699315	\\
0.996032128	1.021874309	\\
0.999164594	1.030049304	\\
0.999859228	1.038224298	\\
0.999981071	1.046399293	\\
0.999997973	1.054574287	\\
0.999999828	1.062749281	\\
0.999999988	1.070924276	\\
0.999999999	1.07909927	\\
1	1.087274265	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(40)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.11361251	\\
0	0.347142848	\\
0	0.580673187	\\
0.00005	0.814203525	\\
0.00263	0.860909593	\\
0.03998	0.907615661	\\
0.3982	0.954321729	\\
0.5578	0.965998246	\\
0.70059	0.977674762	\\
0.85462	0.989351279	\\
0.90438	1.001027796	\\
0.92082	1.005698403	\\
0.93659	1.01036901	\\
0.95081	1.015039617	\\
0.96026	1.019710223	\\
0.98263	1.02438083	\\
0.97108	1.029051437	\\
0.98589	1.033722044	\\
0.98863	1.03839265	\\
0.98941	1.043063257	\\
0.99329	1.047733864	\\
0.9967	1.052404471	\\
0.99528	1.057075078	\\
0.99826	1.061745684	\\
0.99847	1.066416291	\\
0.99911	1.071086898	\\
0.99984	1.082763415	\\
0.99966	1.094439932	\\
0.99993	1.106116449	\\
1	1.117792966	\\
1	1.129469483	\\
1	1.141145999	\\
1	1.164499033	\\
1	1.187852067	\\
1	1.211205101	\\
1	1.073062791	\\
1	1.09262103	\\
1	1.112179269	\\
1	1.170853987	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.700591016	\\
5.55112E-17	0.709932229	\\
6.66134E-16	0.719273443	\\
7.88258E-15	0.728614656	\\
8.33777E-14	0.73795587	\\
8.03191E-13	0.747297083	\\
7.05008E-12	0.756638297	\\
5.63815E-11	0.765979511	\\
4.1089E-10	0.775320724	\\
2.72921E-09	0.784661938	\\
1.65258E-08	0.794003151	\\
9.12435E-08	0.803344365	\\
4.59485E-07	0.812685578	\\
2.11108E-06	0.822026792	\\
8.85236E-06	0.831368005	\\
3.38932E-05	0.840709219	\\
0.000118544	0.850050432	\\
0.000378972	0.859391646	\\
0.001108134	0.86873286	\\
0.002966127	0.878074073	\\
0.007274857	0.887415287	\\
0.016368594	0.8967565	\\
0.033835882	0.906097714	\\
0.064371074	0.915438927	\\
0.112952419	0.924780141	\\
0.183297464	0.934121354	\\
0.276000455	0.943462568	\\
0.387186703	0.952803781	\\
0.508555226	0.962144995	\\
0.629130701	0.971486208	\\
0.738151612	0.980827422	\\
0.8278652	0.990168636	\\
0.895055046	0.999509849	\\
0.940852904	1.008851063	\\
0.969263584	1.018192276	\\
0.985303851	1.02753349	\\
0.993545864	1.036874703	\\
0.997400158	1.046215917	\\
0.999040535	1.05555713	\\
0.999675907	1.064898344	\\
0.999899879	1.074239557	\\
0.999971732	1.083580771	\\
0.999992709	1.092921985	\\
0.999998283	1.102263198	\\
0.999999631	1.111604412	\\
0.999999928	1.120945625	\\
0.999999987	1.130286839	\\
0.999999998	1.139628052	\\
1	1.148969266	\\
1	1.994845361	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(41)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.113466597	\\
0	0.346697011	\\
0	0.579927426	\\
0.00052	0.813157841	\\
0.00235	0.836480882	\\
0.01015	0.859803923	\\
0.03988	0.883126965	\\
0.12308	0.906450006	\\
0.1339	0.911114615	\\
0.19429	0.915779223	\\
0.22311	0.920443831	\\
0.24337	0.92510844	\\
0.26881	0.929773048	\\
0.30044	0.934437656	\\
0.38124	0.939102264	\\
0.43466	0.943766873	\\
0.50206	0.948431481	\\
0.5625	0.953096089	\\
0.5878	0.957760698	\\
0.61791	0.962425306	\\
0.65983	0.967089914	\\
0.70358	0.971754522	\\
0.747	0.976419131	\\
0.79388	0.981083739	\\
0.82288	0.985748347	\\
0.85387	0.990412956	\\
0.87797	0.995077564	\\
0.89826	0.999742172	\\
0.92974	1.004406781	\\
0.94615	1.009071389	\\
0.95539	1.013735997	\\
0.9621	1.018400605	\\
0.97639	1.023065214	\\
0.97964	1.027729822	\\
0.98238	1.03239443	\\
0.9846	1.037059039	\\
0.98603	1.041723647	\\
0.991	1.046388255	\\
0.99746	1.069711297	\\
0.99886	1.093034338	\\
0.99995	1.139680421	\\
1	1.186326504	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.634386728	\\
1.66533E-16	0.643715944	\\
1.33227E-15	0.653045161	\\
9.4369E-15	0.662374377	\\
6.30052E-14	0.671703594	\\
3.96405E-13	0.681032811	\\
2.34895E-12	0.690362027	\\
1.31031E-11	0.699691244	\\
6.88183E-11	0.70902046	\\
3.4033E-10	0.718349677	\\
1.5849E-09	0.727678894	\\
6.95117E-09	0.73700811	\\
2.87154E-08	0.746337327	\\
1.11746E-07	0.755666543	\\
4.097E-07	0.76499576	\\
1.41545E-06	0.774324977	\\
4.60881E-06	0.783654193	\\
1.41463E-05	0.79298341	\\
4.09409E-05	0.802312626	\\
0.000111749	0.811641843	\\
0.000287764	0.820971059	\\
0.000699333	0.830300276	\\
0.001604572	0.839629493	\\
0.00347747	0.848958709	\\
0.007122442	0.858287926	\\
0.013795191	0.867617142	\\
0.025285878	0.876946359	\\
0.043898968	0.886275576	\\
0.072260033	0.895604792	\\
0.112909847	0.904934009	\\
0.167715687	0.914263225	\\
0.23722254	0.923592442	\\
0.320142887	0.932921658	\\
0.41319526	0.942250875	\\
0.511421323	0.951580092	\\
0.608955992	0.960909308	\\
0.70005723	0.970238525	\\
0.780100068	0.979567741	\\
0.84625367	0.988896958	\\
0.897683746	0.998226175	\\
0.93529461	1.007555391	\\
0.961167302	1.016884608	\\
0.977909089	1.026213824	\\
0.988099543	1.035543041	\\
0.993934214	1.044872257	\\
0.997076675	1.054201474	\\
0.998668713	1.063530691	\\
0.999427407	1.072859907	\\
0.999767509	1.082189124	\\
0.999910919	1.09151834	\\
0.999967801	1.100847557	\\
0.999989024	1.110176774	\\
0.999996473	1.11950599	\\
0.999998931	1.128835207	\\
0.999999695	1.138164423	\\
0.999999918	1.14749364	\\
0.999999979	1.156822856	\\
0.999999995	1.166152073	\\
0.999999999	1.17548129	\\
1	1.184810506	\\
1	1.982032854	\\
};

\end{axis}      
\end{tikzpicture}


& 



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(42)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.117689177	\\
0	0.359599099	\\
0	0.60150902	\\
0.02131	0.843418942	\\
0.05889	0.867609934	\\
0.14121	0.891800927	\\
0.16909	0.896639125	\\
0.1884	0.901477323	\\
0.24098	0.906315522	\\
0.26943	0.91115372	\\
0.30547	0.915991919	\\
0.36296	0.920830117	\\
0.37604	0.925668316	\\
0.39428	0.930506514	\\
0.47054	0.935344712	\\
0.48596	0.940182911	\\
0.56076	0.945021109	\\
0.59783	0.949859308	\\
0.6239	0.954697506	\\
0.64331	0.959535705	\\
0.68547	0.964373903	\\
0.73021	0.969212101	\\
0.75565	0.9740503	\\
0.78199	0.978888498	\\
0.81717	0.983726697	\\
0.87244	0.988564895	\\
0.85543	0.993403094	\\
0.89498	0.998241292	\\
0.90879	1.003079491	\\
0.90599	1.007917689	\\
0.93758	1.012755887	\\
0.93069	1.017594086	\\
0.93935	1.022432284	\\
0.94544	1.027270483	\\
0.96026	1.032108681	\\
0.96566	1.03694688	\\
0.98194	1.049042376	\\
0.9855	1.061137872	\\
0.99398	1.073233368	\\
0.99542	1.085328864	\\
0.99773	1.109519856	\\
0.99916	1.133710848	\\
0.99997	1.182092833	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.532201828	\\
5.55112E-17	0.541878225	\\
2.22045E-16	0.551554622	\\
1.05471E-15	0.561231018	\\
5.21805E-15	0.570907415	\\
2.52021E-14	0.580583812	\\
1.16407E-13	0.590260209	\\
5.16642E-13	0.599936606	\\
2.20268E-12	0.609613003	\\
9.02062E-12	0.6192894	\\
3.54865E-11	0.628965797	\\
1.34109E-10	0.638642193	\\
4.86897E-10	0.64831859	\\
1.69835E-09	0.657994987	\\
5.69184E-09	0.667671384	\\
1.83291E-08	0.677347781	\\
5.67179E-08	0.687024178	\\
1.68665E-07	0.696700575	\\
4.82046E-07	0.706376972	\\
1.32419E-06	0.716053368	\\
3.49668E-06	0.725729765	\\
8.87667E-06	0.735406162	\\
2.16664E-05	0.745082559	\\
5.08538E-05	0.754758956	\\
0.000114796	0.764435353	\\
0.000249267	0.77411175	\\
0.000520744	0.783788146	\\
0.001046869	0.793464543	\\
0.002025687	0.80314094	\\
0.003773808	0.812817337	\\
0.006770879	0.822493734	\\
0.011703518	0.832170131	\\
0.019496758	0.841846528	\\
0.031316651	0.851522925	\\
0.048526056	0.861199321	\\
0.072579378	0.870875718	\\
0.104852522	0.880552115	\\
0.146421042	0.890228512	\\
0.197818894	0.899904909	\\
0.258826299	0.909581306	\\
0.328341113	0.919257703	\\
0.404378893	0.9289341	\\
0.484222248	0.938610496	\\
0.564705481	0.948286893	\\
0.642586091	0.95796329	\\
0.714931431	0.967639687	\\
0.779444698	0.977316084	\\
0.834670847	0.986992481	\\
0.880054314	0.996668878	\\
0.915856352	1.006345274	\\
0.942969185	1.016021671	\\
0.96267975	1.025698068	\\
0.976435372	1.035374465	\\
0.985650856	1.045050862	\\
0.991577556	1.054727259	\\
0.995236572	1.064403656	\\
0.997405136	1.074080053	\\
0.998638913	1.083756449	\\
0.999312753	1.093432846	\\
0.999666045	1.103109243	\\
0.99984386	1.11278564	\\
0.999929772	1.122462037	\\
0.999969619	1.132138434	\\
0.999987361	1.141814831	\\
0.999994944	1.151491228	\\
0.999998056	1.161167624	\\
0.999999281	1.170844021	\\
0.999999745	1.180520418	\\
0.999999913	1.190196815	\\
0.999999971	1.199873212	\\
0.999999991	1.209549609	\\
0.999999997	1.219226006	\\
0.999999999	1.228902402	\\
1	1.238578799	\\
1 2\\};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(43)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.119097036	\\
0	0.363900809	\\
0	0.608704583	\\
0.0004	0.73110647	\\
0.01056	0.804547602	\\
0.08422	0.853508357	\\
0.11603	0.865748545	\\
0.17136	0.877988734	\\
0.19822	0.882884809	\\
0.2295	0.887780885	\\
0.22851	0.89267696	\\
0.26023	0.897573036	\\
0.3041	0.902469111	\\
0.32213	0.907365187	\\
0.37561	0.912261262	\\
0.39102	0.917157338	\\
0.43431	0.922053413	\\
0.49009	0.926949489	\\
0.52371	0.931845564	\\
0.58689	0.93674164	\\
0.58069	0.941637715	\\
0.60742	0.946533791	\\
0.64951	0.951429866	\\
0.68667	0.956325941	\\
0.71764	0.961222017	\\
0.75569	0.966118092	\\
0.78534	0.971014168	\\
0.80424	0.975910243	\\
0.81616	0.980806319	\\
0.8582	0.985702394	\\
0.87417	0.99059847	\\
0.8797	0.995494545	\\
0.90176	1.000390621	\\
0.92894	1.012630809	\\
0.95582	1.024870998	\\
0.97037	1.037111187	\\
0.97654	1.049351375	\\
0.99287	1.073831753	\\
0.99713	1.09831213	\\
0.99868	1.122792507	\\
0.99965	1.147272885	\\
0.99916	1.133710848	\\
0.99997	1.182092833	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.06758E-08	0	\\
0	0.470023245	\\
5.55112E-17	0.479815396	\\
1.66533E-16	0.489607547	\\
7.21645E-16	0.499399698	\\
2.9976E-15	0.509191849	\\
1.2379E-14	0.518984	\\
4.9849E-14	0.528776151	\\
1.94067E-13	0.538568302	\\
7.31248E-13	0.548360453	\\
2.6672E-12	0.558152604	\\
9.41869E-12	0.567944755	\\
3.2202E-11	0.577736906	\\
1.06598E-10	0.587529057	\\
3.41663E-10	0.597321208	\\
1.06035E-09	0.607113358	\\
3.18655E-09	0.616905509	\\
9.27319E-09	0.62669766	\\
2.61335E-08	0.636489811	\\
7.13257E-08	0.646281962	\\
1.88538E-07	0.656074113	\\
4.82707E-07	0.665866264	\\
1.19709E-06	0.675658415	\\
2.87581E-06	0.685450566	\\
6.69295E-06	0.695242717	\\
1.50916E-05	0.705034868	\\
3.29727E-05	0.714827019	\\
6.98103E-05	0.72461917	\\
0.000143245	0.734411321	\\
0.000284897	0.744203472	\\
0.000549297	0.753995623	\\
0.001026836	0.763787774	\\
0.001861421	0.773579924	\\
0.003272808	0.783372075	\\
0.005582395	0.793164226	\\
0.009239489	0.802956377	\\
0.014842882	0.812748528	\\
0.023150559	0.822540679	\\
0.035069057	0.83233283	\\
0.051614446	0.842124981	\\
0.073839663	0.851917132	\\
0.102728403	0.861709283	\\
0.139063376	0.871501434	\\
0.183285005	0.881293585	\\
0.235363487	0.891085736	\\
0.294710053	0.900877887	\\
0.360150553	0.910670038	\\
0.429975617	0.920462189	\\
0.502068075	0.93025434	\\
0.574092876	0.940046491	\\
0.643721537	0.949838641	\\
0.70885554	0.959630792	\\
0.767813334	0.969422943	\\
0.819453592	0.979215094	\\
0.863220845	0.989007245	\\
0.89911501	0.998799396	\\
0.927599738	1.008591547	\\
0.949473019	1.018383698	\\
0.965725863	1.028175849	\\
0.977411661	1.037968	\\
0.985541854	1.047760151	\\
0.99101525	1.057552302	\\
0.994580798	1.067344453	\\
0.996828346	1.077136604	\\
0.998199244	1.086928755	\\
0.999008366	1.096720906	\\
0.999470467	1.106513057	\\
0.999725839	1.116305207	\\
0.999862398	1.126097358	\\
0.999933059	1.135889509	\\
0.999968439	1.14568166	\\
0.999985581	1.155473811	\\
0.999993617	1.165265962	\\
0.999997262	1.175058113	\\
0.999998862	1.184850264	\\
0.999999542	1.194642415	\\
0.999999821	1.204434566	\\
0.999999933	1.214226717	\\
0.999999975	1.224018868	\\
0.999999991	1.233811019	\\
0.999999997	1.24360317	\\
0.999999999	1.253395321	\\
1	1.263187472	\\
1	1.9906639	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
          axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(44)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.16$ m}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.037187637	\\
0	0.801578933	\\
0.00905	0.954457192	\\
0.05223	0.962101105	\\
0.14163	0.965923062	\\
0.198	0.969745018	\\
0.25388	0.971273801	\\
0.19233	0.972802583	\\
0.28111	0.974331366	\\
0.24095	0.975860148	\\
0.59097	0.977388931	\\
0.46517	0.978917714	\\
0.47285	0.980446496	\\
0.45572	0.981975279	\\
0.68009	0.983504061	\\
0.69552	0.985032844	\\
0.6772	0.985797235	\\
0.63401	0.986561627	\\
0.7011	0.987326018	\\
0.89824	0.988090409	\\
0.78145	0.988854801	\\
0.68919	0.989619192	\\
0.55206	0.990383583	\\
0.79512	0.991147974	\\
0.69404	0.991912366	\\
0.94773	0.992676757	\\
0.81154	0.99420554	\\
0.87552	0.995734322	\\
0.91721	0.997263105	\\
0.90262	0.998791887	\\
0.894	1.00032067	\\
0.873	1.004142626	\\
0.99125	1.007964583	\\
0.98832	1.015608496	\\
0.99719	1.023252409	\\
0.99893	1.030896322	\\
1	1.038540235	\\
1	1.046184148	\\
0.99713	1.09831213	\\
0.99868	1.122792507	\\
0.99965	1.147272885	\\
0.99916	1.133710848	\\
0.99997	1.182092833	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.868348513	\\
5.55112E-17	0.871406078	\\
4.44089E-16	0.874463643	\\
2.77556E-15	0.877521208	\\
1.69309E-14	0.880578773	\\
9.83658E-14	0.883636339	\\
5.42122E-13	0.886693904	\\
2.83401E-12	0.889751469	\\
1.40556E-11	0.892809034	\\
6.61405E-11	0.895866599	\\
2.95314E-10	0.898924165	\\
1.25122E-09	0.90198173	\\
5.03093E-09	0.905039295	\\
1.91987E-08	0.90809686	\\
6.95421E-08	0.911154425	\\
2.39125E-07	0.91421199	\\
7.80652E-07	0.917269556	\\
2.41995E-06	0.920327121	\\
7.12427E-06	0.923384686	\\
1.99221E-05	0.926442251	\\
5.29268E-05	0.929499816	\\
0.000133617	0.932557382	\\
0.000320626	0.935614947	\\
0.000731502	0.938672512	\\
0.001587281	0.941730077	\\
0.003277004	0.944787642	\\
0.006439819	0.947845207	\\
0.012052057	0.950902773	\\
0.021492732	0.953960338	\\
0.036547526	0.957017903	\\
0.05930645	0.960075468	\\
0.091922698	0.963133033	\\
0.136234743	0.966190599	\\
0.193305721	0.969248164	\\
0.262986771	0.972305729	\\
0.343639677	0.975363294	\\
0.432137259	0.978420859	\\
0.524192578	0.981478425	\\
0.61496888	0.98453599	\\
0.699828719	0.987593555	\\
0.775032209	0.99065112	\\
0.838212233	0.993708685	\\
0.888530712	0.99676625	\\
0.926521735	0.999823816	\\
0.95371367	1.002881381	\\
0.972164023	1.005938946	\\
0.98403194	1.008996511	\\
0.991268784	1.012054076	\\
0.995452178	1.015111642	\\
0.997744696	1.018169207	\\
0.998935665	1.021226772	\\
0.999522198	1.024284337	\\
0.999796032	1.027341902	\\
0.999917227	1.030399467	\\
0.999968077	1.033457033	\\
0.999988302	1.036514598	\\
0.999995928	1.039572163	\\
0.999998654	1.042629728	\\
0.999999577	1.045687293	\\
0.999999874	1.048744859	\\
0.999999964	1.051802424	\\
0.99999999	1.054859989	\\
0.999999998	1.057917554	\\
0.999999999	1.060975119	\\
1	1.064032685	\\
1	1.997802198	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(45)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.050190041	\\
0	0.5660178	\\
0	0.772348904	\\
0	0.875514456	\\
0.0009	0.896147566	\\
0.00491	0.916780676	\\
0.00117	0.937413787	\\
0.09637	0.947730342	\\
0.04614	0.958046897	\\
0.03915	0.963205175	\\
0.11505	0.968363452	\\
0.28088	0.97352173	\\
0.28572	0.978680008	\\
0.52908	0.979711663	\\
0.43878	0.980743319	\\
0.38832	0.981774974	\\
0.42174	0.98280663	\\
0.52508	0.983838285	\\
0.49702	0.984869941	\\
0.61829	0.985901596	\\
0.62189	0.986933252	\\
0.69586	0.987964907	\\
0.5439	0.988996563	\\
0.55943	0.990028218	\\
0.50446	0.991059874	\\
0.58547	0.992091529	\\
0.62842	0.993123185	\\
0.8444	0.99415484	\\
0.77693	0.995186496	\\
0.75261	0.996218151	\\
0.91376	0.997249807	\\
0.83867	0.998281462	\\
0.8763	0.999313118	\\
0.81743	1.000344773	\\
0.95799	1.001376429	\\
0.93713	1.002408085	\\
0.88279	1.00343974	\\
0.94085	1.004471396	\\
0.94427	1.005503051	\\
0.98847	1.007566362	\\
0.97484	1.009629673	\\
0.97988	1.014787951	\\
0.99742	1.019946228	\\
0.99004	1.025104506	\\
0.99972	1.030262784	\\
0.99954	1.040579339	\\
1	1.050895894	\\
1	1.061212449	\\
1	1.081845559	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.858337391	\\
1.11022E-16	0.862464013	\\
8.88178E-16	0.866590636	\\
8.38218E-15	0.870717258	\\
7.08322E-14	0.87484388	\\
5.55833E-13	0.878970502	\\
4.04171E-12	0.883097124	\\
2.72298E-11	0.887223746	\\
1.69998E-10	0.891350368	\\
9.83609E-10	0.89547699	\\
5.27521E-09	0.899603612	\\
2.62281E-08	0.903730234	\\
1.20915E-07	0.907856856	\\
5.16976E-07	0.911983478	\\
2.0504E-06	0.9161101	\\
7.54567E-06	0.920236722	\\
2.57741E-05	0.924363345	\\
8.17424E-05	0.928489967	\\
0.000240805	0.932616589	\\
0.000659246	0.936743211	\\
0.001678154	0.940869833	\\
0.003974706	0.944996455	\\
0.008766057	0.949123077	\\
0.018019036	0.953249699	\\
0.034559515	0.957376321	\\
0.061928484	0.961502943	\\
0.103847738	0.965629565	\\
0.163278877	0.969756187	\\
0.241272769	0.973882809	\\
0.336017181	0.978009432	\\
0.442552452	0.982136054	\\
0.553439349	0.986262676	\\
0.66027449	0.990389298	\\
0.755553014	0.99451592	\\
0.834207362	0.998642542	\\
0.894310472	1.002769164	\\
0.936823024	1.006895786	\\
0.964657488	1.011022408	\\
0.981526642	1.01514903	\\
0.990990052	1.019275652	\\
0.995904162	1.023402274	\\
0.998266185	1.027528896	\\
0.999317091	1.031655518	\\
0.999749887	1.035782141	\\
0.999914871	1.039908763	\\
0.999973086	1.044035385	\\
0.999992099	1.048162007	\\
0.999997847	1.052288629	\\
0.999999456	1.056415251	\\
0.999999872	1.060541873	\\
0.999999972	1.064668495	\\
0.999999994	1.068795117	\\
0.999999999	1.072921739	\\
1	1.077048361	\\
1	1.987791932	\\
};

\end{axis}      
\end{tikzpicture}

&



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(46)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.062646193	\\
0	0.706491953	\\
0	0.835261105	\\
0	0.861014936	\\
0.00648	0.886768766	\\
0.00643	0.912522597	\\
0.0485	0.938276427	\\
0.06171	0.951153342	\\
0.10203	0.964030257	\\
0.18588	0.970468715	\\
0.35066	0.976907173	\\
0.25589	0.978194864	\\
0.34837	0.979482556	\\
0.31753	0.980770247	\\
0.46805	0.982057939	\\
0.50093	0.98334563	\\
0.58388	0.984633322	\\
0.67446	0.985921013	\\
0.62801	0.987208705	\\
0.5923	0.988496396	\\
0.79219	0.989784088	\\
0.81315	0.991071779	\\
0.75399	0.992359471	\\
0.80921	0.993647162	\\
0.8785	0.994934854	\\
0.80994	0.996222545	\\
0.86318	0.997510237	\\
0.90709	0.998797929	\\
0.82633	1.00008562	\\
0.8919	1.001373312	\\
0.95297	1.002661003	\\
0.96079	1.005236386	\\
0.99118	1.007811769	\\
0.99224	1.010387152	\\
0.98425	1.012962535	\\
0.99749	1.015537918	\\
0.9999	1.021976376	\\
0.99987	1.028414834	\\
0.99998	1.041291749	\\
1	1.054168664	\\
0.99998	1.067045579	\\
1	1.09279941	\\
0.99742	1.019946228	\\
0.99004	1.025104506	\\
0.99972	1.030262784	\\
0.99954	1.040579339	\\
1	1.050895894	\\
1	1.061212449	\\
1	1.081845559	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.875630235	\\
5.55112E-17	0.880781001	\\
1.27676E-15	0.885931767	\\
3.38618E-14	0.891082533	\\
7.56895E-13	0.896233299	\\
1.42391E-11	0.901384065	\\
2.25531E-10	0.906534831	\\
3.00887E-09	0.911685597	\\
3.38294E-08	0.916836363	\\
3.20733E-07	0.921987129	\\
2.56608E-06	0.927137895	\\
1.73405E-05	0.932288661	\\
9.90828E-05	0.937439428	\\
0.000479376	0.942590194	\\
0.001967192	0.94774096	\\
0.006862314	0.952891726	\\
0.020407378	0.958042492	\\
0.051929873	0.963193258	\\
0.113631631	0.968344024	\\
0.215215453	0.97349479	\\
0.355888585	0.978645556	\\
0.519745079	0.983796322	\\
0.680285729	0.988947088	\\
0.812590297	0.994097854	\\
0.904302973	0.999248621	\\
0.957776831	1.004399387	\\
0.984000957	1.009550153	\\
0.994817651	1.014700919	\\
0.998570023	1.019851685	\\
0.999664776	1.025002451	\\
0.999933374	1.030153217	\\
0.999988792	1.035303983	\\
0.999998406	1.040454749	\\
0.999999809	1.045605515	\\
0.999999981	1.050756281	\\
0.999999998	1.055907047	\\
1	1.061057814	\\
1	1.987791932	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(47)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.072036474	\\
0	0.368178195	\\
0	0.664319916	\\
0	0.812390777	\\
0.073	0.960461638	\\
0.18435	0.975268724	\\
0.50026	0.982672267	\\
0.64168	0.99007581	\\
0.60271	0.993037227	\\
0.87043	0.995998644	\\
0.87538	0.998960061	\\
0.94549	1.001921479	\\
0.95389	1.004882896	\\
0.92724	1.006363604	\\
0.92198	1.007103959	\\
0.98062	1.007844313	\\
0.92074	1.008584667	\\
0.93194	1.009325022	\\
0.91602	1.010065376	\\
0.95602	1.01080573	\\
0.97288	1.011546085	\\
0.98024	1.012286439	\\
0.99292	1.013026793	\\
0.97577	1.013767148	\\
0.99357	1.014507502	\\
0.99338	1.015247856	\\
0.99105	1.01598821	\\
0.98537	1.016728565	\\
0.97488	1.018209273	\\
0.98848	1.019689982	\\
0.9913	1.022651399	\\
0.99628	1.025612816	\\
0.99845	1.028574234	\\
0.99697	1.031535651	\\
0.99886	1.034497068	\\
0.99981	1.041900611	\\
0.99966	1.049304154	\\
0.99997	1.06411124	\\
0.99987	1.078918326	\\
1	1.108532498	\\
0.99998	1.067045579	\\
1	1.09279941	\\
0.99742	1.019946228	\\
0.99004	1.025104506	\\
0.99972	1.030262784	\\
0.99954	1.040579339	\\
1	1.050895894	\\
1	1.061212449	\\
1	1.081845559	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.864733826	\\
5.55112E-17	0.870656661	\\
1.22125E-15	0.876579495	\\
3.61378E-14	0.88250233	\\
8.88511E-13	0.888425164	\\
1.81827E-11	0.894347998	\\
3.09721E-10	0.900270833	\\
4.39334E-09	0.906193667	\\
5.19256E-08	0.912116502	\\
5.11718E-07	0.918039336	\\
4.2083E-06	0.923962171	\\
2.89109E-05	0.929885005	\\
0.000166131	0.935807839	\\
0.000799802	0.941730674	\\
0.003232605	0.947653508	\\
0.010998221	0.953576343	\\
0.031609047	0.959499177	\\
0.077095989	0.965422012	\\
0.160573177	0.971344846	\\
0.287968225	0.97726768	\\
0.449646185	0.983190515	\\
0.620281232	0.989113349	\\
0.770044766	0.995036184	\\
0.879355111	1.000959018	\\
0.94570289	1.006881852	\\
0.979190941	1.012804687	\\
0.993246112	1.018727521	\\
0.998151189	1.024650356	\\
0.999574488	1.03057319	\\
0.999917857	1.036496025	\\
0.999986724	1.042418859	\\
0.999998206	1.048341693	\\
0.999999798	1.054264528	\\
0.999999981	1.060187362	\\
0.999999999	1.066110197	\\
1	1.072033031	\\
1	1.987791932	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
   legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(48)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.077579979	\\
0	0.396511035	\\
0	0.555976563	\\
0	0.715442091	\\
0	0.874907619	\\
0.00017	0.906800724	\\
0.05844	0.93869383	\\
0.04149	0.954640382	\\
0.19453	0.962613659	\\
0.33935	0.970586935	\\
0.25111	0.973776246	\\
0.37057	0.976965556	\\
0.49366	0.980154867	\\
0.58093	0.983344178	\\
0.69092	0.986533488	\\
0.59852	0.988128143	\\
0.64472	0.989722799	\\
0.7224	0.991317454	\\
0.79488	0.992912109	\\
0.71795	0.994506764	\\
0.80648	0.99610142	\\
0.83178	0.997696075	\\
0.87934	0.99929073	\\
0.92579	1.000885386	\\
0.90366	1.002480041	\\
0.94166	1.008858662	\\
0.93174	1.012047973	\\
0.97369	1.015237283	\\
0.99082	1.018426594	\\
0.99663	1.02639987	\\
0.99706	1.034373146	\\
0.99953	1.042346423	\\
0.99966	1.050319699	\\
1	1.066266252	\\
1	1.436226277	\\
0.99981	1.041900611	\\
0.99966	1.049304154	\\
0.99997	1.06411124	\\
0.99987	1.078918326	\\
1	1.108532498	\\
0.99998	1.067045579	\\
1	1.09279941	\\
0.99742	1.019946228	\\
0.99004	1.025104506	\\
0.99972	1.030262784	\\
0.99954	1.040579339	\\
1	1.050895894	\\
1	1.061212449	\\
1	1.081845559	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.829220745	\\
5.55112E-17	0.835599366	\\
8.88178E-16	0.841977987	\\
1.57097E-14	0.848356608	\\
2.46636E-13	0.854735229	\\
3.3934E-12	0.86111385	\\
4.09652E-11	0.867492472	\\
4.34039E-10	0.873871093	\\
4.03741E-09	0.880249714	\\
3.29827E-08	0.886628335	\\
2.36732E-07	0.893006956	\\
1.49356E-06	0.899385577	\\
8.28759E-06	0.905764198	\\
4.04734E-05	0.912142819	\\
0.000174101	0.91852144	\\
0.000660321	0.924900062	\\
0.002210871	0.931278683	\\
0.006544615	0.937657304	\\
0.017160909	0.944035925	\\
0.039955	0.950414546	\\
0.082851068	0.956793167	\\
0.153607145	0.963171788	\\
0.255904706	0.969550409	\\
0.385540578	0.97592903	\\
0.529534947	0.982307652	\\
0.669728201	0.988686273	\\
0.789366378	0.995064894	\\
0.878855896	1.001443515	\\
0.937528019	1.007822136	\\
0.971244724	1.014200757	\\
0.988227455	1.020579378	\\
0.995724902	1.026957999	\\
0.998625957	1.03333662	\\
0.999609805	1.039715242	\\
0.999902234	1.046093863	\\
0.999978411	1.052472484	\\
0.999995802	1.058851105	\\
0.999999282	1.065229726	\\
0.999999892	1.071608347	\\
0.999999986	1.077986968	\\
0.999999998	1.084365589	\\
1	1.090744211	\\
1	1.987791932	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,     
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(49)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};      

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.087554659	\\
0	0.447491591	\\
0	0.807428523	\\
0.00343	0.897412756	\\
0.44832	0.969400142	\\
0.69164	0.987396989	\\
0.86132	0.996395412	\\
0.9096	1.000894624	\\
0.92569	1.005393835	\\
0.97378	1.008993205	\\
0.97107	1.012592574	\\
0.98221	1.016191943	\\
0.98319	1.019791313	\\
0.98757	1.023390682	\\
0.98936	1.025190367	\\
0.9903	1.026990051	\\
0.9879	1.028789736	\\
0.99542	1.030589421	\\
0.98965	1.03418879	\\
0.99558	1.035988475	\\
0.9913	1.037788159	\\
0.99589	1.039587844	\\
0.99375	1.041387529	\\
0.99768	1.044986898	\\
0.99759	1.048586267	\\
0.9979	1.052185637	\\
0.99962	1.055785006	\\
0.99931	1.059384375	\\
0.99938	1.068382798	\\
0.99846	1.077381222	\\
0.99997	1.095378068	\\
1	1.113374915	\\
1	1.131371762	\\
1	1.149368608	\\
1	1.167365455	\\
1	1.257349688	\\
1	1.347333921	\\
0.99997	1.06411124	\\
0.99987	1.078918326	\\
1	1.108532498	\\
0.99998	1.067045579	\\
1	1.09279941	\\
0.99742	1.019946228	\\
0.99004	1.025104506	\\
0.99972	1.030262784	\\
0.99954	1.040579339	\\
1	1.050895894	\\
1	1.061212449	\\
1	1.081845559	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.784662512	\\
1.11022E-16	0.79186125	\\
1.44329E-15	0.799059989	\\
1.84297E-14	0.806258728	\\
2.15772E-13	0.813457466	\\
2.2749E-12	0.820656205	\\
2.16067E-11	0.827854944	\\
1.84885E-10	0.835053682	\\
1.42558E-09	0.842252421	\\
9.90749E-09	0.84945116	\\
6.2077E-08	0.856649898	\\
3.50773E-07	0.863848637	\\
1.78815E-06	0.871047375	\\
8.22713E-06	0.878246114	\\
3.41797E-05	0.885444853	\\
0.000128297	0.892643591	\\
0.000435399	0.89984233	\\
0.001337038	0.907041069	\\
0.003718917	0.914239807	\\
0.009380634	0.921438546	\\
0.021490014	0.928637285	\\
0.044794738	0.935836023	\\
0.085151571	0.943034762	\\
0.148036074	0.950233501	\\
0.236207021	0.957432239	\\
0.347447838	0.964630978	\\
0.473735415	0.971829716	\\
0.602743058	0.979028455	\\
0.721327767	0.986227194	\\
0.819412186	0.993425932	\\
0.892413151	1.000624671	\\
0.941302376	1.00782341	\\
0.970763679	1.015022148	\\
0.98673875	1.022220887	\\
0.994533159	1.029419626	\\
0.99795508	1.036618364	\\
0.999306842	1.043817103	\\
0.999787315	1.051015841	\\
0.999940979	1.05821458	\\
0.999985198	1.065413319	\\
0.999996647	1.072612057	\\
0.999999314	1.079810796	\\
0.999999874	1.087009535	\\
0.999999979	1.094208273	\\
0.999999997	1.101407012	\\
1	1.108605751	\\
1	1.993027888	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(50)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.257$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.089788306	\\
0	0.458907756	\\
0	0.643467481	\\
0.00009	0.828027206	\\
0.00095	0.86493915	\\
0.00392	0.883395123	\\
0.00714	0.901851095	\\
0.04645	0.920307068	\\
0.08114	0.93876304	\\
0.13216	0.942454235	\\
0.18647	0.946145429	\\
0.18378	0.949836624	\\
0.21458	0.953527818	\\
0.36058	0.957219013	\\
0.37096	0.960910207	\\
0.42139	0.964601402	\\
0.49274	0.968292596	\\
0.51263	0.971983791	\\
0.58334	0.975674985	\\
0.61722	0.97936618	\\
0.72419	0.983057374	\\
0.71132	0.986748569	\\
0.75908	0.990439763	\\
0.84107	0.994130958	\\
0.85936	0.997822152	\\
0.92824	1.001513347	\\
0.91231	1.005204541	\\
0.94107	1.008895736	\\
0.92677	1.01258693	\\
0.94729	1.016278125	\\
0.96116	1.019969319	\\
0.95865	1.023660514	\\
0.97514	1.027351708	\\
0.975	1.031042903	\\
0.98123	1.034734097	\\
0.98833	1.038425292	\\
0.98784	1.042116486	\\
0.99467	1.045807681	\\
0.9969	1.049498875	\\
0.99988	1.08641082	\\
0.99999	1.123322765	\\
1	1.16023471	\\
1	1.197146655	\\
0.99004	1.025104506	\\
0.99972	1.030262784	\\
0.99954	1.040579339	\\
1	1.050895894	\\
1	1.061212449	\\
1	1.081845559	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.84133E-08	0	\\
0	0.753003677	\\
1.66533E-16	0.760386066	\\
1.72085E-15	0.767768455	\\
1.64868E-14	0.775150844	\\
1.45106E-13	0.782533233	\\
1.176E-12	0.789915622	\\
8.79086E-12	0.797298011	\\
6.06145E-11	0.8046804	\\
3.85567E-10	0.812062789	\\
2.26291E-09	0.819445178	\\
1.2256E-08	0.826827567	\\
6.12669E-08	0.834209956	\\
2.82742E-07	0.841592345	\\
1.20488E-06	0.848974734	\\
4.74251E-06	0.856357123	\\
1.72473E-05	0.863739512	\\
5.79745E-05	0.871121901	\\
0.000180196	0.87850429	\\
0.000518151	0.885886679	\\
0.001379197	0.893269068	\\
0.003400588	0.900651457	\\
0.007773106	0.908033846	\\
0.0164882	0.915416235	\\
0.032493842	0.922798624	\\
0.059579281	0.930181013	\\
0.101813201	0.937563402	\\
0.162493901	0.944945791	\\
0.24282878	0.95232818	\\
0.340828004	0.959710569	\\
0.450983579	0.967092958	\\
0.565075763	0.974475347	\\
0.673961492	0.981857736	\\
0.769714313	0.989240125	\\
0.847302837	0.996622514	\\
0.90523347	1.004004903	\\
0.945088519	1.011387292	\\
0.970353672	1.018769681	\\
0.985111525	1.02615207	\\
0.993054551	1.033534459	\\
0.996993761	1.040916848	\\
0.998793839	1.048299237	\\
0.999551772	1.055681626	\\
0.999845826	1.063064015	\\
0.999950943	1.070446404	\\
0.999985567	1.077828793	\\
0.999996076	1.085211182	\\
0.999999014	1.092593571	\\
0.999999771	1.09997596	\\
0.999999951	1.107358349	\\
0.99999999	1.114740738	\\
0.999999998	1.122123127	\\
1	1.129505516	\\
1	1.983673469	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(51)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.091612273	\\
0	0.468230046	\\
0	0.656538933	\\
0.00275	0.844847819	\\
0.0079	0.863678708	\\
0.02225	0.882509596	\\
0.22275	0.901340485	\\
0.10112	0.905106663	\\
0.10561	0.90887284	\\
0.09358	0.912639018	\\
0.13318	0.916405196	\\
0.16613	0.920171374	\\
0.19523	0.923937551	\\
0.18346	0.927703729	\\
0.20671	0.931469907	\\
0.3014	0.935236084	\\
0.32327	0.939002262	\\
0.37027	0.94276844	\\
0.43053	0.946534618	\\
0.50611	0.950300795	\\
0.505	0.954066973	\\
0.52768	0.957833151	\\
0.62119	0.961599329	\\
0.61501	0.965365506	\\
0.66274	0.969131684	\\
0.69625	0.972897862	\\
0.75042	0.976664039	\\
0.78703	0.980430217	\\
0.78564	0.984196395	\\
0.81828	0.987962573	\\
0.85888	0.99172875	\\
0.8711	0.995494928	\\
0.9315	1.004910372	\\
0.9531	1.014325817	\\
0.98359	1.033156705	\\
0.99457	1.051987594	\\
0.99745	1.070818483	\\
0.99997	1.10848026	\\
1	1.146142037	\\
0.99988	1.08641082	\\
0.99999	1.123322765	\\
1	1.16023471	\\
1	1.197146655	\\
0.99004	1.025104506	\\
0.99972	1.030262784	\\
0.99954	1.040579339	\\
1	1.050895894	\\
1	1.061212449	\\
1	1.081845559	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.70857E-07	0	\\
0	0.655314925	\\
1.66533E-16	0.66284728	\\
8.88178E-16	0.670379636	\\
4.88498E-15	0.677911991	\\
2.53131E-14	0.685444347	\\
1.249E-13	0.692976702	\\
5.89528E-13	0.700509058	\\
2.66376E-12	0.708041413	\\
1.15202E-11	0.715573768	\\
4.76906E-11	0.723106124	\\
1.88989E-10	0.730638479	\\
7.16954E-10	0.738170835	\\
2.60392E-09	0.74570319	\\
9.05465E-09	0.753235546	\\
3.01479E-08	0.760767901	\\
9.61211E-08	0.768300257	\\
2.93491E-07	0.775832612	\\
8.58276E-07	0.783364968	\\
2.40416E-06	0.790897323	\\
6.4514E-06	0.798429678	\\
1.65866E-05	0.805962034	\\
4.08637E-05	0.813494389	\\
9.64864E-05	0.821026745	\\
0.000218385	0.8285591	\\
0.000473912	0.836091456	\\
0.000986264	0.843623811	\\
0.001968894	0.851156167	\\
0.003771515	0.858688522	\\
0.006934604	0.866220878	\\
0.012243583	0.873753233	\\
0.020766796	0.881285589	\\
0.033855257	0.888817944	\\
0.053080282	0.896350299	\\
0.080091141	0.903882655	\\
0.116390852	0.91141501	\\
0.163052634	0.918947366	\\
0.220426346	0.926479721	\\
0.287903707	0.934012077	\\
0.363813326	0.941544432	\\
0.445495852	0.949076788	\\
0.52956858	0.956609143	\\
0.612338927	0.964141499	\\
0.69028389	0.971673854	\\
0.760493242	0.979206209	\\
0.820984895	0.986738565	\\
0.870837689	0.99427092	\\
0.910136284	1.001803276	\\
0.939768079	1.009335631	\\
0.961139441	1.016867987	\\
0.975882909	1.024400342	\\
0.98561173	1.031932698	\\
0.991752372	1.039465053	\\
0.995459692	1.046997409	\\
0.997600605	1.054529764	\\
0.998783185	1.062062119	\\
0.999408004	1.069594475	\\
0.999723774	1.07712683	\\
0.999876417	1.084659186	\\
0.999946996	1.092191541	\\
0.999978212	1.099723897	\\
0.999991417	1.107256252	\\
0.99999676	1.114788608	\\
0.999998829	1.122320963	\\
0.999999594	1.129853319	\\
0.999999865	1.137385674	\\
0.999999957	1.14491803	\\
0.999999987	1.152450385	\\
0.999999996	1.15998274	\\
0.999999999	1.167515096	\\
1	1.175047451	\\
0.999999999	1.994065282	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(52)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};      

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.094490063	\\
0	0.482938421	\\
0	0.677162601	\\
0.00034	0.77427469	\\
0.00096	0.793697108	\\
0.00219	0.813119526	\\
0.0311	0.832541944	\\
0.01731	0.851964362	\\
0.03104	0.87138678	\\
0.06092	0.881097989	\\
0.08907	0.890809198	\\
0.09294	0.894693681	\\
0.14561	0.898578165	\\
0.14966	0.902462648	\\
0.17163	0.906347132	\\
0.16669	0.910231616	\\
0.21051	0.914116099	\\
0.19401	0.918000583	\\
0.2637	0.921885066	\\
0.28607	0.92576955	\\
0.31631	0.929654033	\\
0.39273	0.933538517	\\
0.44095	0.937423001	\\
0.44382	0.941307484	\\
0.47633	0.945191968	\\
0.49712	0.949076451	\\
0.54666	0.952960935	\\
0.56227	0.956845418	\\
0.54257	0.960729902	\\
0.64514	0.964614386	\\
0.72179	0.968498869	\\
0.69149	0.972383353	\\
0.72764	0.976267836	\\
0.73673	0.98015232	\\
0.8235	0.984036804	\\
0.834	0.987921287	\\
0.84852	0.991805771	\\
0.8713	0.995690254	\\
0.90201	0.999574738	\\
0.88365	1.003459221	\\
0.93282	1.007343705	\\
0.94421	1.017054914	\\
0.9672	1.026766123	\\
0.97744	1.036477332	\\
0.98236	1.046188541	\\
0.99405	1.065610959	\\
0.99762	1.085033377	\\
0.99877	1.104455795	\\
0.99979	1.14330063	\\
0.99999	1.162723048	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.62176E-07	0	\\
0	0.590441505	\\
1.11022E-16	0.598210472	\\
5.55112E-16	0.605979439	\\
2.44249E-15	0.613748406	\\
1.0103E-14	0.621517373	\\
4.08562E-14	0.62928634	\\
1.59706E-13	0.637055308	\\
6.04738E-13	0.644824275	\\
2.21656E-12	0.652593242	\\
7.86576E-12	0.660362209	\\
2.7024E-11	0.668131176	\\
8.98924E-11	0.675900143	\\
2.89517E-10	0.683669111	\\
9.02862E-10	0.691438078	\\
2.72634E-09	0.699207045	\\
7.97203E-09	0.706976012	\\
2.2574E-08	0.714744979	\\
6.19045E-08	0.722513946	\\
1.64411E-07	0.730282914	\\
4.22926E-07	0.738051881	\\
1.05377E-06	0.745820848	\\
2.54337E-06	0.753589815	\\
5.94684E-06	0.761358782	\\
1.34714E-05	0.769127749	\\
2.95687E-05	0.776896717	\\
6.28906E-05	0.784665684	\\
0.000129635	0.792434651	\\
0.000258997	0.800203618	\\
0.000501608	0.807972585	\\
0.000941877	0.815741552	\\
0.001714978	0.82351052	\\
0.003028575	0.831279487	\\
0.005188291	0.839048454	\\
0.008624185	0.846817421	\\
0.013913401	0.854586388	\\
0.021792047	0.862355355	\\
0.033147919	0.870124323	\\
0.048985838	0.87789329	\\
0.070359774	0.885662257	\\
0.098271049	0.893431224	\\
0.133539283	0.901200191	\\
0.176661055	0.908969158	\\
0.227678463	0.916738126	\\
0.286083337	0.924507093	\\
0.350781019	0.93227606	\\
0.420129555	0.940045027	\\
0.492057033	0.947813994	\\
0.56424442	0.955582961	\\
0.634347448	0.963351929	\\
0.700222532	0.971120896	\\
0.760120838	0.978889863	\\
0.812821592	0.98665883	\\
0.857688697	0.994427797	\\
0.894650074	1.002196764	\\
0.924113086	1.009965731	\\
0.946838665	1.017734699	\\
0.963800061	1.025503666	\\
0.976049522	1.033272633	\\
0.984609667	1.0410416	\\
0.990398006	1.048810567	\\
0.994185356	1.056579534	\\
0.996583225	1.064348502	\\
0.998052233	1.072117469	\\
0.998923058	1.079886436	\\
0.999422571	1.087655403	\\
0.99969982	1.09542437	\\
0.999848722	1.103193337	\\
0.999926105	1.110962305	\\
0.999965017	1.118731272	\\
0.999983952	1.126500239	\\
0.999992866	1.134269206	\\
0.999996928	1.142038173	\\
0.999998718	1.14980714	\\
0.999999482	1.157576108	\\
0.999999797	1.165345075	\\
0.999999923	1.173114042	\\
0.999999972	1.180883009	\\
0.99999999	1.188651976	\\
0.999999997	1.196420943	\\
0.999999999	1.204189911	\\
1	1.211958878	\\
0.999999998	1.980376766	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
          axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(53)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.16$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.031628992	\\
0	0.681762428	\\
0.00159	0.941815802	\\
0.19995	0.974322474	\\
0.4937	0.977573141	\\
0.46697	0.980823808	\\
0.63963	0.984074475	\\
0.62189	0.987325142	\\
0.49756	0.988625409	\\
0.71654	0.989925676	\\
0.49526	0.991225943	\\
0.82925	0.99252621	\\
0.64937	0.993826477	\\
0.83264	0.995126744	\\
0.86226	0.99642701	\\
0.91501	0.997727277	\\
0.77502	0.999027544	\\
0.9188	1.000327811	\\
0.81391	1.001628078	\\
0.78498	1.002928345	\\
0.85018	1.004228612	\\
0.93391	1.005528879	\\
0.9283	1.006829145	\\
0.84631	1.008129412	\\
0.94792	1.009429679	\\
0.91321	1.010729946	\\
0.95172	1.012030213	\\
0.95561	1.01333048	\\
0.98061	1.014630747	\\
0.90238	1.015931014	\\
0.99651	1.01723128	\\
0.99563	1.018531547	\\
0.97032	1.019831814	\\
0.96671	1.023082481	\\
0.98744	1.026333149	\\
0.98183	1.032834483	\\
0.9995	1.039335817	\\
1	1.045837152	\\
1	1.052338486	\\
0.88365	1.003459221	\\
0.93282	1.007343705	\\
0.94421	1.017054914	\\
0.9672	1.026766123	\\
0.97744	1.036477332	\\
0.98236	1.046188541	\\
0.99405	1.065610959	\\
0.99762	1.085033377	\\
0.99877	1.104455795	\\
0.99979	1.14330063	\\
0.99999	1.162723048	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.53886E-07	0	\\
0	0.829570264	\\
5.55112E-17	0.832170798	\\
1.66533E-16	0.834771332	\\
5.55112E-16	0.837371865	\\
1.72085E-15	0.839972399	\\
5.44009E-15	0.842572933	\\
1.65978E-14	0.845173467	\\
4.9738E-14	0.847774	\\
1.46216E-13	0.850374534	\\
4.20997E-13	0.852975068	\\
1.18799E-12	0.855575602	\\
3.28509E-12	0.858176135	\\
8.90177E-12	0.860776669	\\
2.36383E-11	0.863377203	\\
6.15128E-11	0.865977737	\\
1.56869E-10	0.86857827	\\
3.92044E-10	0.871178804	\\
9.60215E-10	0.873779338	\\
2.30487E-09	0.876379872	\\
5.42226E-09	0.878980405	\\
1.25019E-08	0.881580939	\\
2.82519E-08	0.884181473	\\
6.25753E-08	0.886782007	\\
1.35849E-07	0.88938254	\\
2.8908E-07	0.891983074	\\
6.02982E-07	0.894583608	\\
1.2329E-06	0.897184141	\\
2.47118E-06	0.899784675	\\
4.8557E-06	0.902385209	\\
9.35376E-06	0.904985743	\\
1.76656E-05	0.907586276	\\
3.27112E-05	0.91018681	\\
5.93901E-05	0.912787344	\\
0.000105732	0.915387878	\\
0.000184586	0.917988411	\\
0.000316023	0.920588945	\\
0.000530636	0.923189479	\\
0.000873911	0.925790013	\\
0.001411773	0.928390546	\\
0.002237326	0.93099108	\\
0.00347859	0.933591614	\\
0.005306812	0.936192148	\\
0.007944589	0.938792681	\\
0.011672733	0.941393215	\\
0.016834426	0.943993749	\\
0.023835051	0.946594283	\\
0.033135984	0.949194816	\\
0.045240887	0.95179535	\\
0.060673562	0.954395884	\\
0.079947311	0.956996418	\\
0.103526906	0.959596951	\\
0.131785567	0.962197485	\\
0.164960645	0.964798019	\\
0.203112659	0.967398553	\\
0.246092827	0.969999086	\\
0.293524004	0.97259962	\\
0.344798906	0.975200154	\\
0.399097793	0.977800688	\\
0.455425511	0.980401221	\\
0.512665368	0.983001755	\\
0.569645057	0.985602289	\\
0.625208195	0.988202823	\\
0.678284246	0.990803356	\\
0.727949835	0.99340389	\\
0.773475649	0.996004424	\\
0.814355095	0.998604957	\\
0.850313251	1.001205491	\\
0.881297072	1.003806025	\\
0.90744984	1.006406559	\\
0.92907431	1.009007092	\\
0.946589644	1.011607626	\\
0.960487137	1.01420816	\\
0.971289023	1.016808694	\\
0.979513492	1.019409227	\\
0.985647738	1.022009761	\\
0.990129612	1.024610295	\\
0.993337382	1.027210829	\\
0.995586393	1.029811362	\\
0.997131026	1.032411896	\\
0.998170237	1.03501243	\\
0.998855138	1.037612964	\\
0.999297315	1.040213497	\\
0.999576962	1.042814031	\\
0.99975021	1.045414565	\\
0.999855351	1.048015099	\\
0.999917857	1.050615632	\\
0.999954258	1.053216166	\\
0.999975024	1.0558167	\\
0.999986629	1.058417234	\\
0.999992982	1.061017767	\\
0.999996388	1.063618301	\\
0.999998178	1.066218835	\\
0.999999099	1.068819369	\\
0.999999563	1.071419902	\\
0.999999792	1.074020436	\\
0.999999903	1.07662097	\\
0.999999956	1.079221504	\\
0.99999998	1.081822037	\\
0.999999991	1.084422571	\\
0.999999996	1.087023105	\\
0.999999998	1.089623639	\\
0.999999999	1.092224172	\\
1	1.094824706	\\
0.999999998	1.980376766	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(54)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.040740888	\\
0	0.459455046	\\
0.00024	0.878169205	\\
0.00347	0.894917771	\\
0.00008	0.911666337	\\
0.0205	0.928414904	\\
0.05259	0.94516347	\\
0.29668	0.961912036	\\
0.45376	0.970286319	\\
0.77345	0.978660603	\\
0.39665	0.982847744	\\
0.73653	0.987034886	\\
0.7287	0.987872314	\\
0.82914	0.988709742	\\
0.7944	0.989547171	\\
0.64239	0.990384599	\\
0.72898	0.991222027	\\
0.72219	0.992059456	\\
0.6578	0.992896884	\\
0.83933	0.993734312	\\
0.84934	0.994571741	\\
0.80996	0.995409169	\\
0.93919	0.996246597	\\
0.83584	0.997084026	\\
0.8499	0.997921454	\\
0.85495	0.998758882	\\
0.96514	0.99959631	\\
0.82687	1.000433739	\\
0.94278	1.001271167	\\
0.95817	1.002108595	\\
0.86924	1.002946024	\\
0.92324	1.003783452	\\
0.92308	1.007970594	\\
0.97545	1.012157735	\\
0.99137	1.020532018	\\
0.99853	1.028906302	\\
0.97783	1.037280585	\\
1	1.045654868	\\
1	1.054029151	\\
0.88365	1.003459221	\\
0.93282	1.007343705	\\
0.94421	1.017054914	\\
0.9672	1.026766123	\\
0.97744	1.036477332	\\
0.98236	1.046188541	\\
0.99405	1.065610959	\\
0.99762	1.085033377	\\
0.99877	1.104455795	\\
0.99979	1.14330063	\\
0.99999	1.162723048	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.3021E-06	0	\\
0	0.787182618	\\
5.55112E-17	0.790532331	\\
1.66533E-16	0.793882044	\\
6.66134E-16	0.797231758	\\
2.22045E-15	0.800581471	\\
7.27196E-15	0.803931184	\\
2.34257E-14	0.807280897	\\
7.37743E-14	0.810630611	\\
2.27207E-13	0.813980324	\\
6.84064E-13	0.817330037	\\
2.014E-12	0.820679751	\\
5.7982E-12	0.824029464	\\
1.63235E-11	0.827379177	\\
4.49392E-11	0.83072889	\\
1.20986E-10	0.834078604	\\
3.18532E-10	0.837428317	\\
8.20144E-10	0.84077803	\\
2.06516E-09	0.844127743	\\
5.08575E-09	0.847477457	\\
1.22492E-08	0.85082717	\\
2.88549E-08	0.854176883	\\
6.64824E-08	0.857526597	\\
1.49824E-07	0.86087631	\\
3.30264E-07	0.864226023	\\
7.12129E-07	0.867575736	\\
1.50208E-06	0.87092545	\\
3.09942E-06	0.874275163	\\
6.25664E-06	0.877624876	\\
1.23566E-05	0.880974589	\\
2.38766E-05	0.884324303	\\
4.5143E-05	0.887674016	\\
8.35177E-05	0.891023729	\\
0.000151205	0.894373442	\\
0.000267906	0.897723156	\\
0.000464585	0.901072869	\\
0.000788588	0.904422582	\\
0.001310325	0.907772296	\\
0.002131554	0.911122009	\\
0.00339509	0.914471722	\\
0.005295387	0.917821435	\\
0.008088997	0.921171149	\\
0.0121034	0.924520862	\\
0.017742196	0.927870575	\\
0.025484364	0.931220288	\\
0.035875173	0.934570002	\\
0.049506771	0.937919715	\\
0.066987308	0.941269428	\\
0.088898875	0.944619141	\\
0.115746308	0.947968855	\\
0.147900881	0.951318568	\\
0.185544676	0.954668281	\\
0.228622598	0.958017995	\\
0.27680925	0.961367708	\\
0.329496976	0.964717421	\\
0.385809223	0.968067134	\\
0.444640321	0.971416848	\\
0.504719188	0.974766561	\\
0.564691007	0.978116274	\\
0.623208189	0.981465987	\\
0.679020536	0.984815701	\\
0.731054613	0.988165414	\\
0.778474021	0.991515127	\\
0.820715107	0.99486484	\\
0.857496207	0.998214554	\\
0.888802023	1.001564267	\\
0.914847721	1.00491398	\\
0.936029267	1.008263694	\\
0.952867245	1.011613407	\\
0.965951015	1.01496312	\\
0.975888728	1.018312833	\\
0.983266932	1.021662547	\\
0.988621512	1.02501226	\\
0.992420001	1.028361973	\\
0.995053947	1.031711686	\\
0.996839255	1.0350614	\\
0.998022108	1.038411113	\\
0.998788159	1.041760826	\\
0.999273108	1.045110539	\\
0.999573194	1.048460253	\\
0.999754705	1.051809966	\\
0.999862023	1.055159679	\\
0.999924046	1.058509393	\\
0.999959085	1.061859106	\\
0.999978433	1.065208819	\\
0.999988877	1.068558532	\\
0.999994387	1.071908246	\\
0.999997229	1.075257959	\\
0.999998662	1.078607672	\\
0.999999368	1.081957385	\\
0.999999708	1.085307099	\\
0.999999868	1.088656812	\\
0.999999942	1.092006525	\\
0.999999975	1.095356239	\\
0.999999989	1.098705952	\\
0.999999996	1.102055665	\\
0.999999998	1.105405378	\\
0.999999999	1.108755092	\\
1	1.112104805	\\
0.999999998	1.980376766	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(55)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.051087616	\\
0	0.471129679	\\
0	0.681150711	\\
0.0018	0.891171742	\\
0.01484	0.912173845	\\
0.03523	0.933175949	\\
0.0352	0.943677	\\
0.04402	0.954178052	\\
0.23176	0.964679103	\\
0.18073	0.969929629	\\
0.35454	0.975180155	\\
0.39261	0.977280365	\\
0.5181	0.979380575	\\
0.52163	0.981480786	\\
0.67136	0.983580996	\\
0.70135	0.985681206	\\
0.67561	0.986731312	\\
0.62855	0.987781417	\\
0.74699	0.988831522	\\
0.68717	0.989881627	\\
0.78798	0.990931732	\\
0.81132	0.991981837	\\
0.85861	0.993031943	\\
0.82182	0.994082048	\\
0.82179	0.995132153	\\
0.79352	0.996182258	\\
0.85561	0.997232363	\\
0.86043	0.998282468	\\
0.85277	0.999332573	\\
0.92708	1.000382679	\\
0.91465	1.001432784	\\
0.92647	1.002482889	\\
0.98002	1.003532994	\\
0.97342	1.004583099	\\
0.93072	1.005633204	\\
0.97645	1.00668331	\\
0.98028	1.00878352	\\
0.9787	1.01088373	\\
0.99673	1.012983941	\\
0.98983	1.015084151	\\
0.99588	1.017184361	\\
0.99048	1.022434887	\\
0.99345	1.027685413	\\
0.99977	1.038186464	\\
0.99978	1.048687516	\\
1	1.059188567	\\
1	1.080190671	\\
1	1.101192774	\\
0.99979	1.14330063	\\
0.99999	1.162723048	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.78134E-06	0	\\
0	0.848484968	\\
5.55112E-17	0.852685388	\\
4.996E-16	0.856885809	\\
4.27436E-15	0.861086229	\\
3.58047E-14	0.86528665	\\
2.78333E-13	0.869487071	\\
2.01039E-12	0.873687491	\\
1.34885E-11	0.877887912	\\
8.40695E-11	0.882088333	\\
4.86799E-10	0.886288753	\\
2.6191E-09	0.890489174	\\
1.30952E-08	0.894689594	\\
6.08551E-08	0.898890015	\\
2.62899E-07	0.903090436	\\
1.05603E-06	0.907290856	\\
3.94518E-06	0.911491277	\\
1.37111E-05	0.915691698	\\
4.43437E-05	0.919892118	\\
0.000133506	0.924092539	\\
0.000374331	0.92829296	\\
0.000977937	0.93249338	\\
0.002381833	0.936693801	\\
0.005411874	0.940894221	\\
0.011480552	0.945094642	\\
0.022759626	0.949295063	\\
0.042212655	0.953495483	\\
0.073346759	0.957695904	\\
0.119587152	0.961896325	\\
0.18331706	0.966096745	\\
0.264825427	0.970297166	\\
0.361563756	0.974497586	\\
0.468108671	0.978698007	\\
0.57700288	0.982898428	\\
0.680282534	0.987098848	\\
0.771182271	0.991299269	\\
0.84542401	0.99549969	\\
0.901693244	0.99970011	\\
0.941269143	1.003900531	\\
0.967099296	1.008100952	\\
0.982743696	1.012301372	\\
0.991536468	1.016501793	\\
0.996122392	1.020702213	\\
0.998341922	1.024902634	\\
0.999338767	1.029103055	\\
0.999754222	1.033303475	\\
0.999914898	1.037503896	\\
0.999972563	1.041704317	\\
0.999991766	1.045904737	\\
0.999997701	1.050105158	\\
0.999999403	1.054305578	\\
0.999999856	1.058505999	\\
0.999999968	1.06270642	\\
0.999999993	1.06690684	\\
0.999999999	1.071107261	\\
1	1.075307682	\\
0.999999974	1.986622074	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(56)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.058928996	\\
0	0.301185916	\\
0	0.543442837	\\
0	0.785699757	\\
0.00457	0.906828217	\\
0.03708	0.931053909	\\
0.07957	0.955279602	\\
0.22686	0.967392448	\\
0.44113	0.979505294	\\
0.51009	0.985561717	\\
0.72686	0.99161814	\\
0.85614	0.997674563	\\
0.97037	1.003730986	\\
0.96399	1.00494227	\\
0.91269	1.006153555	\\
0.95943	1.007364839	\\
0.94766	1.008576124	\\
0.97347	1.009787409	\\
0.95897	1.010998693	\\
0.9666	1.012209978	\\
0.96686	1.013421262	\\
0.98312	1.014632547	\\
0.97037	1.015843832	\\
0.98666	1.017055116	\\
0.98028	1.018266401	\\
0.98926	1.019477685	\\
0.98633	1.02068897	\\
0.98289	1.021900255	\\
0.99517	1.023111539	\\
0.97665	1.024322824	\\
0.98899	1.025534108	\\
0.9856	1.026745393	\\
0.98928	1.027956678	\\
0.9903	1.034013101	\\
0.99854	1.040069524	\\
0.99977	1.046125947	\\
0.9999	1.05218237	\\
1	1.064295216	\\
1	1.076408062	\\
1	1.088520908	\\
0.99588	1.017184361	\\
0.99048	1.022434887	\\
0.99345	1.027685413	\\
0.99977	1.038186464	\\
0.99978	1.048687516	\\
1	1.059188567	\\
1	1.080190671	\\
1	1.101192774	\\
0.99979	1.14330063	\\
0.99999	1.162723048	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.27827E-06	0	\\
0	0.843054083	\\
5.55112E-17	0.847899222	\\
8.88178E-16	0.85274436	\\
9.27036E-15	0.857589498	\\
9.07607E-14	0.862434637	\\
8.14737E-13	0.867279775	\\
6.70086E-12	0.872124914	\\
5.04918E-11	0.876970052	\\
3.48629E-10	0.88181519	\\
2.20612E-09	0.886660329	\\
1.27966E-08	0.891505467	\\
6.80547E-08	0.896350606	\\
3.31908E-07	0.901195744	\\
1.48488E-06	0.906040882	\\
6.09567E-06	0.910886021	\\
2.29701E-05	0.915731159	\\
7.94875E-05	0.920576298	\\
0.000252725	0.925421436	\\
0.000738691	0.930266574	\\
0.001986309	0.935111713	\\
0.00491766	0.939956851	\\
0.011220957	0.94480199	\\
0.023625575	0.949647128	\\
0.04596727	0.954492267	\\
0.082794368	0.959337405	\\
0.138351371	0.964182543	\\
0.215057678	0.969027682	\\
0.311984757	0.97387282	\\
0.424078547	0.978717959	\\
0.542721169	0.983563097	\\
0.657648366	0.988408235	\\
0.759537464	0.993253374	\\
0.842208832	0.998098512	\\
0.903599803	1.002943651	\\
0.945322762	1.007788789	\\
0.971274468	1.012633927	\\
0.986047709	1.017479066	\\
0.993744387	1.022324204	\\
0.997414224	1.027169343	\\
0.99901564	1.032014481	\\
0.99965519	1.036859619	\\
0.999888941	1.041704758	\\
0.99996713	1.046549896	\\
0.999991065	1.051395035	\\
0.99999777	1.056240173	\\
0.999999489	1.061085312	\\
0.999999893	1.06593045	\\
0.999999979	1.070775588	\\
0.999999996	1.075620727	\\
0.999999999	1.080465865	\\
1	1.085311004	\\
0.999999923	1.991150442	\\
};

\end{axis}      
\end{tikzpicture}


\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(57)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.063802872	\\
0	0.32609628	\\
0	0.588389689	\\
0	0.850683098	\\
0.00022	0.876912438	\\
0.02566	0.903141779	\\
0.15948	0.955600461	\\
0.25445	0.968715131	\\
0.29419	0.971338066	\\
0.29178	0.973961	\\
0.47515	0.976583934	\\
0.41848	0.979206868	\\
0.5029	0.981829802	\\
0.53973	0.984452736	\\
0.70611	0.98707567	\\
0.5818	0.989698604	\\
0.61734	0.992321538	\\
0.70309	0.994944472	\\
0.65591	0.996255939	\\
0.80019	0.997567406	\\
0.8732	0.998878873	\\
0.90455	1.000190341	\\
0.90753	1.001501808	\\
0.94582	1.002813275	\\
0.91186	1.004124742	\\
0.93422	1.005436209	\\
0.96055	1.008059143	\\
0.92426	1.010682077	\\
0.95297	1.013305011	\\
0.94999	1.015927945	\\
0.9854	1.018550879	\\
0.96657	1.021173813	\\
0.99263	1.034288484	\\
0.99908	1.060517824	\\
1	1.086747165	\\
1	1.112976506	\\
0.9999	1.05218237	\\
1	1.064295216	\\
1	1.076408062	\\
1	1.088520908	\\
0.99588	1.017184361	\\
0.99048	1.022434887	\\
0.99345	1.027685413	\\
0.99977	1.038186464	\\
0.99978	1.048687516	\\
1	1.059188567	\\
1	1.080190671	\\
1	1.101192774	\\
0.99979	1.14330063	\\
0.99999	1.162723048	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.813109567	\\
1.11022E-16	0.826224237	\\
2.65343E-14	0.839338908	\\
4.22534E-12	0.852453578	\\
4.19915E-10	0.865568249	\\
2.60881E-08	0.878682919	\\
1.01583E-06	0.891797589	\\
2.48781E-05	0.90491226	\\
0.000385098	0.91802693	\\
0.003794724	0.931141601	\\
0.024058805	0.944256271	\\
0.099772688	0.957370942	\\
0.277807388	0.970485612	\\
0.54146012	0.983600282	\\
0.787446723	0.996714953	\\
0.932028922	1.009829623	\\
0.98553922	1.022944294	\\
0.997999193	1.036058964	\\
0.999822539	1.049173635	\\
0.999990005	1.062288305	\\
0.999999645	1.075402975	\\
0.999999992	1.088517646	\\
1	1.101632316	\\
1	1.980978261	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(58)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.070809449	\\
0	0.725778658	\\
0	0.798553014	\\
0.00058	0.871327371	\\
0.05125	0.944101727	\\
0.20543	0.958656599	\\
0.36024	0.965934034	\\
0.47158	0.97321147	\\
0.61869	0.980488906	\\
0.69193	0.987766341	\\
0.80021	0.990677316	\\
0.8498	0.99358829	\\
0.85379	0.996499264	\\
0.9053	0.999410238	\\
0.87914	1.002321213	\\
0.92347	1.0037767	\\
0.93511	1.005232187	\\
0.91712	1.006687674	\\
0.9513	1.008143161	\\
0.94429	1.009598648	\\
0.95241	1.011054135	\\
0.9404	1.012509623	\\
0.96955	1.01396511	\\
0.94728	1.015420597	\\
0.96874	1.016876084	\\
0.97599	1.019787058	\\
0.99113	1.022698032	\\
0.98805	1.025609007	\\
0.98989	1.028519981	\\
0.99222	1.031430955	\\
0.9961	1.038708391	\\
0.99912	1.045985827	\\
0.99867	1.053263262	\\
0.9984	1.060540698	\\
0.9999	1.075095569	\\
1	1.089650441	\\
1	1.118760183	\\
1	1.064295216	\\
1	1.076408062	\\
1	1.088520908	\\
0.99588	1.017184361	\\
0.99048	1.022434887	\\
0.99345	1.027685413	\\
0.99977	1.038186464	\\
0.99978	1.048687516	\\
1	1.059188567	\\
1	1.080190671	\\
1	1.101192774	\\
0.99979	1.14330063	\\
0.99999	1.162723048	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.37651E-18	0	\\
0	0.785963051	\\
5.55112E-17	0.800517922	\\
1.36557E-14	0.815072793	\\
2.32009E-12	0.829627665	\\
2.45296E-10	0.844182536	\\
1.61951E-08	0.858737407	\\
6.69366E-07	0.873292279	\\
1.73781E-05	0.88784715	\\
0.000284742	0.902402021	\\
0.002964681	0.916956892	\\
0.019815336	0.931511764	\\
0.08636354	0.946066635	\\
0.251617363	0.960621506	\\
0.509843184	0.975176378	\\
0.763855669	0.989731249	\\
0.921149313	1.00428612	\\
0.982438145	1.018840992	\\
0.997452883	1.033395863	\\
0.999763056	1.047950734	\\
0.999986002	1.062505606	\\
0.999999478	1.077060477	\\
0.999999988	1.091615348	\\
1	1.106170219	\\
1	1.991803279	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(59)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.073955939	\\
0	0.377988574	\\
0	0.682021209	\\
0.00005	0.834037527	\\
0.00035	0.864440791	\\
0.00047	0.894844054	\\
0.00632	0.910045686	\\
0.01729	0.925247318	\\
0.01567	0.928287644	\\
0.03663	0.931327971	\\
0.05682	0.934368297	\\
0.06337	0.937408623	\\
0.06547	0.94044895	\\
0.08894	0.948049765	\\
0.14148	0.955650581	\\
0.24009	0.958690908	\\
0.21012	0.961731234	\\
0.29271	0.96477156	\\
0.32133	0.967811887	\\
0.33878	0.970852213	\\
0.45461	0.973892539	\\
0.51487	0.976932866	\\
0.59147	0.979973192	\\
0.54956	0.983013519	\\
0.67629	0.986053845	\\
0.74643	0.989094171	\\
0.80075	0.992134498	\\
0.84199	0.995174824	\\
0.87124	0.99821515	\\
0.92023	1.001255477	\\
0.93648	1.004295803	\\
0.97207	1.007336129	\\
0.96434	1.010376456	\\
0.97751	1.013416782	\\
0.97446	1.016457108	\\
0.99561	1.024057924	\\
0.99811	1.03165874	\\
0.99849	1.046860372	\\
0.9997	1.077263636	\\
1	1.107666899	\\
1	1.138070163	\\
0.99048	1.022434887	\\
0.99345	1.027685413	\\
0.99977	1.038186464	\\
0.99978	1.048687516	\\
1	1.059188567	\\
1	1.080190671	\\
1	1.101192774	\\
0.99979	1.14330063	\\
0.99999	1.162723048	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.71549E-14	0	\\
0	0.805686484	\\
2.9976E-15	0.820888116	\\
9.50295E-13	0.836089747	\\
1.70652E-10	0.851291379	\\
1.73487E-08	0.866493011	\\
1.00173E-06	0.881694643	\\
3.30038E-05	0.896896275	\\
0.000624609	0.912097906	\\
0.006859094	0.927299538	\\
0.044403852	0.94250117	\\
0.173895532	0.957702802	\\
0.430129622	0.972904433	\\
0.72132903	0.988106065	\\
0.91143306	1.003307697	\\
0.98267696	1.018509329	\\
0.99798184	1.033710961	\\
0.999862697	1.048912592	\\
0.999994612	1.064114224	\\
0.999999879	1.079315856	\\
0.999999998	1.094517488	\\
1	1.109719119	\\
0.999999999	1.992987377	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(60)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.075919159	\\
0	0.388022588	\\
0	0.700126017	\\
0.00054	0.856177731	\\
0.00413	0.887388074	\\
0.06506	0.918598417	\\
0.13024	0.934203589	\\
0.2964	0.94980876	\\
0.34122	0.952929794	\\
0.40176	0.956050829	\\
0.42656	0.959171863	\\
0.46189	0.962292897	\\
0.49796	0.965413931	\\
0.56896	0.968534966	\\
0.62602	0.971656	\\
0.6254	0.974777034	\\
0.69548	0.977898069	\\
0.73808	0.981019103	\\
0.73739	0.984140137	\\
0.81335	0.987261171	\\
0.81016	0.990382206	\\
0.83413	0.99350324	\\
0.89193	0.996624274	\\
0.89701	0.999745309	\\
0.93365	1.002866343	\\
0.91455	1.005987377	\\
0.94832	1.009108411	\\
0.95912	1.012229446	\\
0.96742	1.020032031	\\
0.98127	1.027834617	\\
0.9909	1.035637203	\\
0.99572	1.043439789	\\
0.99663	1.051242374	\\
0.99854	1.05904496	\\
0.99986	1.074650132	\\
0.99994	1.105860474	\\
1	1.137070817	\\
1	1.16828116	\\
0.9997	1.077263636	\\
1	1.107666899	\\
1	1.138070163	\\
0.99048	1.022434887	\\
0.99345	1.027685413	\\
0.99977	1.038186464	\\
0.99978	1.048687516	\\
1	1.059188567	\\
1	1.080190671	\\
1	1.101192774	\\
0.99979	1.14330063	\\
0.99999	1.162723048	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.27282E-14	0	\\
0	0.717837886	\\
1.11022E-16	0.733443058	\\
7.93809E-15	0.749048229	\\
5.26301E-13	0.764653401	\\
2.57216E-11	0.780258572	\\
9.27916E-10	0.795863744	\\
2.4736E-08	0.811468915	\\
4.87924E-07	0.827074087	\\
7.13396E-06	0.842679258	\\
7.74912E-05	0.858284429	\\
0.000627235	0.873889601	\\
0.003798816	0.889494772	\\
0.017313372	0.905099944	\\
0.059860415	0.920705115	\\
0.158849808	0.936310287	\\
0.329083204	0.951915458	\\
0.545501608	0.96752063	\\
0.748906996	0.983125801	\\
0.890239789	0.998730972	\\
0.962833197	1.014336144	\\
0.990391761	1.029941315	\\
0.998122575	1.045546487	\\
0.999724655	1.061151658	\\
0.99996984	1.07675683	\\
0.999997542	1.092362001	\\
0.999999851	1.107967173	\\
0.999999993	1.123572344	\\
1	1.139177515	\\
0.999999991	1.992031873	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(61)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x =  7.76$ m}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.077834826	\\
0	0.397813553	\\
0	0.717792281	\\
0.02257	0.877781645	\\
0.06295	0.893780581	\\
0.11162	0.90178005	\\
0.13723	0.909779518	\\
0.15169	0.917778986	\\
0.30083	0.925778454	\\
0.23006	0.928978242	\\
0.33791	0.916179092	\\
0.33294	0.935377816	\\
0.39812	0.938577603	\\
0.43468	0.941777391	\\
0.4294	0.944977178	\\
0.44515	0.948176965	\\
0.46227	0.951376752	\\
0.5612	0.95457654	\\
0.62172	0.957776327	\\
0.68198	0.960976114	\\
0.68774	0.964175902	\\
0.6572	0.967375689	\\
0.74121	0.970575476	\\
0.6784	0.973775263	\\
0.77906	0.976975051	\\
0.77935	0.980174838	\\
0.831	0.983374625	\\
0.86274	0.986574413	\\
0.85132	0.9897742	\\
0.88867	0.997773668	\\
0.92938	1.005773136	\\
0.95505	1.013772604	\\
0.9751	1.021772073	\\
0.98197	1.029771541	\\
0.989	1.037771009	\\
0.99529	1.053769945	\\
0.9977	1.069768882	\\
0.99939	1.101766755	\\
1	1.133764627	\\
1	1.107666899	\\
1	1.138070163	\\
0.99048	1.022434887	\\
0.99345	1.027685413	\\
0.99977	1.038186464	\\
0.99978	1.048687516	\\
1	1.059188567	\\
1	1.080190671	\\
1	1.101192774	\\
0.99979	1.14330063	\\
0.99999	1.162723048	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.5813E-14	0	\\
0	0.623958519	\\
2.22045E-16	0.639957456	\\
6.21725E-15	0.655956392	\\
1.54488E-13	0.671955328	\\
3.21237E-12	0.687954265	\\
5.61614E-11	0.703953201	\\
8.25782E-10	0.719952138	\\
1.02169E-08	0.735951074	\\
1.06424E-07	0.75195001	\\
9.3395E-07	0.767948947	\\
6.91073E-06	0.783947883	\\
4.31596E-05	0.79994682	\\
0.000227785	0.815945756	\\
0.001017526	0.831944692	\\
0.003854775	0.847943629	\\
0.012416343	0.863942565	\\
0.034116948	0.879941502	\\
0.080319978	0.895940438	\\
0.162954878	0.911939374	\\
0.287109323	0.927938311	\\
0.443811409	0.943937247	\\
0.609963431	0.959936183	\\
0.757961487	0.97593512	\\
0.868706353	0.991934056	\\
0.938321328	1.007932993	\\
0.975082057	1.023931929	\\
0.991388365	1.039930865	\\
0.997464141	1.055929802	\\
0.999365677	1.071928738	\\
0.999865531	1.087927675	\\
0.999975886	1.103926611	\\
0.999996347	1.119925547	\\
0.999999533	1.135924484	\\
0.99999995	1.15192342	\\
0.999999995	1.167922357	\\
1	1.183921293	\\
0.999999991	1.992031873	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
         axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(62)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.16$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.034787294	\\
0	0.392313444	\\
0	0.749839594	\\
0.00025	0.821344824	\\
0.0065	0.892850054	\\
0.00229	0.9071511	\\
0.0156	0.921452146	\\
0.05362	0.935753192	\\
0.23352	0.950054238	\\
0.28284	0.957204761	\\
0.31541	0.958634866	\\
0.31404	0.96006497	\\
0.27185	0.961495075	\\
0.39404	0.962925179	\\
0.5104	0.964355284	\\
0.45812	0.965785389	\\
0.40879	0.967215493	\\
0.59304	0.968645598	\\
0.4893	0.970075702	\\
0.56896	0.971505807	\\
0.45548	0.972220859	\\
0.54648	0.972935912	\\
0.53344	0.973650964	\\
0.4409	0.974366016	\\
0.70442	0.975081068	\\
0.61046	0.975796121	\\
0.66487	0.976511173	\\
0.58763	0.977226225	\\
0.77375	0.977941278	\\
0.62747	0.97865633	\\
0.52696	0.97865633	\\
0.57932	0.981516539	\\
0.50832	0.982946644	\\
0.74518	0.984376748	\\
0.79495	0.985806853	\\
0.69088	0.987236958	\\
0.60496	0.988667062	\\
0.74577	0.990097167	\\
0.77663	0.991527271	\\
0.7943	0.992957376	\\
0.83348	0.996532637	\\
0.90207	1.000107899	\\
0.95066	1.00368316	\\
0.9036	1.007258422	\\
0.94443	1.014408945	\\
0.95193	1.021559468	\\
0.98006	1.028709991	\\
0.99394	1.035860514	\\
1	1.05016156	\\
1	1.064462606	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.92437E-14	0	\\
0	0.729353346	\\
0	0.743654392	\\
1.72085E-15	0.757955438	\\
1.03806E-13	0.772256484	\\
4.7361E-12	0.78655753	\\
1.64141E-10	0.800858576	\\
4.32462E-09	0.815159622	\\
8.67085E-08	0.829460668	\\
1.32471E-06	0.843761714	\\
1.5447E-05	0.85806276	\\
0.000137772	0.872363806	\\
0.000942545	0.886664852	\\
0.004964998	0.900965898	\\
0.02024319	0.915266944	\\
0.06435026	0.92956799	\\
0.161150459	0.943869036	\\
0.322673789	0.958170082	\\
0.527612922	0.972471128	\\
0.725338979	0.986772174	\\
0.870399577	1.00107322	\\
0.951319832	1.015374266	\\
0.98563944	1.029675312	\\
0.996704168	1.043976358	\\
0.999415432	1.058277404	\\
0.999920256	1.07257845	\\
0.999991663	1.086879496	\\
0.999999334	1.101180542	\\
0.999999959	1.115481588	\\
0.999999998	1.129782634	\\
1	1.14408368	\\
0.999999991	1.992031873	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(63)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.043126158	\\
0	0.486354911	\\
0.02935	0.929583665	\\
0.08385	0.93844824	\\
0.11758	0.947312815	\\
0.07827	0.95617739	\\
0.163	0.965041965	\\
0.33581	0.969474253	\\
0.45348	0.97390654	\\
0.55866	0.978338828	\\
0.5805	0.982771115	\\
0.70693	0.983657573	\\
0.73817	0.98454403	\\
0.63919	0.985430488	\\
0.80231	0.986316945	\\
0.6877	0.987203403	\\
0.73152	0.98808986	\\
0.77872	0.988976318	\\
0.78784	0.989862775	\\
0.85723	0.990749233	\\
0.83065	0.99163569	\\
0.87121	0.992522148	\\
0.89707	0.993408605	\\
0.91119	0.994295063	\\
0.93768	0.99518152	\\
0.89057	0.996067978	\\
0.94397	0.996954435	\\
0.94468	0.997840893	\\
0.90978	0.99872735	\\
0.92067	0.999613808	\\
0.89121	1.000500265	\\
0.89728	1.001386723	\\
0.95083	1.00227318	\\
0.95041	1.003159638	\\
0.97861	1.004046095	\\
0.9388	1.004932553	\\
0.97148	1.00581901	\\
0.98842	1.007591925	\\
0.98573	1.00936484	\\
0.98274	1.013797128	\\
0.99685	1.018229416	\\
0.99651	1.022661703	\\
0.99871	1.027093991	\\
0.99969	1.035958566	\\
0.99996	1.044823141	\\
1	1.062552291	\\
0.98006	1.028709991	\\
0.99394	1.035860514	\\
1	1.05016156	\\
1	1.064462606	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.33213E-14	0	\\
0	0.833270057	\\
1.11022E-16	0.850999207	\\
8.80462E-13	0.868728357	\\
1.87903E-09	0.886457507	\\
1.08563E-06	0.904186657	\\
0.0001724	0.921915807	\\
0.007730998	0.939644958	\\
0.1031756	0.957374108	\\
0.45781031	0.975103258	\\
0.853544918	0.992832408	\\
0.986429004	1.010561558	\\
0.999620295	1.028290708	\\
0.999996979	1.046019858	\\
0.999999993	1.063749009	\\
1	1.081478159	\\
0.999999991	1.992031873	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(64)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.049613602	\\
0	0.253574965	\\
0	0.457536328	\\
0	0.661497691	\\
0.00085	0.865459055	\\
0.01104	0.916449395	\\
0.11618	0.9470436	\\
0.06371	0.952142634	\\
0.11987	0.957241668	\\
0.23329	0.962340702	\\
0.26302	0.967439736	\\
0.23537	0.97253877	\\
0.49272	0.977637804	\\
0.50569	0.979677418	\\
0.52393	0.981717032	\\
0.67653	0.983756645	\\
0.56663	0.985796259	\\
0.6061	0.987835873	\\
0.68157	0.989875486	\\
0.80487	0.9919151	\\
0.86022	0.993954713	\\
0.8446	0.995994327	\\
0.91422	0.998033941	\\
0.80126	0.999053748	\\
0.88229	1.000073554	\\
0.82547	1.001093361	\\
0.86699	1.002113168	\\
0.87734	1.003132975	\\
0.96845	1.004152782	\\
0.90331	1.005172588	\\
0.93795	1.006192395	\\
0.93985	1.007212202	\\
0.94972	1.008232009	\\
0.96788	1.010271623	\\
0.9645	1.012311236	\\
0.98703	1.01435085	\\
0.99143	1.016390463	\\
0.9778	1.018430077	\\
0.99245	1.023529111	\\
0.99817	1.028628145	\\
0.99933	1.038826213	\\
0.99825	1.049024282	\\
0.99903	1.05922235	\\
0.99998	1.069420418	\\
1	1.089816554	\\
1	1.110212691	\\
0.98006	1.028709991	\\
0.99394	1.035860514	\\
1	1.05016156	\\
1	1.064462606	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.11602E-14	0	\\
0	0.815845453	\\
2.16493E-15	0.836241589	\\
8.54161E-12	0.856637726	\\
1.00126E-08	0.877033862	\\
3.4856E-06	0.897429998	\\
0.000365941	0.917826135	\\
0.011906568	0.938222271	\\
0.12653732	0.958618407	\\
0.489750074	0.979014544	\\
0.862478375	0.99941068	\\
0.986403621	1.019806816	\\
0.999559423	1.040202953	\\
0.999995568	1.060599089	\\
0.999999987	1.080995225	\\
1	1.101391362	\\
0.999999872	1.9921875	\\
};

\end{axis}      
\end{tikzpicture}



\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(65)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.053776831	\\
0	0.385391407	\\
0	0.606467792	\\
0.00167	0.827544176	\\
0.04536	0.893867091	\\
0.13313	0.91597473	\\
0.10719	0.927028549	\\
0.12076	0.932555459	\\
0.13347	0.938082368	\\
0.12956	0.943609278	\\
0.26441	0.949136188	\\
0.21987	0.951346951	\\
0.22427	0.953557715	\\
0.35399	0.955768479	\\
0.44011	0.957979243	\\
0.38024	0.960190007	\\
0.34269	0.962400771	\\
0.39465	0.964611535	\\
0.44803	0.966822298	\\
0.53785	0.969033062	\\
0.61349	0.971243826	\\
0.4965	0.97345459	\\
0.60524	0.975665354	\\
0.63018	0.977876118	\\
0.68026	0.980086881	\\
0.65635	0.982297645	\\
0.64997	0.984508409	\\
0.71827	0.986719173	\\
0.68451	0.988929937	\\
0.80308	0.991140701	\\
0.80131	0.993351465	\\
0.73121	0.995562228	\\
0.84881	0.997772992	\\
0.90041	0.999983756	\\
0.84461	1.00219452	\\
0.96462	1.004405284	\\
0.95918	1.009932193	\\
0.96899	1.015459103	\\
0.98813	1.020986013	\\
0.99275	1.026512922	\\
0.99864	1.048620561	\\
0.99962	1.103889657	\\
0.99903	1.05922235	\\
0.99998	1.069420418	\\
1	1.089816554	\\
1	1.110212691	\\
0.98006	1.028709991	\\
0.99394	1.035860514	\\
1	1.05016156	\\
1	1.064462606	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.47647E-13	0	\\
0	0.70744443	\\
5.55112E-17	0.729552069	\\
1.92069E-14	0.751659707	\\
5.30431E-12	0.773767346	\\
8.21079E-10	0.795874984	\\
7.14419E-08	0.817982623	\\
3.50714E-06	0.840090261	\\
9.76543E-05	0.862197899	\\
0.001554438	0.884305538	\\
0.014316021	0.906413176	\\
0.077764608	0.928520815	\\
0.2571931	0.950628453	\\
0.546262156	0.972736092	\\
0.811778594	0.99484373	\\
0.950805649	1.016951369	\\
0.992260257	1.039059007	\\
0.999286686	1.061166645	\\
0.999962124	1.083274284	\\
0.999998853	1.105381922	\\
0.99999998	1.127489561	\\
1	1.149597199	\\
0.999999872	1.9921875	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(66)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.05984594	\\
0	0.305872414	\\
0	0.551898889	\\
0.00003	0.797925363	\\
0.02159	0.920938601	\\
0.04482	0.933239924	\\
0.12366	0.945541248	\\
0.23966	0.957842572	\\
0.49687	0.970143895	\\
0.65739	0.976294557	\\
0.71373	0.982445219	\\
0.78231	0.988595881	\\
0.89341	0.994746543	\\
0.85754	0.997206808	\\
0.89197	0.999667072	\\
0.95131	1.002127337	\\
0.9672	1.004587602	\\
0.94597	1.007047867	\\
0.95877	1.008277999	\\
0.97023	1.009508131	\\
0.96771	1.010738264	\\
0.95785	1.011968396	\\
0.98518	1.013198528	\\
0.98161	1.014428661	\\
0.97843	1.015658793	\\
0.97605	1.016888926	\\
0.97873	1.018119058	\\
0.98381	1.01934919	\\
0.99573	1.021809455	\\
0.98993	1.02426972	\\
0.99535	1.026729985	\\
0.99266	1.029190249	\\
0.99409	1.031650514	\\
0.99437	1.037801176	\\
0.99945	1.043951838	\\
0.99966	1.0501025	\\
0.99962	1.056253161	\\
0.99986	1.068554485	\\
0.99992	1.093157133	\\
1	1.11775978	\\
0.99864	1.048620561	\\
0.99962	1.103889657	\\
0.99903	1.05922235	\\
0.99998	1.069420418	\\
1	1.089816554	\\
1	1.110212691	\\
0.98006	1.028709991	\\
0.99394	1.035860514	\\
1	1.05016156	\\
1	1.064462606	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.97105E-14	0	\\
0	0.787284718	\\
5.08482E-14	0.811887366	\\
1.6433E-10	0.836490013	\\
1.44449E-07	0.861092661	\\
3.49712E-05	0.885695308	\\
0.002383187	0.910297956	\\
0.047623656	0.934900603	\\
0.303529395	0.95950325	\\
0.738846089	0.984105898	\\
0.963582273	1.008708545	\\
0.998400446	1.033311193	\\
0.99997952	1.05791384	\\
0.999999926	1.082516488	\\
1	1.107119135	\\
0.999999872	1.9921875	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(67)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.062266325	\\
0	0.446231328	\\
0	0.702207997	\\
0	0.830196331	\\
0.00174	0.906989332	\\
0.0145	0.932586998	\\
0.07601	0.945385832	\\
0.10468	0.958184665	\\
0.10779	0.960744432	\\
0.18091	0.963304199	\\
0.21746	0.965863965	\\
0.30476	0.968423732	\\
0.23774	0.970983499	\\
0.3779	0.973543265	\\
0.45891	0.976103032	\\
0.43818	0.978662799	\\
0.62577	0.981222566	\\
0.5159	0.983782332	\\
0.60452	0.985062216	\\
0.52571	0.986342099	\\
0.71701	0.987621982	\\
0.80945	0.988901866	\\
0.58936	0.990181749	\\
0.81865	0.991461632	\\
0.80178	0.992741516	\\
0.80714	0.994021399	\\
0.75579	0.995301282	\\
0.83802	0.996581166	\\
0.87438	0.999140932	\\
0.95072	1.001700699	\\
0.92985	1.004260466	\\
0.91442	1.006820232	\\
0.95202	1.009379999	\\
0.97547	1.011939766	\\
0.98647	1.014499533	\\
0.99136	1.017059299	\\
0.99498	1.019619066	\\
0.98366	1.022178833	\\
0.99472	1.028578249	\\
0.99824	1.034977666	\\
0.99973	1.047776499	\\
1	1.060575333	\\
0.9999	1.073374166	\\
1	1.086173	\\
1	1.089816554	\\
1	1.110212691	\\
0.98006	1.028709991	\\
0.99394	1.035860514	\\
1	1.05016156	\\
1	1.064462606	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.81912534	\\
4.4964E-15	0.844723007	\\
1.64824E-10	0.870320674	\\
7.3679E-07	0.895918341	\\
0.000410791	0.921516008	\\
0.030324009	0.947113674	\\
0.342119138	0.972711341	\\
0.856036438	0.998309008	\\
0.99433005	1.023906675	\\
0.999968517	1.049504342	\\
0.999999978	1.075102009	\\
1	1.100699676	\\
1	1.990228013	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(68)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};               

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.064414247	\\
0	0.461624402	\\
0	0.726431172	\\
0.00019	0.858834557	\\
0.00339	0.885315234	\\
0.03437	0.911795911	\\
0.08551	0.925036249	\\
0.18288	0.938276588	\\
0.28799	0.944896757	\\
0.38174	0.951516926	\\
0.46671	0.954164994	\\
0.43411	0.956813061	\\
0.55295	0.959461129	\\
0.55819	0.962109197	\\
0.6017	0.964757265	\\
0.62464	0.967405332	\\
0.66522	0.9700534	\\
0.71624	0.972701468	\\
0.7887	0.975349535	\\
0.79674	0.977997603	\\
0.78536	0.980645671	\\
0.82958	0.983293738	\\
0.84624	0.985941806	\\
0.85853	0.988589874	\\
0.87147	0.991237942	\\
0.87291	0.997858111	\\
0.95664	1.00447828	\\
0.97421	1.011098449	\\
0.97624	1.017718619	\\
0.98929	1.024338788	\\
0.99399	1.030958957	\\
0.99745	1.044199296	\\
0.99896	1.057439634	\\
0.99935	1.070679973	\\
0.99984	1.083920311	\\
0.99997	1.097160649	\\
0.99994	1.123641326	\\
0.98366	1.022178833	\\
0.99472	1.028578249	\\
0.99824	1.034977666	\\
0.99973	1.047776499	\\
1	1.060575333	\\
0.9999	1.073374166	\\
1	1.086173	\\
1	1.089816554	\\
1	1.110212691	\\
0.98006	1.028709991	\\
0.99394	1.035860514	\\
1	1.05016156	\\
1	1.064462606	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.21857E-12	0	\\
0	0.741458956	\\
9.63118E-14	0.767939633	\\
1.20444E-10	0.79442031	\\
5.43388E-08	0.820900987	\\
8.9155E-06	0.847381664	\\
0.000539029	0.873862341	\\
0.012282018	0.900343018	\\
0.109899996	0.926823695	\\
0.418422949	0.953304372	\\
0.792521343	0.979785049	\\
0.966845673	1.006265726	\\
0.997864781	1.032746403	\\
0.999947469	1.05922708	\\
0.99999952	1.085707757	\\
0.999999998	1.112188434	\\
1	1.138669111	\\
1	1.996655518	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(69)  \textcolor{gray}{\scriptsize{$\theta = 75.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.67$ m}}};               

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.067754216	\\
0	0.485560274	\\
0	0.764097646	\\
0.03114	0.903366332	\\
0.06573	0.917293201	\\
0.14192	0.931220069	\\
0.22014	0.938183504	\\
0.26037	0.945146938	\\
0.34063	0.947932312	\\
0.40254	0.950717685	\\
0.37404	0.953503059	\\
0.42799	0.956288433	\\
0.50293	0.959073806	\\
0.50848	0.96185918	\\
0.5009	0.964644554	\\
0.55885	0.967429928	\\
0.53906	0.970215301	\\
0.5858	0.973000675	\\
0.59627	0.975786049	\\
0.72658	0.978571422	\\
0.70122	0.981356796	\\
0.78481	0.98414217	\\
0.822	0.985534857	\\
0.86059	0.986927544	\\
0.83136	0.98832023	\\
0.81392	0.989712917	\\
0.87338	0.992498291	\\
0.88131	0.995283665	\\
0.8621	0.998069039	\\
0.91677	1.000854412	\\
0.96243	1.007817847	\\
0.97821	1.014781281	\\
0.97567	1.021744715	\\
0.98929	1.028708149	\\
0.99699	1.042635018	\\
0.99882	1.056561887	\\
0.99864	1.070488755	\\
0.99985	1.084415624	\\
1	1.112269361	\\
1	1.140123098	\\
0.99973	1.047776499	\\
1	1.060575333	\\
0.9999	1.073374166	\\
1	1.086173	\\
1	1.089816554	\\
1	1.110212691	\\
0.98006	1.028709991	\\
0.99394	1.035860514	\\
1	1.05016156	\\
1	1.064462606	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.41299E-09	0	\\
0	0.69634343	\\
5.55112E-16	0.724197167	\\
7.25309E-13	0.752050905	\\
4.09566E-10	0.779904642	\\
9.7933E-08	0.807758379	\\
9.98337E-06	0.835612116	\\
0.00043845	0.863465853	\\
0.008439114	0.891319591	\\
0.073335187	0.919173328	\\
0.30382287	0.947027065	\\
0.664406507	0.974880802	\\
0.913476128	1.00273454	\\
0.98928813	1.030588277	\\
0.999398965	1.058442014	\\
0.999985188	1.086295751	\\
0.999999843	1.114149488	\\
0.999999999	1.142003226	\\
1	1.169856963	\\
0.999999996	1.992522757	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
          axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(70)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.330106505	\\
0	0.669373212	\\
0	0.737226553	\\
0.00011	0.805079894	\\
0.00139	0.839006565	\\
0.01404	0.872933236	\\
0.02196	0.87971857	\\
0.04228	0.886503904	\\
0.06272	0.893289238	\\
0.08716	0.900074572	\\
0.11805	0.906859906	\\
0.16804	0.91364524	\\
0.23452	0.920430574	\\
0.25758	0.927215909	\\
0.31781	0.934001243	\\
0.41224	0.940786577	\\
0.49622	0.947571911	\\
0.52465	0.954357245	\\
0.59104	0.961142579	\\
0.63088	0.967927913	\\
0.69118	0.974713247	\\
0.79516	0.981498582	\\
0.82745	0.988283916	\\
0.86892	0.99506925	\\
0.91169	1.001854584	\\
0.94798	1.008639918	\\
0.96099	1.015425252	\\
0.96831	1.022210586	\\
0.98166	1.02899592	\\
0.98589	1.035781255	\\
0.99178	1.042566589	\\
0.99576	1.049351923	\\
0.99708	1.056137257	\\
0.99744	1.062922591	\\
0.99892	1.069707925	\\
0.99926	1.076493259	\\
0.99973	1.11041993	\\
1	1.144346601	\\
1	1.212199942	\\
1	1.280053283	\\
1	1.347906624	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.49378E-09	0	\\
0	0.62425074	\\
3.33067E-16	0.637821408	\\
5.82867E-15	0.651392076	\\
8.46545E-14	0.664962745	\\
1.09446E-12	0.678533413	\\
1.2554E-11	0.692104081	\\
1.27781E-10	0.705674749	\\
1.15443E-09	0.719245418	\\
9.25996E-09	0.732816086	\\
6.59672E-08	0.746386754	\\
4.17532E-07	0.759957422	\\
2.34901E-06	0.773528091	\\
1.17528E-05	0.787098759	\\
5.23267E-05	0.800669427	\\
0.000207472	0.814240095	\\
0.000733222	0.827810764	\\
0.002312212	0.841381432	\\
0.006515062	0.8549521	\\
0.016429754	0.868522768	\\
0.037159335	0.882093437	\\
0.075572712	0.895664105	\\
0.138662493	0.909234773	\\
0.230500677	0.922805441	\\
0.348989592	0.93637611	\\
0.484484814	0.949946778	\\
0.621814031	0.963517446	\\
0.745179808	0.977088114	\\
0.843404016	0.990658783	\\
0.912719936	1.004229451	\\
0.956074595	1.017800119	\\
0.980108476	1.031370787	\\
0.991916946	1.044941456	\\
0.997059044	1.058512124	\\
0.999043581	1.072082792	\\
0.999722385	1.08565346	\\
0.999928158	1.099224129	\\
0.999983441	1.112794797	\\
0.999996603	1.126365465	\\
0.99999938	1.139936133	\\
0.999999899	1.153506802	\\
0.999999986	1.16707747	\\
0.999999998	1.180648138	\\
1	1.194218806	\\
0.999999996	1.997362251	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(71)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.307286047	\\
0.00166	0.623099045	\\
0.01079	0.686261644	\\
0.06385	0.749424244	\\
0.1207	0.781005543	\\
0.17396	0.799954323	\\
0.2119	0.812586843	\\
0.22714	0.818903103	\\
0.24971	0.825219363	\\
0.26996	0.831535623	\\
0.30238	0.837851883	\\
0.33283	0.844168143	\\
0.35451	0.850484403	\\
0.37366	0.856800663	\\
0.41186	0.863116923	\\
0.43384	0.869433183	\\
0.46653	0.875749443	\\
0.4958	0.882065703	\\
0.52559	0.888381963	\\
0.54917	0.894698223	\\
0.58879	0.901014483	\\
0.60882	0.907330742	\\
0.65442	0.913647002	\\
0.68691	0.919963262	\\
0.70616	0.926279522	\\
0.71747	0.932595782	\\
0.7365	0.938912042	\\
0.76938	0.945228302	\\
0.78393	0.951544562	\\
0.81238	0.957860822	\\
0.82169	0.964177082	\\
0.8276	0.970493342	\\
0.85822	0.976809602	\\
0.8739	0.983125862	\\
0.87866	0.989442122	\\
0.8853	0.995758382	\\
0.90719	1.002074642	\\
0.92523	1.014707162	\\
0.95087	1.027339682	\\
0.95147	1.039972202	\\
0.96961	1.052604721	\\
0.97407	1.065237241	\\
0.9892	1.096818541	\\
0.99494	1.128399841	\\
0.99891	1.19156244	\\
0.99981	1.25472504	\\
1	1.31788764	\\
1	1.444212839	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.13539E-09	0	\\
0	0.138957719	\\
5.55112E-17	0.151590239	\\
1.11022E-16	0.164222759	\\
3.33067E-16	0.176855279	\\
1.11022E-15	0.189487799	\\
3.4972E-15	0.202120319	\\
1.08802E-14	0.214752838	\\
3.30846E-14	0.227385358	\\
9.85323E-14	0.240017878	\\
2.87381E-13	0.252650398	\\
8.21343E-13	0.265282918	\\
2.29977E-12	0.277915438	\\
6.30873E-12	0.290547958	\\
1.69558E-11	0.303180478	\\
4.46491E-11	0.315812998	\\
1.15195E-10	0.328445518	\\
2.912E-10	0.341078038	\\
7.21256E-10	0.353710557	\\
1.75041E-09	0.366343077	\\
4.16245E-09	0.378975597	\\
9.69907E-09	0.391608117	\\
2.21458E-08	0.404240637	\\
4.955E-08	0.416873157	\\
1.08643E-07	0.429505677	\\
2.33438E-07	0.442138197	\\
4.91557E-07	0.454770717	\\
1.01442E-06	0.467403237	\\
2.05175E-06	0.480035757	\\
4.06729E-06	0.492668276	\\
7.90277E-06	0.505300796	\\
1.50511E-05	0.517933316	\\
2.80988E-05	0.530565836	\\
5.14237E-05	0.543198356	\\
9.22613E-05	0.555830876	\\
0.000162286	0.568463396	\\
0.000279882	0.581095916	\\
0.000473297	0.593728436	\\
0.000784854	0.606360956	\\
0.001276371	0.618993476	\\
0.002035808	0.631625995	\\
0.003185014	0.644258515	\\
0.004888177	0.656891035	\\
0.007360285	0.669523555	\\
0.010874521	0.682156075	\\
0.015767206	0.694788595	\\
0.022438591	0.707421115	\\
0.031347766	0.720053635	\\
0.043000062	0.732686155	\\
0.057925884	0.745318675	\\
0.076650701	0.757951195	\\
0.09965715	0.770583714	\\
0.127341494	0.783216234	\\
0.159968075	0.795848754	\\
0.197626447	0.808481274	\\
0.240196501	0.821113794	\\
0.287326729	0.833746314	\\
0.338429865	0.846378834	\\
0.392698419	0.859011354	\\
0.44914032	0.871643874	\\
0.506632358	0.884276394	\\
0.563986721	0.896908914	\\
0.620024112	0.909541433	\\
0.673645992	0.922173953	\\
0.723898628	0.934806473	\\
0.770022774	0.947438993	\\
0.811484801	0.960071513	\\
0.847987533	0.972704033	\\
0.879461603	0.985336553	\\
0.906040263	0.997969073	\\
0.928022199	1.010601593	\\
0.945827588	1.023234113	\\
0.959952625	1.035866633	\\
0.970927016	1.048499152	\\
0.979277734	1.061131672	\\
0.985501022	1.073764192	\\
0.990043246	1.086396712	\\
0.993290153	1.099029232	\\
0.99556328	1.111661752	\\
0.997121864	1.124294272	\\
0.998168484	1.136926792	\\
0.998856821	1.149559312	\\
0.999300189	1.162191832	\\
0.999579882	1.174824352	\\
0.999752685	1.187456871	\\
0.999857246	1.200089391	\\
0.999919211	1.212721911	\\
0.999955176	1.225354431	\\
0.999975619	1.237986951	\\
0.999987	1.250619471	\\
0.999993206	1.263251991	\\
0.999996519	1.275884511	\\
0.999998252	1.288517031	\\
0.99999914	1.301149551	\\
0.999999585	1.313782071	\\
0.999999804	1.32641459	\\
0.999999909	1.33904711	\\
0.999999959	1.35167963	\\
0.999999982	1.36431215	\\
0.999999992	1.37694467	\\
0.999999997	1.38957719	\\
0.999999999	1.40220971	\\
0.999999999	1.41484223	\\
1	1.42747475	\\
0.999999985	1.99243813	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(72)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.354422931	\\
0.00002	0.390848721	\\
0.00036	0.42727451	\\
0.00185	0.500126089	\\
0.00976	0.572977668	\\
0.04687	0.645829247	\\
0.14404	0.718680826	\\
0.16909	0.733251142	\\
0.21618	0.747821458	\\
0.2508	0.762391773	\\
0.28743	0.776962089	\\
0.33117	0.791532405	\\
0.38027	0.806102721	\\
0.41785	0.820673037	\\
0.47085	0.835243352	\\
0.50983	0.849813668	\\
0.56949	0.864383984	\\
0.58534	0.871669142	\\
0.60515	0.8789543	\\
0.63285	0.886239458	\\
0.65603	0.893524615	\\
0.67127	0.900809773	\\
0.69195	0.908094931	\\
0.71656	0.915380089	\\
0.73663	0.922665247	\\
0.75478	0.929950405	\\
0.77586	0.937235563	\\
0.78977	0.944520721	\\
0.80651	0.951805879	\\
0.82345	0.959091036	\\
0.83137	0.966376194	\\
0.85221	0.973661352	\\
0.86571	0.98094651	\\
0.87651	0.988231668	\\
0.89432	0.995516826	\\
0.90355	1.002801984	\\
0.90735	1.010087142	\\
0.91376	1.0173723	\\
0.9266	1.024657457	\\
0.9294	1.031942615	\\
0.93834	1.039227773	\\
0.94238	1.046512931	\\
0.94669	1.053798089	\\
0.9524	1.061083247	\\
0.95639	1.068368405	\\
0.96378	1.075653563	\\
0.96728	1.082938721	\\
0.97482	1.097509036	\\
0.97914	1.112079352	\\
0.98394	1.126649668	\\
0.98784	1.141219984	\\
0.9905	1.1557903	\\
0.99243	1.170360615	\\
0.99324	1.184930931	\\
0.99562	1.199501247	\\
0.99607	1.214071563	\\
0.99713	1.228641878	\\
0.99903	1.301493457	\\
0.99974	1.374345036	\\
0.99995	1.447196615	\\
1	1.520048194	\\
1	1.665751352	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.50253E-12	0	\\
7.95319E-12	0.014570316	\\
1.78138E-11	0.029140632	\\
3.93578E-11	0.043710947	\\
8.5776E-11	0.058281263	\\
1.84402E-10	0.072851579	\\
3.91055E-10	0.087421895	\\
8.18055E-10	0.10199221	\\
1.68814E-09	0.116562526	\\
3.4365E-09	0.131132842	\\
6.90106E-09	0.145703158	\\
1.36713E-08	0.160273474	\\
2.67181E-08	0.174843789	\\
5.1512E-08	0.189414105	\\
9.79772E-08	0.203984421	\\
1.8385E-07	0.218554737	\\
3.40352E-07	0.233125053	\\
6.21626E-07	0.247695368	\\
1.12015E-06	0.262265684	\\
1.99146E-06	0.276836	\\
3.49326E-06	0.291406316	\\
6.0459E-06	0.305976631	\\
1.03246E-05	0.320546947	\\
1.73971E-05	0.335117263	\\
2.89257E-05	0.349687579	\\
4.74577E-05	0.364257895	\\
7.6835E-05	0.37882821	\\
0.000122759	0.393398526	\\
0.000193556	0.407968842	\\
0.000301186	0.422539158	\\
0.000462543	0.437109474	\\
0.000701097	0.451679789	\\
0.001048897	0.466250105	\\
0.001548946	0.480820421	\\
0.002257934	0.495390737	\\
0.003249239	0.509961052	\\
0.004616079	0.524531368	\\
0.006474611	0.539101684	\\
0.008966708	0.553672	\\
0.01226206	0.568242316	\\
0.016559215	0.582812631	\\
0.022085107	0.597382947	\\
0.029092653	0.611953263	\\
0.037856035	0.626523579	\\
0.048663397	0.641093894	\\
0.061806862	0.65566421	\\
0.077569985	0.670234526	\\
0.096213032	0.684804842	\\
0.117956746	0.699375158	\\
0.14296554	0.713945473	\\
0.171331274	0.728515789	\\
0.203058894	0.743086105	\\
0.238055279	0.757656421	\\
0.276122495	0.772226737	\\
0.316956432	0.786797052	\\
0.360151446	0.801367368	\\
0.405211136	0.815937684	\\
0.451564901	0.830508	\\
0.498589385	0.845078315	\\
0.5456335	0.859648631	\\
0.59204534	0.874218947	\\
0.637199159	0.888789263	\\
0.680520552	0.903359579	\\
0.72150816	0.917929894	\\
0.759750542	0.93250021	\\
0.794937323	0.947070526	\\
0.826864194	0.961640842	\\
0.855431902	0.976211157	\\
0.8806398	0.990781473	\\
0.902574926	1.005351789	\\
0.921397794	1.019922105	\\
0.937326251	1.034492421	\\
0.950618665	1.049062736	\\
0.961557628	1.063633052	\\
0.970435128	1.078203368	\\
0.977539856	1.092773684	\\
0.98314706	1.107344	\\
0.987511089	1.121914315	\\
0.990860519	1.136484631	\\
0.993395627	1.151054947	\\
0.995287814	1.165625263	\\
0.996680567	1.180195578	\\
0.997691509	1.194765894	\\
0.998415146	1.20933621	\\
0.998925953	1.223906526	\\
0.999281532	1.238476842	\\
0.999525626	1.253047157	\\
0.999690868	1.267617473	\\
0.99980118	1.282187789	\\
0.999873803	1.296758105	\\
0.999920951	1.311328421	\\
0.999951136	1.325898736	\\
0.999970193	1.340469052	\\
0.999982059	1.355039368	\\
0.999989344	1.369609684	\\
0.999993755	1.384179999	\\
0.999996389	1.398750315	\\
0.99999794	1.413320631	\\
0.99999884	1.427890947	\\
0.999999356	1.442461263	\\
0.999999647	1.457031578	\\
0.999999809	1.471601894	\\
0.999999898	1.48617221	\\
0.999999946	1.500742526	\\
0.999999972	1.515312841	\\
0.999999986	1.529883157	\\
0.999999993	1.544453473	\\
0.999999996	1.559023789	\\
0.999999998	1.573594105	\\
0.999999999	1.58816442	\\
1	1.602734736	\\
1	1.99249031	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(73)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00006	0.336165881	\\
0.00071	0.405264725	\\
0.00334	0.47436357	\\
0.0155	0.543462415	\\
0.05578	0.61256126	\\
0.09505	0.647110683	\\
0.13959	0.681660105	\\
0.17031	0.695479874	\\
0.20123	0.709299643	\\
0.22293	0.723119412	\\
0.24868	0.736939181	\\
0.29174	0.75075895	\\
0.31644	0.757668835	\\
0.33926	0.764578719	\\
0.35773	0.771488604	\\
0.37619	0.778398488	\\
0.4024	0.785308373	\\
0.41629	0.792218257	\\
0.43814	0.799128142	\\
0.45865	0.806038026	\\
0.47278	0.812947911	\\
0.49354	0.819857795	\\
0.51323	0.82676768	\\
0.53499	0.833677564	\\
0.55313	0.840587448	\\
0.58043	0.847497333	\\
0.59719	0.854407217	\\
0.61427	0.861317102	\\
0.63732	0.868226986	\\
0.65668	0.875136871	\\
0.67596	0.882046755	\\
0.69823	0.88895664	\\
0.71462	0.895866524	\\
0.72661	0.902776409	\\
0.74053	0.909686293	\\
0.75709	0.916596178	\\
0.77748	0.923506062	\\
0.78434	0.930415947	\\
0.79777	0.937325831	\\
0.81907	0.944235716	\\
0.83293	0.9511456	\\
0.83712	0.958055485	\\
0.86352	0.971875254	\\
0.87673	0.985695023	\\
0.89944	0.999514792	\\
0.91539	1.013334561	\\
0.92898	1.02715433	\\
0.94109	1.040974099	\\
0.94913	1.054793868	\\
0.95635	1.068613637	\\
0.96699	1.082433406	\\
0.97094	1.096253175	\\
0.98076	1.130802597	\\
0.9896	1.16535202	\\
0.9961	1.234450865	\\
0.99916	1.303549709	\\
0.99951	1.372648554	\\
0.99996	1.441747399	\\
1	1.579945089	\\
1	1.718142779	\\
1	1.520048194	\\
1	1.665751352	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.00809E-10	0	\\
1.13076E-09	0.013819769	\\
2.10658E-09	0.027639538	\\
3.88473E-09	0.041459307	\\
7.09124E-09	0.055279076	\\
1.28135E-08	0.069098845	\\
2.29191E-08	0.082918614	\\
4.05805E-08	0.096738383	\\
7.11267E-08	0.110558152	\\
1.23409E-07	0.124377921	\\
2.11965E-07	0.13819769	\\
3.60405E-07	0.152017459	\\
6.06637E-07	0.165837228	\\
1.01085E-06	0.179656997	\\
1.66751E-06	0.193476766	\\
2.7232E-06	0.207296535	\\
4.40277E-06	0.221116304	\\
7.04717E-06	0.234936073	\\
1.11674E-05	0.248755842	\\
1.75205E-05	0.262575611	\\
2.72148E-05	0.27639538	\\
4.18538E-05	0.290215149	\\
6.373E-05	0.304034918	\\
9.60821E-05	0.317854687	\\
0.000143429	0.331674456	\\
0.000212003	0.345494225	\\
0.000310288	0.359313994	\\
0.000449694	0.373133763	\\
0.000645372	0.386953532	\\
0.000917184	0.400773301	\\
0.001290833	0.41459307	\\
0.001799138	0.428412839	\\
0.002483446	0.442232608	\\
0.003395133	0.456052376	\\
0.004597136	0.469872145	\\
0.006165449	0.483691914	\\
0.008190454	0.497511683	\\
0.010777989	0.511331452	\\
0.014049983	0.525151221	\\
0.018144528	0.53897099	\\
0.023215196	0.552790759	\\
0.029429483	0.566610528	\\
0.036966231	0.580430297	\\
0.046011952	0.594250066	\\
0.056756025	0.608069835	\\
0.069384801	0.621889604	\\
0.084074744	0.635709373	\\
0.100984817	0.649529142	\\
0.120248417	0.663348911	\\
0.141965222	0.67716868	\\
0.166193412	0.690988449	\\
0.192942721	0.704808218	\\
0.22216881	0.718627987	\\
0.253769415	0.732447756	\\
0.287582644	0.746267525	\\
0.323387706	0.760087294	\\
0.360908219	0.773907063	\\
0.399818079	0.787726832	\\
0.439749716	0.801546601	\\
0.480304409	0.81536637	\\
0.521064173	0.829186139	\\
0.561604641	0.843005908	\\
0.601508271	0.856825677	\\
0.640377204	0.870645446	\\
0.677845106	0.884465215	\\
0.71358742	0.898284984	\\
0.747329553	0.912104753	\\
0.778852655	0.925924522	\\
0.807996839	0.939744291	\\
0.834661828	0.95356406	\\
0.858805174	0.967383829	\\
0.88043834	0.981203598	\\
0.899621017	0.995023367	\\
0.916454149	1.008843136	\\
0.931072123	1.022662905	\\
0.943634621	1.036482674	\\
0.954318558	1.050302443	\\
0.963310495	1.064122212	\\
0.970799802	1.077941981	\\
0.976972807	1.09176175	\\
0.982008024	1.105581519	\\
0.986072516	1.119401288	\\
0.989319356	1.133221057	\\
0.991886096	1.147040826	\\
0.993894124	1.160860595	\\
0.995448743	1.174680364	\\
0.996639833	1.188500133	\\
0.997542925	1.202319902	\\
0.998220545	1.216139671	\\
0.998723705	1.22995944	\\
0.999093442	1.243779209	\\
0.999362315	1.257598978	\\
0.999555808	1.271418747	\\
0.99969361	1.285238516	\\
0.999790729	1.299058285	\\
0.999858466	1.312878054	\\
0.999905219	1.326697823	\\
0.999937154	1.340517592	\\
0.999958741	1.35433736	\\
0.999973181	1.368157129	\\
0.99998274	1.381976898	\\
0.999989002	1.395796667	\\
0.999993062	1.409616436	\\
0.999995667	1.423436205	\\
0.999997321	1.437255974	\\
0.99999836	1.451075743	\\
0.999999006	1.464895512	\\
0.999999404	1.478715281	\\
0.999999646	1.49253505	\\
0.999999792	1.506354819	\\
0.999999879	1.520174588	\\
0.99999993	1.533994357	\\
0.99999996	1.547814126	\\
0.999999978	1.561633895	\\
0.999999987	1.575453664	\\
0.999999993	1.589273433	\\
0.999999996	1.603093202	\\
0.999999998	1.616912971	\\
0.999999999	1.63073274	\\
0.999999999	1.644552509	\\
1	1.658372278	\\
0.999999942	1.995426829	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(74)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00002	0.335235513	\\
0.0002	0.404143122	\\
0.00196	0.47305073	\\
0.01141	0.541958338	\\
0.04173	0.610865946	\\
0.0767	0.64531975	\\
0.12749	0.679773554	\\
0.14543	0.693555076	\\
0.17292	0.707336597	\\
0.20648	0.721118119	\\
0.23918	0.73489964	\\
0.28821	0.748681162	\\
0.3022	0.755571923	\\
0.31454	0.762462684	\\
0.34317	0.769353444	\\
0.37261	0.776244205	\\
0.386	0.783134966	\\
0.40314	0.790025727	\\
0.42738	0.796916488	\\
0.4425	0.803807249	\\
0.46731	0.810698009	\\
0.48165	0.81758877	\\
0.50939	0.824479531	\\
0.53171	0.831370292	\\
0.54594	0.838261053	\\
0.58001	0.845151813	\\
0.59149	0.852042574	\\
0.61214	0.858933335	\\
0.63219	0.865824096	\\
0.64883	0.872714857	\\
0.67385	0.879605617	\\
0.68417	0.886496378	\\
0.69467	0.893387139	\\
0.72021	0.9002779	\\
0.73395	0.907168661	\\
0.75496	0.914059421	\\
0.76137	0.920950182	\\
0.78147	0.927840943	\\
0.79033	0.934731704	\\
0.80674	0.941622465	\\
0.82331	0.948513226	\\
0.84436	0.955403986	\\
0.86895	0.969185508	\\
0.87681	0.98296703	\\
0.89606	0.996748551	\\
0.91276	1.010530073	\\
0.92589	1.024311594	\\
0.93787	1.038093116	\\
0.95126	1.051874638	\\
0.9552	1.065656159	\\
0.96469	1.079437681	\\
0.97393	1.093219203	\\
0.98056	1.127673007	\\
0.98849	1.162126811	\\
0.99508	1.231034419	\\
0.99882	1.299942027	\\
0.99956	1.368849635	\\
0.99987	1.437757243	\\
1	1.575572459	\\
1	1.713387675	\\
1	1.520048194	\\
1	1.665751352	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.13846E-10	0	\\
4.14938E-10	0.013781522	\\
7.96591E-10	0.027563043	\\
1.51308E-09	0.041344565	\\
2.84356E-09	0.055126086	\\
5.28743E-09	0.068907608	\\
9.7277E-09	0.08268913	\\
1.77078E-08	0.096470651	\\
3.1894E-08	0.110252173	\\
5.68397E-08	0.124033695	\\
1.00229E-07	0.137815216	\\
1.74881E-07	0.151596738	\\
3.01928E-07	0.165378259	\\
5.15797E-07	0.179159781	\\
8.71918E-07	0.192941303	\\
1.45848E-06	0.206722824	\\
2.41411E-06	0.220504346	\\
3.95417E-06	0.234285868	\\
6.40914E-06	0.248067389	\\
1.02801E-05	0.261848911	\\
1.63176E-05	0.275630432	\\
2.56322E-05	0.289411954	\\
3.98466E-05	0.303193476	\\
6.13033E-05	0.316974997	\\
9.33409E-05	0.330756519	\\
0.000140659	0.344538041	\\
0.000209786	0.358319562	\\
0.00030968	0.372101084	\\
0.000452471	0.385882605	\\
0.000654363	0.399664127	\\
0.000936725	0.413445649	\\
0.001327348	0.42722717	\\
0.001861879	0.441008692	\\
0.002585404	0.454790213	\\
0.003554126	0.468571735	\\
0.004837075	0.482353257	\\
0.006517752	0.496134778	\\
0.008695581	0.5099163	\\
0.011487021	0.523697822	\\
0.01502616	0.537479343	\\
0.019464614	0.551260865	\\
0.024970542	0.565042386	\\
0.031726612	0.578823908	\\
0.039926777	0.59260543	\\
0.049771778	0.606386951	\\
0.061463373	0.620168473	\\
0.075197358	0.633949995	\\
0.091155567	0.647731516	\\
0.109497137	0.661513038	\\
0.130349423	0.675294559	\\
0.153799034	0.689076081	\\
0.179883527	0.702857603	\\
0.208584323	0.716639124	\\
0.239821393	0.730420646	\\
0.273450198	0.744202167	\\
0.309261274	0.757983689	\\
0.3469827	0.771765211	\\
0.386285513	0.785546732	\\
0.426791942	0.799328254	\\
0.468086145	0.813109776	\\
0.509726939	0.826891297	\\
0.551261892	0.840672819	\\
0.592242013	0.85445434	\\
0.632236262	0.868235862	\\
0.670845094	0.882017384	\\
0.707712329	0.895798905	\\
0.742534774	0.909580427	\\
0.775069171	0.923361949	\\
0.805136238	0.93714347	\\
0.83262177	0.950924992	\\
0.857474954	0.964706513	\\
0.879704199	0.978488035	\\
0.89937093	0.992269557	\\
0.916581865	1.006051078	\\
0.93148033	1.0198326	\\
0.944237178	1.033614122	\\
0.95504181	1.047395643	\\
0.964093746	1.061177165	\\
0.971595066	1.074958686	\\
0.977743983	1.088740208	\\
0.982729664	1.10252173	\\
0.98672833	1.116303251	\\
0.989900602	1.130084773	\\
0.992389979	1.143866294	\\
0.994322283	1.157647816	\\
0.995805912	1.171429338	\\
0.996932694	1.185210859	\\
0.997779179	1.198992381	\\
0.998408197	1.212773903	\\
0.998870548	1.226555424	\\
0.999206708	1.240336946	\\
0.999448467	1.254118467	\\
0.999620451	1.267899989	\\
0.99974147	1.281681511	\\
0.999825705	1.295463032	\\
0.999883699	1.309244554	\\
0.999923194	1.323026076	\\
0.9999498	1.336807597	\\
0.999967528	1.350589119	\\
0.999979213	1.36437064	\\
0.999986831	1.378152162	\\
0.999991744	1.391933684	\\
0.999994878	1.405715205	\\
0.999996855	1.419496727	\\
0.999998089	1.433278249	\\
0.999998851	1.44705977	\\
0.999999317	1.460841292	\\
0.999999598	1.474622813	\\
0.999999766	1.488404335	\\
0.999999865	1.502185857	\\
0.999999923	1.515967378	\\
0.999999957	1.5297489	\\
0.999999976	1.543530421	\\
0.999999987	1.557311943	\\
0.999999993	1.571093465	\\
0.999999996	1.584874986	\\
0.999999998	1.598656508	\\
0.999999999	1.61243803	\\
0.999999999	1.626219551	\\
1	1.640001073	\\
0.999999942	1.995426829	\\
};

\end{axis}      
\end{tikzpicture}

&




\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(75)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.305163356	\\
0.00018	0.367889637	\\
0.00103	0.430615918	\\
0.00442	0.493342199	\\
0.02059	0.55606848	\\
0.06388	0.61879476	\\
0.15374	0.681521041	\\
0.17699	0.694066297	\\
0.21028	0.706611554	\\
0.23518	0.71915681	\\
0.27317	0.731702066	\\
0.30539	0.744247322	\\
0.33896	0.756792578	\\
0.37568	0.769337834	\\
0.40777	0.781883091	\\
0.44707	0.794428347	\\
0.47669	0.806973603	\\
0.52501	0.819518859	\\
0.55734	0.832064115	\\
0.59249	0.844609371	\\
0.62043	0.857154628	\\
0.64797	0.869699884	\\
0.69483	0.88224514	\\
0.72261	0.894790396	\\
0.74788	0.907335652	\\
0.77576	0.919880908	\\
0.80328	0.932426165	\\
0.82335	0.944971421	\\
0.84344	0.957516677	\\
0.85738	0.970061933	\\
0.87949	0.982607189	\\
0.89369	0.995152445	\\
0.91002	1.007697702	\\
0.92234	1.020242958	\\
0.93556	1.032788214	\\
0.9414	1.04533347	\\
0.95484	1.057878726	\\
0.96514	1.089241867	\\
0.9735	1.120605007	\\
0.98544	1.151968147	\\
0.99021	1.183331288	\\
0.99698	1.246057569	\\
0.99826	1.30878385	\\
0.9997	1.434236411	\\
0.99996	1.559688973	\\
0.91276	1.010530073	\\
0.92589	1.024311594	\\
0.93787	1.038093116	\\
0.95126	1.051874638	\\
0.9552	1.065656159	\\
0.96469	1.079437681	\\
0.97393	1.093219203	\\
0.98056	1.127673007	\\
0.98849	1.162126811	\\
0.99508	1.231034419	\\
0.99882	1.299942027	\\
0.99956	1.368849635	\\
0.99987	1.437757243	\\
1	1.575572459	\\
1	1.713387675	\\
1	1.520048194	\\
1	1.665751352	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.00483E-09	0	\\
3.45151E-09	0.012545256	\\
5.89485E-09	0.025090512	\\
9.9878E-09	0.037635768	\\
1.67882E-08	0.050181025	\\
2.79948E-08	0.062726281	\\
4.63119E-08	0.075271537	\\
7.60068E-08	0.087816793	\\
1.23755E-07	0.100362049	\\
1.99904E-07	0.112907305	\\
3.20358E-07	0.125452562	\\
5.09341E-07	0.137997818	\\
8.03421E-07	0.150543074	\\
1.25731E-06	0.16308833	\\
1.95215E-06	0.175633586	\\
3.00715E-06	0.188178842	\\
4.59596E-06	0.200724099	\\
6.96913E-06	0.213269355	\\
1.0485E-05	0.225814611	\\
1.56513E-05	0.238359867	\\
2.31808E-05	0.250905123	\\
3.40651E-05	0.263450379	\\
4.96706E-05	0.275995636	\\
7.18625E-05	0.288540892	\\
0.000103164	0.301086148	\\
0.000146952	0.313631404	\\
0.000207712	0.32617666	\\
0.000291331	0.338721916	\\
0.000405472	0.351267173	\\
0.000560005	0.363812429	\\
0.000767516	0.376357685	\\
0.001043897	0.388902941	\\
0.001409002	0.401448197	\\
0.001887378	0.413993453	\\
0.002509055	0.42653871	\\
0.003310371	0.439083966	\\
0.004334809	0.451629222	\\
0.005633815	0.464174478	\\
0.007267544	0.476719734	\\
0.009305487	0.48926499	\\
0.011826919	0.501810247	\\
0.014921102	0.514355503	\\
0.018687168	0.526900759	\\
0.023233626	0.539446015	\\
0.02867742	0.551991271	\\
0.035142495	0.564536527	\\
0.042757826	0.577081784	\\
0.0516549	0.58962704	\\
0.061964671	0.602172296	\\
0.073814009	0.614717552	\\
0.087321743	0.627262808	\\
0.102594387	0.639808064	\\
0.119721699	0.652353321	\\
0.138772251	0.664898577	\\
0.159789176	0.677443833	\\
0.182786332	0.689989089	\\
0.207745056	0.702534345	\\
0.234611733	0.715079601	\\
0.263296334	0.727624858	\\
0.293672084	0.740170114	\\
0.32557633	0.75271537	\\
0.358812678	0.765260626	\\
0.393154348	0.777805882	\\
0.428348689	0.790351138	\\
0.464122695	0.802896395	\\
0.500189329	0.815441651	\\
0.536254414	0.827986907	\\
0.572023812	0.840532163	\\
0.607210599	0.853077419	\\
0.64154195	0.865622675	\\
0.674765458	0.878167932	\\
0.706654641	0.890713188	\\
0.737013442	0.903258444	\\
0.765679577	0.9158037	\\
0.792526651	0.928348956	\\
0.817465025	0.940894212	\\
0.840441456	0.953439469	\\
0.861437638	0.965984725	\\
0.880467753	0.978529981	\\
0.897575224	0.991075237	\\
0.912828864	1.003620493	\\
0.926318632	1.016165749	\\
0.938151194	1.028711006	\\
0.948445485	1.041256262	\\
0.957328437	1.053801518	\\
0.964931027	1.066346774	\\
0.971384732	1.07889203	\\
0.976818486	1.091437286	\\
0.981356169	1.103982543	\\
0.985114643	1.116527799	\\
0.988202324	1.129073055	\\
0.990718241	1.141618311	\\
0.992751552	1.154163567	\\
0.994381428	1.166708823	\\
0.995677259	1.17925408	\\
0.996699106	1.191799336	\\
0.997498326	1.204344592	\\
0.998118324	1.216889848	\\
0.998595366	1.229435104	\\
0.998959422	1.24198036	\\
0.999234986	1.254525617	\\
0.999441866	1.267070873	\\
0.999595915	1.279616129	\\
0.999709689	1.292161385	\\
0.999793032	1.304706641	\\
0.999853586	1.317251897	\\
0.999897223	1.329797154	\\
0.999928412	1.34234241	\\
0.999950523	1.354887666	\\
0.999966071	1.367432922	\\
0.999976914	1.379978178	\\
0.999984414	1.392523434	\\
0.999989559	1.405068691	\\
0.999993061	1.417613947	\\
0.999995424	1.430159203	\\
0.999997006	1.442704459	\\
0.999998057	1.455249715	\\
0.999998749	1.467794971	\\
0.9999992	1.480340228	\\
0.999999493	1.492885484	\\
0.999999681	1.50543074	\\
0.999999801	1.517975996	\\
0.999999877	1.530521252	\\
0.999999924	1.543066508	\\
0.999999954	1.555611765	\\
0.999999972	1.568157021	\\
0.999999983	1.580702277	\\
0.99999999	1.593247533	\\
0.999999994	1.605792789	\\
0.999999997	1.618338045	\\
0.999999998	1.630883302	\\
0.999999999	1.643428558	\\
0.999999999	1.655973814	\\
1	1.66851907	\\
0.999999942	1.995426829	\\
};

\end{axis}      
\end{tikzpicture}

&



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(76)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.284831906	\\
0	0.401926214	\\
0.00296	0.519020523	\\
0.02825	0.577567677	\\
0.08558	0.636114831	\\
0.11996	0.665388409	\\
0.17304	0.694661986	\\
0.20612	0.706371417	\\
0.2332	0.718080847	\\
0.26245	0.729790278	\\
0.2988	0.741499709	\\
0.32875	0.75320914	\\
0.36412	0.764918571	\\
0.39217	0.776628002	\\
0.43519	0.788337433	\\
0.46797	0.800046863	\\
0.50172	0.811756294	\\
0.52384	0.81761101	\\
0.53719	0.823465725	\\
0.55947	0.829320441	\\
0.57776	0.835175156	\\
0.58574	0.841029871	\\
0.60518	0.846884587	\\
0.61866	0.852739302	\\
0.64428	0.858594018	\\
0.64837	0.864448733	\\
0.67017	0.870303449	\\
0.67647	0.876158164	\\
0.70315	0.882012879	\\
0.71172	0.887867595	\\
0.72034	0.89372231	\\
0.74757	0.899577026	\\
0.75116	0.905431741	\\
0.76644	0.911286457	\\
0.78218	0.917141172	\\
0.7971	0.922995887	\\
0.79816	0.928850603	\\
0.82671	0.940560034	\\
0.84212	0.952269465	\\
0.85944	0.963978895	\\
0.87424	0.975688326	\\
0.88628	0.987397757	\\
0.91815	1.016671334	\\
0.94652	1.045944911	\\
0.97736	1.104492066	\\
0.98896	1.16303922	\\
0.99464	1.221586374	\\
0.99885	1.338680683	\\
0.99983	1.455774992	\\
0.99991	1.5728693	\\
0.96469	1.079437681	\\
0.97393	1.093219203	\\
0.98056	1.127673007	\\
0.98849	1.162126811	\\
0.99508	1.231034419	\\
0.99882	1.299942027	\\
0.99956	1.368849635	\\
0.99987	1.437757243	\\
1	1.575572459	\\
1	1.713387675	\\
1	1.520048194	\\
1	1.665751352	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.02164E-10	0	\\
1.20266E-09	0.011709431	\\
2.04468E-09	0.023418862	\\
3.45052E-09	0.035128293	\\
5.77996E-09	0.046837723	\\
9.61052E-09	0.058547154	\\
1.58619E-08	0.070256585	\\
2.59865E-08	0.081966016	\\
4.22602E-08	0.093675447	\\
6.82194E-08	0.105384878	\\
1.09315E-07	0.117094309	\\
1.73879E-07	0.128803739	\\
2.74547E-07	0.14051317	\\
4.30319E-07	0.152222601	\\
6.6953E-07	0.163932032	\\
1.03409E-06	0.175641463	\\
1.58549E-06	0.187350894	\\
2.41316E-06	0.199060325	\\
3.64609E-06	0.210769755	\\
5.46883E-06	0.222479186	\\
8.14312E-06	0.234188617	\\
1.20371E-05	0.245898048	\\
1.76639E-05	0.257607479	\\
2.57334E-05	0.26931691	\\
3.72181E-05	0.281026341	\\
5.34397E-05	0.292735771	\\
7.61783E-05	0.304445202	\\
0.000107811	0.316154633	\\
0.000151483	0.327864064	\\
0.000211319	0.339573495	\\
0.000292683	0.351282926	\\
0.00040248	0.362992357	\\
0.000549525	0.374701787	\\
0.000744963	0.386411218	\\
0.001002752	0.398120649	\\
0.001340208	0.40983008	\\
0.001778608	0.421539511	\\
0.002343831	0.433248942	\\
0.003067047	0.444958373	\\
0.003985409	0.456667804	\\
0.005142743	0.468377234	\\
0.006590183	0.480086665	\\
0.00838674	0.491796096	\\
0.01059973	0.503505527	\\
0.013305033	0.515214958	\\
0.016587123	0.526924389	\\
0.020538816	0.53863382	\\
0.025260685	0.55034325	\\
0.0308601	0.562052681	\\
0.037449861	0.573762112	\\
0.045146384	0.585471543	\\
0.054067468	0.597180974	\\
0.064329627	0.608890405	\\
0.07604505	0.620599836	\\
0.089318238	0.632309266	\\
0.104242422	0.644018697	\\
0.120895866	0.655728128	\\
0.139338186	0.667437559	\\
0.159606852	0.67914699	\\
0.181714007	0.690856421	\\
0.205643781	0.702565852	\\
0.231350251	0.714275282	\\
0.258756169	0.725984713	\\
0.287752588	0.737694144	\\
0.318199442	0.749403575	\\
0.349927143	0.761113006	\\
0.382739153	0.772822437	\\
0.416415514	0.784531868	\\
0.450717206	0.796241298	\\
0.485391214	0.807950729	\\
0.5201761	0.81966016	\\
0.554807914	0.831369591	\\
0.589026177	0.843079022	\\
0.622579749	0.854788453	\\
0.655232339	0.866497884	\\
0.686767468	0.878207314	\\
0.7169927	0.889916745	\\
0.745743026	0.901626176	\\
0.772883284	0.913335607	\\
0.798309589	0.925045038	\\
0.821949761	0.936754469	\\
0.843762794	0.9484639	\\
0.863737463	0.96017333	\\
0.881890161	0.971882761	\\
0.898262129	0.983592192	\\
0.912916211	0.995301623	\\
0.925933318	1.007011054	\\
0.937408733	1.018720485	\\
0.947448425	1.030429916	\\
0.956165494	1.042139346	\\
0.963676854	1.053848777	\\
0.970100253	1.065558208	\\
0.975551667	1.077267639	\\
0.980143135	1.08897707	\\
0.98398102	1.100686501	\\
0.987164709	1.112395932	\\
0.989785709	1.124105362	\\
0.99192713	1.135814793	\\
0.993663469	1.147524224	\\
0.995060691	1.159233655	\\
0.996176512	1.170943086	\\
0.997060856	1.182652517	\\
0.997756435	1.194361948	\\
0.998299398	1.206071378	\\
0.998720018	1.217780809	\\
0.999043396	1.22949024	\\
0.999290129	1.241199671	\\
0.999476958	1.252909102	\\
0.999617354	1.264618533	\\
0.999722059	1.276327964	\\
0.999799555	1.288037394	\\
0.999856478	1.299746825	\\
0.999897972	1.311456256	\\
0.999927991	1.323165687	\\
0.999949544	1.334875118	\\
0.9999649	1.346584549	\\
0.99997576	1.35829398	\\
0.99998338	1.370003411	\\
0.999988688	1.381712841	\\
0.999992356	1.393422272	\\
0.999994872	1.405131703	\\
0.999996585	1.416841134	\\
0.999997743	1.428550565	\\
0.999998519	1.440259996	\\
0.999999035	1.451969427	\\
0.999999376	1.463678857	\\
0.999999599	1.475388288	\\
0.999999745	1.487097719	\\
0.999999838	1.49880715	\\
0.999999899	1.510516581	\\
0.999999937	1.522226012	\\
0.999999961	1.533935443	\\
0.999999976	1.545644873	\\
0.999999985	1.557354304	\\
0.999999991	1.569063735	\\
0.999999995	1.580773166	\\
0.999999997	1.592482597	\\
0.999999998	1.604192028	\\
0.999999999	1.615901459	\\
0.999999999	1.627610889	\\
1	1.63932032	\\
0.999999942	1.995426829	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(77)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00006	0.307272767	\\
0.00204	0.433592507	\\
0.0428	0.559912246	\\
0.11485	0.623072116	\\
0.23288	0.686231986	\\
0.30711	0.717811921	\\
0.38078	0.749391856	\\
0.42786	0.76202383	\\
0.45239	0.774655804	\\
0.47816	0.787287778	\\
0.51519	0.799919752	\\
0.55755	0.812551726	\\
0.5875	0.8251837	\\
0.61635	0.837815674	\\
0.6527	0.850447648	\\
0.67455	0.863079622	\\
0.71064	0.875711596	\\
0.71793	0.882027583	\\
0.72842	0.88834357	\\
0.74385	0.894659557	\\
0.75374	0.900975544	\\
0.76153	0.907291531	\\
0.78181	0.913607518	\\
0.78546	0.919923505	\\
0.79782	0.926239492	\\
0.80715	0.932555478	\\
0.81983	0.938871465	\\
0.82953	0.945187452	\\
0.83828	0.951503439	\\
0.84991	0.957819426	\\
0.85964	0.964135413	\\
0.86382	0.9704514	\\
0.86778	0.976767387	\\
0.87723	0.983083374	\\
0.8873	0.989399361	\\
0.88977	0.995715348	\\
0.90485	1.002031335	\\
0.91279	1.014663309	\\
0.92382	1.027295283	\\
0.93356	1.039927257	\\
0.94443	1.052559231	\\
0.95187	1.065191205	\\
0.96697	1.09677114	\\
0.97421	1.128351075	\\
0.9894	1.191510945	\\
0.99587	1.254670815	\\
0.99739	1.317830685	\\
0.99954	1.444150424	\\
0.99997	1.570470164	\\
1	1.696789904	\\
0.99995	1.886269513	\\
0.97393	1.093219203	\\
0.98056	1.127673007	\\
0.98849	1.162126811	\\
0.99508	1.231034419	\\
0.99882	1.299942027	\\
0.99956	1.368849635	\\
0.99987	1.437757243	\\
1	1.575572459	\\
1	1.713387675	\\
1	1.520048194	\\
1	1.665751352	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.84238E-07	0	\\
5.23729E-07	0.031579935	\\
1.43122E-06	0.06315987	\\
3.76031E-06	0.094739805	\\
9.49957E-06	0.12631974	\\
2.30781E-05	0.157899675	\\
5.39225E-05	0.18947961	\\
0.000121193	0.221059545	\\
0.00026206	0.252639479	\\
0.000545273	0.284219414	\\
0.001091974	0.315799349	\\
0.002105218	0.347379284	\\
0.00390826	0.378959219	\\
0.0069888	0.410539154	\\
0.012042116	0.442119089	\\
0.02000105	0.473699024	\\
0.0320365	0.505278959	\\
0.049510761	0.536858894	\\
0.073870039	0.568438829	\\
0.106473167	0.600018764	\\
0.148370214	0.631598699	\\
0.200063832	0.663178634	\\
0.261301669	0.694758568	\\
0.330953449	0.726338503	\\
0.407016559	0.757918438	\\
0.486769268	0.789498373	\\
0.567056471	0.821078308	\\
0.644659155	0.852658243	\\
0.716676426	0.884238178	\\
0.780845544	0.915818113	\\
0.835742081	0.947398048	\\
0.880833433	0.978977983	\\
0.916394186	1.010557918	\\
0.943320564	1.042137853	\\
0.962896125	1.073717788	\\
0.976560181	1.105297723	\\
0.985717623	1.136877657	\\
0.991610097	1.168457592	\\
0.995250505	1.200037527	\\
0.997409896	1.231617462	\\
0.998639714	1.263197397	\\
0.999312194	1.294777332	\\
0.999665252	1.326357267	\\
0.99984322	1.357937202	\\
0.999929352	1.389517137	\\
0.999969375	1.421097072	\\
0.999987231	1.452677007	\\
0.99999488	1.484256942	\\
0.999998026	1.515836877	\\
0.999999268	1.547416812	\\
0.999999739	1.578996747	\\
0.999999911	1.610576681	\\
0.999999971	1.642156616	\\
0.999999991	1.673736551	\\
0.999999997	1.705316486	\\
0.999999999	1.736896421	\\
1	1.768476356	\\
0.999999841	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(78)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.214451081	\\
0	0.655254948	\\
0	0.743415721	\\
0	0.831576494	\\
0.00031	0.875656881	\\
0	0.919737268	\\
0.00045	0.928553345	\\
0.0065	0.937369422	\\
0.02003	0.9461855	\\
0.05603	0.955001577	\\
0.10356	0.963817654	\\
0.2109	0.968225693	\\
0.18865	0.972633732	\\
0.38405	0.97704177	\\
0.39919	0.981449809	\\
0.64334	0.985857848	\\
0.74813	0.990265886	\\
0.80181	0.994673925	\\
0.88871	0.999081964	\\
0.94292	1.003490002	\\
0.94523	1.007898041	\\
0.96129	1.01230608	\\
0.98943	1.016714118	\\
0.99567	1.021122157	\\
0.99765	1.025530196	\\
0.99907	1.029938234	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.85956754	\\
5.81646E-13	0.881607733	\\
1.40921E-08	0.903647926	\\
3.23398E-05	0.92568812	\\
0.007389495	0.947728313	\\
0.189308865	0.969768506	\\
0.750751956	0.9918087	\\
0.98726379	1.013848893	\\
0.99992512	1.035889086	\\
0.999999956	1.05792928	\\
1	1.079969473	\\
1	1.98328877	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(79)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.211849644	\\
0.00021	0.647306261	\\
0.00099	0.690851922	\\
0.00705	0.734397584	\\
0.01536	0.756170415	\\
0.0319	0.777943245	\\
0.03542	0.786652378	\\
0.0536	0.79536151	\\
0.06821	0.804070642	\\
0.08876	0.812779775	\\
0.11274	0.821488907	\\
0.12863	0.825843473	\\
0.13823	0.830198039	\\
0.13796	0.834552606	\\
0.16526	0.838907172	\\
0.17611	0.843261738	\\
0.17991	0.847616304	\\
0.20947	0.85197087	\\
0.23735	0.856325436	\\
0.2532	0.860680003	\\
0.26908	0.865034569	\\
0.30208	0.869389135	\\
0.33286	0.873743701	\\
0.33714	0.878098267	\\
0.36929	0.882452833	\\
0.39265	0.8868074	\\
0.43682	0.891161966	\\
0.45882	0.895516532	\\
0.48656	0.899871098	\\
0.50165	0.904225664	\\
0.49815	0.90858023	\\
0.52736	0.912934797	\\
0.56001	0.917289363	\\
0.59319	0.921643929	\\
0.61511	0.925998495	\\
0.64076	0.930353061	\\
0.63204	0.934707627	\\
0.67468	0.939062194	\\
0.71069	0.94341676	\\
0.72323	0.947771326	\\
0.74122	0.952125892	\\
0.79256	0.960835024	\\
0.816	0.969544157	\\
0.84511	0.978253289	\\
0.87557	0.986962421	\\
0.8942	0.995671554	\\
0.90587	1.004380686	\\
0.9247	1.013089818	\\
0.93681	1.021798951	\\
0.95442	1.030508083	\\
0.95875	1.039217215	\\
0.97794	1.060990046	\\
0.99125	1.082762877	\\
0.99346	1.104535708	\\
0.99733	1.126308539	\\
0.99932	1.1698542	\\
0.99982	1.213399862	\\
1	1.256945524	\\
1	1.300491185	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.03362E-13	0	\\
0	0.304819632	\\
5.55112E-17	0.326592462	\\
8.32667E-16	0.348365293	\\
9.71445E-15	0.370138124	\\
1.0425E-13	0.391910955	\\
1.01447E-12	0.413683786	\\
8.98115E-12	0.435456617	\\
7.2326E-11	0.457229447	\\
5.29917E-10	0.479002278	\\
3.53307E-09	0.500775109	\\
2.14399E-08	0.52254794	\\
1.18447E-07	0.544320771	\\
5.95903E-07	0.566093602	\\
2.73101E-06	0.587866432	\\
1.14058E-05	0.609639263	\\
4.34289E-05	0.631412094	\\
0.000150835	0.653184925	\\
0.000478149	0.674957756	\\
0.001384444	0.696730586	\\
0.003664521	0.718503417	\\
0.008876545	0.740276248	\\
0.019701916	0.762049079	\\
0.040131572	0.78382191	\\
0.075163426	0.805594741	\\
0.129745592	0.827367571	\\
0.207018165	0.849140402	\\
0.306418554	0.870913233	\\
0.422600782	0.892686064	\\
0.545991002	0.914458895	\\
0.665063478	0.936231726	\\
0.769470939	0.958004556	\\
0.85265512	0.979777387	\\
0.91287478	1.001550218	\\
0.952486449	1.023323049	\\
0.976161664	1.04509588	\\
0.989018942	1.066868711	\\
0.995363283	1.088641541	\\
0.998207771	1.110414372	\\
0.999366547	1.132187203	\\
0.99979546	1.153960034	\\
0.999939709	1.175732865	\\
0.999983787	1.197505696	\\
0.999996025	1.219278526	\\
0.999999112	1.241051357	\\
0.999999819	1.262824188	\\
0.999999966	1.284597019	\\
0.999999994	1.30636985	\\
0.999999999	1.328142681	\\
1	1.349915511	\\
1	1.997264022	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(80)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.227952104	\\
0.00003	0.462229704	\\
0.00032	0.555940743	\\
0.00227	0.602796263	\\
0.00902	0.649651783	\\
0.01339	0.673079543	\\
0.03199	0.696507303	\\
0.03803	0.705878407	\\
0.05633	0.715249511	\\
0.05818	0.724620615	\\
0.06267	0.733991719	\\
0.09289	0.743362823	\\
0.10531	0.752733927	\\
0.12893	0.762105031	\\
0.15353	0.771476135	\\
0.17842	0.780847239	\\
0.19748	0.790218343	\\
0.21078	0.794903895	\\
0.24012	0.799589447	\\
0.24789	0.804274999	\\
0.26272	0.808960551	\\
0.27437	0.813646103	\\
0.29476	0.818331655	\\
0.32179	0.823017207	\\
0.34825	0.827702758	\\
0.34419	0.83238831	\\
0.3766	0.837073862	\\
0.39645	0.841759414	\\
0.40359	0.846444966	\\
0.43852	0.851130518	\\
0.44379	0.85581607	\\
0.4739	0.860501622	\\
0.46717	0.865187174	\\
0.50394	0.869872726	\\
0.53775	0.874558278	\\
0.55254	0.87924383	\\
0.56882	0.883929382	\\
0.61077	0.893300486	\\
0.6545	0.90267159	\\
0.68078	0.912042694	\\
0.70736	0.921413798	\\
0.74491	0.930784902	\\
0.77102	0.940156006	\\
0.79181	0.94952711	\\
0.8258	0.958898214	\\
0.83806	0.968269318	\\
0.85931	0.977640422	\\
0.87827	0.987011526	\\
0.89299	0.99638263	\\
0.91115	1.005753734	\\
0.91899	1.015124838	\\
0.93332	1.024495942	\\
0.94802	1.033867046	\\
0.95158	1.04323815	\\
0.95708	1.052609254	\\
0.96395	1.061980358	\\
0.96987	1.071351462	\\
0.97945	1.094779222	\\
0.98791	1.118206982	\\
0.99221	1.141634742	\\
0.99449	1.165062502	\\
0.99857	1.211918021	\\
0.99913	1.258773541	\\
0.99982	1.352484581	\\
0.99995	1.446195621	\\
1	1.539906661	\\
1	1.6336177	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.02342776	\\
0	0.04685552	\\
5.55112E-17	0.07028328	\\
4.996E-16	0.09371104	\\
3.66374E-15	0.1171388	\\
2.42029E-14	0.14056656	\\
1.50768E-13	0.16399432	\\
8.85791E-13	0.187422079	\\
4.91274E-12	0.210849839	\\
2.57225E-11	0.234277599	\\
1.27151E-10	0.257705359	\\
5.9344E-10	0.281133119	\\
2.61533E-09	0.304560879	\\
1.08845E-08	0.327988639	\\
4.27838E-08	0.351416399	\\
1.58849E-07	0.374844159	\\
5.57173E-07	0.398271919	\\
1.84654E-06	0.421699679	\\
5.78323E-06	0.445127439	\\
1.71202E-05	0.468555199	\\
4.79145E-05	0.491982959	\\
0.000126811	0.515410719	\\
0.000317472	0.538838478	\\
0.000752061	0.562266238	\\
0.001686408	0.585693998	\\
0.003581167	0.609121758	\\
0.007205392	0.632549518	\\
0.013744103	0.655977278	\\
0.024871295	0.679405038	\\
0.042731888	0.702832798	\\
0.06977292	0.726260558	\\
0.108388992	0.749688318	\\
0.160404233	0.773116078	\\
0.226490473	0.796543838	\\
0.305687624	0.819971598	\\
0.395208905	0.843399358	\\
0.490655693	0.866827118	\\
0.586643198	0.890254878	\\
0.677694559	0.913682637	\\
0.759160579	0.937110397	\\
0.827912492	0.960538157	\\
0.882640696	0.983965917	\\
0.923732531	1.007393677	\\
0.952834182	1.030821437	\\
0.972274224	1.054249197	\\
0.984523036	1.077676957	\\
0.991802637	1.101104717	\\
0.995883366	1.124532477	\\
0.99804103	1.147960237	\\
0.999117113	1.171387997	\\
0.999623314	1.194815757	\\
0.999847916	1.218243517	\\
0.999941914	1.241671277	\\
0.99997902	1.265099036	\\
0.999992835	1.288526796	\\
0.999997687	1.311954556	\\
0.999999294	1.335382316	\\
0.999999797	1.358810076	\\
0.999999945	1.382237836	\\
0.999999986	1.405665596	\\
0.999999997	1.429093356	\\
0.999999999	1.452521116	\\
1	1.475948876	\\
1	1.997264022	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
    ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(81)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00005	0.230425323	\\
0.00131	0.467244772	\\
0.01107	0.561972551	\\
0.0224	0.609336441	\\
0.0573	0.65670033	\\
0.08256	0.680382275	\\
0.12027	0.70406422	\\
0.14198	0.713536998	\\
0.16366	0.723009776	\\
0.18645	0.732482554	\\
0.21002	0.741955332	\\
0.2216	0.75142811	\\
0.24905	0.760900888	\\
0.26773	0.770373666	\\
0.3074	0.779846444	\\
0.33765	0.789319222	\\
0.36604	0.798791999	\\
0.40506	0.808264777	\\
0.42907	0.817737555	\\
0.46471	0.827210333	\\
0.49606	0.836683111	\\
0.5179	0.846155889	\\
0.54133	0.850892278	\\
0.55327	0.855628667	\\
0.57758	0.860365056	\\
0.59095	0.865101445	\\
0.60699	0.869837834	\\
0.62983	0.874574223	\\
0.63549	0.879310612	\\
0.64231	0.884047001	\\
0.6636	0.88878339	\\
0.67486	0.893519779	\\
0.71994	0.902992557	\\
0.73564	0.912465335	\\
0.7542	0.921938113	\\
0.7757	0.931410891	\\
0.80048	0.940883669	\\
0.82785	0.950356446	\\
0.83479	0.959829224	\\
0.85434	0.969302002	\\
0.87145	0.97877478	\\
0.88069	0.988247558	\\
0.89794	0.997720336	\\
0.9065	1.007193114	\\
0.91235	1.016665892	\\
0.9276	1.02613867	\\
0.93366	1.035611448	\\
0.94461	1.045084226	\\
0.95416	1.054557004	\\
0.95555	1.064029782	\\
0.96464	1.07350256	\\
0.96635	1.082975338	\\
0.97722	1.106657282	\\
0.98114	1.130339227	\\
0.98893	1.154021172	\\
0.9913	1.177703117	\\
0.99639	1.225067007	\\
0.99672	1.272430896	\\
0.99962	1.367158676	\\
0.9997	1.461886455	\\
1	1.556614234	\\
1	1.651342014	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.32312E-09	0	\\
1.57363E-12	0	\\
6.24834E-12	0.023681945	\\
2.38869E-11	0.04736389	\\
8.79238E-11	0.071045835	\\
3.11617E-10	0.094727779	\\
1.06347E-09	0.118409724	\\
3.49497E-09	0.142091669	\\
1.10611E-08	0.165773614	\\
3.37142E-08	0.189455559	\\
9.89735E-08	0.213137504	\\
2.79864E-07	0.236819448	\\
7.62309E-07	0.260501393	\\
2.00036E-06	0.284183338	\\
5.05732E-06	0.307865283	\\
1.23201E-05	0.331547228	\\
2.89224E-05	0.355229173	\\
6.54398E-05	0.378911117	\\
0.000142724	0.402593062	\\
0.0003001	0.426275007	\\
0.000608455	0.449956952	\\
0.001189782	0.473638897	\\
0.002244295	0.497320842	\\
0.004084831	0.521002787	\\
0.007175816	0.544684731	\\
0.012170532	0.568366676	\\
0.019936321	0.592048621	\\
0.031554056	0.615730566	\\
0.048277224	0.639412511	\\
0.071439269	0.663094456	\\
0.102306422	0.6867764	\\
0.141886593	0.710458345	\\
0.190720354	0.73414029	\\
0.248693142	0.757822235	\\
0.314913224	0.78150418	\\
0.387694019	0.805186125	\\
0.464661177	0.828868069	\\
0.542978113	0.852550014	\\
0.619655537	0.876231959	\\
0.691889412	0.899913904	\\
0.75736447	0.923595849	\\
0.814469244	0.947277794	\\
0.86239075	0.970959738	\\
0.901085317	0.994641683	\\
0.931148223	1.018323628	\\
0.953621857	1.042005573	\\
0.969786905	1.065687518	\\
0.980974634	1.089369463	\\
0.988424836	1.113051408	\\
0.993198537	1.136733352	\\
0.996141627	1.160415297	\\
0.9978875	1.184097242	\\
0.998884012	1.207779187	\\
0.999431297	1.231461132	\\
0.999720501	1.255143077	\\
0.999867548	1.278825021	\\
0.999939487	1.302506966	\\
0.999973351	1.326188911	\\
0.999988689	1.349870856	\\
0.999995374	1.373552801	\\
0.999998177	1.397234746	\\
0.999999308	1.42091669	\\
0.999999747	1.444598635	\\
0.999999911	1.46828058	\\
0.99999997	1.491962525	\\
0.99999999	1.51564447	\\
0.999999997	1.539326415	\\
0.999999999	1.56300836	\\
1	1.586690304	\\
1	1.973908918	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(82)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.234907023	\\
0.00074	0.476332535	\\
0.01744	0.621187842	\\
0.05232	0.669472944	\\
0.11744	0.717758046	\\
0.13408	0.727415067	\\
0.15291	0.737072087	\\
0.17854	0.746729108	\\
0.20268	0.756386128	\\
0.22622	0.766043149	\\
0.25445	0.775700169	\\
0.28577	0.78535719	\\
0.31364	0.79501421	\\
0.35345	0.804671231	\\
0.38308	0.814328251	\\
0.41831	0.823985272	\\
0.45045	0.833642292	\\
0.48781	0.843299313	\\
0.5174	0.852956333	\\
0.55781	0.862613354	\\
0.56645	0.867441864	\\
0.58249	0.872270374	\\
0.60635	0.877098884	\\
0.61685	0.881927394	\\
0.63037	0.886755905	\\
0.64685	0.891584415	\\
0.66679	0.896412925	\\
0.68474	0.901241435	\\
0.69635	0.906069946	\\
0.7131	0.910898456	\\
0.72252	0.915726966	\\
0.73071	0.920555476	\\
0.75329	0.925383987	\\
0.76472	0.930212497	\\
0.78055	0.935041007	\\
0.78525	0.939869517	\\
0.79946	0.944698028	\\
0.81406	0.949526538	\\
0.82228	0.954355048	\\
0.82832	0.959183558	\\
0.8464	0.968840579	\\
0.86495	0.978497599	\\
0.87686	0.98815462	\\
0.89845	0.99781164	\\
0.90529	1.007468661	\\
0.92133	1.017125681	\\
0.93095	1.026782702	\\
0.9406	1.036439722	\\
0.94733	1.046096742	\\
0.95794	1.055753763	\\
0.95936	1.065410783	\\
0.96911	1.075067804	\\
0.97245	1.084724824	\\
0.97452	1.094381845	\\
0.97895	1.104038865	\\
0.98634	1.128181416	\\
0.9906	1.152323968	\\
0.99476	1.176466519	\\
0.99622	1.20060907	\\
0.99828	1.248894172	\\
0.99955	1.297179275	\\
0.99987	1.393749479	\\
1	1.490319684	\\
0.99995	1.586889889	\\
1	1.683460093	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.15143E-14	0	\\
2.49578E-13	0.024142551	\\
1.1578E-12	0.048285102	\\
5.13994E-12	0.072427654	\\
2.18386E-11	0.096570205	\\
8.88102E-11	0.120712756	\\
3.45696E-10	0.144855307	\\
1.28808E-09	0.168997858	\\
4.5945E-09	0.193140409	\\
1.56895E-08	0.217282961	\\
5.1297E-08	0.241425512	\\
1.60591E-07	0.265568063	\\
4.81433E-07	0.289710614	\\
1.38224E-06	0.313853165	\\
3.8011E-06	0.337995716	\\
1.00132E-05	0.362138268	\\
2.52714E-05	0.386280819	\\
6.11154E-05	0.41042337	\\
0.000141648	0.434565921	\\
0.000314698	0.458708472	\\
0.000670343	0.482851024	\\
0.001369389	0.506993575	\\
0.002683523	0.531136126	\\
0.005046276	0.555278677	\\
0.009109235	0.579421228	\\
0.01579132	0.603563779	\\
0.026301908	0.627706331	\\
0.042113945	0.651848882	\\
0.064864627	0.675991433	\\
0.096172025	0.700133984	\\
0.137376614	0.724276535	\\
0.189243519	0.748419086	\\
0.251686165	0.772561638	\\
0.323584451	0.796704189	\\
0.402762008	0.82084674	\\
0.486155472	0.844989291	\\
0.570161082	0.869131842	\\
0.651095071	0.893274394	\\
0.72567122	0.917416945	\\
0.791393906	0.941559496	\\
0.846789718	0.965702047	\\
0.891446231	0.989844598	\\
0.925876375	1.013987149	\\
0.951264988	1.038129701	\\
0.969170431	1.062272252	\\
0.981247931	1.086414803	\\
0.989039318	1.110557354	\\
0.993846584	1.134699905	\\
0.996683372	1.158842456	\\
0.998284407	1.182985008	\\
0.999148619	1.207127559	\\
0.999594773	1.23127011	\\
0.999815062	1.255412661	\\
0.999919089	1.279555212	\\
0.999966072	1.303697763	\\
0.999986367	1.327840315	\\
0.999994751	1.351982866	\\
0.999998064	1.376125417	\\
0.999999316	1.400267968	\\
0.999999769	1.424410519	\\
0.999999925	1.448553071	\\
0.999999977	1.472695622	\\
0.999999993	1.496838173	\\
0.999999998	1.520980724	\\
0.999999999	1.545123275	\\
1	1.569265826	\\
1	1.981900452	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(83)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.07$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE16}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.232671599	\\
0.00071	0.471799656	\\
0.01941	0.615276491	\\
0.05847	0.663102102	\\
0.12747	0.710927713	\\
0.17422	0.734840519	\\
0.23509	0.758753325	\\
0.26047	0.768318447	\\
0.29233	0.777883569	\\
0.32319	0.787448692	\\
0.35328	0.797013814	\\
0.38427	0.806578936	\\
0.41522	0.816144059	\\
0.44674	0.825709181	\\
0.48817	0.835274303	\\
0.50929	0.844839425	\\
0.54366	0.854404548	\\
0.55261	0.859187109	\\
0.57367	0.86396967	\\
0.59935	0.868752231	\\
0.60336	0.873534792	\\
0.62573	0.878317353	\\
0.63607	0.883099914	\\
0.6545	0.887882476	\\
0.65871	0.892665037	\\
0.68136	0.897447598	\\
0.69751	0.902230159	\\
0.70543	0.90701272	\\
0.71859	0.911795281	\\
0.73496	0.916577842	\\
0.75263	0.921360404	\\
0.75915	0.926142965	\\
0.77246	0.930925526	\\
0.77925	0.935708087	\\
0.7904	0.940490648	\\
0.80804	0.945273209	\\
0.80845	0.95005577	\\
0.83288	0.959620893	\\
0.85438	0.969186015	\\
0.86787	0.978751137	\\
0.8784	0.98831626	\\
0.89831	0.997881382	\\
0.90594	1.007446504	\\
0.92052	1.017011626	\\
0.92812	1.026576749	\\
0.93268	1.036141871	\\
0.94295	1.045706993	\\
0.94651	1.055272116	\\
0.95814	1.064837238	\\
0.9607	1.07440236	\\
0.96151	1.083967482	\\
0.97162	1.093532605	\\
0.97394	1.103097727	\\
0.97794	1.112662849	\\
0.98093	1.122227971	\\
0.98543	1.131793094	\\
0.98521	1.141358216	\\
0.98552	1.150923338	\\
0.98935	1.160488461	\\
0.98988	1.170053583	\\
0.99156	1.179618705	\\
0.9926	1.189183827	\\
0.99534	1.213096633	\\
0.99677	1.237009439	\\
0.99752	1.260922245	\\
0.99868	1.28483505	\\
0.99972	1.380486273	\\
1	1.476137496	\\
0.99998	1.571788719	\\
0.99893	1.667439941	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.52506E-12	0	\\
6.11922E-12	0.023912806	\\
2.36269E-11	0.047825611	\\
8.77879E-11	0.071738417	\\
3.13905E-10	0.095651223	\\
1.08024E-09	0.119564028	\\
3.57782E-09	0.143476834	\\
1.14057E-08	0.16738964	\\
3.49993E-08	0.191302446	\\
1.03384E-07	0.215215251	\\
2.93997E-07	0.239128057	\\
8.04929E-07	0.263040863	\\
2.12196E-06	0.286953668	\\
5.38675E-06	0.310866474	\\
1.31695E-05	0.33477928	\\
3.10112E-05	0.358692085	\\
7.03445E-05	0.382604891	\\
0.000153734	0.406517697	\\
0.000323746	0.430430503	\\
0.000657077	0.454343308	\\
0.001285561	0.478256114	\\
0.002425119	0.50216892	\\
0.004412141	0.526081725	\\
0.007744046	0.549994531	\\
0.013116921	0.573907337	\\
0.021448839	0.597820142	\\
0.033874158	0.621732948	\\
0.051693612	0.645645754	\\
0.0762693	0.66955856	\\
0.108863587	0.693471365	\\
0.150435674	0.717384171	\\
0.20142588	0.741296977	\\
0.261570442	0.765209782	\\
0.329793416	0.789122588	\\
0.404213413	0.813035394	\\
0.482281471	0.836948199	\\
0.561037144	0.860861005	\\
0.637440963	0.884773811	\\
0.708721839	0.908686617	\\
0.77267407	0.932599422	\\
0.827851706	0.956512228	\\
0.873633745	0.980425034	\\
0.910163925	1.004337839	\\
0.938194568	1.028250645	\\
0.958878773	1.052163451	\\
0.973556847	1.076076256	\\
0.983573524	1.099989062	\\
0.990147114	1.123901868	\\
0.994295753	1.147814674	\\
0.996813621	1.171727479	\\
0.99828317	1.195640285	\\
0.99910799	1.219553091	\\
0.999553193	1.243465896	\\
0.999784283	1.267378702	\\
0.999899635	1.291291508	\\
0.999955008	1.315204313	\\
0.99998057	1.339117119	\\
0.999991917	1.363029925	\\
0.999996762	1.386942731	\\
0.999998751	1.410855536	\\
0.999999536	1.434768342	\\
0.999999834	1.458681148	\\
0.999999943	1.482593953	\\
0.999999981	1.506506759	\\
0.999999994	1.530419565	\\
0.999999998	1.55433237	\\
0.999999999	1.578245176	\\
1	1.602157982	\\
1	1.98028169	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(84)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.208523188	\\
0.00014	0.422832735	\\
0.00282	0.551418462	\\
0.03061	0.637142281	\\
0.08482	0.68000419	\\
0.12259	0.701435145	\\
0.15565	0.722866099	\\
0.1886	0.731438481	\\
0.20595	0.740010863	\\
0.2291	0.748583245	\\
0.24568	0.757155627	\\
0.2867	0.765728009	\\
0.30231	0.77430039	\\
0.3231	0.782872772	\\
0.34813	0.791445154	\\
0.37789	0.800017536	\\
0.40888	0.808589918	\\
0.44313	0.8171623	\\
0.46237	0.825734681	\\
0.50326	0.834307063	\\
0.539	0.842879445	\\
0.57057	0.851451827	\\
0.57528	0.855738018	\\
0.58839	0.860024209	\\
0.60601	0.8643104	\\
0.61751	0.868596591	\\
0.6277	0.872882782	\\
0.64555	0.877168973	\\
0.65282	0.881455163	\\
0.67123	0.885741354	\\
0.68873	0.890027545	\\
0.6988	0.894313736	\\
0.71197	0.898599927	\\
0.72468	0.902886118	\\
0.7219	0.907172309	\\
0.73692	0.9114585	\\
0.75242	0.915744691	\\
0.7558	0.920030882	\\
0.7694	0.924317073	\\
0.78042	0.928603264	\\
0.78865	0.932889455	\\
0.80499	0.937175645	\\
0.8164	0.945748027	\\
0.83113	0.954320409	\\
0.84855	0.962892791	\\
0.86161	0.971465173	\\
0.88081	0.980037555	\\
0.89345	0.988609937	\\
0.89575	0.997182318	\\
0.90868	1.0057547	\\
0.9221	1.014327082	\\
0.92969	1.022899464	\\
0.93481	1.031471846	\\
0.94296	1.040044228	\\
0.95116	1.04861661	\\
0.95568	1.057188991	\\
0.95939	1.065761373	\\
0.97422	1.087192328	\\
0.97834	1.108623282	\\
0.98468	1.130054237	\\
0.98911	1.151485192	\\
0.99709	1.23720901	\\
0.99915	1.322932829	\\
0.9998	1.408656647	\\
0.99992	1.494380466	\\
1	1.580104284	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.39977E-12	0	\\
4.94171E-12	0.021430955	\\
1.69048E-11	0.042861909	\\
5.60365E-11	0.064292864	\\
1.8E-10	0.085723818	\\
5.60314E-10	0.107154773	\\
1.6903E-09	0.128585728	\\
4.94179E-09	0.150016682	\\
1.40028E-08	0.171447637	\\
3.84569E-08	0.192878592	\\
1.02373E-07	0.214309546	\\
2.64162E-07	0.235740501	\\
6.60777E-07	0.257171455	\\
1.60239E-06	0.27860241	\\
3.76741E-06	0.300033365	\\
8.58833E-06	0.321464319	\\
1.89847E-05	0.342895274	\\
4.06976E-05	0.364326229	\\
8.46148E-05	0.385757183	\\
0.000170642	0.407188138	\\
0.000333841	0.428619092	\\
0.000633678	0.450050047	\\
0.00116718	0.471481002	\\
0.002086503	0.492911956	\\
0.003620713	0.514342911	\\
0.00610033	0.535773865	\\
0.009981546	0.55720482	\\
0.015865028	0.578635775	\\
0.024502459	0.600066729	\\
0.036783025	0.621497684	\\
0.053692717	0.642928639	\\
0.076242207	0.664359593	\\
0.10536422	0.685790548	\\
0.141788401	0.707221502	\\
0.185909052	0.728652457	\\
0.23766709	0.750083412	\\
0.296469818	0.771514366	\\
0.36116932	0.792945321	\\
0.430112007	0.814376276	\\
0.501259449	0.83580723	\\
0.572366749	0.857238185	\\
0.641192809	0.878669139	\\
0.705709998	0.900100094	\\
0.764280882	0.921531049	\\
0.815776694	0.942962003	\\
0.859624294	0.964392958	\\
0.895782218	0.985823912	\\
0.924658741	1.007254867	\\
0.946992922	1.028685822	\\
0.963722262	1.050116776	\\
0.975858141	1.071547731	\\
0.98438418	1.092978686	\\
0.990185234	1.11440964	\\
0.994007757	1.135840595	\\
0.996447121	1.157271549	\\
0.997954723	1.178702504	\\
0.998857083	1.200133459	\\
0.999380149	1.221564413	\\
0.99967379	1.242995368	\\
0.999833437	1.264426323	\\
0.999917496	1.285857277	\\
0.99996036	1.307288232	\\
0.999981529	1.328719186	\\
0.999991653	1.350150141	\\
0.999996342	1.371581096	\\
0.999998446	1.39301205	\\
0.99999936	1.414443005	\\
0.999999744	1.435873959	\\
0.999999901	1.457304914	\\
0.999999963	1.478735869	\\
0.999999986	1.500166823	\\
0.999999995	1.521597778	\\
0.999999998	1.543028733	\\
0.999999999	1.564459687	\\
1	1.585890642	\\
1	1.98028169	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(85)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.216911335	\\
0.00026	0.439841793	\\
0.01118	0.573600068	\\
0.05093	0.618186159	\\
0.10488	0.662772251	\\
0.14458	0.685065297	\\
0.19326	0.707358342	\\
0.20577	0.716275561	\\
0.23174	0.725192779	\\
0.25339	0.734109997	\\
0.2758	0.743027216	\\
0.30069	0.751944434	\\
0.32623	0.760861652	\\
0.3495	0.769778871	\\
0.37022	0.778696089	\\
0.40182	0.787613307	\\
0.43164	0.796530526	\\
0.44565	0.800989135	\\
0.44607	0.805447744	\\
0.4696	0.809906353	\\
0.49004	0.814364962	\\
0.51028	0.818823571	\\
0.51952	0.82328218	\\
0.52918	0.82774079	\\
0.54479	0.832199399	\\
0.55721	0.836658008	\\
0.5581	0.841116617	\\
0.57849	0.845575226	\\
0.59248	0.850033835	\\
0.60567	0.854492445	\\
0.61489	0.858951054	\\
0.64076	0.863409663	\\
0.65049	0.867868272	\\
0.65691	0.872326881	\\
0.67209	0.87678549	\\
0.68926	0.881244099	\\
0.69702	0.885702709	\\
0.7196	0.894619927	\\
0.7406	0.903537145	\\
0.75619	0.912454364	\\
0.77919	0.921371582	\\
0.79718	0.9302888	\\
0.81702	0.939206019	\\
0.82891	0.948123237	\\
0.84513	0.957040455	\\
0.86094	0.965957673	\\
0.86495	0.974874892	\\
0.87664	0.98379211	\\
0.88987	0.992709328	\\
0.90226	1.001626547	\\
0.90991	1.010543765	\\
0.91925	1.019460983	\\
0.92698	1.028378202	\\
0.93219	1.03729542	\\
0.94142	1.046212638	\\
0.94891	1.055129857	\\
0.95369	1.064047075	\\
0.95838	1.072964293	\\
0.96482	1.081881511	\\
0.96631	1.09079873	\\
0.9706	1.099715948	\\
0.9737	1.108633166	\\
0.97967	1.130926212	\\
0.98458	1.153219258	\\
0.98985	1.175512304	\\
0.99097	1.19780535	\\
0.99773	1.286977533	\\
0.99914	1.376149716	\\
0.99963	1.465321899	\\
0.99992	1.554494082	\\
0.99998	1.643666265	\\
0.99993	1.732838448	\\
0.99999	1.822010631	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.82799E-10	0	\\
1.08406E-09	0.022293046	\\
2.98733E-09	0.044586092	\\
8.01083E-09	0.066879137	\\
2.09051E-08	0.089172183	\\
5.30912E-08	0.111465229	\\
1.31222E-07	0.133758275	\\
3.15666E-07	0.15605132	\\
7.39102E-07	0.178344366	\\
1.68446E-06	0.200637412	\\
3.73696E-06	0.222930458	\\
8.07068E-06	0.245223504	\\
1.69692E-05	0.267516549	\\
3.47381E-05	0.289809595	\\
6.92436E-05	0.312102641	\\
0.000134406	0.334395687	\\
0.000254078	0.356688732	\\
0.000467812	0.378981778	\\
0.000839035	0.401274824	\\
0.001466056	0.42356787	\\
0.002496002	0.445860916	\\
0.004141245	0.468153961	\\
0.006697067	0.490447007	\\
0.010558204	0.512740053	\\
0.016230834	0.535033099	\\
0.024335556	0.557326144	\\
0.035596536	0.57961919	\\
0.050812478	0.601912236	\\
0.070806769	0.624205282	\\
0.09635717	0.646498327	\\
0.128109386	0.668791373	\\
0.166483197	0.691084419	\\
0.211583601	0.713377465	\\
0.263131451	0.735670511	\\
0.320427585	0.757963556	\\
0.382360955	0.780256602	\\
0.447465118	0.802549648	\\
0.514019623	0.824842694	\\
0.580185001	0.847135739	\\
0.64415389	0.869428785	\\
0.704297771	0.891721831	\\
0.759289673	0.914014877	\\
0.808187625	0.936307923	\\
0.850470765	0.958600968	\\
0.886028035	0.980894014	\\
0.915106681	1.00318706	\\
0.938232895	1.025480106	\\
0.956119153	1.047773151	\\
0.969572147	1.070066197	\\
0.979412325	1.092359243	\\
0.986411897	1.114652289	\\
0.991253894	1.136945335	\\
0.994511225	1.15923838	\\
0.996642226	1.181531426	\\
0.997998008	1.203824472	\\
0.998836851	1.226117518	\\
0.999341577	1.248410563	\\
0.999636912	1.270703609	\\
0.999804969	1.292996655	\\
0.99989797	1.315289701	\\
0.999948019	1.337582747	\\
0.999974212	1.359875792	\\
0.999987544	1.382168838	\\
0.999994142	1.404461884	\\
0.999997318	1.42675493	\\
0.999998805	1.449047975	\\
0.999999481	1.471341021	\\
0.999999781	1.493634067	\\
0.99999991	1.515927113	\\
0.999999964	1.538220158	\\
0.999999986	1.560513204	\\
0.999999995	1.58280625	\\
0.999999998	1.605099296	\\
0.999999999	1.627392342	\\
1	1.649685387	\\
1	1.98028169	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(86)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.146858369	\\
0	0.44872552	\\
0	0.750592671	\\
0.00203	0.901526247	\\
0	0.931712962	\\
0.00026	0.946806319	\\
0.00932	0.961899677	\\
0.09414	0.964918348	\\
0.28426	0.96793702	\\
0.02566	0.970955691	\\
0.06913	0.973974363	\\
0.15619	0.976993034	\\
0.09423	0.980011706	\\
0.20549	0.983030377	\\
0.30068	0.986049049	\\
0.35368	0.98906772	\\
0.59448	0.992086392	\\
0.6944	0.995105063	\\
0.8042	0.998123735	\\
0.95833	1.001142406	\\
0.98502	1.004161078	\\
0.9955	1.007179749	\\
0.99305	1.010198421	\\
0.99959	1.013217093	\\
0.99831	1.016235764	\\
0.99992	1.019254436	\\
0.99964	1.022273107	\\
0.99988	1.037366465	\\
0.99985	1.052459822	\\
1	1.082646537	\\
1	1.112833252	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.06112E-12	0	\\
0	0.890508096	\\
0	0.905601453	\\
8.88178E-16	0.920694811	\\
2.32113E-10	0.935788168	\\
3.26399E-06	0.950881526	\\
0.002665625	0.965974883	\\
0.143644605	0.981068241	\\
0.744773258	0.996161598	\\
0.991351915	1.011254956	\\
0.999979571	1.026348314	\\
0.999999997	1.041441671	\\
1	1.056535029	\\
1	1.98028169	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(87)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.155923939	\\
0	0.476425354	\\
0.00002	0.796926769	\\
0.00104	0.828976911	\\
0.00332	0.845001982	\\
0.01061	0.861027052	\\
0.01839	0.867437081	\\
0.02864	0.873847109	\\
0.03766	0.880257137	\\
0.08498	0.886667166	\\
0.21861	0.893077194	\\
0.11433	0.896282208	\\
0.13979	0.899487222	\\
0.27983	0.902692236	\\
0.30063	0.905897251	\\
0.34779	0.909102265	\\
0.36605	0.912307279	\\
0.39077	0.915512293	\\
0.38694	0.918717307	\\
0.40546	0.921922321	\\
0.47187	0.925127336	\\
0.49134	0.92833235	\\
0.53031	0.931537364	\\
0.53804	0.934742378	\\
0.54318	0.937947392	\\
0.57837	0.941152406	\\
0.57839	0.94435742	\\
0.60862	0.947562435	\\
0.64753	0.950767449	\\
0.68397	0.953972463	\\
0.69853	0.957177477	\\
0.72403	0.960382491	\\
0.75192	0.963587505	\\
0.7728	0.96679252	\\
0.78809	0.969997534	\\
0.80096	0.973202548	\\
0.82898	0.976407562	\\
0.84174	0.979612576	\\
0.84259	0.98281759	\\
0.86403	0.986022604	\\
0.88182	0.989227619	\\
0.87778	0.995637647	\\
0.91043	1.002047675	\\
0.94394	1.008457704	\\
0.94278	1.014867732	\\
0.95921	1.02127776	\\
0.98104	1.037302831	\\
0.98771	1.053327902	\\
0.99664	1.085378043	\\
0.99852	1.117428185	\\
1	1.181528468	\\
1	1.245628751	\\
1	1.309729034	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.31675E-12	0	\\
0	0.560877477	\\
4.996E-16	0.576902548	\\
8.9373E-15	0.592927618	\\
1.39611E-13	0.608952689	\\
1.91669E-12	0.62497776	\\
2.31601E-11	0.641002831	\\
2.46333E-10	0.657027902	\\
2.30684E-09	0.673052972	\\
1.90268E-08	0.689078043	\\
1.38272E-07	0.705103114	\\
8.85742E-07	0.721128185	\\
5.004E-06	0.737153255	\\
2.49477E-05	0.753178326	\\
0.000109843	0.769203397	\\
0.000427499	0.785228468	\\
0.001472301	0.801253538	\\
0.004493108	0.817278609	\\
0.012170822	0.83330368	\\
0.02932492	0.849328751	\\
0.063017706	0.865353822	\\
0.121193757	0.881378892	\\
0.20950054	0.897403963	\\
0.327339713	0.913429034	\\
0.465579609	0.929454105	\\
0.608149055	0.945479175	\\
0.737410538	0.961504246	\\
0.840439808	0.977529317	\\
0.91263348	0.993554388	\\
0.957104988	1.009579458	\\
0.981187678	1.025604529	\\
0.992652408	1.0416296	\\
0.997450324	1.057654671	\\
0.999215406	1.073679742	\\
0.999786218	1.089704812	\\
0.999948485	1.105729883	\\
0.999989033	1.121754954	\\
0.999997939	1.137780025	\\
0.999999658	1.153805095	\\
0.99999995	1.169830166	\\
0.999999994	1.185855237	\\
0.999999999	1.201880308	\\
1	1.217905378	\\
1	1.98028169	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(88)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.173513432	\\
0.00025	0.530170024	\\
0.01017	0.70849832	\\
0.04334	0.744163979	\\
0.09614	0.779829638	\\
0.17168	0.815495297	\\
0.18853	0.822628429	\\
0.20817	0.829761561	\\
0.24138	0.836894693	\\
0.29394	0.844027824	\\
0.32381	0.851160956	\\
0.34839	0.854727522	\\
0.32715	0.858294088	\\
0.36876	0.861860654	\\
0.37285	0.86542722	\\
0.40554	0.868993786	\\
0.41787	0.872560352	\\
0.43159	0.876126918	\\
0.42418	0.879693484	\\
0.4476	0.88326005	\\
0.48162	0.886826615	\\
0.50229	0.890393181	\\
0.52184	0.893959747	\\
0.53661	0.897526313	\\
0.55373	0.901092879	\\
0.56483	0.904659445	\\
0.59914	0.908226011	\\
0.61749	0.911792577	\\
0.63609	0.915359143	\\
0.63367	0.918925709	\\
0.63142	0.922492275	\\
0.64865	0.926058841	\\
0.6967	0.929625406	\\
0.68646	0.933191972	\\
0.7127	0.936758538	\\
0.7285	0.940325104	\\
0.74247	0.94389167	\\
0.75628	0.947458236	\\
0.77626	0.951024802	\\
0.7717	0.954591368	\\
0.80258	0.958157934	\\
0.81354	0.965291066	\\
0.83015	0.972424197	\\
0.84702	0.979557329	\\
0.868	0.986690461	\\
0.88102	0.993823593	\\
0.90294	1.000956725	\\
0.90892	1.008089857	\\
0.9249	1.015222988	\\
0.93459	1.02235612	\\
0.94323	1.029489252	\\
0.95634	1.047322082	\\
0.96904	1.065154911	\\
0.97795	1.082987741	\\
0.98531	1.10082057	\\
0.99148	1.13648623	\\
0.99838	1.172151889	\\
0.99936	1.207817548	\\
0.99938	1.243483207	\\
0.99988	1.314814526	\\
0.99997	1.386145844	\\
0.99991	1.457477162	\\
1	1.528808481	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.36954E-12	0	\\
0	0.178328296	\\
5.55112E-17	0.196161125	\\
1.66533E-16	0.213993955	\\
9.99201E-16	0.231826785	\\
5.66214E-15	0.249659614	\\
2.98095E-14	0.267492444	\\
1.50269E-13	0.285325273	\\
7.23921E-13	0.303158103	\\
3.333E-12	0.320990933	\\
1.46663E-11	0.338823762	\\
6.16848E-11	0.356656592	\\
2.47988E-10	0.374489421	\\
9.53024E-10	0.392322251	\\
3.50129E-09	0.410155081	\\
1.2298E-08	0.42798791	\\
4.13005E-08	0.44582074	\\
1.32627E-07	0.463653569	\\
4.07287E-07	0.481486399	\\
1.19622E-06	0.499319228	\\
3.36058E-06	0.517152058	\\
9.03159E-06	0.534984888	\\
2.32234E-05	0.552817717	\\
5.71434E-05	0.570650547	\\
0.000134576	0.588483376	\\
0.000303398	0.606316206	\\
0.000654947	0.624149036	\\
0.001354122	0.641981865	\\
0.002682225	0.659814695	\\
0.005091706	0.677647524	\\
0.009266753	0.695480354	\\
0.016176235	0.713313184	\\
0.027097578	0.731146013	\\
0.043585018	0.748978843	\\
0.067357643	0.766811672	\\
0.100095327	0.784644502	\\
0.143154506	0.802477331	\\
0.197246207	0.820310161	\\
0.262145906	0.838142991	\\
0.336516624	0.85597582	\\
0.417913651	0.87380865	\\
0.503000498	0.891641479	\\
0.587950548	0.909474309	\\
0.668955614	0.927307139	\\
0.742730413	0.945139968	\\
0.806903239	0.962972798	\\
0.860217271	0.980805627	\\
0.902521039	0.998638457	\\
0.93458105	1.016471287	\\
0.957786781	1.034304116	\\
0.973829343	1.052136946	\\
0.984421854	1.069969775	\\
0.991101766	1.087802605	\\
0.995125127	1.105635434	\\
0.997439607	1.123468264	\\
0.998711246	1.141301094	\\
0.999378545	1.159133923	\\
0.999712989	1.176966753	\\
0.999873081	1.194799582	\\
0.999946272	1.212632412	\\
0.999978232	1.230465242	\\
0.999991561	1.248298071	\\
0.999996869	1.266130901	\\
0.999998889	1.28396373	\\
0.999999623	1.30179656	\\
0.999999878	1.31962939	\\
0.999999962	1.337462219	\\
0.999999989	1.355295049	\\
0.999999997	1.373127878	\\
0.999999999	1.390960708	\\
1	1.408793537	\\
1	1.98028169	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(89)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00001	0.17383663	\\
0.00329	0.531157554	\\
0.01108	0.602621739	\\
0.04076	0.674085924	\\
0.07225	0.691951971	\\
0.08589	0.709818017	\\
0.12217	0.727684063	\\
0.15665	0.745550109	\\
0.15858	0.752696528	\\
0.2003	0.759842946	\\
0.22747	0.766989365	\\
0.23224	0.774135783	\\
0.25647	0.781282202	\\
0.27533	0.78842862	\\
0.30878	0.795575039	\\
0.33362	0.802721457	\\
0.3483	0.809867876	\\
0.38412	0.817014294	\\
0.39171	0.820587503	\\
0.41112	0.824160713	\\
0.42556	0.827733922	\\
0.42773	0.831307131	\\
0.42611	0.83488034	\\
0.46608	0.83845355	\\
0.47246	0.842026759	\\
0.4926	0.845599968	\\
0.48013	0.849173177	\\
0.48332	0.852746387	\\
0.51349	0.856319596	\\
0.54668	0.859892805	\\
0.56086	0.863466014	\\
0.54232	0.867039224	\\
0.54809	0.870612433	\\
0.58038	0.874185642	\\
0.59198	0.877758851	\\
0.59266	0.881332061	\\
0.61778	0.88490527	\\
0.64073	0.888478479	\\
0.66354	0.895624898	\\
0.68972	0.902771316	\\
0.71218	0.909917735	\\
0.71679	0.917064153	\\
0.73936	0.924210572	\\
0.7642	0.93135699	\\
0.76953	0.938503409	\\
0.7993	0.945649827	\\
0.82097	0.952796246	\\
0.82582	0.959942664	\\
0.84725	0.967089083	\\
0.85847	0.974235501	\\
0.87789	0.981381919	\\
0.87825	0.988528338	\\
0.8938	0.995674756	\\
0.91941	1.013540803	\\
0.93517	1.031406849	\\
0.95145	1.049272895	\\
0.9642	1.067138941	\\
0.97642	1.102871034	\\
0.98713	1.138603126	\\
0.99303	1.174335219	\\
0.99522	1.210067311	\\
0.9974	1.245799404	\\
0.99904	1.317263589	\\
0.99984	1.388727774	\\
0.99985	1.460191958	\\
1	1.531656143	\\
0.99997	1.603120328	\\
1	1.674584513	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.16094E-15	0	\\
2.4869E-14	0.017866046	\\
8.4488E-14	0.035732092	\\
2.79776E-13	0.053598139	\\
9.03111E-13	0.071464185	\\
2.84139E-12	0.089330231	\\
8.71436E-12	0.107196277	\\
2.60533E-11	0.125062324	\\
7.59318E-11	0.14292837	\\
2.15738E-10	0.160794416	\\
5.97563E-10	0.178660462	\\
1.61364E-09	0.196526509	\\
4.24823E-09	0.214392555	\\
1.09044E-08	0.232258601	\\
2.72899E-08	0.250124647	\\
6.65923E-08	0.267990693	\\
1.58448E-07	0.28585674	\\
3.67625E-07	0.303722786	\\
8.31763E-07	0.321588832	\\
1.83524E-06	0.339454878	\\
3.94917E-06	0.357320925	\\
8.28825E-06	0.375186971	\\
1.69665E-05	0.393053017	\\
3.38783E-05	0.410919063	\\
6.59907E-05	0.42878511	\\
0.000125404	0.446651156	\\
0.00023251	0.464517202	\\
0.000420647	0.482383248	\\
0.000742647	0.500249294	\\
0.001279636	0.518115341	\\
0.002152204	0.535981387	\\
0.003533727	0.553847433	\\
0.005665017	0.571713479	\\
0.008868719	0.589579526	\\
0.013561032	0.607445572	\\
0.02025752	0.625311618	\\
0.0295693	0.643177664	\\
0.042185935	0.661043711	\\
0.058842286	0.678909757	\\
0.080268307	0.696775803	\\
0.107123522	0.714641849	\\
0.139921054	0.732507895	\\
0.17894931	0.750373942	\\
0.224201811	0.768239988	\\
0.275326594	0.786106034	\\
0.331605527	0.80397208	\\
0.391970597	0.821838127	\\
0.45505922	0.839704173	\\
0.519304595	0.857570219	\\
0.583051364	0.875436265	\\
0.644682473	0.893302312	\\
0.702741167	0.911168358	\\
0.756032923	0.929034404	\\
0.803695582	0.94690045	\\
0.845231325	0.964766496	\\
0.880500163	0.982632543	\\
0.909680196	1.000498589	\\
0.933203906	1.018364635	\\
0.951681751	1.036230681	\\
0.965824121	1.054096728	\\
0.976370867	1.071962774	\\
0.984034596	1.08982882	\\
0.989460688	1.107694866	\\
0.99320403	1.125560913	\\
0.995720299	1.143426959	\\
0.997368386	1.161293005	\\
0.998420174	1.179159051	\\
0.99907421	1.197025098	\\
0.999470489	1.214891144	\\
0.999704439	1.23275719	\\
0.999839017	1.250623236	\\
0.999914447	1.268489282	\\
0.999955642	1.286355329	\\
0.999977564	1.304221375	\\
0.99998893	1.322087421	\\
0.999994673	1.339953467	\\
0.999997499	1.357819514	\\
0.999998855	1.37568556	\\
0.999999489	1.393551606	\\
0.999999778	1.411417652	\\
0.999999906	1.429283699	\\
0.999999961	1.447149745	\\
0.999999984	1.465015791	\\
0.999999994	1.482881837	\\
0.999999998	1.500747883	\\
0.999999999	1.51861393	\\
1	1.536479976	\\
1	1.996531219	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(90)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00004	0.177272301	\\
0.00212	0.541655243	\\
0.00878	0.614531831	\\
0.04589	0.687408419	\\
0.06637	0.705627566	\\
0.08761	0.723846714	\\
0.12594	0.742065861	\\
0.17107	0.760285008	\\
0.18595	0.767572666	\\
0.20615	0.774860325	\\
0.21806	0.782147984	\\
0.24864	0.789435643	\\
0.27275	0.796723302	\\
0.29903	0.804010961	\\
0.3215	0.811298619	\\
0.35038	0.818586278	\\
0.36569	0.825873937	\\
0.40927	0.833161596	\\
0.42159	0.836805425	\\
0.43122	0.840449255	\\
0.43487	0.844093084	\\
0.44673	0.847736914	\\
0.47124	0.851380743	\\
0.49446	0.855024572	\\
0.49726	0.858668402	\\
0.51313	0.862312231	\\
0.53071	0.865956061	\\
0.53755	0.86959989	\\
0.55133	0.87324372	\\
0.56139	0.876887549	\\
0.58565	0.880531378	\\
0.59288	0.884175208	\\
0.59358	0.887819037	\\
0.61356	0.891462867	\\
0.62841	0.895106696	\\
0.65373	0.898750525	\\
0.6575	0.902394355	\\
0.66256	0.906038184	\\
0.69701	0.913325843	\\
0.71024	0.920613502	\\
0.73624	0.927901161	\\
0.75748	0.93518882	\\
0.77194	0.942476478	\\
0.79458	0.949764137	\\
0.81268	0.957051796	\\
0.83329	0.964339455	\\
0.84348	0.971627114	\\
0.8623	0.978914773	\\
0.86737	0.986202431	\\
0.88259	0.99349009	\\
0.90208	1.000777749	\\
0.90402	1.008065408	\\
0.91365	1.015353067	\\
0.92414	1.022640726	\\
0.93227	1.029928384	\\
0.93878	1.037216043	\\
0.94907	1.044503702	\\
0.95619	1.051791361	\\
0.96414	1.070010508	\\
0.97376	1.088229655	\\
0.98464	1.124667949	\\
0.99168	1.161106243	\\
0.99563	1.197544538	\\
0.99765	1.233982832	\\
0.99908	1.270421126	\\
0.99976	1.343297714	\\
1	1.416174303	\\
0.99992	1.489050891	\\
0.99993	1.561927479	\\
0.99998	1.634804068	\\
1	1.707680656	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.10623E-16	0	\\
2.44249E-15	0.018219147	\\
9.27036E-15	0.036438294	\\
3.41949E-14	0.054657441	\\
1.22513E-13	0.072876588	\\
4.26825E-13	0.091095735	\\
1.44579E-12	0.109314882	\\
4.76136E-12	0.12753403	\\
1.52457E-11	0.145753177	\\
4.74628E-11	0.163972324	\\
1.4367E-10	0.182191471	\\
4.22858E-10	0.200410618	\\
1.21019E-09	0.218629765	\\
3.3679E-09	0.236848912	\\
9.11432E-09	0.255068059	\\
2.39865E-08	0.273287206	\\
6.1391E-08	0.291506353	\\
1.52812E-07	0.3097255	\\
3.6995E-07	0.327944647	\\
8.7114E-07	0.346163795	\\
1.99533E-06	0.364382942	\\
4.44579E-06	0.382602089	\\
9.63653E-06	0.400821236	\\
2.03217E-05	0.419040383	\\
4.16969E-05	0.43725953	\\
8.32503E-05	0.455478677	\\
0.000161752	0.473697824	\\
0.000305871	0.491916971	\\
0.000562992	0.510136118	\\
0.001008777	0.528355265	\\
0.001759858	0.546574412	\\
0.002989619	0.564793559	\\
0.004946333	0.583012707	\\
0.007971899	0.601231854	\\
0.012518208	0.619451001	\\
0.019156924	0.637670148	\\
0.028577599	0.655889295	\\
0.041568907	0.674108442	\\
0.058978826	0.692327589	\\
0.081652063	0.710546736	\\
0.110346872	0.728765883	\\
0.14563805	0.74698503	\\
0.187817603	0.765204177	\\
0.23680799	0.783423324	\\
0.292103874	0.801642472	\\
0.352756249	0.819861619	\\
0.417407346	0.838080766	\\
0.484376846	0.856299913	\\
0.551791034	0.87451906	\\
0.617738581	0.892738207	\\
0.680431582	0.910957354	\\
0.738349448	0.929176501	\\
0.790346548	0.947395648	\\
0.835711322	0.965614795	\\
0.874173284	0.983833942	\\
0.905862912	1.002053089	\\
0.93123615	1.020272236	\\
0.950978899	1.038491384	\\
0.965907268	1.056710531	\\
0.976876848	1.074929678	\\
0.984710074	1.093148825	\\
0.990145882	1.111367972	\\
0.993811612	1.129587119	\\
0.996213926	1.147806266	\\
0.997743857	1.166025413	\\
0.998690719	1.18424456	\\
0.999260193	1.202463707	\\
0.999593032	1.220682854	\\
0.999782078	1.238902001	\\
0.999886423	1.257121149	\\
0.999942392	1.275340296	\\
0.999971567	1.293559443	\\
0.999986345	1.31177859	\\
0.99999362	1.329997737	\\
0.9999971	1.348216884	\\
0.999998717	1.366436031	\\
0.999999448	1.384655178	\\
0.999999769	1.402874325	\\
0.999999906	1.421093472	\\
0.999999963	1.439312619	\\
0.999999986	1.457531766	\\
0.999999995	1.475750914	\\
0.999999998	1.493970061	\\
0.999999999	1.512189208	\\
1	1.530408355	\\
1	1.996531219	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(91)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00004	0.165134724	\\
0.0015	0.504568894	\\
0.00607	0.572455728	\\
0.02836	0.640342562	\\
0.04998	0.674285979	\\
0.10474	0.708229396	\\
0.13849	0.725201105	\\
0.16858	0.742172814	\\
0.21988	0.759144522	\\
0.27146	0.776116231	\\
0.28677	0.782904914	\\
0.31608	0.789693597	\\
0.33799	0.796482281	\\
0.36138	0.803270964	\\
0.3973	0.810059648	\\
0.41319	0.816848331	\\
0.45179	0.823637014	\\
0.46054	0.830425698	\\
0.48648	0.837214381	\\
0.51885	0.844003065	\\
0.53531	0.850791748	\\
0.55788	0.857580431	\\
0.59409	0.864369115	\\
0.61858	0.871157798	\\
0.63468	0.877946482	\\
0.65984	0.884735165	\\
0.68014	0.891523848	\\
0.70976	0.898312532	\\
0.72311	0.905101215	\\
0.72994	0.911889899	\\
0.76007	0.918678582	\\
0.77375	0.925467266	\\
0.79469	0.932255949	\\
0.81182	0.939044632	\\
0.82544	0.945833316	\\
0.84201	0.952621999	\\
0.85107	0.959410683	\\
0.86665	0.966199366	\\
0.86812	0.972988049	\\
0.87526	0.979776733	\\
0.8843	0.986565416	\\
0.89488	0.9933541	\\
0.90011	1.000142783	\\
0.90953	1.006931466	\\
0.92181	1.01372015	\\
0.93171	1.027297517	\\
0.94901	1.040874883	\\
0.9523	1.047663567	\\
0.96032	1.064635275	\\
0.97178	1.081606984	\\
0.98115	1.098578692	\\
0.98372	1.115550401	\\
0.9913	1.149493818	\\
0.99513	1.183437235	\\
0.99844	1.251324069	\\
0.9995	1.319210903	\\
0.9998	1.387097737	\\
0.99997	1.454984571	\\
0.99998	1.522871405	\\
1	1.590758239	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.9754E-14	0	\\
9.35918E-14	0.016971709	\\
2.87548E-13	0.033943417	\\
8.6392E-13	0.050915126	\\
2.53764E-12	0.067886834	\\
7.28806E-12	0.084858543	\\
2.04662E-11	0.101830251	\\
5.61968E-11	0.11880196	\\
1.50883E-10	0.135773668	\\
3.96127E-10	0.152745377	\\
1.01696E-09	0.169717085	\\
2.55303E-09	0.186688794	\\
6.26764E-09	0.203660502	\\
1.50473E-08	0.220632211	\\
3.53293E-08	0.237603919	\\
8.11228E-08	0.254575628	\\
1.82179E-07	0.271547336	\\
4.00142E-07	0.288519045	\\
8.59625E-07	0.305490753	\\
1.80634E-06	0.322462462	\\
3.71283E-06	0.33943417	\\
7.46525E-06	0.356405879	\\
1.46839E-05	0.373377587	\\
2.82564E-05	0.390349296	\\
5.31984E-05	0.407321004	\\
9.79972E-05	0.424292713	\\
0.000176641	0.441264421	\\
0.000311577	0.45823613	\\
0.000537863	0.475207839	\\
0.000908755	0.492179547	\\
0.001502917	0.509151256	\\
0.002433221	0.526122964	\\
0.003856894	0.543094673	\\
0.005986306	0.560066381	\\
0.009099265	0.57703809	\\
0.013547131	0.594009798	\\
0.019758601	0.610981507	\\
0.028236758	0.627953215	\\
0.039547031	0.644924924	\\
0.054294216	0.661896632	\\
0.073087803	0.678868341	\\
0.096496364	0.695840049	\\
0.124993701	0.712811758	\\
0.158901402	0.729783466	\\
0.19833414	0.746755175	\\
0.243154988	0.763726883	\\
0.292947922	0.780698592	\\
0.347013385	0.7976703	\\
0.40439023	0.814642009	\\
0.463904068	0.831613717	\\
0.524238302	0.848585426	\\
0.584020817	0.865557134	\\
0.641916892	0.882528843	\\
0.696717907	0.899500551	\\
0.747416118	0.91647226	\\
0.79325787	0.933443969	\\
0.833770861	0.950415677	\\
0.868764728	0.967387386	\\
0.898307695	0.984359094	\\
0.922684725	1.001330803	\\
0.942344203	1.018302511	\\
0.95784049	1.03527422	\\
0.969778937	1.052245928	\\
0.978768375	1.069217637	\\
0.985384163	1.086189345	\\
0.990142939	1.103161054	\\
0.993488532	1.120132762	\\
0.995787409	1.137104471	\\
0.997331321	1.154076179	\\
0.998344751	1.171047888	\\
0.998994924	1.188019596	\\
0.999402614	1.204991305	\\
0.999652472	1.221963013	\\
0.999802138	1.238934722	\\
0.99988976	1.25590643	\\
0.999939899	1.272878139	\\
0.99996794	1.289849847	\\
0.999983267	1.306821556	\\
0.999991456	1.323793264	\\
0.999995732	1.340764973	\\
0.999997915	1.357736682	\\
0.999999003	1.37470839	\\
0.999999534	1.391680099	\\
0.999999787	1.408651807	\\
0.999999905	1.425623516	\\
0.999999958	1.442595224	\\
0.999999982	1.459566933	\\
0.999999993	1.476538641	\\
0.999999997	1.49351035	\\
0.999999999	1.510482058	\\
1	1.527453767	\\
1	1.99458972	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(92)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00006	0.161236828	\\
0.00016	0.326947854	\\
0.00139	0.492658879	\\
0.00359	0.55894329	\\
0.01816	0.6252277	\\
0.03708	0.658369905	\\
0.06968	0.69151211	\\
0.0921	0.708083213	\\
0.11902	0.724654315	\\
0.13828	0.731282756	\\
0.15374	0.737911197	\\
0.16546	0.744539638	\\
0.17404	0.751168079	\\
0.19981	0.757796521	\\
0.2118	0.764424962	\\
0.23603	0.771053403	\\
0.24695	0.777681844	\\
0.27227	0.784310285	\\
0.29166	0.790938726	\\
0.31697	0.797567167	\\
0.32977	0.804195608	\\
0.36171	0.810824049	\\
0.38483	0.81745249	\\
0.41916	0.824080931	\\
0.44513	0.830709372	\\
0.4611	0.837337813	\\
0.48478	0.843966254	\\
0.514	0.850594695	\\
0.53443	0.857223136	\\
0.55737	0.863851577	\\
0.57879	0.870480018	\\
0.60261	0.877108459	\\
0.62271	0.8837369	\\
0.63838	0.890365341	\\
0.65993	0.896993782	\\
0.69174	0.903622223	\\
0.70968	0.910250664	\\
0.7347	0.916879105	\\
0.74374	0.923507546	\\
0.76839	0.930135987	\\
0.78903	0.936764428	\\
0.79511	0.943392869	\\
0.80921	0.95002131	\\
0.82601	0.956649751	\\
0.85362	0.973220854	\\
0.88496	0.989791956	\\
0.93379	1.022934162	\\
0.95773	1.056076367	\\
0.9751	1.089218572	\\
0.99154	1.155502982	\\
0.99651	1.221787392	\\
0.99902	1.288071803	\\
0.99952	1.354356213	\\
0.99991	1.420640623	\\
0.99844	1.251324069	\\
0.9995	1.319210903	\\
0.9998	1.387097737	\\
0.99997	1.454984571	\\
0.99998	1.522871405	\\
1	1.590758239	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.66214E-15	0	\\
1.82632E-14	0.016571103	\\
5.76206E-14	0.033142205	\\
1.77691E-13	0.049713308	\\
5.35849E-13	0.06628441	\\
1.58024E-12	0.082855513	\\
4.55747E-12	0.099426615	\\
1.28549E-11	0.115997718	\\
3.54622E-11	0.132568821	\\
9.568E-11	0.149139923	\\
2.52489E-10	0.165711026	\\
6.51689E-10	0.182282128	\\
1.64522E-09	0.198853231	\\
4.0626E-09	0.215424333	\\
9.81274E-09	0.231995436	\\
2.31844E-08	0.248566539	\\
5.35837E-08	0.265137641	\\
1.21147E-07	0.281708744	\\
2.67951E-07	0.298279846	\\
5.7979E-07	0.314850949	\\
1.22738E-06	0.331422051	\\
2.5421E-06	0.347993154	\\
5.15154E-06	0.364564257	\\
1.02148E-05	0.381135359	\\
1.98195E-05	0.397706462	\\
3.76315E-05	0.414277564	\\
6.99248E-05	0.430848667	\\
0.000127163	0.447419769	\\
0.000226344	0.463990872	\\
0.000394358	0.480561975	\\
0.000672607	0.497133077	\\
0.001123108	0.51370418	\\
0.001836173	0.530275282	\\
0.002939579	0.546846385	\\
0.0046088	0.563417487	\\
0.007077481	0.57998859	\\
0.010646824	0.596559693	\\
0.015692093	0.613130795	\\
0.022664019	0.629701898	\\
0.032082778	0.646273	\\
0.044522399	0.662844103	\\
0.060584159	0.679415205	\\
0.080858728	0.695986308	\\
0.105878463	0.71255741	\\
0.136063125	0.729128513	\\
0.171664151	0.745699616	\\
0.212713971	0.762270718	\\
0.258987497	0.778841821	\\
0.309982369	0.795412923	\\
0.364922921	0.811984026	\\
0.422790072	0.828555128	\\
0.48237601	0.845126231	\\
0.542358994	0.861697334	\\
0.601390645	0.878268436	\\
0.658186205	0.894839539	\\
0.71160775	0.911410641	\\
0.760731452	0.927981744	\\
0.804892392	0.944552846	\\
0.843703686	0.961123949	\\
0.877050204	0.977695052	\\
0.905060355	0.994266154	\\
0.928061686	1.010837257	\\
0.946527268	1.027408359	\\
0.961019846	1.043979462	\\
0.972139743	1.060550564	\\
0.980480941	1.077121667	\\
0.986597802	1.09369277	\\
0.990983122	1.110263872	\\
0.994056715	1.126834975	\\
0.996162743	1.143406077	\\
0.997573506	1.15997718	\\
0.998497389	1.176548282	\\
0.999088884	1.193119385	\\
0.999459103	1.209690488	\\
0.99968564	1.22626159	\\
0.999821156	1.242832693	\\
0.999900409	1.259403795	\\
0.999945721	1.275974898	\\
0.999971048	1.292546	\\
0.999984887	1.309117103	\\
0.999992281	1.325688206	\\
0.999996142	1.342259308	\\
0.999998113	1.358830411	\\
0.999999097	1.375401513	\\
0.999999577	1.391972616	\\
0.999999806	1.408543718	\\
0.999999913	1.425114821	\\
0.999999962	1.441685924	\\
0.999999984	1.458257026	\\
0.999999993	1.474828129	\\
0.999999997	1.491399231	\\
0.999999999	1.507970334	\\
1	1.524541436	\\
1	1.98154283	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(93)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.0001	0.167540256	\\
0.00076	0.339729626	\\
0.00577	0.511918995	\\
0.02109	0.580794743	\\
0.06462	0.649670491	\\
0.11475	0.684108365	\\
0.17763	0.718546239	\\
0.21495	0.735765176	\\
0.26296	0.752984112	\\
0.28556	0.759871687	\\
0.30216	0.766759262	\\
0.32667	0.773646837	\\
0.35196	0.780534412	\\
0.36965	0.787421986	\\
0.39315	0.794309561	\\
0.41206	0.801197136	\\
0.44061	0.808084711	\\
0.45956	0.814972285	\\
0.47712	0.82185986	\\
0.50711	0.828747435	\\
0.52073	0.83563501	\\
0.54621	0.842522585	\\
0.56901	0.849410159	\\
0.5866	0.856297734	\\
0.6049	0.863185309	\\
0.63014	0.870072884	\\
0.6471	0.876960458	\\
0.66191	0.883848033	\\
0.69014	0.890735608	\\
0.6991	0.897623183	\\
0.72008	0.904510758	\\
0.74282	0.911398332	\\
0.75815	0.918285907	\\
0.76908	0.925173482	\\
0.7884	0.932061057	\\
0.80357	0.938948631	\\
0.8126	0.945836206	\\
0.83267	0.952723781	\\
0.83848	0.959611356	\\
0.85009	0.966498931	\\
0.85752	0.973386505	\\
0.87222	0.98027408	\\
0.87977	0.987161655	\\
0.89192	0.99404923	\\
0.9153	1.011268167	\\
0.92994	1.028487104	\\
0.95517	1.062924977	\\
0.96807	1.097362851	\\
0.98287	1.131800725	\\
0.99237	1.200676473	\\
0.99702	1.269552221	\\
0.99894	1.338427969	\\
0.9994	1.407303716	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.80475E-11	0	\\
9.25958E-11	0.017218937	\\
2.21368E-10	0.034437874	\\
5.19879E-10	0.051656811	\\
1.19939E-09	0.068875748	\\
2.71831E-09	0.086094685	\\
6.05236E-09	0.103313622	\\
1.32387E-08	0.120532559	\\
2.84491E-08	0.137751496	\\
6.00627E-08	0.154970432	\\
1.24584E-07	0.172189369	\\
2.53896E-07	0.189408306	\\
5.08384E-07	0.206627243	\\
1.00019E-06	0.22384618	\\
1.9335E-06	0.241065117	\\
3.67271E-06	0.258284054	\\
6.85529E-06	0.275502991	\\
1.25741E-05	0.292721928	\\
2.2665E-05	0.309940865	\\
4.01495E-05	0.327159802	\\
6.98988E-05	0.344378739	\\
0.000119604	0.361597676	\\
0.000201153	0.378816613	\\
0.000332537	0.39603555	\\
0.000540392	0.413254487	\\
0.000863302	0.430473424	\\
0.001355908	0.44769236	\\
0.002093841	0.464911297	\\
0.003179352	0.482130234	\\
0.004747368	0.499349171	\\
0.006971528	0.516568108	\\
0.010069524	0.533787045	\\
0.014306879	0.551005982	\\
0.019998137	0.568224919	\\
0.027504351	0.585443856	\\
0.037225843	0.602662793	\\
0.049589422	0.61988173	\\
0.065029688	0.637100667	\\
0.083964663	0.654319604	\\
0.106766716	0.671538541	\\
0.133730605	0.688757478	\\
0.165041136	0.705976415	\\
0.200743556	0.723195352	\\
0.240720007	0.740414289	\\
0.284675195	0.757633225	\\
0.332133847	0.774852162	\\
0.382451455	0.792071099	\\
0.434838504	0.809290036	\\
0.488396857	0.826508973	\\
0.542165596	0.84372791	\\
0.595172425	0.860946847	\\
0.646486104	0.878165784	\\
0.695265208	0.895384721	\\
0.740799001	0.912603658	\\
0.782537151	0.929822595	\\
0.820106345	0.947041532	\\
0.853313366	0.964260469	\\
0.882135577	0.981479406	\\
0.906700985	0.998698343	\\
0.927260839	1.01591728	\\
0.944158063	1.033136217	\\
0.957794787	1.050355153	\\
0.96860176	1.06757409	\\
0.977011786	1.084793027	\\
0.983438515	1.102011964	\\
0.988261121	1.119230901	\\
0.991814759	1.136449838	\\
0.994386123	1.153668775	\\
0.996213185	1.170887712	\\
0.997487986	1.188106649	\\
0.998361421	1.205325586	\\
0.99894907	1.222544523	\\
0.999337314	1.23976346	\\
0.999589193	1.256982397	\\
0.999749656	1.274201334	\\
0.99985004	1.291420271	\\
0.999911705	1.308639208	\\
0.999948904	1.325858145	\\
0.999970939	1.343077081	\\
0.999983756	1.360296018	\\
0.999991077	1.377514955	\\
0.999995183	1.394733892	\\
0.999997445	1.411952829	\\
0.999998668	1.429171766	\\
0.999999318	1.446390703	\\
0.999999657	1.46360964	\\
0.99999983	1.480828577	\\
0.999999918	1.498047514	\\
0.999999961	1.515266451	\\
0.999999982	1.532485388	\\
0.999999992	1.549704325	\\
0.999999996	1.566923262	\\
0.999999998	1.584142199	\\
0.999999999	1.601361136	\\
1	1.618580073	\\
1	1.98615917	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
            axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(94)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ M}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.11036162	\\
0	0.564057901	\\
0	0.790906041	\\
0	0.904330111	\\
0	0.927014925	\\
0.008	0.949699739	\\
0.00565	0.95196822	\\
0.00015	0.954236702	\\
0.00159	0.956505183	\\
0.01535	0.958773665	\\
0.03829	0.961042146	\\
0.02862	0.963310627	\\
0.09145	0.965579109	\\
0.13081	0.96784759	\\
0.14907	0.970116072	\\
0.11706	0.972384553	\\
0.15977	0.974653034	\\
0.46797	0.976921516	\\
0.29514	0.979189997	\\
0.30865	0.981458479	\\
0.17278	0.98372696	\\
0.50039	0.985995441	\\
0.80489	0.988263923	\\
0.76702	0.990532404	\\
0.87917	0.992800886	\\
0.82949	0.995069367	\\
0.75805	0.997337848	\\
0.88729	0.99960633	\\
0.96053	1.001874811	\\
0.99392	1.004143293	\\
0.9966	1.008680256	\\
0.99797	1.013217218	\\
0.99995	1.017754181	\\
1	1.029096588	\\
0.99962	1.040438995	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.04018E-09	0	\\
0	0.884707747	\\
5.21805E-15	0.896050154	\\
7.78538E-12	0.907392561	\\
4.43773E-09	0.918734968	\\
9.70945E-07	0.930077375	\\
8.23362E-05	0.941419782	\\
0.002749229	0.952762189	\\
0.037152366	0.964104596	\\
0.213835502	0.975447003	\\
0.578620524	0.98678941	\\
0.882960051	0.998131817	\\
0.985425436	1.009474224	\\
0.999245671	1.020816631	\\
0.999984402	1.032159038	\\
0.999999874	1.043501445	\\
1	1.054843852	\\
1	1.982142857	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(95)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ M}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.124883864	\\
0	0.638281044	\\
0.01355	0.894979634	\\
0.09083	0.920649493	\\
0.094	0.925783464	\\
0.14616	0.930917436	\\
0.2471	0.936051408	\\
0.24334	0.94118538	\\
0.27541	0.946319352	\\
0.30801	0.948886338	\\
0.36325	0.951453323	\\
0.36063	0.954020309	\\
0.42058	0.956587295	\\
0.48491	0.959154281	\\
0.5025	0.961721267	\\
0.53959	0.964288253	\\
0.578	0.966855239	\\
0.61499	0.969422225	\\
0.61452	0.971989211	\\
0.65374	0.974556197	\\
0.66497	0.977123182	\\
0.70977	0.979690168	\\
0.70883	0.982257154	\\
0.76348	0.98482414	\\
0.76513	0.987391126	\\
0.80011	0.989958112	\\
0.81063	0.992525098	\\
0.84878	0.995092084	\\
0.89068	0.99765907	\\
0.91112	1.002793041	\\
0.93788	1.007927013	\\
0.9533	1.013060985	\\
0.95539	1.018194957	\\
0.97627	1.023328929	\\
0.98378	1.036163858	\\
0.99516	1.048998788	\\
0.99657	1.061833717	\\
0.99831	1.074668647	\\
0.99934	1.100338506	\\
0.99997	1.126008365	\\
1	1.151678224	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.5653E-09	0	\\
0	0.693086193	\\
1.11022E-16	0.705921122	\\
2.77556E-15	0.718756052	\\
6.67244E-14	0.731590981	\\
1.36097E-12	0.744425911	\\
2.35161E-11	0.75726084	\\
3.44273E-10	0.77009577	\\
4.27206E-09	0.782930699	\\
4.49558E-08	0.795765629	\\
4.01424E-07	0.808600558	\\
3.04368E-06	0.821435488	\\
1.96131E-05	0.834270417	\\
0.000107524	0.847105347	\\
0.000502171	0.859940276	\\
0.002001239	0.872775206	\\
0.006819658	0.885610135	\\
0.01992582	0.898445065	\\
0.0500941	0.911279994	\\
0.108862436	0.924114924	\\
0.205749388	0.936949853	\\
0.340933239	0.949784783	\\
0.500568091	0.962619712	\\
0.660110775	0.975454642	\\
0.795060605	0.988289571	\\
0.891668171	1.001124501	\\
0.950199382	1.01395943	\\
0.980211239	1.02679436	\\
0.993234386	1.039629289	\\
0.998016754	1.052464219	\\
0.999502887	1.065299148	\\
0.999893676	1.078134078	\\
0.999980627	1.090969007	\\
0.999996997	1.103803937	\\
0.999999604	1.116638866	\\
0.999999956	1.129473796	\\
0.999999996	1.142308725	\\
1	1.155143655	\\
1	1.992277992	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(96)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ M}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.138353179	\\
0	0.422737924	\\
0.00007	0.564930297	\\
0.00005	0.593368771	\\
0.00067	0.65024572	\\
0.00095	0.678684195	\\
0.0018	0.707122669	\\
0.00722	0.735561144	\\
0.0206	0.763999618	\\
0.03287	0.778218855	\\
0.05731	0.792438093	\\
0.05436	0.798125788	\\
0.073	0.803813483	\\
0.07904	0.809501177	\\
0.08894	0.815188872	\\
0.11	0.820876567	\\
0.13754	0.826564262	\\
0.14733	0.832251957	\\
0.15559	0.837939652	\\
0.20213	0.843627347	\\
0.21757	0.849315042	\\
0.23527	0.855002737	\\
0.26776	0.860690432	\\
0.27774	0.866378127	\\
0.3217	0.872065821	\\
0.35266	0.877753516	\\
0.36833	0.883441211	\\
0.42539	0.889128906	\\
0.44672	0.894816601	\\
0.49413	0.900504296	\\
0.50635	0.906191991	\\
0.5641	0.911879686	\\
0.53478	0.917567381	\\
0.62322	0.923255076	\\
0.64975	0.92894277	\\
0.65492	0.934630465	\\
0.70544	0.94031816	\\
0.7411	0.946005855	\\
0.74766	0.95169355	\\
0.76621	0.957381245	\\
0.79712	0.96306894	\\
0.82785	0.968756635	\\
0.84403	0.97444433	\\
0.86421	0.980132025	\\
0.88507	0.98581972	\\
0.89426	0.991507414	\\
0.89064	0.997195109	\\
0.90962	1.002882804	\\
0.92185	1.008570499	\\
0.93496	1.014258194	\\
0.94504	1.019945889	\\
0.9497	1.025633584	\\
0.95687	1.031321279	\\
0.96447	1.037008974	\\
0.96642	1.042696669	\\
0.97504	1.048384364	\\
0.97916	1.062603601	\\
0.98855	1.076822838	\\
0.99052	1.091042075	\\
0.99358	1.105261313	\\
0.99629	1.11948055	\\
0.99764	1.133699787	\\
0.9984	1.162138262	\\
0.99957	1.219015211	\\
0.99983	1.27589216	\\
1	1.332769109	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.75682E-14	0	\\
0	0.31282322	\\
5.55112E-17	0.327042457	\\
3.33067E-16	0.341261694	\\
1.83187E-15	0.355480932	\\
9.21485E-15	0.369700169	\\
4.40759E-14	0.383919406	\\
2.0256E-13	0.398138643	\\
8.93507E-13	0.412357881	\\
3.78364E-12	0.426577118	\\
1.53838E-11	0.440796355	\\
6.00567E-11	0.455015592	\\
2.25128E-10	0.46923483	\\
8.10376E-10	0.483454067	\\
2.8013E-09	0.497673304	\\
9.29979E-09	0.511892542	\\
2.96522E-08	0.526111779	\\
9.08116E-08	0.540331016	\\
2.67154E-07	0.554550253	\\
7.55013E-07	0.568769491	\\
2.05004E-06	0.582988728	\\
5.34848E-06	0.597207965	\\
1.34094E-05	0.611427202	\\
3.23114E-05	0.62564644	\\
7.48395E-05	0.639865677	\\
0.00016665	0.654084914	\\
0.000356826	0.668304151	\\
0.000734803	0.682523389	\\
0.001455615	0.696742626	\\
0.002774562	0.710961863	\\
0.005090247	0.7251811	\\
0.00899128	0.739400338	\\
0.015296897	0.753619575	\\
0.025076553	0.767838812	\\
0.039630061	0.78205805	\\
0.060410756	0.796277287	\\
0.088881624	0.810496524	\\
0.126309034	0.824715761	\\
0.173518306	0.838934999	\\
0.230654768	0.853154236	\\
0.297005846	0.867373473	\\
0.370937635	0.88159271	\\
0.449980578	0.895811948	\\
0.531066161	0.910031185	\\
0.610879016	0.924250422	\\
0.686258076	0.938469659	\\
0.754566967	0.952688897	\\
0.813962307	0.966908134	\\
0.863516007	0.981127371	\\
0.903184742	0.995346609	\\
0.933654507	1.009565846	\\
0.956110809	1.023785083	\\
0.971991001	1.03800432	\\
0.982766105	1.052223558	\\
0.98978123	1.066442795	\\
0.994163481	1.080662032	\\
0.996790161	1.094881269	\\
0.998300814	1.109100507	\\
0.999134438	1.123319744	\\
0.999575828	1.137538981	\\
0.999800073	1.151758218	\\
0.999909386	1.165977456	\\
0.999960515	1.180196693	\\
0.99998346	1.19441593	\\
0.999993341	1.208635167	\\
0.999997424	1.222854405	\\
0.999999042	1.237073642	\\
0.999999658	1.251292879	\\
0.999999883	1.265512117	\\
0.999999961	1.279731354	\\
0.999999988	1.293950591	\\
0.999999996	1.308169828	\\
0.999999999	1.322389066	\\
1	1.336608303	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(97)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ M}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.138980807	\\
0.00012	0.424655643	\\
0.00115	0.56749306	\\
0.00314	0.596060544	\\
0.01587	0.653195511	\\
0.02758	0.681762995	\\
0.04826	0.710330478	\\
0.08303	0.738897962	\\
0.11437	0.753181703	\\
0.13532	0.767465445	\\
0.16479	0.773178942	\\
0.1754	0.778892439	\\
0.18958	0.784605935	\\
0.18054	0.790319432	\\
0.22175	0.796032929	\\
0.22683	0.801746425	\\
0.25868	0.807459922	\\
0.2844	0.813173419	\\
0.28257	0.818886916	\\
0.29533	0.824600412	\\
0.32978	0.830313909	\\
0.35977	0.836027406	\\
0.39393	0.841740902	\\
0.41558	0.847454399	\\
0.45978	0.853167896	\\
0.4448	0.858881393	\\
0.47833	0.864594889	\\
0.50036	0.870308386	\\
0.51484	0.876021883	\\
0.5524	0.881735379	\\
0.56706	0.887448876	\\
0.60427	0.893162373	\\
0.62204	0.89887587	\\
0.65457	0.904589366	\\
0.66079	0.910302863	\\
0.67759	0.91601636	\\
0.71257	0.921729856	\\
0.72131	0.927443353	\\
0.73665	0.93315685	\\
0.73917	0.938870346	\\
0.77457	0.944583843	\\
0.78868	0.95029734	\\
0.81339	0.956010837	\\
0.82998	0.961724333	\\
0.82886	0.96743783	\\
0.84924	0.973151327	\\
0.86923	0.978864823	\\
0.88915	0.98457832	\\
0.87561	0.990291817	\\
0.89161	0.996005314	\\
0.90361	1.00171881	\\
0.91944	1.007432307	\\
0.92602	1.013145804	\\
0.92933	1.0188593	\\
0.93801	1.024572797	\\
0.94292	1.030286294	\\
0.95032	1.035999791	\\
0.94875	1.041713287	\\
0.95592	1.047426784	\\
0.96128	1.053140281	\\
0.96456	1.058853777	\\
0.96793	1.064567274	\\
0.97009	1.067424022	\\
0.97341	1.070280771	\\
0.97342	1.075994267	\\
0.97505	1.081707764	\\
0.9787	1.087421261	\\
0.97885	1.093134758	\\
0.98017	1.095991506	\\
0.98394	1.098848254	\\
0.98463	1.104561751	\\
0.98323	1.110275248	\\
0.98614	1.115988744	\\
0.98958	1.121702241	\\
0.98674	1.124558989	\\
0.99136	1.127415738	\\
0.99014	1.133129235	\\
0.99117	1.138842731	\\
0.99277	1.153126473	\\
0.99523	1.167410215	\\
0.99773	1.195977698	\\
0.9978	1.224545182	\\
0.99901	1.253112665	\\
0.9996	1.281680149	\\
0.99978	1.338815116	\\
0.99992	1.395950083	\\
0.99996	1.45308505	\\
1	1.510220017	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.028567484	\\
5.55112E-17	0.057134967	\\
5.55112E-16	0.085702451	\\
5.60663E-15	0.114269934	\\
5.30687E-14	0.142837418	\\
4.6213E-13	0.171404901	\\
3.70143E-12	0.199972385	\\
2.72717E-11	0.228539868	\\
1.84871E-10	0.257107352	\\
1.15318E-09	0.285674835	\\
6.62019E-09	0.314242319	\\
3.4984E-08	0.342809802	\\
1.7021E-07	0.371377286	\\
7.62649E-07	0.39994477	\\
3.14778E-06	0.428512253	\\
1.19719E-05	0.457079737	\\
4.19721E-05	0.48564722	\\
0.0001357	0.514214704	\\
0.000404801	0.542782187	\\
0.001114803	0.571349671	\\
0.002836295	0.599917154	\\
0.006672079	0.628484638	\\
0.014526397	0.657052121	\\
0.029306226	0.685619605	\\
0.054864903	0.714187088	\\
0.095482719	0.742754572	\\
0.154803244	0.771322056	\\
0.234419996	0.799889539	\\
0.332620937	0.828457023	\\
0.443932176	0.857024506	\\
0.559883266	0.88559199	\\
0.670883324	0.914159473	\\
0.768535972	0.942726957	\\
0.847486857	0.97129444	\\
0.906146806	0.999861924	\\
0.946200023	1.028429407	\\
0.971332963	1.056996891	\\
0.985825966	1.085564374	\\
0.993506325	1.114131858	\\
0.997246665	1.142699342	\\
0.998920628	1.171266825	\\
0.999609097	1.199834309	\\
0.999869307	1.228401792	\\
0.999959685	1.256969276	\\
0.999988532	1.285536759	\\
0.999996993	1.314104243	\\
0.999999273	1.342671726	\\
0.999999838	1.37123921	\\
0.999999967	1.399806693	\\
0.999999994	1.428374177	\\
0.999999999	1.45694166	\\
1	1.485509144	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(98)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ M}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.138980807	\\
0.00012	0.424655643	\\
0.00115	0.56749306	\\
0.00314	0.596060544	\\
0.01587	0.653195511	\\
0.02758	0.681762995	\\
0.04826	0.710330478	\\
0.08303	0.738897962	\\
0.11437	0.753181703	\\
0.13532	0.767465445	\\
0.16479	0.773178942	\\
0.1754	0.778892439	\\
0.18958	0.784605935	\\
0.18054	0.790319432	\\
0.22175	0.796032929	\\
0.22683	0.801746425	\\
0.25868	0.807459922	\\
0.2844	0.813173419	\\
0.28257	0.818886916	\\
0.29533	0.824600412	\\
0.32978	0.830313909	\\
0.35977	0.836027406	\\
0.39393	0.841740902	\\
0.41558	0.847454399	\\
0.45978	0.853167896	\\
0.4448	0.858881393	\\
0.47833	0.864594889	\\
0.50036	0.870308386	\\
0.51484	0.876021883	\\
0.5524	0.881735379	\\
0.56706	0.887448876	\\
0.60427	0.893162373	\\
0.62204	0.89887587	\\
0.65457	0.904589366	\\
0.66079	0.910302863	\\
0.67759	0.91601636	\\
0.71257	0.921729856	\\
0.72131	0.927443353	\\
0.73665	0.93315685	\\
0.73917	0.938870346	\\
0.77457	0.944583843	\\
0.78868	0.95029734	\\
0.81339	0.956010837	\\
0.82998	0.961724333	\\
0.82886	0.96743783	\\
0.84924	0.973151327	\\
0.86923	0.978864823	\\
0.88915	0.98457832	\\
0.87561	0.990291817	\\
0.89161	0.996005314	\\
0.90361	1.00171881	\\
0.91944	1.007432307	\\
0.92602	1.013145804	\\
0.92933	1.0188593	\\
0.93801	1.024572797	\\
0.94292	1.030286294	\\
0.95032	1.035999791	\\
0.94875	1.041713287	\\
0.95592	1.047426784	\\
0.96128	1.053140281	\\
0.96456	1.058853777	\\
0.96793	1.064567274	\\
0.97009	1.067424022	\\
0.97341	1.070280771	\\
0.97342	1.075994267	\\
0.97505	1.081707764	\\
0.9787	1.087421261	\\
0.97885	1.093134758	\\
0.98017	1.095991506	\\
0.98394	1.098848254	\\
0.98463	1.104561751	\\
0.98323	1.110275248	\\
0.98614	1.115988744	\\
0.98958	1.121702241	\\
0.98674	1.124558989	\\
0.99136	1.127415738	\\
0.99014	1.133129235	\\
0.99117	1.138842731	\\
0.99277	1.153126473	\\
0.99523	1.167410215	\\
0.99773	1.195977698	\\
0.9978	1.224545182	\\
0.99901	1.253112665	\\
0.9996	1.281680149	\\
0.99978	1.338815116	\\
0.99992	1.395950083	\\
0.99996	1.45308505	\\
1	1.510220017	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.028567484	\\
5.55112E-17	0.057134967	\\
5.55112E-16	0.085702451	\\
5.60663E-15	0.114269934	\\
5.30687E-14	0.142837418	\\
4.6213E-13	0.171404901	\\
3.70143E-12	0.199972385	\\
2.72717E-11	0.228539868	\\
1.84871E-10	0.257107352	\\
1.15318E-09	0.285674835	\\
6.62019E-09	0.314242319	\\
3.4984E-08	0.342809802	\\
1.7021E-07	0.371377286	\\
7.62649E-07	0.39994477	\\
3.14778E-06	0.428512253	\\
1.19719E-05	0.457079737	\\
4.19721E-05	0.48564722	\\
0.0001357	0.514214704	\\
0.000404801	0.542782187	\\
0.001114803	0.571349671	\\
0.002836295	0.599917154	\\
0.006672079	0.628484638	\\
0.014526397	0.657052121	\\
0.029306226	0.685619605	\\
0.054864903	0.714187088	\\
0.095482719	0.742754572	\\
0.154803244	0.771322056	\\
0.234419996	0.799889539	\\
0.332620937	0.828457023	\\
0.443932176	0.857024506	\\
0.559883266	0.88559199	\\
0.670883324	0.914159473	\\
0.768535972	0.942726957	\\
0.847486857	0.97129444	\\
0.906146806	0.999861924	\\
0.946200023	1.028429407	\\
0.971332963	1.056996891	\\
0.985825966	1.085564374	\\
0.993506325	1.114131858	\\
0.997246665	1.142699342	\\
0.998920628	1.171266825	\\
0.999609097	1.199834309	\\
0.999869307	1.228401792	\\
0.999959685	1.256969276	\\
0.999988532	1.285536759	\\
0.999996993	1.314104243	\\
0.999999273	1.342671726	\\
0.999999838	1.37123921	\\
0.999999967	1.399806693	\\
0.999999994	1.428374177	\\
0.999999999	1.45694166	\\
1	1.485509144	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(99)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.136222708	\\
0.0004	0.416228275	\\
0.00249	0.556231058	\\
0.00478	0.584231615	\\
0.01521	0.640232728	\\
0.02929	0.668233285	\\
0.04354	0.696233841	\\
0.08561	0.724234398	\\
0.1108	0.738234676	\\
0.13945	0.752234954	\\
0.1511	0.757835066	\\
0.16032	0.763435177	\\
0.17394	0.769035288	\\
0.18871	0.7746354	\\
0.20905	0.780235511	\\
0.22729	0.785835622	\\
0.24907	0.791435734	\\
0.26622	0.797035845	\\
0.27473	0.802635956	\\
0.30672	0.808236068	\\
0.32776	0.813836179	\\
0.34034	0.81943629	\\
0.36346	0.825036402	\\
0.39146	0.830636513	\\
0.4075	0.836236624	\\
0.43131	0.841836736	\\
0.45876	0.847436847	\\
0.48766	0.853036958	\\
0.50324	0.85863707	\\
0.52341	0.864237181	\\
0.55668	0.869837292	\\
0.5756	0.875437404	\\
0.59027	0.881037515	\\
0.61149	0.886637626	\\
0.62882	0.892237738	\\
0.65631	0.897837849	\\
0.67978	0.90343796	\\
0.69361	0.909038072	\\
0.71217	0.914638183	\\
0.73121	0.920238294	\\
0.74054	0.925838406	\\
0.75491	0.931438517	\\
0.77769	0.937038628	\\
0.78885	0.94263874	\\
0.79574	0.948238851	\\
0.81763	0.953838962	\\
0.83188	0.959439074	\\
0.84489	0.965039185	\\
0.8579	0.970639296	\\
0.85457	0.976239408	\\
0.87041	0.981839519	\\
0.8853	0.98743963	\\
0.8915	0.993039742	\\
0.89676	0.998639853	\\
0.9101	1.004239964	\\
0.92014	1.009840076	\\
0.92485	1.015440187	\\
0.93147	1.021040298	\\
0.93986	1.02664041	\\
0.94246	1.032240521	\\
0.95702	1.046240799	\\
0.96304	1.060241078	\\
0.97825	1.088241634	\\
0.98413	1.116242191	\\
0.98948	1.144242748	\\
0.9971	1.200243861	\\
0.99853	1.256244974	\\
0.99913	1.312246088	\\
0.99993	1.368247201	\\
0.99974	1.424248314	\\
0.99992	1.480249427	\\
0.99997	1.536250541	\\
1	1.592251654	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
2.22045E-16	0.028000557	\\
1.83187E-15	0.056001113	\\
1.55431E-14	0.08400167	\\
1.244E-13	0.112002227	\\
9.23817E-13	0.140002783	\\
6.37201E-12	0.16800334	\\
4.08317E-11	0.196003897	\\
2.43103E-10	0.224004453	\\
1.34496E-09	0.25200501	\\
6.91535E-09	0.280005567	\\
3.30502E-08	0.308006123	\\
1.46846E-07	0.33600668	\\
6.06693E-07	0.364007236	\\
2.33124E-06	0.392007793	\\
8.33355E-06	0.42000835	\\
2.7722E-05	0.448008906	\\
8.58454E-05	0.476009463	\\
0.000247558	0.50401002	\\
0.000665121	0.532010576	\\
0.001665787	0.560011133	\\
0.003891372	0.58801169	\\
0.008485356	0.616012246	\\
0.017286233	0.644012803	\\
0.03293407	0.67201336	\\
0.058755225	0.700013916	\\
0.098300137	0.728014473	\\
0.154508361	0.75601503	\\
0.228657127	0.784015586	\\
0.319439855	0.812016143	\\
0.422596708	0.8400167	\\
0.531386634	0.868017256	\\
0.637868365	0.896017813	\\
0.734597502	0.92401837	\\
0.816149607	0.952018926	\\
0.879962498	0.980019483	\\
0.9263047	1.008020039	\\
0.957539552	1.036020596	\\
0.977078275	1.064021153	\\
0.988421749	1.092021709	\\
0.994533821	1.120022266	\\
0.997590306	1.148022823	\\
0.999008863	1.176023379	\\
0.99961989	1.204023936	\\
0.999864155	1.232024493	\\
0.999954781	1.260025049	\\
0.999985986	1.288025606	\\
0.999995958	1.316026163	\\
0.999998915	1.344026719	\\
0.999999729	1.372027276	\\
0.999999937	1.400027833	\\
0.999999986	1.428028389	\\
0.999999997	1.456028946	\\
0.999999999	1.484029503	\\
1	1.512030059	\\
1	1.986413043	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(100)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00004	0.133732193	\\
0.00038	0.408618508	\\
0.00382	0.546061666	\\
0.00356	0.573550298	\\
0.01428	0.628527561	\\
0.02325	0.656016192	\\
0.04346	0.683504824	\\
0.07153	0.710993456	\\
0.08876	0.724737771	\\
0.11701	0.738482087	\\
0.13028	0.743979813	\\
0.13819	0.74947754	\\
0.15039	0.754975266	\\
0.16044	0.760472992	\\
0.18323	0.765970719	\\
0.20014	0.771468445	\\
0.20589	0.776966171	\\
0.22755	0.782463898	\\
0.24704	0.787961624	\\
0.26775	0.79345935	\\
0.2837	0.798957077	\\
0.3062	0.804454803	\\
0.32196	0.809952529	\\
0.33857	0.815450256	\\
0.36908	0.820947982	\\
0.38173	0.826445708	\\
0.39623	0.831943435	\\
0.43036	0.837441161	\\
0.45109	0.842938887	\\
0.46336	0.848436613	\\
0.48745	0.85393434	\\
0.51439	0.859432066	\\
0.5375	0.864929792	\\
0.5525	0.870427519	\\
0.57429	0.875925245	\\
0.59794	0.881422971	\\
0.61342	0.886920698	\\
0.63411	0.892418424	\\
0.65165	0.89791615	\\
0.66697	0.903413877	\\
0.69401	0.908911603	\\
0.69696	0.914409329	\\
0.72903	0.919907056	\\
0.7475	0.925404782	\\
0.75275	0.930902508	\\
0.77765	0.936400234	\\
0.78396	0.941897961	\\
0.81229	0.947395687	\\
0.81437	0.952893413	\\
0.83287	0.95839114	\\
0.8441	0.963888866	\\
0.84895	0.969386592	\\
0.86064	0.974884319	\\
0.86989	0.980382045	\\
0.88158	0.985879771	\\
0.89169	0.991377498	\\
0.89867	0.996875224	\\
0.90101	1.00237295	\\
0.90891	1.007870677	\\
0.91628	1.013368403	\\
0.93349	1.027112719	\\
0.94552	1.040857034	\\
0.95528	1.05460135	\\
0.96483	1.068345666	\\
0.97047	1.082089982	\\
0.97845	1.095834298	\\
0.98057	1.109578613	\\
0.98871	1.123322929	\\
0.98884	1.137067245	\\
0.99194	1.150811561	\\
0.99262	1.164555877	\\
0.99443	1.178300192	\\
0.99477	1.192044508	\\
0.99728	1.205788824	\\
0.99734	1.21953314	\\
0.99816	1.233277455	\\
0.9988	1.288254719	\\
0.99971	1.343231982	\\
0.99976	1.398209245	\\
0.9999	1.453186508	\\
1	1.508163771	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.11022E-16	0	\\
9.4369E-16	0.027488632	\\
7.54952E-15	0.054977263	\\
5.68434E-14	0.082465895	\\
4.00846E-13	0.109954526	\\
2.63956E-12	0.137443158	\\
1.62417E-11	0.164931789	\\
9.33884E-11	0.192420421	\\
5.01835E-10	0.219909053	\\
2.52049E-09	0.247397684	\\
1.18337E-08	0.274886316	\\
5.19437E-08	0.302374947	\\
2.132E-07	0.329863579	\\
8.18397E-07	0.35735221	\\
2.93868E-06	0.384840842	\\
9.87308E-06	0.412329474	\\
3.10442E-05	0.439818105	\\
9.13833E-05	0.467306737	\\
0.000251921	0.494795368	\\
0.000650648	0.522284	\\
0.001575132	0.549772631	\\
0.003576135	0.577261263	\\
0.007619305	0.604749895	\\
0.01524576	0.632238526	\\
0.028674975	0.659727158	\\
0.050750266	0.687215789	\\
0.084626159	0.714704421	\\
0.133155461	0.742193052	\\
0.198055767	0.769681684	\\
0.279080799	0.797170316	\\
0.373513345	0.824658947	\\
0.476256855	0.852147579	\\
0.58061285	0.87963621	\\
0.679561696	0.907124842	\\
0.767147623	0.934613473	\\
0.839522533	0.962102105	\\
0.895353049	0.989590737	\\
0.935558489	1.017079368	\\
0.962587316	1.044568	\\
0.979550145	1.072056631	\\
0.989488112	1.099545263	\\
0.994923423	1.127033894	\\
0.997698519	1.154522526	\\
0.999021208	1.182011158	\\
0.99960973	1.209499789	\\
0.999854181	1.236988421	\\
0.999948967	1.264477052	\\
0.999983277	1.291965684	\\
0.999994871	1.319454315	\\
0.999998528	1.346942947	\\
0.999999605	1.374431579	\\
0.999999901	1.40192021	\\
0.999999977	1.429408842	\\
0.999999995	1.456897473	\\
0.999999999	1.484386105	\\
1	1.511874736	\\
1	1.999423963	\\
};

\end{axis}      
\end{tikzpicture}


\end{longtable}
\end{spacing}

==> Figures/figSeveri2.tex <==

\begin{spacing}{0}
\begin{longtable}{ p{.251\textwidth}  p{.21\textwidth} p{.21\textwidth} p{.21\textwidth}} 


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(101)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00021	0.139631819	\\
0.00169	0.426644808	\\
0.01179	0.570151302	\\
0.01804	0.598852601	\\
0.05304	0.656255199	\\
0.08207	0.684956498	\\
0.12659	0.713657797	\\
0.18193	0.742359095	\\
0.23024	0.756709745	\\
0.27369	0.771060394	\\
0.2889	0.776800654	\\
0.30568	0.782540914	\\
0.32757	0.788281174	\\
0.34482	0.794021433	\\
0.37045	0.799761693	\\
0.37843	0.805501953	\\
0.39683	0.811242213	\\
0.41583	0.816982472	\\
0.43423	0.822722732	\\
0.46512	0.828462992	\\
0.48431	0.834203252	\\
0.50305	0.839943512	\\
0.52517	0.845683771	\\
0.54376	0.851424031	\\
0.56786	0.857164291	\\
0.58549	0.862904551	\\
0.60707	0.86864481	\\
0.60796	0.87438507	\\
0.63349	0.88012533	\\
0.65816	0.88586559	\\
0.67693	0.89160585	\\
0.67925	0.897346109	\\
0.70498	0.903086369	\\
0.72057	0.908826629	\\
0.73844	0.914566889	\\
0.75049	0.920307148	\\
0.77152	0.926047408	\\
0.78953	0.931787668	\\
0.79427	0.937527928	\\
0.81247	0.943268188	\\
0.81241	0.949008447	\\
0.83107	0.954748707	\\
0.83729	0.960488967	\\
0.84585	0.966229227	\\
0.85525	0.971969486	\\
0.87189	0.977709746	\\
0.87231	0.983450006	\\
0.88723	0.989190266	\\
0.89146	0.994930525	\\
0.90113	1.000670785	\\
0.90783	1.006411045	\\
0.91621	1.012151305	\\
0.91934	1.017891565	\\
0.92682	1.023631824	\\
0.93254	1.029372084	\\
0.93777	1.035112344	\\
0.94263	1.040852604	\\
0.94339	1.046592863	\\
0.94881	1.052333123	\\
0.95693	1.058073383	\\
0.96286	1.072424032	\\
0.97005	1.086774682	\\
0.97463	1.101125331	\\
0.98164	1.115475981	\\
0.9835	1.12982663	\\
0.98777	1.14417728	\\
0.98888	1.158527929	\\
0.99284	1.172878579	\\
0.99329	1.187229228	\\
0.99518	1.201579877	\\
0.99465	1.215930527	\\
0.99688	1.230281176	\\
0.99786	1.258982475	\\
0.99832	1.287683774	\\
0.99957	1.293424034	\\
0.99958	1.299164294	\\
0.99986	1.304904553	\\
0.99987	1.310644813	\\
1	1.574696763	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.70692E-13	0	\\
4.77857E-12	0.028701299	\\
2.47765E-11	0.057402598	\\
1.21374E-10	0.086103897	\\
5.61811E-10	0.114805195	\\
2.45738E-09	0.143506494	\\
1.01581E-08	0.172207793	\\
3.96884E-08	0.200909092	\\
1.4658E-07	0.229610391	\\
5.11801E-07	0.25831169	\\
1.68971E-06	0.287012989	\\
5.27573E-06	0.315714288	\\
1.55809E-05	0.344415586	\\
4.35347E-05	0.373116885	\\
0.000115111	0.401818184	\\
0.000288112	0.430519483	\\
0.000682814	0.459220782	\\
0.00153285	0.487922081	\\
0.003260884	0.51662338	\\
0.006576884	0.545324679	\\
0.012583423	0.574025977	\\
0.022853704	0.602727276	\\
0.039430053	0.631428575	\\
0.064684873	0.660129874	\\
0.101005122	0.688831173	\\
0.150311458	0.717532472	\\
0.213495333	0.746233771	\\
0.289924578	0.77493507	\\
0.377194138	0.803636368	\\
0.47125653	0.832337667	\\
0.566958153	0.861038966	\\
0.658870246	0.889740265	\\
0.742195388	0.918441564	\\
0.813501939	0.947142863	\\
0.87110329	0.975844162	\\
0.915025645	1.004545461	\\
0.946640275	1.033246759	\\
0.968120551	1.061948058	\\
0.981897108	1.090649357	\\
0.990237571	1.119350656	\\
0.995003945	1.148051955	\\
0.997575133	1.176753254	\\
0.998884398	1.205454553	\\
0.999513713	1.234155852	\\
0.999799245	1.26285715	\\
0.999921534	1.291558449	\\
0.999970973	1.320259748	\\
0.999989839	1.348961047	\\
0.999996635	1.377662346	\\
0.999998946	1.406363645	\\
0.999999688	1.435064944	\\
0.999999913	1.463766243	\\
0.999999977	1.492467541	\\
0.999999994	1.52116884	\\
0.999999999	1.549870139	\\
1	1.578571438	\\
1	1.993670886	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
         axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(102)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.091300879	\\
0	0.654307328	\\
0	0.841976144	\\
0.00191	0.935810553	\\
0.00135	0.954577434	\\
0.02923	0.963960875	\\
0.15988	0.973344316	\\
0.11095	0.975221004	\\
0.06485	0.977097692	\\
0.08946	0.97897438	\\
0.11229	0.980851069	\\
0.20771	0.982727757	\\
0.17796	0.984604445	\\
0.48317	0.986481133	\\
0.42404	0.988357821	\\
0.42336	0.990234509	\\
0.61971	0.992111198	\\
0.70753	0.993987886	\\
0.82854	0.995864574	\\
0.82743	0.997741262	\\
0.93085	0.99961795	\\
0.77931	1.001494638	\\
0.95109	1.003371327	\\
0.9418	1.005248015	\\
0.9538	1.007124703	\\
0.94916	1.009001391	\\
0.97459	1.010878079	\\
0.97929	1.012754767	\\
0.99968	1.014631455	\\
0.99869	1.016508144	\\
0.97073	1.018384832	\\
0.99733	1.02026152	\\
0.99889	1.022138208	\\
0.9999	1.024014896	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.81177E-12	0	\\
0	0.900810318	\\
0	0.910193759	\\
1.55431E-15	0.9195772	\\
4.1776E-12	0.928960641	\\
3.77241E-09	0.938344082	\\
1.15438E-06	0.947727522	\\
0.000121117	0.957110963	\\
0.004443938	0.966494404	\\
0.05910381	0.975877845	\\
0.305605563	0.985261286	\\
0.707346869	0.994644727	\\
0.945161459	1.004028167	\\
0.996018588	1.013411608	\\
0.999895399	1.022795049	\\
0.99999904	1.03217849	\\
0.999999997	1.041561931	\\
1	1.050945371	\\
1	1.060328812	\\
1	1.993670886	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(103)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.102710809	\\
0	0.736076537	\\
0	0.778300919	\\
0	0.8205253	\\
0	0.862749682	\\
0.00246	0.904974064	\\
0.37227	0.947198446	\\
0.4039	0.951420884	\\
0.49731	0.955643322	\\
0.55535	0.959865761	\\
0.57849	0.964088199	\\
0.72539	0.968310637	\\
0.6574	0.970421856	\\
0.49914	0.972533075	\\
0.54142	0.974644294	\\
0.57434	0.976755513	\\
0.60704	0.978866732	\\
0.59242	0.980977952	\\
0.65822	0.983089171	\\
0.78127	0.98520039	\\
0.79059	0.987311609	\\
0.76073	0.989422828	\\
0.84926	0.991534047	\\
0.70878	0.993645266	\\
0.89827	0.995756485	\\
0.83833	0.997867704	\\
0.89923	0.999978923	\\
0.97636	1.002090142	\\
0.98868	1.004201362	\\
0.97316	1.006312581	\\
0.98283	1.0084238	\\
0.99075	1.010535019	\\
0.996	1.012646238	\\
0.99357	1.014757457	\\
0.99527	1.016868676	\\
0.99906	1.018979895	\\
0.99311	1.021091114	\\
0.99846	1.023202333	\\
0.99721	1.025313553	\\
0.99327	1.027424772	\\
0.99272	1.029535991	\\
0.99674	1.03164721	\\
0.99991	1.073871592	\\
1	1.116095974	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.06971E-11	0	\\
0	0.67559011	\\
5.55112E-17	0.686146205	\\
4.44089E-16	0.696702301	\\
6.05072E-15	0.707258396	\\
7.11653E-14	0.717814492	\\
7.54175E-13	0.728370587	\\
7.22333E-12	0.738926683	\\
6.25598E-11	0.749482778	\\
4.90037E-10	0.760038873	\\
3.47236E-09	0.770594969	\\
2.2263E-08	0.781151064	\\
1.29189E-07	0.79170716	\\
6.78704E-07	0.802263255	\\
3.22929E-06	0.812819351	\\
1.39215E-05	0.823375446	\\
5.44041E-05	0.833931542	\\
0.000192839	0.844487637	\\
0.000620405	0.855043733	\\
0.001813147	0.865599828	\\
0.004818385	0.876155924	\\
0.01165755	0.886712019	\\
0.025715521	0.897268115	\\
0.051815499	0.90782421	\\
0.095583621	0.918380305	\\
0.161878187	0.928936401	\\
0.252577045	0.939492496	\\
0.364657727	0.950048592	\\
0.489760117	0.960604687	\\
0.61588674	0.971160783	\\
0.730742897	0.981716878	\\
0.825215914	0.992272974	\\
0.895404503	1.002829069	\\
0.942505415	1.013385165	\\
0.971054661	1.02394126	\\
0.98668472	1.034497356	\\
0.994413748	1.045053451	\\
0.997865861	1.055609546	\\
0.999258496	1.066165642	\\
0.999765931	1.076721737	\\
0.999932927	1.087277833	\\
0.999982565	1.097833928	\\
0.999995892	1.108390024	\\
0.999999123	1.118946119	\\
0.99999983	1.129502215	\\
0.99999997	1.14005831	\\
0.999999995	1.150614406	\\
0.999999999	1.161170501	\\
1	1.171726597	\\
1	1.980526919	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(104)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.118123752	\\
0	0.603730134	\\
0.00092	0.725131729	\\
0.00149	0.749412048	\\
0.00458	0.773692367	\\
0.01627	0.797972686	\\
0.04039	0.822253005	\\
0.0728	0.846533325	\\
0.12835	0.858673484	\\
0.16635	0.870813644	\\
0.19156	0.875669707	\\
0.19172	0.880525771	\\
0.23129	0.885381835	\\
0.2604	0.890237899	\\
0.31579	0.895093963	\\
0.31797	0.897521995	\\
0.34228	0.899950027	\\
0.33462	0.902378058	\\
0.38454	0.90480609	\\
0.39926	0.907234122	\\
0.39268	0.909662154	\\
0.40962	0.912090186	\\
0.42107	0.914518218	\\
0.45243	0.91694625	\\
0.46395	0.919374282	\\
0.49519	0.921802314	\\
0.50768	0.924230346	\\
0.53505	0.926658377	\\
0.56373	0.929086409	\\
0.55331	0.931514441	\\
0.57387	0.933942473	\\
0.59051	0.936370505	\\
0.6093	0.938798537	\\
0.64078	0.941226569	\\
0.67298	0.943654601	\\
0.68271	0.946082633	\\
0.70453	0.948510665	\\
0.70291	0.950938697	\\
0.72992	0.953366728	\\
0.75102	0.95579476	\\
0.73428	0.958222792	\\
0.77723	0.960650824	\\
0.7715	0.963078856	\\
0.79492	0.965506888	\\
0.80453	0.96793492	\\
0.83262	0.972790984	\\
0.84747	0.977647048	\\
0.84904	0.982503111	\\
0.86695	0.987359175	\\
0.86402	0.992215239	\\
0.92013	1.004355399	\\
0.92859	1.016495558	\\
0.98004	1.040775877	\\
0.98657	1.065056196	\\
0.99411	1.089336515	\\
0.99739	1.113616834	\\
0.99829	1.137897153	\\
0.99978	1.186457792	\\
0.99995	1.23501843	\\
0.99998	1.283579068	\\
1	1.332139706	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.70097E-11	0	\\
0	0.437045743	\\
0	0.461326062	\\
1.66533E-16	0.485606381	\\
6.71685E-15	0.509886701	\\
2.10887E-13	0.53416702	\\
5.39435E-12	0.558447339	\\
1.12852E-10	0.582727658	\\
1.93184E-09	0.607007977	\\
2.70764E-08	0.631288296	\\
3.10955E-07	0.655568615	\\
2.92879E-06	0.679848934	\\
2.26494E-05	0.704129253	\\
0.00014402	0.728409572	\\
0.000754349	0.752689891	\\
0.003262268	0.77697021	\\
0.011683968	0.801250529	\\
0.034796944	0.825530849	\\
0.086642402	0.849811168	\\
0.181700284	0.874091487	\\
0.324164697	0.898371806	\\
0.498697831	0.922652125	\\
0.673484737	0.946932444	\\
0.816571503	0.971212763	\\
0.912322523	0.995493082	\\
0.96469805	1.019773401	\\
0.988115321	1.04405372	\\
0.99667275	1.068334039	\\
0.999228513	1.092614358	\\
0.999852298	1.116894677	\\
0.999976706	1.141174997	\\
0.999996979	1.165455316	\\
0.999999678	1.189735635	\\
0.999999972	1.214015954	\\
0.999999998	1.238296273	\\
1	1.262576592	\\
1	1.286856911	\\
1	1.980526919	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(105)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.119547192	\\
0.00197	0.611005328	\\
0.00454	0.660151142	\\
0.01587	0.709296955	\\
0.03846	0.733869862	\\
0.06131	0.758442769	\\
0.08142	0.770729222	\\
0.10689	0.783015676	\\
0.10145	0.787930257	\\
0.11811	0.792844838	\\
0.11842	0.79775942	\\
0.15202	0.802674001	\\
0.16064	0.807588583	\\
0.17462	0.812503164	\\
0.17644	0.817417745	\\
0.21636	0.822332327	\\
0.22153	0.827246908	\\
0.2471	0.832161489	\\
0.2814	0.837076071	\\
0.27839	0.841990652	\\
0.31572	0.846905233	\\
0.33162	0.851819815	\\
0.35757	0.856734396	\\
0.33911	0.859191687	\\
0.3751	0.861648978	\\
0.36519	0.864106268	\\
0.39421	0.866563559	\\
0.42691	0.86902085	\\
0.4258	0.87147814	\\
0.44166	0.873935431	\\
0.43249	0.876392722	\\
0.47485	0.878850012	\\
0.49205	0.881307303	\\
0.47174	0.886221884	\\
0.51281	0.891136466	\\
0.54844	0.896051047	\\
0.57452	0.900965628	\\
0.60991	0.90588021	\\
0.6069	0.910794791	\\
0.63256	0.915709373	\\
0.66189	0.920623954	\\
0.68119	0.925538535	\\
0.70214	0.930453117	\\
0.72066	0.935367698	\\
0.74662	0.940282279	\\
0.74789	0.945196861	\\
0.77578	0.950111442	\\
0.78886	0.955026023	\\
0.78989	0.959940605	\\
0.83426	0.964855186	\\
0.84937	0.969769768	\\
0.83828	0.974684349	\\
0.86574	0.97959893	\\
0.8694	0.984513512	\\
0.88563	0.989428093	\\
0.89242	0.994342674	\\
0.89726	0.999257256	\\
0.91539	1.004171837	\\
0.9251	1.016458291	\\
0.94663	1.028744744	\\
0.96264	1.053317651	\\
0.9778	1.077890558	\\
0.98767	1.102463464	\\
0.99486	1.151609278	\\
0.99852	1.200755092	\\
0.99935	1.249900905	\\
0.99995	1.299046719	\\
1	1.348192533	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.32275E-11	0	\\
0	0.196583255	\\
3.33067E-16	0.221156161	\\
3.4972E-15	0.245729068	\\
3.52496E-14	0.270301975	\\
3.26128E-13	0.294874882	\\
2.7654E-12	0.319447789	\\
2.1493E-11	0.344020695	\\
1.53143E-10	0.368593602	\\
1.00051E-09	0.393166509	\\
5.99439E-09	0.417739416	\\
3.29423E-08	0.442312323	\\
1.66091E-07	0.46688523	\\
7.68478E-07	0.491458136	\\
3.2639E-06	0.516031043	\\
1.27295E-05	0.54060395	\\
4.56059E-05	0.565176857	\\
0.000150165	0.589749764	\\
0.000454661	0.61432267	\\
0.001266641	0.638895577	\\
0.00324933	0.663468484	\\
0.007682488	0.688041391	\\
0.016759064	0.712614298	\\
0.033776068	0.737187205	\\
0.062990534	0.761760111	\\
0.108917513	0.786333018	\\
0.175031603	0.810905925	\\
0.262183589	0.835478832	\\
0.367384226	0.860051739	\\
0.483667631	0.884624645	\\
0.601367411	0.909197552	\\
0.710459217	0.933770459	\\
0.803049838	0.958343366	\\
0.875011274	0.982916273	\\
0.926225427	1.00748918	\\
0.959601608	1.032062086	\\
0.979519286	1.056634993	\\
0.990403446	1.0812079	\\
0.995849774	1.105780807	\\
0.998345309	1.130353714	\\
0.999392372	1.15492662	\\
0.999794652	1.179499527	\\
0.999936176	1.204072434	\\
0.999981766	1.228645341	\\
0.999995214	1.253218248	\\
0.999998846	1.277791155	\\
0.999999745	1.302364061	\\
0.999999948	1.326936968	\\
0.99999999	1.351509875	\\
0.999999998	1.376082782	\\
1	1.400655689	\\
1	1.980526919	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(106)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00001	0.121697143	\\
0.00416	0.621993722	\\
0.01436	0.67202338	\\
0.02231	0.697038208	\\
0.04542	0.722053037	\\
0.06015	0.734560452	\\
0.08058	0.747067866	\\
0.08988	0.759575281	\\
0.12618	0.772082695	\\
0.14082	0.777085661	\\
0.15225	0.782088627	\\
0.17175	0.787091593	\\
0.18783	0.792094558	\\
0.2017	0.797097524	\\
0.21697	0.80210049	\\
0.23396	0.807103456	\\
0.25156	0.812106422	\\
0.25781	0.817109387	\\
0.28575	0.822112353	\\
0.28447	0.824613836	\\
0.31665	0.827115319	\\
0.3039	0.829616802	\\
0.31759	0.832118285	\\
0.33107	0.834619768	\\
0.33276	0.837121251	\\
0.35012	0.839622733	\\
0.34834	0.842124216	\\
0.33979	0.844625699	\\
0.35754	0.847127182	\\
0.40135	0.849628665	\\
0.38454	0.852130148	\\
0.41129	0.854631631	\\
0.42959	0.857133114	\\
0.45393	0.859634597	\\
0.46706	0.862136079	\\
0.45955	0.864637562	\\
0.46302	0.867139045	\\
0.4957	0.869640528	\\
0.49485	0.872142011	\\
0.48286	0.874643494	\\
0.51499	0.877144977	\\
0.5191	0.87964646	\\
0.5462	0.882147943	\\
0.54815	0.884649426	\\
0.55043	0.887150908	\\
0.56493	0.889652391	\\
0.57309	0.892153874	\\
0.5792	0.894655357	\\
0.60419	0.89715684	\\
0.59984	0.902159806	\\
0.64862	0.907162772	\\
0.661	0.912165737	\\
0.67029	0.917168703	\\
0.68934	0.922171669	\\
0.71786	0.927174635	\\
0.72645	0.932177601	\\
0.75582	0.937180566	\\
0.76281	0.942183532	\\
0.76509	0.947186498	\\
0.78374	0.952189464	\\
0.8082	0.957192429	\\
0.82293	0.962195395	\\
0.82853	0.967198361	\\
0.8481	0.972201327	\\
0.8506	0.977204293	\\
0.85887	0.982207258	\\
0.87122	0.987210224	\\
0.88612	0.99221319	\\
0.8972	0.997216156	\\
0.90978	1.00972357	\\
0.9308	1.022230985	\\
0.94381	1.034738399	\\
0.95252	1.047245814	\\
0.96682	1.072260643	\\
0.97918	1.097275472	\\
0.99404	1.172319958	\\
0.9978	1.222349616	\\
0.99964	1.272379274	\\
0.99973	1.322408932	\\
0.99991	1.37243859	\\
0.99972	1.422468248	\\
1	1.472497906	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0.075044487	\\
5.55112E-17	0.100059316	\\
6.10623E-16	0.125074145	\\
4.94049E-15	0.150088974	\\
3.88578E-14	0.175103803	\\
2.85438E-13	0.200118632	\\
1.95521E-12	0.22513346	\\
1.24895E-11	0.250148289	\\
7.44003E-11	0.275163118	\\
4.13363E-10	0.300177947	\\
2.14224E-09	0.325192776	\\
1.03571E-08	0.350207605	\\
4.67207E-08	0.375222434	\\
1.96677E-07	0.400237263	\\
7.72768E-07	0.425252092	\\
2.8346E-06	0.450266921	\\
9.70923E-06	0.47528175	\\
3.10633E-05	0.500296579	\\
9.28581E-05	0.525311408	\\
0.000259452	0.550326237	\\
0.000677869	0.575341066	\\
0.001656905	0.600355895	\\
0.003791084	0.625370724	\\
0.008125252	0.650385552	\\
0.016325462	0.675400381	\\
0.030779489	0.70041521	\\
0.054514988	0.725430039	\\
0.090827311	0.750444868	\\
0.142582802	0.775459697	\\
0.21130642	0.800474526	\\
0.296322907	0.825489355	\\
0.394305319	0.850504184	\\
0.499511466	0.875519013	\\
0.604751799	0.900533842	\\
0.702829759	0.925548671	\\
0.787984464	0.9505635	\\
0.856864555	0.975578329	\\
0.908771603	1.000593158	\\
0.945213934	1.025607987	\\
0.969049896	1.050622816	\\
0.983574538	1.075637644	\\
0.991820165	1.100652473	\\
0.996181172	1.125667302	\\
0.998329962	1.150682131	\\
0.999316342	1.17569696	\\
0.999738171	1.200711789	\\
0.999906233	1.225726618	\\
0.999968613	1.250741447	\\
0.999990184	1.275756276	\\
0.999997132	1.300771105	\\
0.999999218	1.325785934	\\
0.999999801	1.350800763	\\
0.999999953	1.375815592	\\
0.999999989	1.400830421	\\
0.999999998	1.42584525	\\
1	1.450860079	\\
1	1.980526919	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(107)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.116579763	\\
0.00036	0.356209286	\\
0.00389	0.595838809	\\
0.00992	0.643764713	\\
0.02929	0.691690618	\\
0.08023	0.739616522	\\
0.12936	0.763579474	\\
0.18701	0.787542427	\\
0.2206	0.799523903	\\
0.28026	0.811505379	\\
0.28852	0.81629797	\\
0.30722	0.82109056	\\
0.32871	0.82588315	\\
0.33683	0.830675741	\\
0.35825	0.835468331	\\
0.39143	0.840260922	\\
0.40646	0.845053512	\\
0.4134	0.849846103	\\
0.43403	0.854638693	\\
0.46984	0.859431284	\\
0.47428	0.864223874	\\
0.49316	0.869016465	\\
0.51173	0.873809055	\\
0.5405	0.878601645	\\
0.56406	0.883394236	\\
0.59145	0.888186826	\\
0.60109	0.892979417	\\
0.61573	0.897772007	\\
0.64112	0.902564598	\\
0.6517	0.907357188	\\
0.67172	0.912149779	\\
0.68785	0.916942369	\\
0.71251	0.92173496	\\
0.73499	0.92652755	\\
0.74924	0.93132014	\\
0.76071	0.936112731	\\
0.77313	0.940905321	\\
0.79186	0.945697912	\\
0.79822	0.950490502	\\
0.81376	0.955283093	\\
0.8258	0.960075683	\\
0.82249	0.964868274	\\
0.84169	0.969660864	\\
0.84992	0.974453455	\\
0.86652	0.979246045	\\
0.87127	0.984038635	\\
0.88579	0.988831226	\\
0.89006	0.993623816	\\
0.89697	0.998416407	\\
0.90614	1.003208997	\\
0.90808	1.008001588	\\
0.91917	1.012794178	\\
0.92373	1.017586769	\\
0.9314	1.022379359	\\
0.93663	1.02717195	\\
0.94671	1.039153426	\\
0.95757	1.051134902	\\
0.97385	1.075097854	\\
0.98786	1.123023759	\\
0.99518	1.170949663	\\
0.99788	1.218875568	\\
0.999	1.266801472	\\
0.9997	1.314727377	\\
0.99982	1.362653282	\\
0.99995	1.434542138	\\
0.99993	1.482468043	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.97081E-11	0	\\
0	0.047925905	\\
1.66533E-16	0.071888857	\\
1.05471E-15	0.095851809	\\
7.54952E-15	0.119814761	\\
4.99045E-14	0.143777714	\\
3.11251E-13	0.167740666	\\
1.82909E-12	0.191703618	\\
1.01308E-11	0.215666571	\\
5.28893E-11	0.239629523	\\
2.60274E-10	0.263592475	\\
1.20747E-09	0.287555427	\\
5.28132E-09	0.31151838	\\
2.17811E-08	0.335481332	\\
8.47118E-08	0.359444284	\\
3.10736E-07	0.383407237	\\
1.0752E-06	0.407370189	\\
3.51004E-06	0.431333141	\\
1.08129E-05	0.455296093	\\
3.14398E-05	0.479259046	\\
8.63034E-05	0.503221998	\\
0.000223723	0.52718495	\\
0.000547861	0.551147903	\\
0.00126785	0.575110855	\\
0.002773892	0.599073807	\\
0.005740539	0.623036759	\\
0.011243689	0.646999712	\\
0.020857034	0.670962664	\\
0.036671548	0.694925616	\\
0.061170956	0.718888568	\\
0.096912567	0.742851521	\\
0.146015988	0.766814473	\\
0.209544507	0.790777425	\\
0.286945271	0.814740378	\\
0.375751099	0.83870333	\\
0.471703868	0.862666282	\\
0.569336145	0.886629234	\\
0.662887315	0.910592187	\\
0.747303335	0.934555139	\\
0.819036552	0.958518091	\\
0.876439655	0.982481044	\\
0.919698002	1.006443996	\\
0.950396964	1.030406948	\\
0.970913142	1.0543699	\\
0.983824974	1.078332853	\\
0.991477372	1.102295805	\\
0.995748329	1.126258757	\\
0.99799309	1.15022171	\\
0.999104137	1.174184662	\\
0.999621994	1.198147614	\\
0.999849297	1.222110566	\\
0.999943251	1.246073519	\\
0.999979822	1.270036471	\\
0.999993227	1.293999423	\\
0.999997855	1.317962376	\\
0.999999359	1.341925328	\\
0.999999819	1.36588828	\\
0.999999952	1.389851232	\\
0.999999988	1.413814185	\\
0.999999997	1.437777137	\\
0.999999999	1.461740089	\\
1	1.485703042	\\
1	1.980526919	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(108)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00009	0.116616888	\\
0.0002	0.356322721	\\
0.00633	0.596028554	\\
0.01592	0.64396972	\\
0.04051	0.691910887	\\
0.10559	0.739852054	\\
0.15995	0.763822637	\\
0.21757	0.78779322	\\
0.25792	0.799778512	\\
0.30268	0.811763803	\\
0.31749	0.81655792	\\
0.34161	0.821352037	\\
0.36414	0.826146153	\\
0.38909	0.83094027	\\
0.40287	0.835734387	\\
0.4212	0.840528503	\\
0.43806	0.84532262	\\
0.45447	0.850116737	\\
0.48334	0.854910853	\\
0.49765	0.85970497	\\
0.51912	0.864499087	\\
0.53854	0.869293203	\\
0.55049	0.87408732	\\
0.56683	0.878881437	\\
0.59242	0.883675553	\\
0.61278	0.88846967	\\
0.63231	0.893263787	\\
0.64715	0.898057903	\\
0.65943	0.90285202	\\
0.68176	0.907646137	\\
0.69255	0.912440253	\\
0.71368	0.91723437	\\
0.72293	0.922028487	\\
0.73698	0.926822603	\\
0.74931	0.93161672	\\
0.76896	0.936410837	\\
0.78524	0.941204953	\\
0.79466	0.94599907	\\
0.80877	0.950793187	\\
0.8254	0.955587303	\\
0.82654	0.96038142	\\
0.84469	0.965175537	\\
0.85834	0.969969653	\\
0.85813	0.97476377	\\
0.86676	0.979557887	\\
0.8745	0.984352003	\\
0.88108	0.98914612	\\
0.88938	0.993940237	\\
0.8967	0.998734353	\\
0.9092	1.00352847	\\
0.91724	1.015513762	\\
0.9344	1.027499053	\\
0.94624	1.039484345	\\
0.95495	1.051469636	\\
0.97024	1.07544022	\\
0.98757	1.123381386	\\
0.99312	1.171322553	\\
0.99716	1.21926372	\\
0.99908	1.267204886	\\
0.99962	1.315146053	\\
0.99973	1.387057803	\\
0.99983	1.434998969	\\
0.9999	1.506910719	\\
1	1.554851886	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
1.66533E-16	0.023970583	\\
9.4369E-16	0.047941167	\\
6.21725E-15	0.07191175	\\
3.79141E-14	0.095882333	\\
2.18769E-13	0.119852917	\\
1.19693E-12	0.1438235	\\
6.20604E-12	0.167794083	\\
3.04944E-11	0.191764666	\\
1.42014E-10	0.21573525	\\
6.26867E-10	0.239705833	\\
2.62296E-09	0.263676416	\\
1.04044E-08	0.287647	\\
3.91289E-08	0.311617583	\\
1.39534E-07	0.335588166	\\
4.71866E-07	0.35955875	\\
1.51347E-06	0.383529333	\\
4.60479E-06	0.407499916	\\
1.32924E-05	0.431470499	\\
3.64118E-05	0.455441083	\\
9.46707E-05	0.479411666	\\
0.000233687	0.503382249	\\
0.000547802	0.527352833	\\
0.001219888	0.551323416	\\
0.002581584	0.575293999	\\
0.005194063	0.599264583	\\
0.009940239	0.623235166	\\
0.018105185	0.647205749	\\
0.031406103	0.671176332	\\
0.051923822	0.695146916	\\
0.081894454	0.719117499	\\
0.123349971	0.743088082	\\
0.177648562	0.767058666	\\
0.244995017	0.791029249	\\
0.324092196	0.814999832	\\
0.412060745	0.838970416	\\
0.504704062	0.862940999	\\
0.597093227	0.886911582	\\
0.684339774	0.910882165	\\
0.762357932	0.934852749	\\
0.828421694	0.958823332	\\
0.881394256	0.982793915	\\
0.921615787	1.006764499	\\
0.950534968	1.030735082	\\
0.97022439	1.054705665	\\
0.982918413	1.078676249	\\
0.99066811	1.102646832	\\
0.995148223	1.126617415	\\
0.997600738	1.150587998	\\
0.998872051	1.174558582	\\
0.999496089	1.198529165	\\
0.999786149	1.222499748	\\
0.999913817	1.246470332	\\
0.999967026	1.270440915	\\
0.999988026	1.294411498	\\
0.999995874	1.318382082	\\
0.999998651	1.342352665	\\
0.999999582	1.366323248	\\
0.999999877	1.390293831	\\
0.999999966	1.414264415	\\
0.999999991	1.438234998	\\
0.999999998	1.462205581	\\
0.999999999	1.486176165	\\
1	1.510146748	\\
1	1.981323372	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(109)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00001	0.120422502	\\
0	0.36795077	\\
0.01656	0.615479038	\\
0.03802	0.664984692	\\
0.09599	0.714490345	\\
0.20138	0.763995999	\\
0.27774	0.788748826	\\
0.31792	0.801125239	\\
0.37119	0.813501653	\\
0.37718	0.818452218	\\
0.3955	0.823402783	\\
0.41641	0.828353349	\\
0.42729	0.833303914	\\
0.45187	0.838254479	\\
0.47405	0.843205045	\\
0.48271	0.84815561	\\
0.49988	0.853106175	\\
0.5196	0.858056741	\\
0.54258	0.863007306	\\
0.56858	0.867957872	\\
0.57456	0.872908437	\\
0.59363	0.877859002	\\
0.60455	0.882809568	\\
0.62334	0.887760133	\\
0.63544	0.892710698	\\
0.66971	0.897661264	\\
0.67431	0.902611829	\\
0.69094	0.907562394	\\
0.7129	0.91251296	\\
0.72541	0.917463525	\\
0.73367	0.92241409	\\
0.74992	0.927364656	\\
0.77076	0.932315221	\\
0.77929	0.937265787	\\
0.7888	0.942216352	\\
0.8036	0.947166917	\\
0.81348	0.952117483	\\
0.82756	0.957068048	\\
0.83582	0.962018613	\\
0.84241	0.966969179	\\
0.85801	0.971919744	\\
0.85951	0.976870309	\\
0.87123	0.981820875	\\
0.87439	0.98677144	\\
0.8842	0.991722005	\\
0.89262	0.996672571	\\
0.9036	1.001623136	\\
0.90672	1.006573702	\\
0.91508	1.011524267	\\
0.9254	1.02390068	\\
0.93798	1.036277094	\\
0.94726	1.048653507	\\
0.95478	1.06102992	\\
0.97001	1.085782747	\\
0.97899	1.110535574	\\
0.98654	1.135288401	\\
0.99163	1.160041228	\\
0.99528	1.209546881	\\
0.99772	1.259052535	\\
0.99867	1.308558188	\\
0.99933	1.358063842	\\
0.99971	1.407569496	\\
0.99983	1.481827976	\\
0.99996	1.60559211	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.62648E-14	0	\\
8.68194E-14	0.024752827	\\
4.42257E-13	0.049505654	\\
2.14861E-12	0.07425848	\\
9.95276E-12	0.099011307	\\
4.39604E-11	0.123764134	\\
1.85156E-10	0.148516961	\\
7.43707E-10	0.173269788	\\
2.84892E-09	0.198022614	\\
1.0409E-08	0.222775441	\\
3.62764E-08	0.247528268	\\
1.20605E-07	0.272281095	\\
3.8254E-07	0.297033922	\\
1.15773E-06	0.321786748	\\
3.34359E-06	0.346539575	\\
9.21623E-06	0.371292402	\\
2.42491E-05	0.396045229	\\
6.0914E-05	0.420798055	\\
0.000146117	0.445550882	\\
0.00033477	0.470303709	\\
0.000732758	0.495056536	\\
0.001532731	0.519809363	\\
0.00306481	0.544562189	\\
0.00586049	0.569315016	\\
0.010721143	0.594067843	\\
0.018773121	0.61882067	\\
0.03148213	0.643573497	\\
0.050594834	0.668326323	\\
0.077981175	0.69307915	\\
0.11537049	0.717831977	\\
0.16400704	0.742584804	\\
0.224287959	0.767337631	\\
0.295474667	0.792090457	\\
0.375572353	0.816843284	\\
0.461442674	0.841596111	\\
0.549156546	0.866348938	\\
0.634524641	0.891101765	\\
0.713688139	0.915854591	\\
0.783633097	0.940607418	\\
0.842516088	0.965360245	\\
0.889746881	0.990113072	\\
0.925843162	1.014865899	\\
0.952127764	1.039618725	\\
0.970364284	1.064371552	\\
0.982419749	1.089124379	\\
0.990012991	1.113877206	\\
0.994569913	1.138630032	\\
0.997175568	1.163382859	\\
0.998595157	1.188135686	\\
0.999332058	1.212888513	\\
0.999696523	1.23764134	\\
0.999868275	1.262394166	\\
0.999945392	1.287146993	\\
0.999978383	1.31189982	\\
0.99999183	1.336652647	\\
0.999997053	1.361405474	\\
0.999998985	1.3861583	\\
0.999999667	1.410911127	\\
0.999999895	1.435663954	\\
0.999999969	1.460416781	\\
0.999999991	1.485169608	\\
0.999999998	1.509922434	\\
0.999999999	1.534675261	\\
1	1.559428088	\\
1	1.584180915	\\
1	1.608933742	\\
1	1.633686568	\\
1	1.658439395	\\
1	1.683192222	\\
1	1.707945049	\\
1	1.732697876	\\
1	1.757450702	\\
1	1.782203529	\\
1	1.806956356	\\
1	1.831709183	\\
1	1.856462009	\\
1	1.881214836	\\
1	1.905967663	\\
1	1.93072049	\\
1	1.955473317	\\
1	1.980226143	\\
1	1.984444444	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
         axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(110)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.062898203	\\
0	0.45075968	\\
0	0.838621157	\\
0.03784	0.967908316	\\
0.05644	0.969201188	\\
0.03333	0.970494059	\\
0.0563	0.971786931	\\
0.07978	0.973079802	\\
0.07306	0.974372674	\\
0.12481	0.975665546	\\
0.16827	0.976958417	\\
0.24825	0.978251289	\\
0.20677	0.97954416	\\
0.09219	0.980837032	\\
0.19719	0.982129904	\\
0.21025	0.983422775	\\
0.24517	0.984715647	\\
0.26987	0.986008518	\\
0.33798	0.98730139	\\
0.38209	0.988594262	\\
0.449	0.989887133	\\
0.55543	0.991180005	\\
0.55971	0.992472876	\\
0.68987	0.993765748	\\
0.74736	0.995058619	\\
0.71021	0.996351491	\\
0.75975	0.997644363	\\
0.85132	0.998937234	\\
0.91054	1.000230106	\\
0.9521	1.001522977	\\
0.95197	1.002815849	\\
0.9567	1.004108721	\\
0.96083	1.005401592	\\
0.98409	1.006694464	\\
0.99622	1.013158822	\\
0.99893	1.01962318	\\
1	1.032551896	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.97457E-12	0	\\
0	0.905010113	\\
5.55112E-17	0.911474471	\\
1.03251E-14	0.917938829	\\
1.68521E-12	0.924403187	\\
1.73216E-10	0.930867545	\\
1.12547E-08	0.937331903	\\
4.63335E-07	0.943796261	\\
1.21239E-05	0.950260619	\\
0.000202522	0.956724977	\\
0.002173198	0.963189335	\\
0.015119405	0.969653693	\\
0.069165594	0.976118051	\\
0.212690574	0.982582409	\\
0.455329862	0.989046767	\\
0.716578606	0.995511125	\\
0.895735637	1.001975482	\\
0.973963832	1.00843984	\\
0.995698615	1.014904198	\\
0.999537443	1.021368556	\\
0.999967962	1.027832914	\\
0.999998581	1.034297272	\\
0.99999996	1.04076163	\\
0.999999999	1.047225988	\\
1	1.053690346	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(111)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.074811849	\\
0	0.382363128	\\
0	0.689914407	\\
0	0.843690046	\\
0	0.85906761	\\
0	0.874445174	\\
0.00056	0.905200302	\\
0.00626	0.93595543	\\
0.05067	0.951332994	\\
0.05633	0.959021776	\\
0.10375	0.966710558	\\
0.1266	0.969786071	\\
0.18749	0.972861583	\\
0.24471	0.975937096	\\
0.21252	0.979012609	\\
0.32065	0.982088122	\\
0.38556	0.983625878	\\
0.386	0.985163634	\\
0.4899	0.986701391	\\
0.50558	0.988239147	\\
0.57632	0.989776904	\\
0.7803	0.99131466	\\
0.61709	0.992852416	\\
0.85563	0.994390173	\\
0.77006	0.995927929	\\
0.7358	0.997465686	\\
0.87829	0.999003442	\\
0.91179	1.000541198	\\
0.92308	1.002078955	\\
0.95382	1.003616711	\\
0.92223	1.005154468	\\
0.9572	1.006692224	\\
0.96449	1.00822998	\\
0.96737	1.009767737	\\
0.98024	1.011305493	\\
0.99311	1.01284325	\\
0.99364	1.015918762	\\
0.99707	1.018994275	\\
0.98805	1.022069788	\\
0.99849	1.025145301	\\
0.99888	1.028220814	\\
0.99847	1.035909596	\\
0.99982	1.043598378	\\
1	1.058975941	\\
1	1.074353505	\\
1	1.089731069	\\
1	1.120486197	\\
1	1.151241325	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.43319E-12	0	\\
0	0.876521145	\\
2.72005E-15	0.891898709	\\
2.92593E-11	0.907276273	\\
6.52151E-08	0.922653837	\\
3.04872E-05	0.938031401	\\
0.003074067	0.953408965	\\
0.070707574	0.968786529	\\
0.420228666	0.984164093	\\
0.857222707	0.999541657	\\
0.990284501	1.014919221	\\
0.999844757	1.030296785	\\
0.999999458	1.045674349	\\
1	1.061051913	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(112)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.086590255	\\
0	0.442562529	\\
0.00023	0.798534802	\\
0.00082	0.834132029	\\
0.00587	0.869729257	\\
0.01134	0.88752787	\\
0.02177	0.896427177	\\
0.03769	0.905326484	\\
0.04335	0.908886207	\\
0.06145	0.91244593	\\
0.08497	0.916005652	\\
0.09028	0.919565375	\\
0.13204	0.923125098	\\
0.13379	0.926684821	\\
0.16858	0.930244543	\\
0.23129	0.933804266	\\
0.24658	0.937363989	\\
0.27637	0.940923711	\\
0.28476	0.942703573	\\
0.3117	0.944483434	\\
0.37399	0.946263296	\\
0.36063	0.948043157	\\
0.35017	0.949823018	\\
0.39491	0.95160288	\\
0.38878	0.953382741	\\
0.43332	0.955162602	\\
0.36801	0.956942464	\\
0.45543	0.958722325	\\
0.50325	0.960502187	\\
0.48719	0.962282048	\\
0.50063	0.964061909	\\
0.57768	0.965841771	\\
0.59215	0.967621632	\\
0.62889	0.969401493	\\
0.63814	0.971181355	\\
0.6239	0.972961216	\\
0.64354	0.974741077	\\
0.6272	0.976520939	\\
0.74474	0.980080662	\\
0.73858	0.983640384	\\
0.77882	0.987200107	\\
0.83759	0.99075983	\\
0.82728	0.994319552	\\
0.86519	0.997879275	\\
0.92362	1.001438998	\\
0.91556	1.004998721	\\
0.93586	1.008558443	\\
0.94141	1.012118166	\\
0.95987	1.021017473	\\
0.97181	1.02991678	\\
0.98134	1.038816087	\\
0.97591	1.047715393	\\
0.99355	1.065514007	\\
0.99864	1.083312621	\\
0.99943	1.101111234	\\
0.99993	1.118909848	\\
0.99994	1.154507075	\\
1	1.190104303	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.71928E-09	0	\\
0	0.676347319	\\
2.77556E-16	0.694145933	\\
1.87073E-14	0.711944547	\\
1.03761E-12	0.72974316	\\
4.31751E-11	0.747541774	\\
1.35002E-09	0.765340388	\\
3.17535E-08	0.783139001	\\
5.62523E-07	0.800937615	\\
7.51773E-06	0.818736229	\\
7.59522E-05	0.836534842	\\
0.000581705	0.854333456	\\
0.003389919	0.87213207	\\
0.015108432	0.889930683	\\
0.051868241	0.907729297	\\
0.138569277	0.925527911	\\
0.292348527	0.943326524	\\
0.497485232	0.961125138	\\
0.70330483	0.978923752	\\
0.858625083	0.996722365	\\
0.946779181	1.014520979	\\
0.98440455	1.032319593	\\
0.996479109	1.050118206	\\
0.999391988	1.06791682	\\
0.999920101	1.085715434	\\
0.99999204	1.103514047	\\
0.9999994	1.121312661	\\
0.999999966	1.139111275	\\
0.999999999	1.156909888	\\
1	1.174708502	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(113)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.088121628	\\
0	0.359822435	\\
0.00015	0.631523241	\\
0.00128	0.722090177	\\
0.00747	0.776430338	\\
0.01765	0.794543725	\\
0.03514	0.812657112	\\
0.06648	0.830770499	\\
0.08646	0.839827193	\\
0.10495	0.848883886	\\
0.11802	0.852506564	\\
0.12946	0.856129241	\\
0.15209	0.859751919	\\
0.16239	0.863374596	\\
0.18759	0.866997274	\\
0.18814	0.870619951	\\
0.20601	0.874242628	\\
0.21432	0.877865306	\\
0.22692	0.881487983	\\
0.27422	0.885110661	\\
0.30253	0.888733338	\\
0.29216	0.892356015	\\
0.33265	0.895978693	\\
0.35904	0.89960137	\\
0.39543	0.903224048	\\
0.43197	0.906846725	\\
0.44956	0.910469403	\\
0.47885	0.91409208	\\
0.47605	0.917714757	\\
0.50356	0.921337435	\\
0.55642	0.924960112	\\
0.56032	0.92858279	\\
0.60041	0.932205467	\\
0.60899	0.935828145	\\
0.63657	0.939450822	\\
0.67714	0.943073499	\\
0.69652	0.946696177	\\
0.72228	0.950318854	\\
0.72914	0.953941532	\\
0.75174	0.957564209	\\
0.77704	0.961186886	\\
0.77736	0.964809564	\\
0.80508	0.968432241	\\
0.80689	0.972054919	\\
0.82149	0.975677596	\\
0.84475	0.979300274	\\
0.85786	0.982922951	\\
0.86225	0.986545628	\\
0.88133	0.990168306	\\
0.86961	0.993790983	\\
0.88565	0.997413661	\\
0.90575	1.001036338	\\
0.92099	1.004659015	\\
0.92571	1.008281693	\\
0.9373	1.01190437	\\
0.95161	1.020961064	\\
0.96185	1.030017757	\\
0.96748	1.039074451	\\
0.97937	1.048131145	\\
0.98392	1.057187838	\\
0.98547	1.066244532	\\
0.99074	1.084357919	\\
0.99591	1.102471306	\\
0.99764	1.120584693	\\
0.99897	1.13869808	\\
0.99975	1.174924854	\\
0.99947	1.211151628	\\
0.99981	1.247378403	\\
1	1.283605177	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.86851E-09	0	\\
0	0.416607903	\\
5.55112E-17	0.43472129	\\
3.88578E-16	0.452834677	\\
4.82947E-15	0.470948065	\\
5.36793E-14	0.489061452	\\
5.4351E-13	0.507174839	\\
5.00122E-12	0.525288226	\\
4.18161E-11	0.543401613	\\
3.17741E-10	0.561515	\\
2.19455E-09	0.579628387	\\
1.37801E-08	0.597741774	\\
7.86858E-08	0.615855161	\\
4.08694E-07	0.633968548	\\
1.93151E-06	0.652081936	\\
8.30902E-06	0.670195323	\\
3.25498E-05	0.68830871	\\
0.000116174	0.706422097	\\
0.000378001	0.724535484	\\
0.001122039	0.742648871	\\
0.003041058	0.760762258	\\
0.007533358	0.778875645	\\
0.017078149	0.796989032	\\
0.0354848	0.815102419	\\
0.067702605	0.833215807	\\
0.118886314	0.851329194	\\
0.192690965	0.869442581	\\
0.289285622	0.887555968	\\
0.404032471	0.905669355	\\
0.527754576	0.923782742	\\
0.64883473	0.941896129	\\
0.756386528	0.960009516	\\
0.843098895	0.978122903	\\
0.906553383	0.99623629	\\
0.948699787	1.014349678	\\
0.974108008	1.032463065	\\
0.988010793	1.050576452	\\
0.994915437	1.068689839	\\
0.9980278	1.086803226	\\
0.999301147	1.104916613	\\
0.999773979	1.12303	\\
0.999933335	1.141143387	\\
0.999982079	1.159256774	\\
0.999995612	1.177370161	\\
0.999999022	1.195483549	\\
0.999999802	1.213596936	\\
0.999999963	1.231710323	\\
0.999999994	1.24982371	\\
0.999999999	1.267937097	\\
1	1.286050484	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(114)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.089693575	\\
0	0.27405858	\\
0.00002	0.458423585	\\
0.00114	0.64278859	\\
0.00155	0.679661591	\\
0.00903	0.716534592	\\
0.02164	0.753407593	\\
0.03714	0.771844093	\\
0.06811	0.790280594	\\
0.07986	0.799498844	\\
0.09849	0.808717094	\\
0.13153	0.817935345	\\
0.15673	0.827153595	\\
0.1648	0.830840895	\\
0.1859	0.834528195	\\
0.20953	0.838215495	\\
0.22347	0.841902795	\\
0.23404	0.845590095	\\
0.22845	0.849277395	\\
0.25148	0.852964695	\\
0.27095	0.856651996	\\
0.2694	0.860339296	\\
0.30778	0.864026596	\\
0.34847	0.867713896	\\
0.3599	0.871401196	\\
0.36078	0.875088496	\\
0.37561	0.878775796	\\
0.42488	0.882463096	\\
0.42258	0.886150396	\\
0.45034	0.889837696	\\
0.47715	0.893524997	\\
0.51687	0.897212297	\\
0.52186	0.900899597	\\
0.51362	0.904586897	\\
0.56869	0.908274197	\\
0.57792	0.911961497	\\
0.58971	0.915648797	\\
0.59855	0.919336097	\\
0.62145	0.923023397	\\
0.65012	0.926710697	\\
0.65823	0.930397998	\\
0.68246	0.934085298	\\
0.69395	0.937772598	\\
0.70891	0.941459898	\\
0.73468	0.945147198	\\
0.7526	0.948834498	\\
0.77109	0.952521798	\\
0.79095	0.956209098	\\
0.80094	0.959896398	\\
0.81368	0.963583698	\\
0.8338	0.967270999	\\
0.84246	0.970958299	\\
0.84442	0.974645599	\\
0.86461	0.978332899	\\
0.85981	0.982020199	\\
0.8746	0.985707499	\\
0.87845	0.989394799	\\
0.88358	0.993082099	\\
0.90546	1.002300349	\\
0.92281	1.0115186	\\
0.9316	1.02073685	\\
0.9486	1.0299551	\\
0.96628	1.048391601	\\
0.98051	1.066828101	\\
0.98432	1.085264602	\\
0.99539	1.122137603	\\
0.99821	1.159010604	\\
0.99843	1.195883605	\\
0.99948	1.232756606	\\
0.99985	1.269629607	\\
0.99998	1.306502608	\\
0.99996	1.343375609	\\
1	1.38024861	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.35871E-12	0	\\
0	0.276547507	\\
5.55112E-17	0.294984008	\\
6.10623E-16	0.313420508	\\
4.4964E-15	0.331857009	\\
3.16414E-14	0.350293509	\\
2.09277E-13	0.36873001	\\
1.3019E-12	0.38716651	\\
7.6093E-12	0.405603011	\\
4.17946E-11	0.424039511	\\
2.15742E-10	0.442476012	\\
1.04671E-09	0.460912512	\\
4.77361E-09	0.479349013	\\
2.04665E-08	0.497785513	\\
8.25041E-08	0.516222014	\\
3.12755E-07	0.534658514	\\
1.11507E-06	0.553095015	\\
3.73984E-06	0.571531515	\\
1.18016E-05	0.589968016	\\
3.50491E-05	0.608404516	\\
9.7988E-05	0.626841017	\\
0.000257968	0.645277517	\\
0.000639748	0.663714018	\\
0.001495141	0.682150518	\\
0.00329452	0.700587019	\\
0.006848246	0.719023519	\\
0.013437723	0.73746002	\\
0.024909325	0.75589652	\\
0.043659433	0.774333021	\\
0.072432789	0.792769521	\\
0.113888529	0.811206022	\\
0.169965764	0.829642522	\\
0.241184874	0.848079023	\\
0.326105802	0.866515523	\\
0.421175331	0.884952024	\\
0.521100863	0.903388524	\\
0.61971068	0.921825025	\\
0.71107411	0.940261525	\\
0.79054958	0.958698026	\\
0.855458171	0.977134526	\\
0.905229519	0.995571027	\\
0.941060984	1.014007527	\\
0.965280048	1.032444028	\\
0.980649464	1.050880528	\\
0.989806698	1.069317029	\\
0.994929146	1.087753529	\\
0.997619421	1.10619003	\\
0.998945963	1.12462653	\\
0.999560079	1.143063031	\\
0.999827001	1.161499531	\\
0.999935924	1.179936032	\\
0.999977655	1.198372532	\\
0.999992665	1.216809033	\\
0.999997734	1.235245533	\\
0.999999342	1.253682034	\\
0.99999982	1.272118534	\\
0.999999954	1.290555035	\\
0.999999989	1.308991535	\\
0.999999997	1.327428036	\\
0.999999999	1.345864536	\\
1	1.364301037	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(115)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.088852398	\\
0	0.271488365	\\
0.00008	0.454124332	\\
0.00282	0.636760299	\\
0.00471	0.673287493	\\
0.0145	0.709814686	\\
0.01826	0.728078283	\\
0.03351	0.74634188	\\
0.06294	0.764605476	\\
0.07557	0.773737275	\\
0.08264	0.782869073	\\
0.09608	0.792000872	\\
0.12273	0.80113267	\\
0.15342	0.810264468	\\
0.17353	0.819396267	\\
0.19825	0.823048986	\\
0.19545	0.826701705	\\
0.22421	0.830354425	\\
0.24915	0.834007144	\\
0.26764	0.837659863	\\
0.27214	0.841312583	\\
0.28955	0.844965302	\\
0.3084	0.848618021	\\
0.32574	0.852270741	\\
0.34583	0.85592346	\\
0.36979	0.859576179	\\
0.37392	0.863228899	\\
0.4038	0.866881618	\\
0.39818	0.870534337	\\
0.41613	0.874187057	\\
0.43129	0.877839776	\\
0.43869	0.881492495	\\
0.44631	0.885145215	\\
0.47462	0.888797934	\\
0.50255	0.892450653	\\
0.52623	0.896103373	\\
0.53566	0.899756092	\\
0.53813	0.903408812	\\
0.56451	0.907061531	\\
0.60739	0.91071425	\\
0.61237	0.91436697	\\
0.63394	0.918019689	\\
0.6487	0.921672408	\\
0.66886	0.925325128	\\
0.6616	0.928977847	\\
0.69242	0.932630566	\\
0.69496	0.936283286	\\
0.71348	0.939936005	\\
0.73387	0.943588724	\\
0.75742	0.947241444	\\
0.76321	0.950894163	\\
0.76888	0.954546882	\\
0.78559	0.958199602	\\
0.80846	0.961852321	\\
0.8056	0.96550504	\\
0.82334	0.96915776	\\
0.83623	0.972810479	\\
0.84769	0.976463198	\\
0.85261	0.980115918	\\
0.86436	0.983768637	\\
0.88393	0.992900435	\\
0.9046	1.002032234	\\
0.91757	1.011164032	\\
0.92887	1.020295831	\\
0.94967	1.038559427	\\
0.96937	1.056823024	\\
0.97518	1.075086621	\\
0.99033	1.111613814	\\
0.99491	1.148141008	\\
0.99674	1.184668201	\\
0.99923	1.221195394	\\
0.9997	1.257722588	\\
0.99984	1.294249781	\\
0.99979	1.330776975	\\
0.99998	1.367304168	\\
1	1.403831362	\\
1	1.440358555	\\
1	1.476885748	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.39481E-13	0	\\
0	0.182635967	\\
5.55112E-17	0.200899564	\\
2.22045E-16	0.219163161	\\
1.38778E-15	0.237426757	\\
7.88258E-15	0.255690354	\\
4.29656E-14	0.273953951	\\
2.23654E-13	0.292217547	\\
1.10989E-12	0.310481144	\\
5.25113E-12	0.328744741	\\
2.36874E-11	0.347008338	\\
1.01883E-10	0.365271934	\\
4.17859E-10	0.383535531	\\
1.6343E-09	0.401799128	\\
6.09596E-09	0.420062724	\\
2.16867E-08	0.438326321	\\
7.3591E-08	0.456589918	\\
2.3822E-07	0.474853515	\\
7.35703E-07	0.493117111	\\
2.16795E-06	0.511380708	\\
6.09644E-06	0.529644305	\\
1.63625E-05	0.547907901	\\
4.19217E-05	0.566171498	\\
0.000102548	0.584435095	\\
0.000239557	0.602698692	\\
0.000534543	0.620962288	\\
0.001139644	0.639225885	\\
0.002322206	0.657489482	\\
0.004524072	0.675753078	\\
0.008430045	0.694016675	\\
0.01503149	0.712280272	\\
0.025661177	0.730543869	\\
0.041968169	0.748807465	\\
0.065802295	0.767071062	\\
0.098991499	0.785334659	\\
0.143023333	0.803598255	\\
0.198678973	0.821861852	\\
0.265702016	0.840125449	\\
0.342599429	0.858389046	\\
0.426656067	0.876652642	\\
0.51419576	0.894916239	\\
0.601053949	0.913179836	\\
0.683162665	0.931443432	\\
0.757113056	0.949707029	\\
0.820567837	0.967970626	\\
0.872443164	0.986234223	\\
0.912847676	1.004497819	\\
0.942830416	1.022761416	\\
0.964027935	1.041025013	\\
0.978306053	1.059288609	\\
0.987468866	1.077552206	\\
0.993071066	1.095815803	\\
0.996334387	1.1140794	\\
0.998145446	1.132342996	\\
0.99910303	1.150606593	\\
0.999585412	1.16887019	\\
0.999816925	1.187133787	\\
0.999922786	1.205397383	\\
0.999968902	1.22366098	\\
0.999988043	1.241924577	\\
0.999995611	1.260188173	\\
0.999998463	1.27845177	\\
0.999999486	1.296715367	\\
0.999999836	1.314978964	\\
0.99999995	1.33324256	\\
0.999999986	1.351506157	\\
0.999999996	1.369769754	\\
0.999999999	1.38803335	\\
1	1.406296947	\\
1	1.986746988	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(116)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.089378498	\\
0.00051	0.456813227	\\
0.00673	0.640530592	\\
0.01651	0.677274065	\\
0.03268	0.714017538	\\
0.05194	0.732389274	\\
0.06897	0.750761011	\\
0.11215	0.769132747	\\
0.13073	0.778318616	\\
0.16523	0.787504484	\\
0.19341	0.796690352	\\
0.22369	0.80587622	\\
0.21702	0.809550568	\\
0.23729	0.813224915	\\
0.22627	0.816899262	\\
0.26863	0.820573609	\\
0.28127	0.824247957	\\
0.28114	0.827922304	\\
0.3192	0.831596651	\\
0.33366	0.835270999	\\
0.35053	0.838945346	\\
0.36183	0.842619693	\\
0.36567	0.846294041	\\
0.39252	0.849968388	\\
0.38985	0.853642735	\\
0.42732	0.857317082	\\
0.43094	0.86099143	\\
0.45233	0.864665777	\\
0.46856	0.868340124	\\
0.51954	0.872014472	\\
0.50939	0.875688819	\\
0.51791	0.879363166	\\
0.5361	0.883037513	\\
0.5591	0.886711861	\\
0.56635	0.890386208	\\
0.58737	0.894060555	\\
0.58627	0.897734903	\\
0.61141	0.90140925	\\
0.62045	0.905083597	\\
0.65048	0.908757945	\\
0.65089	0.912432292	\\
0.68827	0.916106639	\\
0.70022	0.919780986	\\
0.70253	0.923455334	\\
0.71756	0.927129681	\\
0.74569	0.930804028	\\
0.74965	0.934478376	\\
0.75874	0.938152723	\\
0.76806	0.94182707	\\
0.78206	0.945501417	\\
0.79938	0.949175765	\\
0.81494	0.952850112	\\
0.81737	0.956524459	\\
0.83076	0.960198807	\\
0.83959	0.963873154	\\
0.84577	0.967547501	\\
0.8475	0.971221849	\\
0.85823	0.974896196	\\
0.87194	0.978570543	\\
0.87708	0.98224489	\\
0.87663	0.985919238	\\
0.88122	0.989593585	\\
0.89635	0.998779453	\\
0.92382	1.007965321	\\
0.92823	1.01715119	\\
0.94206	1.026337058	\\
0.95874	1.044708794	\\
0.96708	1.063080531	\\
0.9773	1.081452267	\\
0.98479	1.099824004	\\
0.98895	1.11819574	\\
0.99319	1.154939213	\\
0.99739	1.191682686	\\
0.99838	1.228426159	\\
0.99949	1.283541369	\\
0.99985	1.375400051	\\
0.99994	1.448886997	\\
0.99999	1.48563047	\\
1	1.522373943	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.018371736	\\
0	0.036743473	\\
0	0.055115209	\\
0	0.073486946	\\
0	0.091858682	\\
0	0.110230419	\\
5.55112E-17	0.128602155	\\
2.22045E-16	0.146973892	\\
1.27676E-15	0.165345628	\\
6.32827E-15	0.183717365	\\
3.08642E-14	0.202089101	\\
1.44329E-13	0.220460838	\\
6.47316E-13	0.238832574	\\
2.78616E-12	0.257204311	\\
1.15089E-11	0.275576047	\\
4.56272E-11	0.293947784	\\
1.73619E-10	0.31231952	\\
6.34125E-10	0.330691256	\\
2.22322E-09	0.349062993	\\
7.48249E-09	0.367434729	\\
2.41765E-08	0.385806466	\\
7.49994E-08	0.404178202	\\
2.23394E-07	0.422549939	\\
6.38961E-07	0.440921675	\\
1.75511E-06	0.459293412	\\
4.63033E-06	0.477665148	\\
1.17339E-05	0.496036885	\\
2.85665E-05	0.514408621	\\
6.68212E-05	0.532780358	\\
0.000150205	0.551152094	\\
0.000324524	0.569523831	\\
0.000674041	0.587895567	\\
0.001346178	0.606267304	\\
0.002585861	0.62463904	\\
0.004778806	0.643010776	\\
0.008499373	0.661382513	\\
0.014553549	0.679754249	\\
0.024002106	0.698125986	\\
0.038145079	0.716497722	\\
0.058449036	0.734869459	\\
0.086405717	0.753241195	\\
0.123325193	0.771612932	\\
0.170086916	0.789984668	\\
0.226892446	0.808356405	\\
0.293076889	0.826728141	\\
0.367035107	0.845099878	\\
0.446300243	0.863471614	\\
0.527778787	0.881843351	\\
0.608107273	0.900215087	\\
0.684063116	0.918586824	\\
0.752947066	0.93695856	\\
0.812862699	0.955330297	\\
0.862846288	0.973702033	\\
0.902838911	0.992073769	\\
0.933528949	1.010445506	\\
0.956117063	1.028817242	\\
0.972062171	1.047188979	\\
0.982857598	1.065560715	\\
0.98986758	1.083932452	\\
0.994233328	1.102304188	\\
0.996841071	1.120675925	\\
0.998335019	1.139047661	\\
0.999155882	1.157419398	\\
0.999588464	1.175791134	\\
0.999807106	1.194162871	\\
0.999913094	1.212534607	\\
0.999962371	1.230906344	\\
0.999984345	1.24927808	\\
0.999993743	1.267649817	\\
0.999997598	1.286021553	\\
0.999999114	1.304393289	\\
0.999999686	1.322765026	\\
0.999999893	1.341136762	\\
0.999999965	1.359508499	\\
0.999999989	1.377880235	\\
0.999999997	1.396251972	\\
0.999999999	1.414623708	\\
1	1.432995445	\\
1	1.986379115	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(117)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00002	0.092646289	\\
0.00126	0.473514897	\\
0.00298	0.56873205	\\
0.0079	0.625862341	\\
0.01471	0.663949202	\\
0.03691	0.702036062	\\
0.05996	0.721079493	\\
0.06807	0.730601208	\\
0.0836	0.740122923	\\
0.09528	0.749644639	\\
0.11524	0.759166354	\\
0.11748	0.76297504	\\
0.13421	0.766783726	\\
0.13917	0.770592412	\\
0.14921	0.774401098	\\
0.16639	0.778209784	\\
0.17641	0.78201847	\\
0.17994	0.785827156	\\
0.18774	0.789635842	\\
0.19872	0.793444528	\\
0.21374	0.797253215	\\
0.20606	0.801061901	\\
0.23149	0.804870587	\\
0.24348	0.808679273	\\
0.25502	0.812487959	\\
0.27127	0.816296645	\\
0.28021	0.820105331	\\
0.29967	0.823914017	\\
0.29951	0.827722703	\\
0.34067	0.831531389	\\
0.35517	0.835340075	\\
0.35954	0.839148761	\\
0.38037	0.842957448	\\
0.39465	0.846766134	\\
0.41656	0.85057482	\\
0.43689	0.854383506	\\
0.4416	0.858192192	\\
0.45941	0.862000878	\\
0.4786	0.865809564	\\
0.49727	0.86961825	\\
0.50878	0.873426936	\\
0.52207	0.877235622	\\
0.54079	0.881044308	\\
0.54266	0.884852995	\\
0.56262	0.888661681	\\
0.58244	0.892470367	\\
0.5948	0.896279053	\\
0.61526	0.900087739	\\
0.63406	0.903896425	\\
0.64454	0.907705111	\\
0.66657	0.911513797	\\
0.67461	0.915322483	\\
0.7021	0.919131169	\\
0.72245	0.922939855	\\
0.72555	0.926748541	\\
0.72718	0.930557228	\\
0.75342	0.934365914	\\
0.75577	0.9381746	\\
0.77486	0.941983286	\\
0.78815	0.945791972	\\
0.7938	0.949600658	\\
0.80672	0.953409344	\\
0.81578	0.95721803	\\
0.82244	0.961026716	\\
0.82825	0.964835402	\\
0.82772	0.968644088	\\
0.86091	0.978165804	\\
0.88059	0.987687519	\\
0.8941	0.997209234	\\
0.91423	1.006730949	\\
0.91423	1.02577438	\\
0.952	1.04481781	\\
0.97655	1.082904671	\\
0.98853	1.120991532	\\
0.99299	1.159078393	\\
0.99605	1.197165253	\\
0.99827	1.235252114	\\
0.99923	1.273338975	\\
0.99954	1.311425836	\\
0.99954	1.349512697	\\
0.99971	1.387599558	\\
0.99983	1.425686418	\\
0.99997	1.463773279	\\
0.99991	1.50186014	\\
0.9999	1.539947001	\\
0.99997	1.616120723	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.01904343	\\
0	0.038086861	\\
0	0.057130291	\\
0	0.076173722	\\
1.11022E-16	0.095217152	\\
5.55112E-16	0.114260583	\\
2.88658E-15	0.133304013	\\
1.40443E-14	0.152347443	\\
6.53366E-14	0.171390874	\\
2.916E-13	0.190434304	\\
1.25111E-12	0.209477735	\\
5.15843E-12	0.228521165	\\
2.04413E-11	0.247564595	\\
7.78539E-11	0.266608026	\\
2.85005E-10	0.285651456	\\
1.00288E-09	0.304694887	\\
3.39228E-09	0.323738317	\\
1.10308E-08	0.342781748	\\
3.44845E-08	0.361825178	\\
1.0365E-07	0.380868608	\\
2.99559E-07	0.399912039	\\
8.32522E-07	0.418955469	\\
2.22511E-06	0.4379989	\\
5.71994E-06	0.45704233	\\
1.41439E-05	0.476085761	\\
3.36461E-05	0.495129191	\\
7.70106E-05	0.514172621	\\
0.000169623	0.533216052	\\
0.000359592	0.552259482	\\
0.00073386	0.571302913	\\
0.001442071	0.590346343	\\
0.002729214	0.609389773	\\
0.004976062	0.628433204	\\
0.008743131	0.647476634	\\
0.014809331	0.666520065	\\
0.024191717	0.685563495	\\
0.038129484	0.704606926	\\
0.05801591	0.723650356	\\
0.085268255	0.742693786	\\
0.121138531	0.761737217	\\
0.166485611	0.780780647	\\
0.221547077	0.799824078	\\
0.28576113	0.818867508	\\
0.357688852	0.837910939	\\
0.435072012	0.856954369	\\
0.515033446	0.875997799	\\
0.594392896	0.89504123	\\
0.670041458	0.91408466	\\
0.739302124	0.933128091	\\
0.800207632	0.952171521	\\
0.851648748	0.971214951	\\
0.893378715	0.990258382	\\
0.925892648	1.009301812	\\
0.950224475	1.028345243	\\
0.96771342	1.047388673	\\
0.979787001	1.066432104	\\
0.987792569	1.085475534	\\
0.992890941	1.104518964	\\
0.996009502	1.123562395	\\
0.997841648	1.142605825	\\
0.998875478	1.161649256	\\
0.999435779	1.180692686	\\
0.999727438	1.199736117	\\
0.999873257	1.218779547	\\
0.999943278	1.237822977	\\
0.999975573	1.256866408	\\
0.999989879	1.275909838	\\
0.999995966	1.294953269	\\
0.999998454	1.313996699	\\
0.99999943	1.333040129	\\
0.999999798	1.35208356	\\
0.999999931	1.37112699	\\
0.999999977	1.390170421	\\
0.999999993	1.409213851	\\
0.999999998	1.428257282	\\
0.999999999	1.447300712	\\
1	1.466344142	\\
1	1.986379115	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
           axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(118)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.049231025	\\
0	0.555202503	\\
0	0.757591095	\\
0	0.85878539	\\
0.02265	0.939740827	\\
0.0291	0.949860256	\\
0.01675	0.959979686	\\
0.00744	0.960991629	\\
0.04681	0.962003572	\\
0.00757	0.963015515	\\
0.06634	0.964027458	\\
0.03809	0.965039401	\\
0.06077	0.966051344	\\
0.01354	0.967063287	\\
0.04865	0.96807523	\\
0.05726	0.969087173	\\
0.05373	0.970099116	\\
0.09468	0.972123001	\\
0.17446	0.973134944	\\
0.14704	0.974146887	\\
0.14695	0.97515883	\\
0.16889	0.976170773	\\
0.15413	0.977182716	\\
0.20777	0.978194659	\\
0.24908	0.979206602	\\
0.1497	0.980218545	\\
0.30064	0.981230488	\\
0.13876	0.982242431	\\
0.26685	0.983254374	\\
0.18098	0.984266317	\\
0.27146	0.98527826	\\
0.47932	0.986290203	\\
0.46831	0.987302146	\\
0.48883	0.988314089	\\
0.43085	0.989326032	\\
0.50388	0.990337975	\\
0.59121	0.991349918	\\
0.73172	0.992361861	\\
0.68597	0.993373804	\\
0.63431	0.994385747	\\
0.54467	0.995397689	\\
0.73862	0.996409632	\\
0.72317	0.997421575	\\
0.81615	0.998433518	\\
0.83389	0.999445461	\\
0.95453	1.000457404	\\
0.90139	1.00248129	\\
0.91431	1.004505176	\\
0.93942	1.005517119	\\
0.95666	1.006529062	\\
0.95266	1.008552948	\\
0.989	1.010576834	\\
0.99914	1.015636549	\\
0.99692	1.020696263	\\
0.99999	1.030815693	\\
1	1.040935123	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.24602E-12	0	\\
0	0.890509802	\\
6.32827E-15	0.900629232	\\
4.28013E-12	0.910748661	\\
1.35028E-09	0.920868091	\\
2.00135E-07	0.93098752	\\
1.40203E-05	0.94110695	\\
0.000468459	0.951226379	\\
0.007574279	0.961345809	\\
0.0607148	0.971465239	\\
0.2518135	0.981584668	\\
0.583639537	0.991704098	\\
0.862411999	1.001823527	\\
0.975651054	1.011942957	\\
0.997822506	1.022062386	\\
0.999904731	1.032181816	\\
0.999997999	1.042301246	\\
0.99999998	1.052420675	\\
1	1.062540105	\\
1	1.989571263	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(119)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.05839666	\\
0	0.778602131	\\
0.00062	0.898636376	\\
0.00383	0.9106398	\\
0.00762	0.922643225	\\
0.00557	0.934646649	\\
0.05822	0.946650074	\\
0.03874	0.952651786	\\
0.02795	0.958653498	\\
0.11187	0.961054183	\\
0.08735	0.963454868	\\
0.11228	0.965855553	\\
0.08185	0.968256238	\\
0.10386	0.970656923	\\
0.10051	0.971857265	\\
0.16457	0.973057608	\\
0.17403	0.97425795	\\
0.25394	0.975458293	\\
0.37762	0.976658635	\\
0.3009	0.977858977	\\
0.2777	0.97905932	\\
0.29956	0.980259662	\\
0.29812	0.981460005	\\
0.46849	0.982660347	\\
0.44154	0.98386069	\\
0.54624	0.985061032	\\
0.54493	0.986261375	\\
0.54168	0.987461717	\\
0.55813	0.988662059	\\
0.71441	0.989862402	\\
0.70308	0.991062744	\\
0.73996	0.992263087	\\
0.71373	0.993463429	\\
0.88292	0.994663772	\\
0.77222	0.997064457	\\
0.88788	0.999465142	\\
0.94228	1.001865826	\\
0.97967	1.004266511	\\
0.90711	1.006667196	\\
0.98123	1.009067881	\\
0.98636	1.011468566	\\
0.98702	1.013869251	\\
0.99535	1.016269936	\\
0.99562	1.018670621	\\
0.9988	1.030674045	\\
1	1.04267747	\\
1	1.054680894	\\
1	1.078687743	\\
1	1.102694592	\\
1	1.138704866	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.46106E-12	0	\\
0	0.864246564	\\
0	0.876249989	\\
5.88418E-15	0.888253413	\\
6.89954E-12	0.900256838	\\
3.2871E-09	0.912260262	\\
6.39759E-07	0.924263687	\\
5.12992E-05	0.936267111	\\
0.001717763	0.948270536	\\
0.024575954	0.960273961	\\
0.156553077	0.972277385	\\
0.479989474	0.98428081	\\
0.818157505	0.996284234	\\
0.969043033	1.008287659	\\
0.997639342	1.020291083	\\
0.999922837	1.032294508	\\
0.999998945	1.044297932	\\
0.999999994	1.056301357	\\
1	1.068304781	\\
1	1.080308206	\\
1	1.989571263	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(120)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.06798113	\\
0	0.487186451	\\
0	0.766656665	\\
0.0082	0.906391772	\\
0.01783	0.920365282	\\
0.03577	0.934338793	\\
0.09978	0.941325548	\\
0.14973	0.948312304	\\
0.09925	0.951107006	\\
0.20421	0.953901708	\\
0.22245	0.95669641	\\
0.26671	0.959491112	\\
0.29335	0.962285815	\\
0.33221	0.965080517	\\
0.42435	0.967875219	\\
0.45859	0.970669921	\\
0.51675	0.973464623	\\
0.57824	0.976259325	\\
0.57799	0.977656676	\\
0.63461	0.979054027	\\
0.64563	0.980451378	\\
0.64439	0.981848729	\\
0.61936	0.983246081	\\
0.70079	0.984643432	\\
0.74435	0.986040783	\\
0.74583	0.987438134	\\
0.78687	0.988835485	\\
0.77927	0.990232836	\\
0.8271	0.991630187	\\
0.83587	0.993027538	\\
0.86419	0.994424889	\\
0.85364	0.99582224	\\
0.85783	0.997219591	\\
0.91016	0.998616942	\\
0.85148	1.000014293	\\
0.88963	1.001411644	\\
0.93351	1.002808996	\\
0.9458	1.004206347	\\
0.94469	1.007001049	\\
0.95804	1.009795751	\\
0.98128	1.012590453	\\
0.97587	1.015385155	\\
0.97136	1.018179857	\\
0.97622	1.020974559	\\
0.98153	1.023769262	\\
0.98608	1.026563964	\\
0.98614	1.029358666	\\
0.9818	1.032153368	\\
0.99349	1.046126879	\\
0.99718	1.060100389	\\
0.9996	1.0740739	\\
0.99981	1.088047411	\\
0.99997	1.102020922	\\
0.99991	1.115994432	\\
1	1.143941454	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.89904E-11	0	\\
0	0.782516599	\\
1.11022E-16	0.79649011	\\
1.62648E-14	0.810463621	\\
2.02249E-12	0.824437131	\\
1.65769E-10	0.838410642	\\
8.96228E-09	0.852384153	\\
3.20252E-07	0.866357664	\\
7.58353E-06	0.880331174	\\
0.000119434	0.894304685	\\
0.001257334	0.908278196	\\
0.008912524	0.922251706	\\
0.042999283	0.936225217	\\
0.143538601	0.950198728	\\
0.340090262	0.964172238	\\
0.594882057	0.978145749	\\
0.81392686	0.99211926	\\
0.938802531	1.006092771	\\
0.98599468	1.020066281	\\
0.997810434	1.034039792	\\
0.999768949	1.048013303	\\
0.999983675	1.061986813	\\
0.999999232	1.075960324	\\
0.999999976	1.089933835	\\
1	1.103907345	\\
1	1.989571263	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(121)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.071337984	\\
0	0.364608218	\\
0	0.657878452	\\
0.058	0.804513568	\\
0.0063	0.833840592	\\
0.0166	0.848504103	\\
0.03156	0.863167615	\\
0.05566	0.877831127	\\
0.07764	0.885162883	\\
0.10119	0.892494638	\\
0.11096	0.895427341	\\
0.12488	0.898360043	\\
0.13074	0.901292745	\\
0.16942	0.904225448	\\
0.15768	0.90715815	\\
0.17063	0.910090852	\\
0.22353	0.913023555	\\
0.22979	0.915956257	\\
0.25085	0.918888959	\\
0.15768	0.921821662	\\
0.30809	0.923288013	\\
0.30424	0.924754364	\\
0.3152	0.926220715	\\
0.33939	0.927687066	\\
0.3633	0.929153418	\\
0.35618	0.930619769	\\
0.38702	0.93208612	\\
0.4022	0.933552471	\\
0.43066	0.935018822	\\
0.43155	0.936485173	\\
0.42206	0.937951525	\\
0.44929	0.939417876	\\
0.46598	0.940884227	\\
0.44643	0.942350578	\\
0.47697	0.943816929	\\
0.49061	0.94528328	\\
0.51654	0.946749632	\\
0.57025	0.948215983	\\
0.58366	0.949682334	\\
0.5992	0.951148685	\\
0.58934	0.952615036	\\
0.62208	0.954081387	\\
0.64476	0.955547739	\\
0.63357	0.95701409	\\
0.66076	0.958480441	\\
0.63991	0.959946792	\\
0.65112	0.961413143	\\
0.68012	0.962879494	\\
0.67755	0.964345846	\\
0.74447	0.965812197	\\
0.73353	0.968744899	\\
0.77993	0.971677601	\\
0.76112	0.974610304	\\
0.79775	0.977543006	\\
0.81079	0.980475708	\\
0.81988	0.983408411	\\
0.87621	0.986341113	\\
0.84621	0.989273815	\\
0.86432	0.992206518	\\
0.87964	0.99513922	\\
0.94106	1.009802732	\\
0.97353	1.024466244	\\
0.98101	1.039129755	\\
0.9872	1.053793267	\\
0.99517	1.068456779	\\
0.99858	1.097783802	\\
0.99949	1.127110825	\\
0.99979	1.156437849	\\
1	1.185764872	\\
1	1.215091895	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.38318E-11	0	\\
0	0.615867491	\\
5.55112E-16	0.630531002	\\
1.04916E-14	0.645194514	\\
1.7969E-13	0.659858026	\\
2.68569E-12	0.674521537	\\
3.49802E-11	0.689185049	\\
3.97093E-10	0.703848561	\\
3.93011E-09	0.718512072	\\
3.39253E-08	0.733175584	\\
2.55527E-07	0.747839096	\\
1.68025E-06	0.762502607	\\
9.65159E-06	0.777166119	\\
4.84661E-05	0.791829631	\\
0.000212953	0.806493142	\\
0.000819622	0.821156654	\\
0.002767092	0.835820166	\\
0.008208321	0.850483677	\\
0.021440767	0.865147189	\\
0.049450469	0.879810701	\\
0.101057547	0.894474212	\\
0.183822859	0.909137724	\\
0.299362334	0.923801236	\\
0.439759606	0.938464748	\\
0.588262573	0.953128259	\\
0.72499148	0.967791771	\\
0.834572029	0.982455283	\\
0.911017599	0.997118794	\\
0.957438476	1.011782306	\\
0.981974921	1.026445818	\\
0.993263546	1.041109329	\\
0.997784127	1.055772841	\\
0.999359787	1.070436353	\\
0.999837797	1.085099864	\\
0.99996401	1.099763376	\\
0.999993014	1.114426888	\\
0.999998815	1.129090399	\\
0.999999824	1.143753911	\\
0.999999977	1.158417423	\\
0.999999997	1.173080934	\\
1	1.187744446	\\
1	1.989571263	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(122)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.072365795	\\
0	0.369861354	\\
0.00053	0.667356913	\\
0.01135	0.786355137	\\
0.03346	0.816104693	\\
0.05592	0.830979471	\\
0.09541	0.845854249	\\
0.14046	0.860729027	\\
0.17664	0.868166416	\\
0.22397	0.875603805	\\
0.22817	0.878578761	\\
0.22346	0.881553716	\\
0.24997	0.884528672	\\
0.26647	0.887503627	\\
0.28726	0.890478583	\\
0.2932	0.893453538	\\
0.31368	0.896428494	\\
0.34435	0.89940345	\\
0.34736	0.902378405	\\
0.37703	0.905353361	\\
0.38219	0.908328316	\\
0.39599	0.911303272	\\
0.43149	0.914278228	\\
0.47211	0.917253183	\\
0.47745	0.920228139	\\
0.4926	0.921715617	\\
0.52004	0.923203094	\\
0.55229	0.924690572	\\
0.50795	0.92617805	\\
0.52804	0.927665528	\\
0.56948	0.929153006	\\
0.55809	0.930640483	\\
0.57789	0.932127961	\\
0.57885	0.933615439	\\
0.59904	0.935102917	\\
0.58134	0.936590395	\\
0.59836	0.938077872	\\
0.63055	0.93956535	\\
0.63945	0.941052828	\\
0.65856	0.942540306	\\
0.64402	0.944027784	\\
0.6542	0.945515261	\\
0.67715	0.947002739	\\
0.68934	0.948490217	\\
0.7019	0.949977695	\\
0.71856	0.95295265	\\
0.72767	0.955927606	\\
0.75634	0.958902562	\\
0.75967	0.961877517	\\
0.75646	0.964852473	\\
0.77134	0.967827428	\\
0.77986	0.970802384	\\
0.80489	0.973777339	\\
0.84199	0.976752295	\\
0.83144	0.979727251	\\
0.84144	0.982702206	\\
0.85011	0.985677162	\\
0.86544	0.988652117	\\
0.8827	0.991627073	\\
0.89708	0.994602029	\\
0.89122	0.997576984	\\
0.902	1.00055194	\\
0.91127	1.003526895	\\
0.92621	1.006501851	\\
0.91969	1.009476807	\\
0.95566	1.024351585	\\
0.97038	1.039226363	\\
0.98011	1.05410114	\\
0.98917	1.068975918	\\
0.99203	1.083850696	\\
0.99736	1.113600252	\\
0.99805	1.143349808	\\
0.99966	1.173099364	\\
0.99982	1.20284892	\\
1	1.232598476	\\
1	1.262348032	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.52179E-11	0	\\
0	0.431368561	\\
5.55112E-17	0.446243339	\\
4.996E-16	0.461118117	\\
3.9968E-15	0.475992895	\\
2.9865E-14	0.490867673	\\
2.08611E-13	0.505742451	\\
1.36374E-12	0.520617229	\\
8.34866E-12	0.535492007	\\
4.78615E-11	0.550366785	\\
2.56971E-10	0.565241563	\\
1.29229E-09	0.580116341	\\
6.08777E-09	0.594991119	\\
2.68683E-08	0.609865897	\\
1.11114E-07	0.624740675	\\
4.30639E-07	0.639615452	\\
1.56442E-06	0.65449023	\\
5.32821E-06	0.669365008	\\
1.70176E-05	0.684239786	\\
5.09822E-05	0.699114564	\\
0.000143311	0.713989342	\\
0.000378123	0.72886412	\\
0.000936822	0.743738898	\\
0.002180509	0.758613676	\\
0.004770635	0.773488454	\\
0.009817336	0.788363232	\\
0.019017001	0.80323801	\\
0.034706713	0.818112788	\\
0.059741094	0.832987566	\\
0.097112398	0.847862344	\\
0.149306275	0.862737122	\\
0.217505768	0.8776119	\\
0.300878357	0.892486678	\\
0.396233962	0.907361456	\\
0.498269176	0.922236234	\\
0.60041837	0.937111012	\\
0.696093883	0.95198579	\\
0.779933173	0.966860568	\\
0.848667736	0.981735346	\\
0.901388698	0.996610124	\\
0.939221784	1.011484902	\\
0.964622159	1.02635968	\\
0.980576836	1.041234458	\\
0.989952778	1.056109236	\\
0.995107677	1.070984013	\\
0.997759249	1.085858791	\\
0.999035287	1.100733569	\\
0.9996098	1.115608347	\\
0.999851798	1.130483125	\\
0.999947165	1.145357903	\\
0.999982326	1.160232681	\\
0.999994454	1.175107459	\\
0.999998368	1.189982237	\\
0.99999955	1.204857015	\\
0.999999884	1.219731793	\\
0.999999972	1.234606571	\\
0.999999994	1.249481349	\\
0.999999999	1.264356127	\\
1	1.279230905	\\
1	1.989571263	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(123)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.072624274	\\
0	0.371182443	\\
0.0018	0.669740611	\\
0.00366	0.699596428	\\
0.00787	0.729452245	\\
0.01805	0.759308062	\\
0.03677	0.789163879	\\
0.10069	0.819019696	\\
0.09672	0.82648365	\\
0.12273	0.833947604	\\
0.14146	0.841411558	\\
0.15575	0.848875512	\\
0.20651	0.856339467	\\
0.23585	0.863803421	\\
0.27572	0.866789003	\\
0.25875	0.869774584	\\
0.28901	0.872760166	\\
0.31454	0.875745748	\\
0.33063	0.878731329	\\
0.29628	0.881716911	\\
0.35165	0.884702493	\\
0.36998	0.887688074	\\
0.36453	0.890673656	\\
0.39229	0.893659238	\\
0.4281	0.896644819	\\
0.43158	0.899630401	\\
0.47263	0.902615983	\\
0.47075	0.905601564	\\
0.4905	0.908587146	\\
0.52548	0.911572728	\\
0.54691	0.914558309	\\
0.53878	0.917543891	\\
0.56586	0.920529473	\\
0.61241	0.923515055	\\
0.61901	0.926500636	\\
0.61268	0.929486218	\\
0.64079	0.9324718	\\
0.65928	0.935457381	\\
0.63982	0.938442963	\\
0.66661	0.941428545	\\
0.68319	0.944414126	\\
0.70084	0.947399708	\\
0.70564	0.95038529	\\
0.73705	0.953370871	\\
0.75591	0.956356453	\\
0.75872	0.959342035	\\
0.76699	0.962327616	\\
0.78077	0.965313198	\\
0.79143	0.96829878	\\
0.81355	0.971284361	\\
0.83636	0.974269943	\\
0.84076	0.977255525	\\
0.85174	0.980241107	\\
0.84798	0.983226688	\\
0.88646	0.990690642	\\
0.89619	0.998154597	\\
0.9116	1.005618551	\\
0.92892	1.013082505	\\
0.95096	1.028010413	\\
0.96928	1.042938322	\\
0.97381	1.05786623	\\
0.98823	1.087722047	\\
0.99512	1.117577864	\\
0.99834	1.147433681	\\
0.99852	1.177289498	\\
0.9998	1.237001131	\\
0.99964	1.266856948	\\
1	1.311640674	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.09919E-11	0	\\
0	0.343341894	\\
1.66533E-16	0.358269802	\\
9.4369E-16	0.373197711	\\
5.44009E-15	0.388125619	\\
3.01426E-14	0.403053527	\\
1.58928E-13	0.417981436	\\
7.98694E-13	0.432909344	\\
3.826E-12	0.447837253	\\
1.74711E-11	0.462765161	\\
7.60576E-11	0.47769307	\\
3.15673E-10	0.492620978	\\
1.24921E-09	0.507548886	\\
4.71375E-09	0.522476795	\\
1.69615E-08	0.537404703	\\
5.82064E-08	0.552332612	\\
1.90513E-07	0.56726052	\\
5.94802E-07	0.582188428	\\
1.7716E-06	0.597116337	\\
5.0346E-06	0.612044245	\\
1.36531E-05	0.626972154	\\
3.53373E-05	0.641900062	\\
8.73085E-05	0.656827971	\\
0.000205962	0.671755879	\\
0.000464012	0.686683787	\\
0.000998612	0.701611696	\\
0.002053625	0.716539604	\\
0.004036929	0.731467513	\\
0.007588537	0.746395421	\\
0.013647032	0.76132333	\\
0.023491873	0.776251238	\\
0.038730894	0.791179146	\\
0.061201255	0.806107055	\\
0.092763495	0.821034963	\\
0.134994409	0.835962872	\\
0.188821162	0.85089078	\\
0.254174991	0.865818688	\\
0.329762337	0.880746597	\\
0.41304075	0.895674505	\\
0.500442696	0.910602414	\\
0.587823313	0.925530322	\\
0.671040772	0.940458231	\\
0.746535932	0.955386139	\\
0.811778201	0.970314047	\\
0.865486849	0.985241956	\\
0.907604536	1.000169864	\\
0.939066792	1.015097773	\\
0.961455039	1.030025681	\\
0.976630962	1.04495359	\\
0.986430255	1.059881498	\\
0.992457777	1.074809406	\\
0.995989503	1.089737315	\\
0.997960743	1.104665223	\\
0.999008825	1.119593132	\\
0.999539655	1.13452104	\\
0.99979576	1.149448949	\\
0.999913462	1.164376857	\\
0.999964991	1.179304765	\\
0.99998648	1.194232674	\\
0.999995017	1.209160582	\\
0.999998247	1.224088491	\\
0.999999412	1.239016399	\\
0.999999812	1.253944307	\\
0.999999942	1.268872216	\\
0.999999983	1.283800124	\\
0.999999995	1.298728033	\\
0.999999999	1.313655941	\\
1	1.32858385	\\
1	1.9975	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(124)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.073892803	\\
0.00004	0.377665888	\\
0.00031	0.529552431	\\
0.00333	0.681438973	\\
0.03176	0.757382244	\\
0.04173	0.772570899	\\
0.09627	0.802948207	\\
0.14571	0.818136862	\\
0.18671	0.833325516	\\
0.26604	0.84851417	\\
0.32246	0.863702824	\\
0.33367	0.871297151	\\
0.36948	0.878891479	\\
0.41289	0.886485806	\\
0.45075	0.894080133	\\
0.48298	0.897117864	\\
0.49391	0.900155595	\\
0.52947	0.903193325	\\
0.52957	0.906231056	\\
0.54478	0.909268787	\\
0.56336	0.912306518	\\
0.57086	0.915344249	\\
0.58918	0.91838198	\\
0.61658	0.92141971	\\
0.63552	0.924457441	\\
0.63492	0.927495172	\\
0.67054	0.930532903	\\
0.69127	0.933570634	\\
0.68356	0.936608365	\\
0.72314	0.939646096	\\
0.71185	0.942683826	\\
0.72979	0.945721557	\\
0.73849	0.948759288	\\
0.76003	0.951797019	\\
0.77146	0.95483475	\\
0.77939	0.957872481	\\
0.79362	0.960910212	\\
0.78754	0.963947942	\\
0.8081	0.966985673	\\
0.80934	0.970023404	\\
0.83088	0.973061135	\\
0.83822	0.976098866	\\
0.84251	0.979136597	\\
0.84023	0.982174327	\\
0.86604	0.985212058	\\
0.87379	0.992806385	\\
0.90146	1.000400713	\\
0.9031	1.00799504	\\
0.92276	1.015589367	\\
0.94724	1.030778021	\\
0.95839	1.045966675	\\
0.97001	1.06115533	\\
0.98613	1.091532638	\\
0.99357	1.121909947	\\
0.99612	1.152287255	\\
0.99784	1.182664564	\\
0.9993	1.213041872	\\
0.99982	1.243419181	\\
0.99978	1.288985143	\\
0.99996	1.34973976	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.03516E-09	0	\\
0	0.258207122	\\
1.11022E-16	0.273395777	\\
6.10623E-16	0.288584431	\\
3.05311E-15	0.303773085	\\
1.45439E-14	0.318961739	\\
6.62248E-14	0.334150394	\\
2.90101E-13	0.349339048	\\
1.22236E-12	0.364527702	\\
4.95487E-12	0.379716356	\\
1.93223E-11	0.394905011	\\
7.24931E-11	0.410093665	\\
2.61679E-10	0.425282319	\\
9.08852E-10	0.440470973	\\
3.03735E-09	0.455659628	\\
9.76778E-09	0.470848282	\\
3.02291E-08	0.486036936	\\
9.00348E-08	0.50122559	\\
2.58098E-07	0.516414245	\\
7.12166E-07	0.531602899	\\
1.89164E-06	0.546791553	\\
4.83729E-06	0.561980207	\\
1.19101E-05	0.577168862	\\
2.82376E-05	0.592357516	\\
6.44763E-05	0.60754617	\\
0.000141806	0.622734825	\\
0.000300456	0.637923479	\\
0.000613391	0.653112133	\\
0.001206851	0.668300787	\\
0.002288908	0.683489442	\\
0.004185747	0.698678096	\\
0.007382674	0.71386675	\\
0.012562999	0.729055404	\\
0.020633553	0.744244059	\\
0.032722039	0.759432713	\\
0.050130599	0.774621367	\\
0.074233878	0.789810021	\\
0.106319604	0.804998676	\\
0.147384444	0.82018733	\\
0.197914641	0.835375984	\\
0.257694442	0.850564638	\\
0.325690008	0.865753293	\\
0.400048302	0.880941947	\\
0.478229253	0.896130601	\\
0.557259838	0.911319255	\\
0.634068849	0.92650791	\\
0.705840323	0.941696564	\\
0.770318723	0.956885218	\\
0.826011558	0.972073872	\\
0.872261058	0.987262527	\\
0.909187491	1.002451181	\\
0.937533389	1.017639835	\\
0.958453578	1.032828489	\\
0.973298003	1.048017144	\\
0.983425067	1.063205798	\\
0.990067481	1.078394452	\\
0.99425629	1.093583106	\\
0.99679596	1.108771761	\\
0.998276383	1.123960415	\\
0.999106074	1.139149069	\\
0.999553137	1.154337723	\\
0.999784739	1.169526378	\\
0.999900094	1.184715032	\\
0.999955334	1.199903686	\\
0.999980767	1.215092341	\\
0.999992024	1.230280995	\\
0.999996815	1.245469649	\\
0.999998776	1.260658303	\\
0.999999547	1.275846958	\\
0.999999839	1.291035612	\\
0.999999945	1.306224266	\\
0.999999982	1.32141292	\\
0.999999994	1.336601575	\\
0.999999998	1.351790229	\\
0.999999999	1.366978883	\\
1	1.382167537	\\
1	1.985074627	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(125)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00002	0.074812634	\\
0.00011	0.38236714	\\
0.00088	0.536144393	\\
0.01226	0.689921647	\\
0.07313	0.766810273	\\
0.09762	0.782187999	\\
0.13245	0.797565724	\\
0.183	0.812943449	\\
0.24038	0.828321174	\\
0.27122	0.836010037	\\
0.30431	0.8436989	\\
0.34011	0.851387762	\\
0.3639	0.859076625	\\
0.38585	0.86215217	\\
0.40856	0.865227715	\\
0.42154	0.86830326	\\
0.42137	0.871378805	\\
0.45782	0.87445435	\\
0.46573	0.877529895	\\
0.4789	0.880605441	\\
0.51945	0.883680986	\\
0.52353	0.886756531	\\
0.53639	0.889832076	\\
0.53849	0.892907621	\\
0.56094	0.895983166	\\
0.56703	0.899058711	\\
0.58862	0.902134256	\\
0.59669	0.905209801	\\
0.61687	0.908285346	\\
0.61186	0.911360891	\\
0.62715	0.914436436	\\
0.64431	0.917511981	\\
0.65805	0.920587526	\\
0.67697	0.923663071	\\
0.69086	0.926738617	\\
0.70668	0.929814162	\\
0.71096	0.932889707	\\
0.7367	0.935965252	\\
0.74052	0.939040797	\\
0.76293	0.942116342	\\
0.78266	0.945191887	\\
0.77789	0.948267432	\\
0.79941	0.951342977	\\
0.78981	0.954418522	\\
0.81083	0.957494067	\\
0.81646	0.960569612	\\
0.81495	0.963645157	\\
0.83707	0.966720702	\\
0.83937	0.969796247	\\
0.85804	0.972871792	\\
0.85156	0.975947338	\\
0.86811	0.979022883	\\
0.87123	0.982098428	\\
0.88634	0.98978729	\\
0.89118	0.997476153	\\
0.91805	1.005165016	\\
0.92754	1.012853878	\\
0.94143	1.028231604	\\
0.9533	1.043609329	\\
0.96902	1.058987054	\\
0.97652	1.07436478	\\
0.98838	1.10512023	\\
0.99382	1.135875681	\\
0.99597	1.166631132	\\
0.99875	1.197386582	\\
0.99911	1.228142033	\\
0.99919	1.258897483	\\
0.99982	1.305030659	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.1734E-09	0	\\
0	0.184532704	\\
1.11022E-16	0.199910429	\\
4.44089E-16	0.215288155	\\
2.05391E-15	0.23066588	\\
8.82627E-15	0.246043605	\\
3.66374E-14	0.26142133	\\
1.4666E-13	0.276799056	\\
5.67713E-13	0.292176781	\\
2.12558E-12	0.307554506	\\
7.69707E-12	0.322932232	\\
2.69583E-11	0.338309957	\\
9.13249E-11	0.353687682	\\
2.99249E-10	0.369065408	\\
9.485E-10	0.384443133	\\
2.90819E-09	0.399820858	\\
8.62599E-09	0.415198584	\\
2.47523E-08	0.430576309	\\
6.87176E-08	0.445954034	\\
1.84582E-07	0.46133176	\\
4.79742E-07	0.476709485	\\
1.20657E-06	0.49208721	\\
2.93667E-06	0.507464936	\\
6.91755E-06	0.522842661	\\
1.57719E-05	0.538220386	\\
3.48088E-05	0.553598112	\\
7.43733E-05	0.568975837	\\
0.000153858	0.584353562	\\
0.000308215	0.599731288	\\
0.000597977	0.615109013	\\
0.001123776	0.630486738	\\
0.002046067	0.645864464	\\
0.003609877	0.661242189	\\
0.006172989	0.676619914	\\
0.010233863	0.691997639	\\
0.016453134	0.707375365	\\
0.025660335	0.72275309	\\
0.038836346	0.738130815	\\
0.057063071	0.753508541	\\
0.081435657	0.768886266	\\
0.112939458	0.784263991	\\
0.152302869	0.799641717	\\
0.199846344	0.815019442	\\
0.2553546	0.830397167	\\
0.318000511	0.845774893	\\
0.38634388	0.861152618	\\
0.458416209	0.876530343	\\
0.531886076	0.891908069	\\
0.604282727	0.907285794	\\
0.673242563	0.922663519	\\
0.736737996	0.938041245	\\
0.793252153	0.95341897	\\
0.841875015	0.968796695	\\
0.882313256	0.984174421	\\
0.914822915	0.999552146	\\
0.94008685	1.014929871	\\
0.959065179	1.030307597	\\
0.972846259	1.045685322	\\
0.982519607	1.061063047	\\
0.989083155	1.076440773	\\
0.993388111	1.091818498	\\
0.996117508	1.107196223	\\
0.997790266	1.122573949	\\
0.998781251	1.137951674	\\
0.999348755	1.153329399	\\
0.999662907	1.168707124	\\
0.999831011	1.18408485	\\
0.999917963	1.199462575	\\
0.99996144	1.2148403	\\
0.999982453	1.230218026	\\
0.999992271	1.245595751	\\
0.999996704	1.260973476	\\
0.99999864	1.276351202	\\
0.999999457	1.291728927	\\
0.99999979	1.307106652	\\
0.999999922	1.322484378	\\
0.999999972	1.337862103	\\
0.99999999	1.353239828	\\
0.999999997	1.368617554	\\
0.999999999	1.383995279	\\
1	1.399373004	\\
1	1.99017199	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
         axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(126)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.039936086	\\
0	0.450378904	\\
0.00178	0.860821722	\\
0.0005	0.877239434	\\
0.00152	0.893657147	\\
0.0085	0.918283716	\\
0.03285	0.922388144	\\
0.00476	0.926492573	\\
0.05028	0.928134344	\\
0.01966	0.929776115	\\
0.04881	0.931417886	\\
0.02594	0.933059658	\\
0.03144	0.934701429	\\
0.0246	0.9363432	\\
0.0735	0.937984971	\\
0.06247	0.939626743	\\
0.04539	0.941268514	\\
0.04585	0.942910285	\\
0.098	0.944552057	\\
0.07665	0.946193828	\\
0.12618	0.947835599	\\
0.09663	0.94947737	\\
0.17032	0.951119142	\\
0.1403	0.952760913	\\
0.09232	0.954402684	\\
0.20374	0.956044455	\\
0.18757	0.957686227	\\
0.13669	0.959327998	\\
0.31119	0.960969769	\\
0.14737	0.96261154	\\
0.33381	0.964253312	\\
0.31002	0.965895083	\\
0.35463	0.967536854	\\
0.28929	0.96835774	\\
0.50208	0.969178626	\\
0.32851	0.969999511	\\
0.43901	0.970820397	\\
0.34862	0.971641282	\\
0.51554	0.972462168	\\
0.58218	0.973283054	\\
0.5169	0.974103939	\\
0.43888	0.974924825	\\
0.57331	0.975745711	\\
0.66098	0.976566596	\\
0.48831	0.977387482	\\
0.53613	0.978208368	\\
0.69012	0.979029253	\\
0.70083	0.979850139	\\
0.75143	0.980671024	\\
0.66234	0.98149191	\\
0.64263	0.982312796	\\
0.75326	0.983133681	\\
0.71713	0.983954567	\\
0.67003	0.985596338	\\
0.85241	0.98723811	\\
0.89231	0.988879881	\\
0.80826	0.990521652	\\
0.74951	0.992163423	\\
0.75233	0.996267852	\\
0.91473	1.00037228	\\
0.94992	1.004476708	\\
0.95429	1.008581136	\\
0.99579	1.016789992	\\
0.99985	1.024998849	\\
0.99993	1.033207705	\\
0.99979	1.041416561	\\
1	1.049625418	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.4044E-09	0	\\
0	0.812676779	\\
1.11022E-16	0.820885636	\\
3.9968E-15	0.829094492	\\
1.18461E-13	0.837303348	\\
2.88453E-12	0.845512205	\\
5.80404E-11	0.853721061	\\
9.6552E-10	0.861929917	\\
1.32864E-08	0.870138774	\\
1.51341E-07	0.87834763	\\
1.42807E-06	0.886556486	\\
1.11742E-05	0.894765343	\\
7.25911E-05	0.902974199	\\
0.000392115	0.911183055	\\
0.001764618	0.919391912	\\
0.006632626	0.927600768	\\
0.02089022	0.935809624	\\
0.055374744	0.944018481	\\
0.124256978	0.952227337	\\
0.237892153	0.960436194	\\
0.392721723	0.96864505	\\
0.566958051	0.976853906	\\
0.728904084	0.985062763	\\
0.853225738	0.993271619	\\
0.932050227	1.001480475	\\
0.973326606	1.009689332	\\
0.991177154	1.017898188	\\
0.997552299	1.026107044	\\
0.999432447	1.034315901	\\
0.999890304	1.042524757	\\
0.999982363	1.050733613	\\
0.999997645	1.05894247	\\
0.999999739	1.067151326	\\
0.999999976	1.075360183	\\
0.999999998	1.083569039	\\
1	1.091777895	\\
0.999999999	1.982905983	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(127)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.048171326	\\
0	0.345219588	\\
0	0.642267849	\\
0.00268	0.93931611	\\
0.02886	0.949217719	\\
0.01869	0.954168523	\\
0.0156	0.959119328	\\
0.04397	0.961099649	\\
0.0636	0.963079971	\\
0.01753	0.965060293	\\
0.07261	0.967040614	\\
0.09267	0.969020936	\\
0.09902	0.970011097	\\
0.14933	0.971001258	\\
0.15042	0.971991419	\\
0.15106	0.97298158	\\
0.11067	0.973971741	\\
0.19182	0.974961901	\\
0.14686	0.975952062	\\
0.23023	0.976942223	\\
0.19935	0.977932384	\\
0.29774	0.978922545	\\
0.32211	0.979912706	\\
0.21892	0.980902867	\\
0.26548	0.981893028	\\
0.37168	0.982883188	\\
0.31866	0.983873349	\\
0.34739	0.98486351	\\
0.33017	0.985853671	\\
0.4484	0.986843832	\\
0.4699	0.987833993	\\
0.35274	0.988824154	\\
0.43721	0.990804475	\\
0.45049	0.992784797	\\
0.7269	0.994765119	\\
0.69626	0.996745441	\\
0.81935	0.998725762	\\
0.94469	1.000706084	\\
0.91451	1.002686406	\\
0.93548	1.004666728	\\
0.94049	1.006647049	\\
0.94896	1.008627371	\\
0.97842	1.013578175	\\
0.97503	1.01852898	\\
0.99592	1.023479784	\\
0.99853	1.028430588	\\
0.99991	1.033381393	\\
0.99918	1.038332197	\\
0.99962	1.048233806	\\
1	1.058135415	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.28098E-09	0	\\
0	0.861439958	\\
0	0.871341566	\\
4.996E-16	0.881243175	\\
1.59706E-13	0.891144784	\\
2.88252E-11	0.901046392	\\
3.05995E-09	0.910948001	\\
1.91529E-07	0.92084961	\\
7.094E-06	0.930751219	\\
0.000156273	0.940652827	\\
0.002062672	0.950554436	\\
0.016496991	0.960456045	\\
0.081372573	0.970357653	\\
0.254742459	0.980259262	\\
0.530536416	0.990160871	\\
0.791855601	1.00006248	\\
0.939325353	1.009964088	\\
0.988855108	1.019865697	\\
0.998743001	1.029767306	\\
0.999914331	1.039668914	\\
0.999996508	1.049570523	\\
0.999999915	1.059472132	\\
0.999999999	1.06937374	\\
1	1.079275349	\\
1	1.089176958	\\
0.999999999	1.982905983	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(128)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.055703837	\\
0	0.399201292	\\
0	0.742698746	\\
0	0.799948322	\\
0.00001	0.857197897	\\
0.00136	0.880097728	\\
0.00359	0.902997558	\\
0.01473	0.925897388	\\
0.05345	0.937347303	\\
0.04952	0.943072261	\\
0.11933	0.948797219	\\
0.13855	0.951087202	\\
0.08771	0.953377185	\\
0.15464	0.955667168	\\
0.12597	0.957957151	\\
0.15216	0.960247134	\\
0.25602	0.962537117	\\
0.29507	0.9648271	\\
0.41712	0.967117083	\\
0.37129	0.969407066	\\
0.39064	0.971697049	\\
0.39981	0.97284204	\\
0.44931	0.973987032	\\
0.45634	0.975132023	\\
0.50881	0.976277015	\\
0.55566	0.977422006	\\
0.5813	0.978566998	\\
0.53791	0.979711989	\\
0.56356	0.980856981	\\
0.59046	0.982001972	\\
0.60113	0.983146964	\\
0.67015	0.984291955	\\
0.68177	0.985436947	\\
0.72696	0.986581939	\\
0.77465	0.98772693	\\
0.78677	0.988871922	\\
0.82247	0.990016913	\\
0.85313	0.991161905	\\
0.75957	0.992306896	\\
0.86107	0.993451888	\\
0.78104	0.994596879	\\
0.86712	0.996886862	\\
0.88193	0.999176845	\\
0.9322	1.001466828	\\
0.92516	1.003756811	\\
0.92247	1.006046794	\\
0.97473	1.008336777	\\
0.96948	1.01062676	\\
0.96567	1.012916743	\\
0.97726	1.015206726	\\
0.9827	1.017496709	\\
0.98281	1.023221667	\\
0.99528	1.028946625	\\
0.9973	1.034671582	\\
0.99699	1.04039654	\\
0.99964	1.051846455	\\
0.99982	1.06329637	\\
0.99973	1.074746285	\\
0.99972	1.0861962	\\
1	1.109096031	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.93551E-09	0	\\
0	0.812943975	\\
7.77156E-16	0.82439389	\\
8.45435E-14	0.835843806	\\
6.49719E-12	0.847293721	\\
3.49695E-10	0.858743636	\\
1.32018E-08	0.870193551	\\
3.50158E-07	0.881643466	\\
6.53884E-06	0.893093381	\\
8.6213E-05	0.904543296	\\
0.000805656	0.915993212	\\
0.005364924	0.927443127	\\
0.025653624	0.938893042	\\
0.08908259	0.950342957	\\
0.228453081	0.961792872	\\
0.443747003	0.973242787	\\
0.677600393	0.984692703	\\
0.856216519	0.996142618	\\
0.952138237	1.007592533	\\
0.98834832	1.019042448	\\
0.997953471	1.030492363	\\
0.999743021	1.041942278	\\
0.999977077	1.053392193	\\
0.999998554	1.064842109	\\
0.999999936	1.076292024	\\
0.999999998	1.087741939	\\
1	1.099191854	\\
0.999999999	1.982905983	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(129)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.059829887	\\
0	0.42877061	\\
0.00001	0.797711332	\\
0.00084	0.834605404	\\
0.00416	0.871499477	\\
0.0687	0.896095525	\\
0.03003	0.902244537	\\
0.04417	0.908393549	\\
0.06521	0.914542561	\\
0.09533	0.920691573	\\
0.10041	0.923151178	\\
0.1031	0.925610783	\\
0.12208	0.928070387	\\
0.1348	0.930529992	\\
0.18314	0.932989597	\\
0.21218	0.935449202	\\
0.25647	0.937908807	\\
0.24921	0.940368412	\\
0.26557	0.942828016	\\
0.28031	0.945287621	\\
0.31926	0.947747226	\\
0.38075	0.950206831	\\
0.39306	0.952666436	\\
0.40272	0.95512604	\\
0.41436	0.957585645	\\
0.45946	0.96004525	\\
0.53209	0.962504855	\\
0.56377	0.96496446	\\
0.58109	0.967424065	\\
0.6239	0.969883669	\\
0.66617	0.972343274	\\
0.69487	0.974802879	\\
0.75111	0.977262484	\\
0.76344	0.979722089	\\
0.75395	0.982181693	\\
0.79445	0.984641298	\\
0.83078	0.987100903	\\
0.81233	0.989560508	\\
0.80894	0.992020113	\\
0.86507	0.994479718	\\
0.8869	0.996939322	\\
0.89837	0.999398927	\\
0.90504	1.001858532	\\
0.94336	1.004318137	\\
0.90592	1.006777742	\\
0.92464	1.009237346	\\
0.9107	1.011696951	\\
0.93732	1.014156556	\\
0.9672	1.016616161	\\
0.97262	1.019075766	\\
0.97339	1.021535371	\\
0.9782	1.023994975	\\
0.97786	1.02645458	\\
0.98891	1.028914185	\\
0.98075	1.03137379	\\
0.98605	1.037522802	\\
0.98443	1.043671814	\\
0.98887	1.049820826	\\
0.99523	1.055969838	\\
0.99729	1.068267862	\\
0.99872	1.080565886	\\
0.99939	1.09286391	\\
0.99984	1.117459958	\\
1	1.142056007	\\
1	1.166652055	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.52171E-09	0	\\
0	0.700987373	\\
1.11022E-16	0.713285397	\\
3.33067E-15	0.725583421	\\
7.64944E-14	0.737881445	\\
1.50308E-12	0.750179469	\\
2.50939E-11	0.762477493	\\
3.56175E-10	0.774775517	\\
4.29981E-09	0.787073541	\\
4.41704E-08	0.799371565	\\
3.86331E-07	0.81166959	\\
2.87892E-06	0.823967614	\\
1.82939E-05	0.836265638	\\
9.92267E-05	0.848563662	\\
0.000459989	0.860861686	\\
0.001825368	0.87315971	\\
0.00621308	0.885457734	\\
0.018185828	0.897755758	\\
0.045927692	0.910053782	\\
0.100513082	0.922351806	\\
0.191719814	0.93464983	\\
0.321138006	0.946947854	\\
0.47708873	0.959245879	\\
0.636678903	0.971543903	\\
0.775371079	0.983841927	\\
0.877729256	0.996139951	\\
0.941881661	1.008437975	\\
0.976025757	1.020735999	\\
0.991457699	1.033034023	\\
0.99738034	1.045332047	\\
0.999310466	1.057630071	\\
0.999844556	1.069928095	\\
0.999970038	1.082226119	\\
0.999995069	1.094524143	\\
0.999999308	1.106822168	\\
0.999999917	1.119120192	\\
0.999999992	1.131418216	\\
0.999999999	1.14371624	\\
1	1.156014264	\\
0.999999997	1.997560976	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(130)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.060836645	\\
0	0.435985534	\\
0.18476	0.686084794	\\
0	0.811134424	\\
0.04167	0.83614435	\\
0.02356	0.848649313	\\
0.04567	0.861154276	\\
0.06278	0.873659239	\\
0.0912	0.87991172	\\
0.10535	0.886164202	\\
0.14086	0.892416683	\\
0.16094	0.898669164	\\
0.19227	0.904921646	\\
0.24932	0.911174127	\\
0.25157	0.91367512	\\
0.26671	0.916176113	\\
0.30032	0.918677105	\\
0.28952	0.921178098	\\
0.34287	0.92367909	\\
0.37427	0.926180083	\\
0.41389	0.928681076	\\
0.4526	0.931182068	\\
0.47345	0.933683061	\\
0.45317	0.936184053	\\
0.50416	0.938685046	\\
0.5419	0.941186039	\\
0.53847	0.943687031	\\
0.549	0.946188024	\\
0.61725	0.948689016	\\
0.61457	0.951190009	\\
0.60142	0.953691002	\\
0.64868	0.956191994	\\
0.64888	0.958692987	\\
0.69421	0.961193979	\\
0.71381	0.963694972	\\
0.74091	0.966195965	\\
0.72203	0.968696957	\\
0.76493	0.97119795	\\
0.76672	0.973698942	\\
0.79878	0.976199935	\\
0.77851	0.978700928	\\
0.81705	0.98120192	\\
0.81407	0.983702913	\\
0.84762	0.986203905	\\
0.83813	0.988704898	\\
0.86572	0.991205891	\\
0.88154	0.993706883	\\
0.88486	0.996207876	\\
0.88316	0.998708868	\\
0.91578	1.001209861	\\
0.90215	1.003710854	\\
0.92797	1.006211846	\\
0.92676	1.008712839	\\
0.93701	1.011213831	\\
0.94876	1.017466313	\\
0.96643	1.023718794	\\
0.96556	1.029971276	\\
0.96459	1.036223757	\\
0.97896	1.042476239	\\
0.98191	1.04872872	\\
0.98935	1.054981202	\\
0.98636	1.061233683	\\
0.99587	1.086243609	\\
0.99858	1.111253535	\\
0.99987	1.136263461	\\
0.99982	1.161273387	\\
1	1.186283313	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.00491E-09	0	\\
0	0.562723334	\\
1.66533E-16	0.575228297	\\
1.66533E-15	0.58773326	\\
1.5099E-14	0.600238223	\\
1.25899E-13	0.612743186	\\
9.70779E-13	0.625248149	\\
6.93362E-12	0.637753112	\\
4.58744E-11	0.650258075	\\
2.81195E-10	0.662763038	\\
1.59708E-09	0.675268001	\\
8.40602E-09	0.687772964	\\
4.10085E-08	0.700277927	\\
1.85463E-07	0.71278289	\\
7.7774E-07	0.725287853	\\
3.02489E-06	0.737792816	\\
1.09145E-05	0.750297779	\\
3.65474E-05	0.762802742	\\
0.000113613	0.775307705	\\
0.000328021	0.787812668	\\
0.000880034	0.800317631	\\
0.0021952	0.812822594	\\
0.005094803	0.825327557	\\
0.011010745	0.83783252	\\
0.022180355	0.850337483	\\
0.041695954	0.862842446	\\
0.073250101	0.875347409	\\
0.120463202	0.887852372	\\
0.18583656	0.900357334	\\
0.269603339	0.912862297	\\
0.368932327	0.92536726	\\
0.477929105	0.937872223	\\
0.588613129	0.950377186	\\
0.692626665	0.962882149	\\
0.78308078	0.975387112	\\
0.855875537	0.987892075	\\
0.910088706	1.000397038	\\
0.947451722	1.012902001	\\
0.971280999	1.025406964	\\
0.985345062	1.037911927	\\
0.993026472	1.05041689	\\
0.996908871	1.062921853	\\
0.998724752	1.075426816	\\
0.999510714	1.087931779	\\
0.999825519	1.100436742	\\
0.999942201	1.112941705	\\
0.999982222	1.125446668	\\
0.999994925	1.137951631	\\
0.999998656	1.150456594	\\
0.99999967	1.162961557	\\
0.999999925	1.17546652	\\
0.999999984	1.187971483	\\
0.999999997	1.200476446	\\
0.999999999	1.212981409	\\
1	1.225486372	\\
0.999999997	1.997560976	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(131)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.061670983	\\
0	0.441964817	\\
0.00079	0.695494039	\\
0.00143	0.720846961	\\
0.0023	0.746199883	\\
0.00611	0.771552806	\\
0.01662	0.796905728	\\
0.02514	0.809582189	\\
0.03894	0.82225865	\\
0.05999	0.834935111	\\
0.06583	0.841273342	\\
0.09041	0.847611572	\\
0.10965	0.853949803	\\
0.13902	0.860288034	\\
0.14397	0.866626264	\\
0.17383	0.872964495	\\
0.22202	0.879302725	\\
0.25377	0.885640956	\\
0.26785	0.888176248	\\
0.29034	0.89071154	\\
0.29761	0.893246832	\\
0.32724	0.895782125	\\
0.34661	0.898317417	\\
0.35161	0.900852709	\\
0.36186	0.903388001	\\
0.38746	0.905923294	\\
0.3992	0.908458586	\\
0.44109	0.910993878	\\
0.45284	0.91352917	\\
0.46581	0.916064462	\\
0.48108	0.918599755	\\
0.48669	0.921135047	\\
0.51168	0.923670339	\\
0.53452	0.926205631	\\
0.55845	0.928740924	\\
0.57282	0.931276216	\\
0.59278	0.933811508	\\
0.59002	0.9363468	\\
0.62648	0.938882092	\\
0.65212	0.941417385	\\
0.66287	0.943952677	\\
0.67814	0.946487969	\\
0.67459	0.949023261	\\
0.70302	0.951558554	\\
0.7049	0.954093846	\\
0.72017	0.956629138	\\
0.73245	0.95916443	\\
0.74534	0.961699722	\\
0.76827	0.964235015	\\
0.79115	0.966770307	\\
0.78783	0.969305599	\\
0.81515	0.971840891	\\
0.81214	0.974376184	\\
0.84192	0.976911476	\\
0.82988	0.979446768	\\
0.83521	0.98198206	\\
0.87354	0.984517352	\\
0.86539	0.987052645	\\
0.87133	0.989587937	\\
0.88558	0.992123229	\\
0.89235	0.994658521	\\
0.88815	0.997193814	\\
0.89922	0.999729106	\\
0.91747	1.006067336	\\
0.93269	1.012405567	\\
0.93827	1.018743797	\\
0.95103	1.025082028	\\
0.95522	1.031420259	\\
0.96874	1.037758489	\\
0.97679	1.05043495	\\
0.98922	1.063111411	\\
0.99246	1.075787872	\\
0.9954	1.101140795	\\
0.99756	1.126493717	\\
0.99887	1.151846639	\\
0.99955	1.177199561	\\
0.99988	1.202552484	\\
0.99979	1.227905406	\\
0.99989	1.253258328	\\
1	1.27861125	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.10671E-08	0	\\
0	0.430999678	\\
5.55112E-17	0.443676139	\\
2.22045E-16	0.4563526	\\
1.27676E-15	0.469029061	\\
7.21645E-15	0.481705522	\\
3.99125E-14	0.494381983	\\
2.09444E-13	0.507058445	\\
1.048E-12	0.519734906	\\
4.99673E-12	0.532411367	\\
2.27065E-11	0.545087828	\\
9.83491E-11	0.557764289	\\
4.06043E-10	0.57044075	\\
1.59803E-09	0.583117211	\\
5.99575E-09	0.595793672	\\
2.14477E-08	0.608470133	\\
7.31536E-08	0.621146595	\\
2.37932E-07	0.633823056	\\
7.3804E-07	0.646499517	\\
2.18358E-06	0.659175978	\\
6.16281E-06	0.671852439	\\
1.65949E-05	0.6845289	\\
4.26415E-05	0.697205361	\\
0.000104576	0.709881822	\\
0.000244832	0.722558284	\\
0.000547326	0.735234745	\\
0.001168645	0.747911206	\\
0.002384047	0.760587667	\\
0.004648336	0.773264128	\\
0.008665782	0.785940589	\\
0.015454301	0.79861705	\\
0.026378942	0.811293511	\\
0.043122453	0.823969972	\\
0.067562009	0.836646434	\\
0.101536086	0.849322895	\\
0.14651508	0.861999356	\\
0.203227694	0.874675817	\\
0.271329325	0.887352278	\\
0.349212453	0.900028739	\\
0.434040083	0.9127052	\\
0.522031312	0.925381661	\\
0.608957285	0.938058122	\\
0.690741192	0.950734584	\\
0.764022675	0.963411045	\\
0.826558472	0.976087506	\\
0.877382736	0.988763967	\\
0.916721564	1.001440428	\\
0.945720329	1.014116889	\\
0.966078804	1.02679335	\\
0.979690696	1.039469811	\\
0.988358301	1.052146272	\\
0.993614681	1.064822734	\\
0.99665054	1.077499195	\\
0.998320411	1.090175656	\\
0.999195174	1.102852117	\\
0.999631594	1.115528578	\\
0.999838954	1.128205039	\\
0.999932786	1.1408815	\\
0.999973223	1.153557961	\\
0.99998982	1.166234422	\\
0.999996307	1.178910884	\\
0.999998722	1.191587345	\\
0.999999578	1.204263806	\\
0.999999867	1.216940267	\\
0.99999996	1.229616728	\\
0.999999989	1.242293189	\\
0.999999997	1.25496965	\\
0.999999999	1.267646111	\\
1	1.280322573	\\
0.999999986	1.994897959	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(132)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.062938104	\\
0.00002	0.451045629	\\
0.00292	0.709783979	\\
0.0088	0.735657814	\\
0.01563	0.761531649	\\
0.03178	0.787405484	\\
0.0508	0.800342401	\\
0.07987	0.813279319	\\
0.11106	0.826216236	\\
0.10676	0.832684695	\\
0.15006	0.839153154	\\
0.16959	0.845621613	\\
0.19777	0.852090071	\\
0.23778	0.85855853	\\
0.23932	0.865026989	\\
0.25492	0.867614372	\\
0.26397	0.870201756	\\
0.27434	0.872789139	\\
0.28695	0.875376523	\\
0.30839	0.877963906	\\
0.33091	0.88055129	\\
0.31731	0.883138673	\\
0.33658	0.885726057	\\
0.36118	0.88831344	\\
0.3768	0.890900824	\\
0.39322	0.893488207	\\
0.40075	0.896075591	\\
0.38804	0.898662974	\\
0.45185	0.901250358	\\
0.46761	0.903837741	\\
0.46389	0.906425125	\\
0.47538	0.909012508	\\
0.51463	0.911599892	\\
0.5288	0.914187275	\\
0.51735	0.916774659	\\
0.55329	0.919362042	\\
0.57163	0.921949426	\\
0.59541	0.924536809	\\
0.61015	0.927124193	\\
0.6226	0.929711576	\\
0.61274	0.93229896	\\
0.66177	0.934886343	\\
0.68129	0.937473727	\\
0.67256	0.94006111	\\
0.68086	0.942648494	\\
0.70608	0.945235877	\\
0.70981	0.947823261	\\
0.7161	0.950410644	\\
0.75417	0.952998028	\\
0.76194	0.955585411	\\
0.76188	0.958172795	\\
0.78021	0.960760178	\\
0.79622	0.963347562	\\
0.80308	0.965934945	\\
0.79385	0.968522329	\\
0.8176	0.971109712	\\
0.84029	0.973697096	\\
0.8467	0.976284479	\\
0.84624	0.978871863	\\
0.8404	0.981459246	\\
0.87852	0.987927705	\\
0.87926	0.994396164	\\
0.9032	1.000864623	\\
0.91838	1.007333081	\\
0.93315	1.020269999	\\
0.95098	1.033206916	\\
0.96991	1.046143834	\\
0.97742	1.059080751	\\
0.98554	1.072017669	\\
0.9883	1.084954587	\\
0.99023	1.097891504	\\
0.99672	1.123765339	\\
0.99807	1.149639174	\\
0.99874	1.175513009	\\
0.99947	1.201386844	\\
0.99957	1.227260679	\\
0.99988	1.253134514	\\
0.99978	1.279008349	\\
0.9999	1.304882184	\\
0.99992	1.330756019	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.48631E-08	0	\\
0	0.349296773	\\
5.55112E-17	0.36223369	\\
2.77556E-16	0.375170608	\\
1.44329E-15	0.388107525	\\
6.77236E-15	0.401044443	\\
3.05866E-14	0.41398136	\\
1.3356E-13	0.426918278	\\
5.61107E-13	0.439855195	\\
2.27068E-12	0.452792113	\\
8.85136E-12	0.46572903	\\
3.32355E-11	0.478665948	\\
1.20214E-10	0.491602865	\\
4.18878E-10	0.504539783	\\
1.40611E-09	0.5174767	\\
4.54751E-09	0.530413618	\\
1.41702E-08	0.543350535	\\
4.25449E-08	0.556287453	\\
1.2309E-07	0.56922437	\\
3.43185E-07	0.582161288	\\
9.22147E-07	0.595098205	\\
2.38823E-06	0.608035123	\\
5.96207E-06	0.62097204	\\
1.43486E-05	0.633908958	\\
3.32935E-05	0.646845875	\\
7.44914E-05	0.659782793	\\
0.000160735	0.67271971	\\
0.000334533	0.685656628	\\
0.00067169	0.698593545	\\
0.001301327	0.711530463	\\
0.002433249	0.72446738	\\
0.00439215	0.737404298	\\
0.007655608	0.750341215	\\
0.012889357	0.763278133	\\
0.020969473	0.77621505	\\
0.03297806	0.789151968	\\
0.050158574	0.802088885	\\
0.073820507	0.815025803	\\
0.105191934	0.82796272	\\
0.145231406	0.840899638	\\
0.194425444	0.853836555	\\
0.252609863	0.866773473	\\
0.318857604	0.87971039	\\
0.391469138	0.892647308	\\
0.468083525	0.905584225	\\
0.545902453	0.918521143	\\
0.621992939	0.93145806	\\
0.693614809	0.944394978	\\
0.758512784	0.957331895	\\
0.815121954	0.970268813	\\
0.862656852	0.98320573	\\
0.901081371	0.996142648	\\
0.93098159	1.009079565	\\
0.953379645	1.022016483	\\
0.969531269	1.0349534	\\
0.980743497	1.047890318	\\
0.988236183	1.060827235	\\
0.993056248	1.073764153	\\
0.996041203	1.08670107	\\
0.997820679	1.099637988	\\
0.998841892	1.112574905	\\
0.999406061	1.125511823	\\
0.999706096	1.13844874	\\
0.999859701	1.151385658	\\
0.999935402	1.164322575	\\
0.999971317	1.177259493	\\
0.999987719	1.19019641	\\
0.999994931	1.203133328	\\
0.999997983	1.216070245	\\
0.999999226	1.229007163	\\
0.999999714	1.24194408	\\
0.999999898	1.254880998	\\
0.999999965	1.267817915	\\
0.999999988	1.280754833	\\
0.999999996	1.29369175	\\
0.999999999	1.306628668	\\
1	1.319565585	\\
0.999999986	1.994897959	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(133)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.064515692	\\
0.00011	0.462351409	\\
0.01096	0.72757522	\\
0.02386	0.754097601	\\
0.0482	0.780619982	\\
0.06483	0.793881173	\\
0.08887	0.807142363	\\
0.1103	0.813772958	\\
0.1291	0.820403554	\\
0.15212	0.827034149	\\
0.16909	0.833664744	\\
0.18531	0.84029534	\\
0.21906	0.846925935	\\
0.25229	0.85355653	\\
0.27473	0.860187125	\\
0.30021	0.862839363	\\
0.30365	0.865491602	\\
0.32007	0.86814384	\\
0.3294	0.870796078	\\
0.33583	0.873448316	\\
0.353	0.876100554	\\
0.36851	0.878752792	\\
0.3689	0.88140503	\\
0.3922	0.884057268	\\
0.40006	0.886709506	\\
0.42741	0.889361745	\\
0.44435	0.892013983	\\
0.4535	0.894666221	\\
0.47955	0.897318459	\\
0.4808	0.899970697	\\
0.47853	0.902622935	\\
0.51238	0.905275173	\\
0.51294	0.907927411	\\
0.53544	0.910579649	\\
0.55973	0.913231888	\\
0.57793	0.915884126	\\
0.59595	0.918536364	\\
0.61369	0.921188602	\\
0.60518	0.92384084	\\
0.62127	0.926493078	\\
0.62608	0.929145316	\\
0.63734	0.931797554	\\
0.66254	0.934449792	\\
0.68264	0.937102031	\\
0.68414	0.939754269	\\
0.69717	0.942406507	\\
0.72187	0.945058745	\\
0.71408	0.947710983	\\
0.73108	0.950363221	\\
0.74007	0.953015459	\\
0.75466	0.955667697	\\
0.75678	0.958319935	\\
0.76796	0.960972174	\\
0.78685	0.963624412	\\
0.79759	0.96627665	\\
0.8033	0.968928888	\\
0.81109	0.971581126	\\
0.82678	0.974233364	\\
0.8296	0.976885602	\\
0.84163	0.97953784	\\
0.83153	0.982190078	\\
0.85474	0.984842317	\\
0.86587	0.987494555	\\
0.86585	0.990146793	\\
0.86462	0.992799031	\\
0.89976	0.999429626	\\
0.90255	1.006060221	\\
0.91617	1.012690817	\\
0.91419	1.019321412	\\
0.94617	1.032582603	\\
0.96556	1.045843793	\\
0.97931	1.072366174	\\
0.99104	1.098888555	\\
0.99343	1.125410936	\\
0.9961	1.151933318	\\
0.9979	1.178455699	\\
0.9991	1.20497808	\\
0.99962	1.231500461	\\
0.99947	1.258022842	\\
0.99986	1.284545223	\\
0.99988	1.311067604	\\
0.99975	1.337589985	\\
0.99995	1.364112366	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.265223811	\\
5.55112E-17	0.278485002	\\
2.22045E-16	0.291746192	\\
9.99201E-16	0.305007383	\\
4.05231E-15	0.318268573	\\
1.59317E-14	0.331529764	\\
6.10068E-14	0.344790954	\\
2.2643E-13	0.358052145	\\
8.1507E-13	0.371313336	\\
2.84661E-12	0.384574526	\\
9.64451E-12	0.397835717	\\
3.17011E-11	0.411096907	\\
1.01093E-10	0.424358098	\\
3.12777E-10	0.437619288	\\
9.3892E-10	0.450880479	\\
2.73476E-09	0.464141669	\\
7.72899E-09	0.47740286	\\
2.11962E-08	0.490664051	\\
5.64087E-08	0.503925241	\\
1.45682E-07	0.517186432	\\
3.65143E-07	0.530447622	\\
8.88261E-07	0.543708813	\\
2.09733E-06	0.556970003	\\
4.80697E-06	0.570231194	\\
1.06951E-05	0.583492384	\\
2.31018E-05	0.596753575	\\
4.84498E-05	0.610014766	\\
9.86654E-05	0.623275956	\\
0.000195124	0.636537147	\\
0.000374786	0.649798337	\\
0.000699258	0.663059528	\\
0.001267469	0.676320718	\\
0.002232296	0.689581909	\\
0.003820841	0.702843099	\\
0.006356897	0.71610429	\\
0.01028269	0.729365481	\\
0.01617527	0.742626671	\\
0.024751431	0.755887862	\\
0.036854344	0.769149052	\\
0.053415722	0.782410243	\\
0.075389899	0.795671433	\\
0.103660715	0.808932624	\\
0.138928138	0.822193814	\\
0.181587932	0.835455005	\\
0.231622883	0.848716196	\\
0.28852624	0.861977386	\\
0.351275991	0.875238577	\\
0.418371871	0.888499767	\\
0.487936652	0.901760958	\\
0.557871354	0.915022148	\\
0.626043311	0.928283339	\\
0.690479305	0.941544529	\\
0.749534896	0.95480572	\\
0.802016032	0.968066911	\\
0.847238591	0.981328101	\\
0.885023356	0.994589292	\\
0.915635094	1.007850482	\\
0.939682537	1.021111673	\\
0.957999751	1.034372863	\\
0.971528559	1.047634054	\\
0.981217341	1.060895244	\\
0.987945378	1.074156435	\\
0.992475575	1.087417626	\\
0.995433282	1.100678816	\\
0.9973057	1.113940007	\\
0.998455069	1.127201197	\\
0.999139179	1.140462388	\\
0.999534001	1.153723578	\\
0.999754947	1.166984769	\\
0.999874836	1.180245959	\\
0.999937914	1.19350715	\\
0.999970095	1.206768341	\\
0.999986014	1.220029531	\\
0.999993649	1.233290722	\\
0.999997201	1.246551912	\\
0.999998802	1.259813103	\\
0.999999503	1.273074293	\\
0.999999799	1.286335484	\\
0.999999922	1.299596674	\\
0.99999997	1.312857865	\\
0.999999989	1.326119056	\\
0.999999996	1.339380246	\\
0.999999999	1.352641437	\\
1	1.365902627	\\
1	1.983552632	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
         axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(134)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.034580288	\\
0	0.389978933	\\
0	0.745377578	\\
0.00049	0.816457307	\\
0.00556	0.887537036	\\
0.00555	0.901752982	\\
0.00846	0.915968928	\\
0.04867	0.930184874	\\
0.11883	0.944400819	\\
0.07863	0.951508792	\\
0.20472	0.952930387	\\
0.09743	0.954351981	\\
0.29409	0.955773576	\\
0.2062	0.957195171	\\
0.2154	0.958616765	\\
0.28818	0.96003836	\\
0.19925	0.961459954	\\
0.27215	0.962881549	\\
0.22922	0.964303143	\\
0.42597	0.965724738	\\
0.38724	0.966435535	\\
0.30645	0.967146333	\\
0.53036	0.96785713	\\
0.33223	0.968567927	\\
0.33544	0.969278724	\\
0.48526	0.969989522	\\
0.55717	0.970700319	\\
0.36714	0.971411116	\\
0.65857	0.972121914	\\
0.60002	0.972832711	\\
0.57468	0.974254306	\\
0.57537	0.9756759	\\
0.67689	0.977097495	\\
0.65607	0.978519089	\\
0.77367	0.979940684	\\
0.74296	0.981362278	\\
0.78222	0.982783873	\\
0.72373	0.984205468	\\
0.70815	0.985627062	\\
0.8812	0.987048657	\\
0.76408	0.988470251	\\
0.81103	0.989891846	\\
0.93723	0.99131344	\\
0.84505	0.992735035	\\
0.95662	0.99415663	\\
0.94845	0.997710616	\\
0.89458	1.001264603	\\
0.94833	1.008372575	\\
0.98182	1.015480548	\\
0.99356	1.022588521	\\
0.99187	1.029696494	\\
0.99941	1.04391244	\\
0.99893	1.051020413	\\
0.99657	1.058128386	\\
1	1.065236359	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.32543E-10	0	\\
0	0.824524856	\\
2.22045E-16	0.831632829	\\
5.4956E-15	0.838740802	\\
1.2973E-13	0.845848775	\\
2.59603E-12	0.852956748	\\
4.39232E-11	0.860064721	\\
6.285E-10	0.867172694	\\
7.60909E-09	0.874280667	\\
7.79836E-08	0.88138864	\\
6.77001E-07	0.888496612	\\
4.98218E-06	0.895604585	\\
3.11096E-05	0.902712558	\\
0.00016501	0.909820531	\\
0.000744534	0.916928504	\\
0.002862826	0.924036477	\\
0.00940237	0.93114445	\\
0.026454307	0.938252423	\\
0.064010453	0.945360396	\\
0.133879185	0.952468369	\\
0.243676104	0.959576341	\\
0.389426893	0.966684314	\\
0.552863842	0.973792287	\\
0.707677833	0.98090026	\\
0.83155459	0.988008233	\\
0.915285359	0.995116206	\\
0.963092082	1.002224179	\\
0.98614849	1.009332152	\\
0.995540974	1.016440125	\\
0.998772742	1.023548098	\\
0.999711931	1.03065607	\\
0.999942446	1.037764043	\\
0.999990228	1.044872016	\\
0.999998592	1.051979989	\\
0.999999828	1.059087962	\\
0.999999982	1.066195935	\\
0.999999998	1.073303908	\\
1	1.080411881	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(135)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.041266844	\\
0	0.465386515	\\
0.00028	0.889506187	\\
0.00724	0.906470973	\\
0.01557	0.92343576	\\
0.01181	0.940400547	\\
0.13842	0.957365334	\\
0.26097	0.974330121	\\
0.18311	0.9760266	\\
0.37834	0.977723078	\\
0.38385	0.979419557	\\
0.48283	0.981116036	\\
0.46401	0.982812514	\\
0.59489	0.983660754	\\
0.63635	0.984508993	\\
0.65931	0.985357232	\\
0.62761	0.986205472	\\
0.66242	0.987053711	\\
0.74421	0.98790195	\\
0.786	0.98875019	\\
0.67693	0.989598429	\\
0.7404	0.990446668	\\
0.7422	0.991294908	\\
0.84069	0.992143147	\\
0.85633	0.992991386	\\
0.8289	0.993839626	\\
0.79861	0.994687865	\\
0.83907	0.995536104	\\
0.9113	0.996384344	\\
0.88232	0.997232583	\\
0.86319	0.998080822	\\
0.91476	0.998929062	\\
0.94476	0.999777301	\\
0.95609	1.00147378	\\
0.95647	1.003170259	\\
0.88479	1.004866737	\\
0.97339	1.006563216	\\
0.96993	1.008259695	\\
0.9699	1.009956173	\\
0.96937	1.011652652	\\
0.96103	1.013349131	\\
0.99236	1.015045609	\\
0.99607	1.016742088	\\
0.99741	1.025224481	\\
0.99816	1.033706875	\\
1	1.042189268	\\
0.99986	1.050671662	\\
0.9996	1.059154055	\\
1	1.076118842	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.11356E-11	0	\\
0	0.873686523	\\
5.55112E-17	0.882168916	\\
1.85962E-14	0.89065131	\\
3.25423E-12	0.899133703	\\
3.51212E-10	0.907616097	\\
2.34038E-08	0.91609849	\\
9.65484E-07	0.924580883	\\
2.47467E-05	0.933063277	\\
0.000396116	0.94154567	\\
0.003989198	0.950028064	\\
0.025560004	0.958510457	\\
0.106022986	0.966992851	\\
0.292722869	0.975475244	\\
0.562402855	0.983957637	\\
0.804988558	0.992440031	\\
0.94086632	1.000922424	\\
0.98823136	1.009404818	\\
0.998496938	1.017887211	\\
0.999878546	1.026369605	\\
0.999993848	1.034851998	\\
0.999999806	1.043334391	\\
0.999999996	1.051816785	\\
1	1.060299178	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(136)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.047971804	\\
0	0.44239568	\\
0	0.836819556	\\
0.01459	0.935425525	\\
0.042	0.945286122	\\
0.0969	0.955146719	\\
0.12209	0.960077017	\\
0.23232	0.965007316	\\
0.20854	0.966979435	\\
0.20149	0.968951555	\\
0.31458	0.970923674	\\
0.43685	0.972895793	\\
0.43047	0.974867913	\\
0.49673	0.976840032	\\
0.41681	0.978812152	\\
0.42258	0.980784271	\\
0.5372	0.98275639	\\
0.57427	0.98472851	\\
0.53983	0.985714569	\\
0.70584	0.986700629	\\
0.65426	0.987686689	\\
0.66859	0.988672748	\\
0.85624	0.989658808	\\
0.67224	0.990644868	\\
0.76472	0.991630928	\\
0.83223	0.992616987	\\
0.85199	0.993603047	\\
0.80197	0.994589107	\\
0.8807	0.995575166	\\
0.89977	0.996561226	\\
0.84451	0.997547286	\\
0.87331	0.998533345	\\
0.90519	0.999519405	\\
0.81716	1.000505465	\\
0.7617	1.001491524	\\
0.83065	1.002477584	\\
0.91266	1.003463644	\\
0.91873	1.004449703	\\
0.83065	1.006421823	\\
0.90935	1.008393942	\\
0.96214	1.010366062	\\
0.95007	1.012338181	\\
0.93474	1.0143103	\\
0.95609	1.01628242	\\
0.98805	1.018254539	\\
0.97113	1.020226659	\\
0.9868	1.022198778	\\
0.99486	1.024170897	\\
0.98879	1.029101196	\\
0.96226	1.034031494	\\
0.9999	1.053752688	\\
0.99976	1.073473882	\\
1	1.083334479	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.26732E-11	0	\\
0	0.818429543	\\
5.55112E-17	0.82829014	\\
2.66454E-15	0.838150737	\\
1.73861E-13	0.848011334	\\
8.48521E-12	0.857871931	\\
3.09646E-10	0.867732527	\\
8.45738E-09	0.877593124	\\
1.73094E-07	0.887453721	\\
2.65859E-06	0.897314318	\\
3.07028E-05	0.907174915	\\
0.000267274	0.917035512	\\
0.001759759	0.926896109	\\
0.008803756	0.936756706	\\
0.033681408	0.946617303	\\
0.099444851	0.9564779	\\
0.229590268	0.966338496	\\
0.422433256	0.976199093	\\
0.636399747	0.98605969	\\
0.814172148	0.995920287	\\
0.924768879	1.005780884	\\
0.976284156	1.015641481	\\
0.994247097	1.025502078	\\
0.998934976	1.035362675	\\
0.999850404	1.045223272	\\
0.999984124	1.055083869	\\
0.999998731	1.064944465	\\
0.999999924	1.074805062	\\
0.999999997	1.084665659	\\
1	1.094526256	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(137)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.051339978	\\
0	0.473456958	\\
0.00884	0.895573939	\\
0.0526	0.916679788	\\
0.08327	0.927232713	\\
0.10802	0.932509175	\\
0.10942	0.937785637	\\
0.1338	0.939896222	\\
0.14524	0.942006807	\\
0.1654	0.944117392	\\
0.20249	0.946227977	\\
0.21229	0.948338562	\\
0.2805	0.950449146	\\
0.29289	0.952559731	\\
0.33511	0.954670316	\\
0.40746	0.956780901	\\
0.41385	0.958891486	\\
0.40833	0.959946779	\\
0.46779	0.961002071	\\
0.40741	0.962057363	\\
0.40351	0.963112656	\\
0.47499	0.964167948	\\
0.56826	0.965223241	\\
0.51554	0.966278533	\\
0.48855	0.967333826	\\
0.50692	0.968389118	\\
0.53533	0.969444411	\\
0.5589	0.970499703	\\
0.58819	0.971554996	\\
0.59818	0.972610288	\\
0.65841	0.97366558	\\
0.70191	0.974720873	\\
0.70608	0.975776165	\\
0.68167	0.976831458	\\
0.70074	0.97788675	\\
0.71811	0.978942043	\\
0.72567	0.979997335	\\
0.72331	0.981052628	\\
0.80083	0.98210792	\\
0.82804	0.983163212	\\
0.8131	0.984218505	\\
0.76581	0.985273797	\\
0.77174	0.98632909	\\
0.85516	0.987384382	\\
0.86329	0.988439675	\\
0.85165	0.989494967	\\
0.83061	0.99055026	\\
0.87992	0.992660845	\\
0.8701	0.994771429	\\
0.88879	0.996882014	\\
0.88496	0.998992599	\\
0.91647	1.001103184	\\
0.93478	1.003213769	\\
0.93835	1.005324354	\\
0.9373	1.007434939	\\
0.97095	1.009545524	\\
0.97152	1.011656109	\\
0.97207	1.016932571	\\
0.98091	1.022209033	\\
0.98907	1.027485495	\\
0.99219	1.032761958	\\
0.99778	1.043314882	\\
0.99944	1.053867807	\\
0.99623	1.064420731	\\
0.99991	1.08552658	\\
0.99982	1.106632429	\\
1	1.127738278	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.33691E-11	0	\\
0	0.759810565	\\
2.22045E-16	0.77036349	\\
6.71685E-15	0.780916414	\\
1.92346E-13	0.791469339	\\
4.54309E-12	0.802022263	\\
8.87065E-11	0.812575188	\\
1.43247E-09	0.823128112	\\
1.91417E-08	0.833681037	\\
2.11806E-07	0.844233961	\\
1.94227E-06	0.854786886	\\
1.47753E-05	0.86533981	\\
9.33592E-05	0.875892735	\\
0.000490751	0.886445659	\\
0.002150398	0.896998584	\\
0.007875172	0.907551508	\\
0.024185951	0.918104433	\\
0.062573487	0.928657357	\\
0.137205676	0.939210282	\\
0.257072627	0.949763206	\\
0.416118467	0.960316131	\\
0.59046052	0.970869055	\\
0.748345713	0.98142198	\\
0.866469521	0.991974904	\\
0.939479576	1.002527829	\\
0.976758612	1.013080754	\\
0.992482732	1.023633678	\\
0.997961291	1.034186603	\\
0.999537955	1.044739527	\\
0.999912717	1.055292452	\\
0.999986284	1.065845376	\\
0.99999821	1.076398301	\\
0.999999806	1.086951225	\\
0.999999983	1.09750415	\\
0.999999999	1.108057074	\\
1	1.118609999	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(138)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.376$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.05279293	\\
0	0.486856074	\\
0.01449	0.866661324	\\
0.01764	0.877512903	\\
0.04321	0.888364482	\\
0.04041	0.893790271	\\
0.07809	0.89921606	\\
0.08913	0.90464185	\\
0.11442	0.910067639	\\
0.13116	0.912237955	\\
0.14449	0.91440827	\\
0.14397	0.916578586	\\
0.13767	0.918748902	\\
0.15925	0.920919217	\\
0.16477	0.923089533	\\
0.18903	0.925259849	\\
0.24441	0.927430165	\\
0.21574	0.92960048	\\
0.24221	0.931770796	\\
0.29031	0.933941112	\\
0.33546	0.936111427	\\
0.33182	0.938281743	\\
0.35997	0.940452059	\\
0.37488	0.942622375	\\
0.39297	0.943707532	\\
0.38313	0.94479269	\\
0.41203	0.945877848	\\
0.42464	0.946963006	\\
0.42433	0.948048164	\\
0.45771	0.949133322	\\
0.47006	0.95021848	\\
0.47773	0.951303637	\\
0.51251	0.952388795	\\
0.53945	0.953473953	\\
0.5545	0.954559111	\\
0.56751	0.955644269	\\
0.53881	0.956729427	\\
0.60885	0.957814585	\\
0.57041	0.958899742	\\
0.61688	0.9599849	\\
0.58829	0.961070058	\\
0.5932	0.962155216	\\
0.59412	0.963240374	\\
0.62821	0.964325532	\\
0.64804	0.96541069	\\
0.66595	0.966495847	\\
0.67766	0.967581005	\\
0.68604	0.968666163	\\
0.65241	0.969751321	\\
0.67333	0.970836479	\\
0.69755	0.971921637	\\
0.67563	0.973006795	\\
0.72923	0.974091953	\\
0.74428	0.97517711	\\
0.75487	0.977347426	\\
0.78943	0.979517742	\\
0.82137	0.981688058	\\
0.83116	0.983858373	\\
0.84046	0.986028689	\\
0.8591	0.988199005	\\
0.84917	0.99036932	\\
0.87526	0.992539636	\\
0.88685	0.994709952	\\
0.86482	0.996880268	\\
0.88769	0.999050583	\\
0.91583	1.001220899	\\
0.91925	1.003391215	\\
0.9088	1.00556153	\\
0.93094	1.007731846	\\
0.93172	1.009902162	\\
0.92889	1.012072478	\\
0.93793	1.014242793	\\
0.94025	1.016413109	\\
0.95013	1.018583425	\\
0.96926	1.024009214	\\
0.96653	1.029435003	\\
0.97609	1.034860793	\\
0.98065	1.040286582	\\
0.99098	1.051138161	\\
0.99664	1.061989739	\\
0.99701	1.072841318	\\
0.99822	1.083692896	\\
0.99963	1.094544475	\\
0.99977	1.116247632	\\
1	1.137950789	\\
0.99986	1.159653946	\\
0.99996	1.181357104	\\
1	1.203060261	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.63339E-10	0	\\
0	0.651094716	\\
5.55112E-17	0.661946294	\\
4.44089E-16	0.672797873	\\
5.66214E-15	0.683649451	\\
6.20615E-14	0.69450103	\\
6.18838E-13	0.705352609	\\
5.6089E-12	0.716204187	\\
4.6232E-11	0.727055766	\\
3.4661E-10	0.737907344	\\
2.36403E-09	0.748758923	\\
1.46713E-08	0.759610502	\\
8.28696E-08	0.77046208	\\
4.26136E-07	0.781313659	\\
1.99557E-06	0.792165237	\\
8.51348E-06	0.803016816	\\
3.31022E-05	0.813868395	\\
0.000117363	0.824719973	\\
0.000379656	0.835571552	\\
0.001121336	0.84642313	\\
0.003026448	0.857274709	\\
0.007471757	0.868126288	\\
0.016894188	0.878977866	\\
0.03503706	0.889829445	\\
0.066771678	0.900681023	\\
0.117196734	0.911532602	\\
0.189982582	0.922384181	\\
0.285423827	0.933235759	\\
0.399111854	0.944087338	\\
0.522134035	0.954938916	\\
0.643066369	0.965790495	\\
0.7510584	0.976642073	\\
0.838663798	0.987493652	\\
0.903223161	0.998345231	\\
0.946442271	1.009196809	\\
0.972725536	1.020048388	\\
0.987245587	1.030899966	\\
0.994532446	1.041751545	\\
0.997854401	1.052603124	\\
0.999230109	1.063454702	\\
0.999747638	1.074306281	\\
0.999924492	1.085157859	\\
0.999979392	1.096009438	\\
0.999994872	1.106861017	\\
0.999998837	1.117712595	\\
0.99999976	1.128564174	\\
0.999999955	1.139415752	\\
0.999999992	1.150267331	\\
0.999999999	1.16111891	\\
1	1.171970488	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(139)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.054226074	\\
0	0.388610912	\\
0.0001	0.722995749	\\
0.0119	0.834457361	\\
0.01963	0.845603522	\\
0.04939	0.856749683	\\
0.06401	0.867895845	\\
0.09683	0.879042006	\\
0.13289	0.890188167	\\
0.1869	0.901334328	\\
0.24591	0.906907409	\\
0.26449	0.91248049	\\
0.31948	0.91805357	\\
0.36122	0.923626651	\\
0.40241	0.925855883	\\
0.41931	0.928085115	\\
0.44039	0.930314348	\\
0.44604	0.93254358	\\
0.44296	0.934772812	\\
0.48584	0.937002044	\\
0.46784	0.939231277	\\
0.53805	0.941460509	\\
0.53942	0.943689741	\\
0.52704	0.945918973	\\
0.58504	0.948148206	\\
0.60299	0.950377438	\\
0.60735	0.95260667	\\
0.63656	0.954835902	\\
0.64928	0.957065135	\\
0.40047	0.959294367	\\
0.67101	0.961523599	\\
0.50915	0.963752831	\\
0.46843	0.965982064	\\
0.51157	0.968211296	\\
0.55264	0.970440528	\\
0.55244	0.97266976	\\
0.62963	0.974898993	\\
0.62272	0.977128225	\\
0.6411	0.979357457	\\
0.57329	0.981586689	\\
0.59755	0.983815922	\\
0.74692	0.986045154	\\
0.69056	0.988274386	\\
0.75167	0.990503618	\\
0.74137	0.992732851	\\
0.7443	0.994962083	\\
0.73622	0.997191315	\\
0.89529	0.999420547	\\
0.91341	1.001649779	\\
0.9076	1.003879012	\\
0.90874	1.006108244	\\
0.91815	1.008337476	\\
0.93842	1.010566708	\\
0.91463	1.012795941	\\
0.93978	1.018369021	\\
0.95427	1.023942102	\\
0.96847	1.035088263	\\
0.97573	1.046234424	\\
0.98348	1.057380586	\\
0.99667	1.079672908	\\
0.99749	1.101965231	\\
0.99877	1.124257553	\\
0.99966	1.146549876	\\
0.99994	1.168842198	\\
1	1.213426843	\\
0.99995	1.235719165	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.48661E-09	0	\\
0	0.434700288	\\
5.55112E-17	0.445846449	\\
3.33067E-16	0.456992611	\\
1.38778E-15	0.468138772	\\
5.93969E-15	0.479284933	\\
2.45914E-14	0.490431094	\\
9.90319E-14	0.501577256	\\
3.85247E-13	0.512723417	\\
1.45006E-12	0.523869578	\\
5.28E-12	0.535015739	\\
1.85987E-11	0.546161901	\\
6.33804E-11	0.557308062	\\
2.0896E-10	0.568454223	\\
6.66537E-10	0.579600384	\\
2.0571E-09	0.590746546	\\
6.14295E-09	0.601892707	\\
1.77504E-08	0.613038868	\\
4.9633E-08	0.624185029	\\
1.34304E-07	0.63533119	\\
3.51715E-07	0.646477352	\\
8.91465E-07	0.657623513	\\
2.18705E-06	0.668769674	\\
5.19386E-06	0.679915835	\\
1.19408E-05	0.691061997	\\
2.65786E-05	0.702208158	\\
5.72836E-05	0.713354319	\\
0.000119558	0.72450048	\\
0.000241673	0.735646642	\\
0.000473197	0.746792803	\\
0.00089761	0.757938964	\\
0.001649833	0.769085125	\\
0.002938882	0.780231287	\\
0.005074668	0.791377448	\\
0.008496128	0.802523609	\\
0.013795575	0.81366977	\\
0.021731823	0.824815931	\\
0.033223024	0.835962093	\\
0.049310256	0.847108254	\\
0.071085491	0.858254415	\\
0.09958321	0.869400576	\\
0.135642995	0.880546738	\\
0.179759585	0.891692899	\\
0.231944689	0.90283906	\\
0.291628565	0.913985221	\\
0.357626956	0.925131383	\\
0.428189713	0.936277544	\\
0.501132712	0.947423705	\\
0.574037758	0.958569866	\\
0.644490425	0.969716028	\\
0.71031729	0.980862189	\\
0.769784119	0.99200835	\\
0.821725351	1.003154511	\\
0.865590091	1.014300672	\\
0.901406717	1.025446834	\\
0.929682823	1.036592995	\\
0.951266242	1.047739156	\\
0.967195174	1.058885317	\\
0.978561463	1.070031479	\\
0.986403274	1.08117764	\\
0.991634214	1.092323801	\\
0.995007929	1.103469962	\\
0.99711172	1.114616124	\\
0.998380138	1.125762285	\\
0.999119552	1.136908446	\\
0.999536304	1.148054607	\\
0.999763412	1.159200769	\\
0.999883073	1.17034693	\\
0.999944032	1.181493091	\\
0.999974058	1.192639252	\\
0.999988357	1.203785414	\\
0.999994941	1.214931575	\\
0.999997872	1.226077736	\\
0.999999133	1.237223897	\\
0.999999658	1.248370058	\\
0.99999987	1.25951622	\\
0.999999952	1.270662381	\\
0.999999983	1.281808542	\\
0.999999994	1.292954703	\\
0.999999998	1.304100865	\\
0.999999999	1.315247026	\\
1	1.326393187	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(140)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.055205042	\\
0.00023	0.622574439	\\
0.00266	0.736048319	\\
0.00413	0.758743095	\\
0.01299	0.792785259	\\
0.03477	0.826827422	\\
0.09212	0.849522198	\\
0.1263	0.860869586	\\
0.16989	0.872216974	\\
0.23144	0.883564362	\\
0.28636	0.889238056	\\
0.29502	0.89491175	\\
0.35032	0.900585444	\\
0.37055	0.906259138	\\
0.40991	0.911932832	\\
0.43603	0.917606526	\\
0.47208	0.919876003	\\
0.49556	0.922145481	\\
0.4883	0.924414959	\\
0.52887	0.926684436	\\
0.49999	0.928953914	\\
0.50248	0.931223391	\\
0.55665	0.933492869	\\
0.55047	0.935762347	\\
0.58436	0.938031824	\\
0.60727	0.940301302	\\
0.63937	0.942570779	\\
0.65561	0.944840257	\\
0.65737	0.947109735	\\
0.68489	0.949379212	\\
0.6857	0.95164869	\\
0.70371	0.953918167	\\
0.67906	0.956187645	\\
0.71172	0.958457122	\\
0.71736	0.9607266	\\
0.7381	0.962996078	\\
0.75011	0.965265555	\\
0.78382	0.967535033	\\
0.77008	0.96980451	\\
0.81134	0.972073988	\\
0.80405	0.974343466	\\
0.82631	0.98001716	\\
0.85144	0.985690854	\\
0.86438	0.991364547	\\
0.89016	0.997038241	\\
0.90901	1.002711935	\\
0.91243	1.008385629	\\
0.94704	1.019733017	\\
0.96543	1.031080405	\\
0.97035	1.042427793	\\
0.9767	1.053775181	\\
0.98173	1.065122569	\\
0.98894	1.076469957	\\
0.99802	1.110512121	\\
0.99861	1.144554285	\\
0.99977	1.178596449	\\
0.99969	1.189943836	\\
0.99975	1.223986	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.431200742	\\
5.55112E-17	0.44254813	\\
1.66533E-16	0.453895518	\\
9.4369E-16	0.465242906	\\
4.60743E-15	0.476590294	\\
2.10387E-14	0.487937681	\\
9.32032E-14	0.499285069	\\
3.97127E-13	0.510632457	\\
1.62914E-12	0.521979845	\\
6.43607E-12	0.533327233	\\
2.44862E-11	0.544674621	\\
8.97164E-11	0.556022009	\\
3.16586E-10	0.567369397	\\
1.07597E-09	0.578716785	\\
3.52225E-09	0.590064173	\\
1.11065E-08	0.601411561	\\
3.37358E-08	0.612758949	\\
9.87182E-08	0.624106337	\\
2.78306E-07	0.635453725	\\
7.55967E-07	0.646801113	\\
1.97867E-06	0.658148501	\\
4.99087E-06	0.669495889	\\
1.21326E-05	0.680843276	\\
2.8429E-05	0.692190664	\\
6.42166E-05	0.703538052	\\
0.000139854	0.71488544	\\
0.000293707	0.726232828	\\
0.00059489	0.737580216	\\
0.00116233	0.748927604	\\
0.002191222	0.760274992	\\
0.003986705	0.77162238	\\
0.00700217	0.782969768	\\
0.011876211	0.794317156	\\
0.019458249	0.805664544	\\
0.030809524	0.817011932	\\
0.047165084	0.82835932	\\
0.069845358	0.839706708	\\
0.100114029	0.851054096	\\
0.138991738	0.862401484	\\
0.187050244	0.873748871	\\
0.24422472	0.885096259	\\
0.309687811	0.896443647	\\
0.381824003	0.907791035	\\
0.458325925	0.919138423	\\
0.53640846	0.930485811	\\
0.61310891	0.941833199	\\
0.685619985	0.953180587	\\
0.751594042	0.964527975	\\
0.80936432	0.975875363	\\
0.858049646	0.987222751	\\
0.897536639	0.998570139	\\
0.928359456	1.009917527	\\
0.951514886	1.021264915	\\
0.968256432	1.032612303	\\
0.979905747	1.043959691	\\
0.987707051	1.055307079	\\
0.992735061	1.066654466	\\
0.995853856	1.078001854	\\
0.997715683	1.089349242	\\
0.998785362	1.10069663	\\
0.999376827	1.112044018	\\
0.999691578	1.123391406	\\
0.999852778	1.134738794	\\
0.999932233	1.146086182	\\
0.999969925	1.15743357	\\
0.999987133	1.168780958	\\
0.999994694	1.180128346	\\
0.999997891	1.191475734	\\
0.999999192	1.202823122	\\
0.999999702	1.21417051	\\
0.999999894	1.225517898	\\
0.999999964	1.236865286	\\
0.999999988	1.248212674	\\
0.999999996	1.259560061	\\
0.999999999	1.270907449	\\
1	1.282254837	\\
0.999999999	1.994470774	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(141)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.056533588	\\
0.00002	0.405147697	\\
0.0006	0.637557103	\\
0.00987	0.753761806	\\
0.0683	0.811864157	\\
0.19005	0.858346038	\\
0.25641	0.869966509	\\
0.2982	0.881586979	\\
0.34013	0.887397214	\\
0.38226	0.893207449	\\
0.40627	0.899017684	\\
0.45285	0.904827919	\\
0.48397	0.910638155	\\
0.53841	0.91644839	\\
0.54669	0.922258625	\\
0.58623	0.92806886	\\
0.59604	0.930392954	\\
0.60924	0.932717048	\\
0.61497	0.935041142	\\
0.61899	0.937365236	\\
0.64282	0.93968933	\\
0.65399	0.942013424	\\
0.66033	0.944337518	\\
0.68759	0.946661613	\\
0.69152	0.948985707	\\
0.69288	0.951309801	\\
0.69886	0.953633895	\\
0.70782	0.955957989	\\
0.71024	0.958282083	\\
0.74998	0.960606177	\\
0.762	0.962930271	\\
0.77079	0.965254365	\\
0.7791	0.967578459	\\
0.78741	0.969902553	\\
0.79885	0.972226647	\\
0.80445	0.974550741	\\
0.8204	0.976874835	\\
0.8151	0.979198929	\\
0.82491	0.981523023	\\
0.83472	0.983847117	\\
0.83983	0.986171212	\\
0.86342	0.991981447	\\
0.89588	0.997791682	\\
0.90672	1.003601917	\\
0.90924	1.009412152	\\
0.92046	1.015222387	\\
0.9372	1.021032622	\\
0.9351	1.026842858	\\
0.9558	1.032653093	\\
0.96445	1.044273563	\\
0.97426	1.055894033	\\
0.98578	1.067514504	\\
0.9917	1.079134974	\\
0.99084	1.090755444	\\
0.99054	1.102375914	\\
0.99671	1.137237325	\\
0.99857	1.172098736	\\
0.99962	1.195339677	\\
0.99965	1.218580617	\\
0.99982	1.276682969	\\
1	1.33478532	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.17315E-09	0	\\
0	0.325373168	\\
5.55112E-17	0.336993639	\\
2.22045E-16	0.348614109	\\
7.77156E-16	0.360234579	\\
2.88658E-15	0.371855049	\\
1.08247E-14	0.38347552	\\
3.90799E-14	0.39509599	\\
1.37224E-13	0.40671646	\\
4.69236E-13	0.418336931	\\
1.56075E-12	0.429957401	\\
5.05107E-12	0.441577871	\\
1.59051E-11	0.453198341	\\
4.87312E-11	0.464818812	\\
1.4528E-10	0.476439282	\\
4.21449E-10	0.488059752	\\
1.1897E-09	0.499680223	\\
3.2681E-09	0.511300693	\\
8.73647E-09	0.522921163	\\
2.27287E-08	0.534541634	\\
5.75474E-08	0.546162104	\\
1.41811E-07	0.557782574	\\
3.40132E-07	0.569403044	\\
7.94072E-07	0.581023515	\\
1.80455E-06	0.592643985	\\
3.99209E-06	0.604264455	\\
8.59768E-06	0.615884926	\\
1.80278E-05	0.627505396	\\
3.68057E-05	0.639125866	\\
7.31703E-05	0.650746336	\\
0.000141658	0.662366807	\\
0.0002671	0.673987277	\\
0.000490549	0.685607747	\\
0.000877641	0.697228218	\\
0.001529794	0.708848688	\\
0.002598323	0.720469158	\\
0.004300967	0.732089629	\\
0.006939501	0.743710099	\\
0.010916015	0.755330569	\\
0.016744336	0.766951039	\\
0.025052125	0.77857151	\\
0.03656884	0.79019198	\\
0.052095318	0.80181245	\\
0.072452537	0.813432921	\\
0.098410176	0.825053391	\\
0.130599596	0.836673861	\\
0.169420207	0.848294332	\\
0.2149518	0.859914802	\\
0.266887334	0.871535272	\\
0.324499955	0.883155742	\\
0.386654367	0.894776213	\\
0.451866379	0.906396683	\\
0.518406646	0.918017153	\\
0.584436872	0.929637624	\\
0.648160769	0.941258094	\\
0.707969307	0.952878564	\\
0.762560845	0.964499034	\\
0.811021443	0.976119505	\\
0.852857765	0.987739975	\\
0.887983019	0.999360445	\\
0.91666352	1.010980916	\\
0.939438353	1.022601386	\\
0.957026696	1.034221856	\\
0.970236483	1.045842327	\\
0.979885164	1.057462797	\\
0.986739117	1.069083267	\\
0.991474068	1.080703737	\\
0.994655269	1.092324208	\\
0.996733852	1.103944678	\\
0.998054677	1.115565148	\\
0.998870928	1.127185619	\\
0.9993615	1.138806089	\\
0.999648237	1.150426559	\\
0.999811229	1.162047029	\\
0.999901333	1.1736675	\\
0.999949776	1.18528797	\\
0.999975105	1.19690844	\\
0.999987985	1.208528911	\\
0.999994354	1.220149381	\\
0.999997417	1.231769851	\\
0.99999885	1.243390322	\\
0.999999501	1.255010792	\\
0.99999979	1.266631262	\\
0.999999914	1.278251732	\\
0.999999965	1.289872203	\\
0.999999987	1.301492673	\\
0.999999995	1.313113143	\\
0.999999998	1.324733614	\\
0.999999999	1.336354084	\\
1	1.347974554	\\
0.999999994	1.990815155	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
           axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(142)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.330106505	\\
0	0.669373212	\\
0	0.737226553	\\
0.00011	0.805079894	\\
0.00139	0.839006565	\\
0.01404	0.872933236	\\
0.02196	0.87971857	\\
0.04228	0.886503904	\\
0.06272	0.893289238	\\
0.08716	0.900074572	\\
0.11805	0.906859906	\\
0.16804	0.91364524	\\
0.23452	0.920430574	\\
0.25758	0.927215909	\\
0.31781	0.934001243	\\
0.41224	0.940786577	\\
0.49622	0.947571911	\\
0.52465	0.954357245	\\
0.59104	0.961142579	\\
0.63088	0.967927913	\\
0.69118	0.974713247	\\
0.79516	0.981498582	\\
0.82745	0.988283916	\\
0.86892	0.99506925	\\
0.91169	1.001854584	\\
0.94798	1.008639918	\\
0.96099	1.015425252	\\
0.96831	1.022210586	\\
0.98166	1.02899592	\\
0.98589	1.035781255	\\
0.99178	1.042566589	\\
0.99576	1.049351923	\\
0.99708	1.056137257	\\
0.99744	1.062922591	\\
0.99892	1.069707925	\\
0.99926	1.076493259	\\
0.99973	1.11041993	\\
1	1.144346601	\\
1	1.212199942	\\
1	1.280053283	\\
1	1.347906624	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.63422E-09	0	\\
0	0.610680071	\\
1.44329E-15	0.644606742	\\
1.09446E-12	0.678533413	\\
3.89837E-10	0.712460083	\\
6.59672E-08	0.746386754	\\
5.33168E-06	0.780313425	\\
0.000207472	0.814240095	\\
0.003935902	0.848166766	\\
0.037159335	0.882093437	\\
0.180943963	0.916020107	\\
0.484484814	0.949946778	\\
0.797851716	0.983873449	\\
0.956074595	1.017800119	\\
0.995055952	1.05172679	\\
0.999722385	1.08565346	\\
0.999992389	1.119580131	\\
0.999999899	1.153506802	\\
0.999999999	1.187433472	\\
1	1.221360143	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(143)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.307286047	\\
0.00166	0.623099045	\\
0.01079	0.686261644	\\
0.06385	0.749424244	\\
0.1207	0.781005543	\\
0.17396	0.799954323	\\
0.2119	0.812586843	\\
0.22714	0.818903103	\\
0.24971	0.825219363	\\
0.26996	0.831535623	\\
0.30238	0.837851883	\\
0.33283	0.844168143	\\
0.35451	0.850484403	\\
0.37366	0.856800663	\\
0.41186	0.863116923	\\
0.43384	0.869433183	\\
0.46653	0.875749443	\\
0.4958	0.882065703	\\
0.52559	0.888381963	\\
0.54917	0.894698223	\\
0.58879	0.901014483	\\
0.60882	0.907330742	\\
0.65442	0.913647002	\\
0.68691	0.919963262	\\
0.70616	0.926279522	\\
0.71747	0.932595782	\\
0.7365	0.938912042	\\
0.76938	0.945228302	\\
0.78393	0.951544562	\\
0.81238	0.957860822	\\
0.82169	0.964177082	\\
0.8276	0.970493342	\\
0.85822	0.976809602	\\
0.8739	0.983125862	\\
0.87866	0.989442122	\\
0.8853	0.995758382	\\
0.90719	1.002074642	\\
0.92523	1.014707162	\\
0.95087	1.027339682	\\
0.95147	1.039972202	\\
0.96961	1.052604721	\\
0.97407	1.065237241	\\
0.9892	1.096818541	\\
0.99494	1.128399841	\\
0.99891	1.19156244	\\
0.99981	1.25472504	\\
1	1.31788764	\\
1	1.444212839	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.051E-11	0	\\
0	0.126325199	\\
5.55112E-17	0.157906499	\\
1.11022E-15	0.189487799	\\
1.90403E-14	0.221069098	\\
2.87381E-13	0.252650398	\\
3.81878E-12	0.284231698	\\
4.46491E-11	0.315812998	\\
4.59459E-10	0.347394298	\\
4.16245E-09	0.378975597	\\
3.32099E-08	0.410556897	\\
2.33438E-07	0.442138197	\\
1.44632E-06	0.473719497	\\
7.90277E-06	0.505300796	\\
3.8107E-05	0.536882096	\\
0.000162286	0.568463396	\\
0.000610973	0.600044696	\\
0.002035808	0.631625995	\\
0.006012477	0.663207295	\\
0.015767206	0.694788595	\\
0.036798152	0.726369895	\\
0.076650701	0.757951195	\\
0.14302685	0.789532494	\\
0.240196501	0.821113794	\\
0.365226691	0.852695094	\\
0.506632358	0.884276394	\\
0.647200658	0.915857693	\\
0.770022774	0.947438993	\\
0.864349182	0.979020293	\\
0.928022199	1.010601593	\\
0.96580028	1.042182893	\\
0.985501022	1.073764192	\\
0.994530829	1.105345492	\\
0.998168484	1.136926792	\\
0.999456452	1.168508092	\\
0.999857246	1.200089391	\\
0.999966859	1.231670691	\\
0.999993206	1.263251991	\\
0.999998771	1.294833291	\\
0.999999804	1.32641459	\\
0.999999972	1.35799589	\\
0.999999997	1.38957719	\\
1	1.42115849	\\
1	1.990417136	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(144)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.354422931	\\
0.00002	0.390848721	\\
0.00036	0.42727451	\\
0.00185	0.500126089	\\
0.00976	0.572977668	\\
0.04687	0.645829247	\\
0.14404	0.718680826	\\
0.16909	0.733251142	\\
0.21618	0.747821458	\\
0.2508	0.762391773	\\
0.28743	0.776962089	\\
0.33117	0.791532405	\\
0.38027	0.806102721	\\
0.41785	0.820673037	\\
0.47085	0.835243352	\\
0.50983	0.849813668	\\
0.56949	0.864383984	\\
0.58534	0.871669142	\\
0.60515	0.8789543	\\
0.63285	0.886239458	\\
0.65603	0.893524615	\\
0.67127	0.900809773	\\
0.69195	0.908094931	\\
0.71656	0.915380089	\\
0.73663	0.922665247	\\
0.75478	0.929950405	\\
0.77586	0.937235563	\\
0.78977	0.944520721	\\
0.80651	0.951805879	\\
0.82345	0.959091036	\\
0.83137	0.966376194	\\
0.85221	0.973661352	\\
0.86571	0.98094651	\\
0.87651	0.988231668	\\
0.89432	0.995516826	\\
0.90355	1.002801984	\\
0.90735	1.010087142	\\
0.91376	1.0173723	\\
0.9266	1.024657457	\\
0.9294	1.031942615	\\
0.93834	1.039227773	\\
0.94238	1.046512931	\\
0.94669	1.053798089	\\
0.9524	1.061083247	\\
0.95639	1.068368405	\\
0.96378	1.075653563	\\
0.96728	1.082938721	\\
0.97482	1.097509036	\\
0.97914	1.112079352	\\
0.98394	1.126649668	\\
0.98784	1.141219984	\\
0.9905	1.1557903	\\
0.99243	1.170360615	\\
0.99324	1.184930931	\\
0.99562	1.199501247	\\
0.99607	1.214071563	\\
0.99713	1.228641878	\\
0.99903	1.301493457	\\
0.99974	1.374345036	\\
0.99995	1.447196615	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.50253E-12	0	\\
1.84402E-10	0.072851579	\\
6.90106E-09	0.145703158	\\
1.8385E-07	0.218554737	\\
3.49326E-06	0.291406316	\\
4.74577E-05	0.364257895	\\
0.000462543	0.437109474	\\
0.003249239	0.509961052	\\
0.016559215	0.582812631	\\
0.061806862	0.65566421	\\
0.171331274	0.728515789	\\
0.360151446	0.801367368	\\
0.59204534	0.874218947	\\
0.794937323	0.947070526	\\
0.921397794	1.019922105	\\
0.977539856	1.092773684	\\
0.995287814	1.165625263	\\
0.999281532	1.238476842	\\
0.999920951	1.311328421	\\
0.999993755	1.384179999	\\
0.999999647	1.457031578	\\
0.999999986	1.529883157	\\
1	1.602734736	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(145)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.27439007	\\
0	0.330790906	\\
0	0.387191743	\\
0	0.443592579	\\
0	0.499993416	\\
0.00177	0.556394253	\\
0.02199	0.584594671	\\
0.03187	0.612795089	\\
0.04445	0.624075256	\\
0.05191	0.635355424	\\
0.0628	0.646635591	\\
0.07361	0.657915758	\\
0.08282	0.669195926	\\
0.09858	0.674836009	\\
0.10138	0.680476093	\\
0.11197	0.686116177	\\
0.12291	0.69175626	\\
0.13178	0.697396344	\\
0.1468	0.703036428	\\
0.16221	0.708676511	\\
0.1669	0.714316595	\\
0.17959	0.719956679	\\
0.18836	0.725596762	\\
0.2008	0.731236846	\\
0.2118	0.736876929	\\
0.2268	0.742517013	\\
0.24339	0.748157097	\\
0.2517	0.75379718	\\
0.28228	0.759437264	\\
0.28852	0.765077348	\\
0.30166	0.770717431	\\
0.3234	0.776357515	\\
0.33914	0.781997599	\\
0.37646	0.793277766	\\
0.40382	0.804557933	\\
0.44435	0.815838101	\\
0.47576	0.827118268	\\
0.51274	0.838398435	\\
0.54883	0.849678603	\\
0.58535	0.86095877	\\
0.6288	0.872238937	\\
0.66857	0.883519105	\\
0.6948	0.894799272	\\
0.72363	0.906079439	\\
0.75621	0.917359606	\\
0.77203	0.928639774	\\
0.79661	0.939919941	\\
0.81962	0.951200108	\\
0.8684	0.979400527	\\
0.91166	1.007600945	\\
0.93777	1.035801363	\\
0.95759	1.064001781	\\
0.98249	1.120402618	\\
0.99187	1.176803455	\\
0.99853	1.289605128	\\
0.99992	1.402406801	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.94642E-12	0	\\
1.65172E-10	0.056400837	\\
2.80235E-09	0.112801673	\\
3.88337E-08	0.16920251	\\
4.39884E-07	0.225603346	\\
4.07688E-06	0.282004183	\\
3.09528E-05	0.338405019	\\
0.0001928	0.394805856	\\
0.000987161	0.451206692	\\
0.004165055	0.507607529	\\
0.014528623	0.564008365	\\
0.04208118	0.620409202	\\
0.10180207	0.676810039	\\
0.207344281	0.733210875	\\
0.359426886	0.789611712	\\
0.538115953	0.846012548	\\
0.709309222	0.902413385	\\
0.843043976	0.958814221	\\
0.92822892	1.015215058	\\
0.972470239	1.071615894	\\
0.991203767	1.128016731	\\
0.997670891	1.184417567	\\
0.999490892	1.240818404	\\
0.9999084	1.297219241	\\
0.999986465	1.353620077	\\
0.99999836	1.410020914	\\
0.999999837	1.46642175	\\
0.999999987	1.522822587	\\
0.999999999	1.579223423	\\
1	1.63562426	\\
1	1.692025096	\\
1	1.748425933	\\
1	1.80482677	\\
1	1.861227606	\\
1	1.917628443	\\
1	1.997821351	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(146)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00003	0.262814519	\\
0.00016	0.316836003	\\
0.00018	0.370857487	\\
0.00075	0.424878971	\\
0.00347	0.478900455	\\
0.01228	0.532921939	\\
0.02214	0.559932681	\\
0.0442	0.586943423	\\
0.06912	0.613954165	\\
0.09646	0.640964907	\\
0.12083	0.651769204	\\
0.1332	0.6625735	\\
0.15675	0.673377797	\\
0.17575	0.684182094	\\
0.1997	0.694986391	\\
0.21804	0.705790688	\\
0.24103	0.716594984	\\
0.2751	0.727399281	\\
0.30072	0.738203578	\\
0.32136	0.749007875	\\
0.34714	0.754410023	\\
0.35251	0.759812171	\\
0.37142	0.76521432	\\
0.379	0.770616468	\\
0.40074	0.776018617	\\
0.4172	0.781420765	\\
0.42998	0.786822913	\\
0.453	0.792225062	\\
0.46207	0.79762721	\\
0.47786	0.803029359	\\
0.49627	0.808431507	\\
0.49973	0.813833655	\\
0.52182	0.819235804	\\
0.54581	0.824637952	\\
0.56027	0.830040101	\\
0.57536	0.835442249	\\
0.58835	0.840844397	\\
0.60123	0.846246546	\\
0.62381	0.851648694	\\
0.63457	0.857050843	\\
0.6471	0.862452991	\\
0.65307	0.867855139	\\
0.67474	0.873257288	\\
0.69094	0.878659436	\\
0.69339	0.884061584	\\
0.71288	0.889463733	\\
0.72498	0.894865881	\\
0.73441	0.90026803	\\
0.74776	0.905670178	\\
0.76393	0.911072326	\\
0.78011	0.921876623	\\
0.80807	0.93268092	\\
0.82172	0.943485217	\\
0.84319	0.954289514	\\
0.85544	0.96509381	\\
0.87446	0.975898107	\\
0.88506	0.986702404	\\
0.89757	0.997506701	\\
0.9081	1.008310998	\\
0.92511	1.019115294	\\
0.94815	1.046126036	\\
0.95551	1.073136778	\\
0.96734	1.10014752	\\
0.9761	1.127158262	\\
0.98603	1.154169004	\\
0.98888	1.181179746	\\
0.99094	1.208190488	\\
0.9948	1.23520123	\\
0.99669	1.262211972	\\
0.99707	1.289222714	\\
0.99811	1.316233456	\\
0.99896	1.343244198	\\
0.99913	1.397265682	\\
0.99959	1.451287166	\\
0.99997	1.50530865	\\
0.99999	1.559330134	\\
1	1.613351618	\\
0.99985	1.667373101	\\
1	1.775416069	\\
1	1.883459037	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.8544E-09	0	\\
2.70283E-08	0.054021484	\\
2.21166E-07	0.108042968	\\
1.5648E-06	0.162064452	\\
9.57933E-06	0.216085936	\\
5.07813E-05	0.27010742	\\
0.000233346	0.324128904	\\
0.000930601	0.378150388	\\
0.00322598	0.432171871	\\
0.009739553	0.486193355	\\
0.025672556	0.540214839	\\
0.059269509	0.594236323	\\
0.120340468	0.648257807	\\
0.216039889	0.702279291	\\
0.34531919	0.756300775	\\
0.495874979	0.810322259	\\
0.647027907	0.864343743	\\
0.777851584	0.918365227	\\
0.875464	0.972386711	\\
0.938250914	1.026408195	\\
0.973066463	1.080429679	\\
0.98970865	1.134451163	\\
0.996566246	1.188472646	\\
0.999002079	1.24249413	\\
0.999747885	1.296515614	\\
0.999944716	1.350537098	\\
0.999989491	1.404558582	\\
0.99999827	1.458580066	\\
0.999999754	1.51260155	\\
0.99999997	1.566623034	\\
0.999999997	1.620644518	\\
1	1.674666002	\\
1	1.728687486	\\
1	1.78270897	\\
1	1.836730454	\\
1	1.890751938	\\
1	1.944773421	\\
1	1.998794905	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(147)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.0009	0.292671013	\\
0.00241	0.352829494	\\
0.00606	0.412987976	\\
0.01901	0.473146457	\\
0.04685	0.533304939	\\
0.06626	0.563384179	\\
0.09901	0.59346342	\\
0.1184	0.605495116	\\
0.13006	0.617526813	\\
0.14898	0.629558509	\\
0.17423	0.641590205	\\
0.19068	0.653621902	\\
0.21444	0.665653598	\\
0.2378	0.677685294	\\
0.2604	0.68971699	\\
0.29791	0.701748687	\\
0.30779	0.713780383	\\
0.33663	0.719796231	\\
0.34816	0.725812079	\\
0.35195	0.731827927	\\
0.37243	0.737843776	\\
0.39053	0.743859624	\\
0.4032	0.749875472	\\
0.42735	0.75589132	\\
0.43216	0.761907168	\\
0.44364	0.767923016	\\
0.45524	0.773938865	\\
0.47696	0.779954713	\\
0.5019	0.785970561	\\
0.51178	0.791986409	\\
0.52888	0.798002257	\\
0.5476	0.804018105	\\
0.55471	0.810033953	\\
0.56978	0.816049802	\\
0.58231	0.82206565	\\
0.6037	0.828081498	\\
0.61172	0.834097346	\\
0.62561	0.840113194	\\
0.65211	0.846129042	\\
0.65814	0.85214489	\\
0.66395	0.858160739	\\
0.68618	0.864176587	\\
0.70341	0.870192435	\\
0.71351	0.876208283	\\
0.72319	0.882224131	\\
0.73436	0.888239979	\\
0.75294	0.894255828	\\
0.76525	0.906287524	\\
0.78509	0.91831922	\\
0.80787	0.930350916	\\
0.82793	0.942382613	\\
0.84542	0.954414309	\\
0.85759	0.966446005	\\
0.87976	0.978477702	\\
0.89014	0.990509398	\\
0.90264	1.002541094	\\
0.90531	1.014572791	\\
0.93431	1.044652031	\\
0.95593	1.074731272	\\
0.97084	1.104810513	\\
0.97376	1.134889754	\\
0.98851	1.195048235	\\
0.99471	1.255206717	\\
0.99865	1.37552368	\\
0.9997	1.495840643	\\
0.99993	1.616157606	\\
0.99993	1.736474569	\\
1	1.856791532	\\
1	1.977108495	\\
1	2.097425458	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.2098E-07	0	\\
2.12583E-06	0.060158482	\\
1.22572E-05	0.120316963	\\
6.15765E-05	0.180475445	\\
0.000269785	0.240633926	\\
0.001032083	0.300792408	\\
0.003452617	0.360950889	\\
0.010118644	0.421109371	\\
0.026040831	0.481267852	\\
0.059026635	0.541426334	\\
0.118298374	0.601584815	\\
0.210676811	0.661743297	\\
0.335559027	0.721901778	\\
0.481992673	0.78206026	\\
0.630926428	0.842218741	\\
0.762314997	0.902377223	\\
0.862853601	0.962535704	\\
0.929582826	1.022694186	\\
0.967998009	1.082852667	\\
0.987179729	1.143011149	\\
0.995487084	1.20316963	\\
0.998607555	1.263328112	\\
0.999624154	1.323486593	\\
0.999911391	1.383645075	\\
0.999981776	1.443803556	\\
0.999996734	1.503962038	\\
0.99999949	1.564120519	\\
0.999999931	1.624279001	\\
0.999999992	1.684437482	\\
0.999999999	1.744595964	\\
1	1.804754445	\\
1	1.864912927	\\
1	1.925071408	\\
1	1.98522989	\\
1	1.997821351	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(148)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00112	0.277786158	\\
0.00231	0.33488506	\\
0.00787	0.391983962	\\
0.02036	0.449082864	\\
0.04643	0.506181767	\\
0.09618	0.563280669	\\
0.12694	0.59183012	\\
0.17791	0.620379571	\\
0.20124	0.631799351	\\
0.21269	0.643219131	\\
0.24257	0.654638912	\\
0.25698	0.666058692	\\
0.2914	0.677478473	\\
0.31734	0.688898253	\\
0.34081	0.700318033	\\
0.36154	0.711737814	\\
0.3836	0.723157594	\\
0.41025	0.734577375	\\
0.42618	0.740287265	\\
0.44092	0.745997155	\\
0.45677	0.751707045	\\
0.47693	0.757416935	\\
0.48434	0.763126826	\\
0.49519	0.768836716	\\
0.51542	0.774546606	\\
0.5258	0.780256496	\\
0.53627	0.785966386	\\
0.54274	0.791676277	\\
0.56158	0.797386167	\\
0.57193	0.803096057	\\
0.588	0.808805947	\\
0.59885	0.814515837	\\
0.61248	0.820225728	\\
0.6323	0.825935618	\\
0.64567	0.831645508	\\
0.65288	0.837355398	\\
0.66812	0.843065288	\\
0.67421	0.848775179	\\
0.69191	0.854485069	\\
0.69596	0.860194959	\\
0.71986	0.865904849	\\
0.73197	0.871614739	\\
0.74663	0.87732463	\\
0.74916	0.88303452	\\
0.7666	0.88874441	\\
0.77087	0.8944543	\\
0.78031	0.900164191	\\
0.78703	0.905874081	\\
0.80447	0.917293861	\\
0.8229	0.928713642	\\
0.83932	0.940133422	\\
0.85238	0.951553202	\\
0.86572	0.962972983	\\
0.89184	0.991522434	\\
0.91932	1.020071885	\\
0.93996	1.048621336	\\
0.9571	1.077170787	\\
0.9749	1.134269689	\\
0.98781	1.191368591	\\
0.99234	1.248467493	\\
0.9958	1.305566395	\\
0.99818	1.362665297	\\
0.99917	1.419764199	\\
0.99971	1.533962003	\\
0.99989	1.648159807	\\
0.99998	1.762357611	\\
1	1.876555415	\\
0.99998	1.990753219	\\
1	2.104951023	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.97166E-06	0	\\
9.6504E-06	0.057098902	\\
4.22418E-05	0.114197804	\\
0.00016547	0.171296706	\\
0.000580532	0.228395608	\\
0.001825973	0.28549451	\\
0.005155204	0.342593412	\\
0.013083523	0.399692314	\\
0.029904029	0.456791216	\\
0.061696334	0.513890118	\\
0.115230803	0.57098902	\\
0.19554206	0.628087922	\\
0.302879957	0.685186824	\\
0.430690044	0.742285726	\\
0.566275643	0.799384628	\\
0.694419775	0.85648353	\\
0.802319485	0.913582432	\\
0.883262104	0.970681335	\\
0.93735846	1.027780237	\\
0.969568426	1.084879139	\\
0.986654455	1.141978041	\\
0.994728981	1.199076943	\\
0.998128472	1.256175845	\\
0.999403522	1.313274747	\\
0.999829563	1.370373649	\\
0.999956381	1.427472551	\\
0.99999001	1.484571453	\\
0.999997954	1.541670355	\\
0.999999625	1.598769257	\\
0.999999939	1.655868159	\\
0.999999991	1.712967061	\\
0.999999999	1.770065963	\\
1	1.827164865	\\
1	1.884263767	\\
1	1.941362669	\\
1	1.998461571	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(149)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00065	0.283856522	\\
0.00167	0.342203187	\\
0.0071	0.400549851	\\
0.02213	0.458896515	\\
0.05368	0.51724318	\\
0.11582	0.575589844	\\
0.15444	0.604763176	\\
0.20796	0.633936508	\\
0.26696	0.663109841	\\
0.32744	0.692283173	\\
0.35137	0.703952506	\\
0.36772	0.715621839	\\
0.40755	0.727291171	\\
0.42724	0.738960504	\\
0.46038	0.750629837	\\
0.47514	0.756464504	\\
0.49099	0.76229917	\\
0.50076	0.768133836	\\
0.50576	0.773968503	\\
0.52923	0.779803169	\\
0.54149	0.785637836	\\
0.56584	0.791472502	\\
0.55903	0.797307169	\\
0.57827	0.803141835	\\
0.59758	0.808976501	\\
0.60602	0.814811168	\\
0.61816	0.820645834	\\
0.62789	0.826480501	\\
0.64722	0.832315167	\\
0.66521	0.838149834	\\
0.67081	0.8439845	\\
0.68403	0.849819167	\\
0.70673	0.855653833	\\
0.70986	0.861488499	\\
0.71474	0.867323166	\\
0.72815	0.873157832	\\
0.73697	0.878992499	\\
0.75319	0.884827165	\\
0.75824	0.890661832	\\
0.77275	0.896496498	\\
0.78491	0.902331164	\\
0.78655	0.908165831	\\
0.80105	0.914000497	\\
0.81058	0.919835164	\\
0.81312	0.92566983	\\
0.83286	0.937339163	\\
0.84086	0.949008496	\\
0.8642	0.960677829	\\
0.86844	0.972347162	\\
0.88953	0.984016495	\\
0.90864	1.013189827	\\
0.9305	1.042363159	\\
0.95149	1.071536491	\\
0.96537	1.100709823	\\
0.98139	1.159056488	\\
0.98984	1.217403152	\\
0.9976	1.334096481	\\
0.99937	1.45078981	\\
0.99973	1.567483138	\\
0.99985	1.684176467	\\
0.99994	1.800869796	\\
0.99998	1.917563125	\\
1	2.034256453	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.37425E-06	0	\\
1.5903E-05	0.058346664	\\
6.70516E-05	0.116693329	\\
0.000253092	0.175039993	\\
0.000855976	0.233386657	\\
0.002596666	0.291733322	\\
0.007074566	0.350079986	\\
0.01733813	0.408426651	\\
0.03829841	0.466773315	\\
0.076437917	0.525119979	\\
0.138273075	0.583466644	\\
0.227599714	0.641813308	\\
0.342577437	0.700159972	\\
0.474444108	0.758506637	\\
0.609199388	0.816853301	\\
0.731899816	0.875199966	\\
0.831448463	0.93354663	\\
0.903411992	0.991893294	\\
0.949764743	1.050239959	\\
0.97636722	1.108586623	\\
0.989970669	1.166933287	\\
0.996168686	1.225279952	\\
0.998684791	1.283626616	\\
0.999594857	1.341973281	\\
0.999888134	1.400319945	\\
0.99997234	1.458666609	\\
0.99999388	1.517013274	\\
0.999998789	1.575359938	\\
0.999999786	1.633706602	\\
0.999999966	1.692053267	\\
0.999999995	1.750399931	\\
0.999999999	1.808746595	\\
1	1.86709326	\\
1	1.925439924	\\
1	1.983786589	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
          axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(150)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.214451081	\\
0	0.655254948	\\
0	0.743415721	\\
0	0.831576494	\\
0.00031	0.875656881	\\
0	0.919737268	\\
0.00045	0.928553345	\\
0.0065	0.937369422	\\
0.02003	0.9461855	\\
0.05603	0.955001577	\\
0.10356	0.963817654	\\
0.2109	0.968225693	\\
0.18865	0.972633732	\\
0.38405	0.97704177	\\
0.39919	0.981449809	\\
0.64334	0.985857848	\\
0.74813	0.990265886	\\
0.80181	0.994673925	\\
0.88871	0.999081964	\\
0.94292	1.003490002	\\
0.94523	1.007898041	\\
0.96129	1.01230608	\\
0.98943	1.016714118	\\
0.99567	1.021122157	\\
0.99765	1.025530196	\\
0.99907	1.029938234	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.85956754	\\
5.81646E-13	0.881607733	\\
1.40921E-08	0.903647926	\\
3.23398E-05	0.92568812	\\
0.007389495	0.947728313	\\
0.189308865	0.969768506	\\
0.750751956	0.9918087	\\
0.98726379	1.013848893	\\
0.99992512	1.035889086	\\
0.999999956	1.05792928	\\
1	1.079969473	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(151)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.211849644	\\
0.00021	0.647306261	\\
0.00099	0.690851922	\\
0.00705	0.734397584	\\
0.01536	0.756170415	\\
0.0319	0.777943245	\\
0.03542	0.786652378	\\
0.0536	0.79536151	\\
0.06821	0.804070642	\\
0.08876	0.812779775	\\
0.11274	0.821488907	\\
0.12863	0.825843473	\\
0.13823	0.830198039	\\
0.13796	0.834552606	\\
0.16526	0.838907172	\\
0.17611	0.843261738	\\
0.17991	0.847616304	\\
0.20947	0.85197087	\\
0.23735	0.856325436	\\
0.2532	0.860680003	\\
0.26908	0.865034569	\\
0.30208	0.869389135	\\
0.33286	0.873743701	\\
0.33714	0.878098267	\\
0.36929	0.882452833	\\
0.39265	0.8868074	\\
0.43682	0.891161966	\\
0.45882	0.895516532	\\
0.48656	0.899871098	\\
0.50165	0.904225664	\\
0.49815	0.90858023	\\
0.52736	0.912934797	\\
0.56001	0.917289363	\\
0.59319	0.921643929	\\
0.61511	0.925998495	\\
0.64076	0.930353061	\\
0.63204	0.934707627	\\
0.67468	0.939062194	\\
0.71069	0.94341676	\\
0.72323	0.947771326	\\
0.74122	0.952125892	\\
0.79256	0.960835024	\\
0.816	0.969544157	\\
0.84511	0.978253289	\\
0.87557	0.986962421	\\
0.8942	0.995671554	\\
0.90587	1.004380686	\\
0.9247	1.013089818	\\
0.93681	1.021798951	\\
0.95442	1.030508083	\\
0.95875	1.039217215	\\
0.97794	1.060990046	\\
0.99125	1.082762877	\\
0.99346	1.104535708	\\
0.99733	1.126308539	\\
0.99932	1.1698542	\\
0.99982	1.213399862	\\
1	1.256945524	\\
1	1.300491185	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0 \\
0	0.304819632	\\
5.55112E-17	0.326592462	\\
8.32667E-16	0.348365293	\\
9.71445E-15	0.370138124	\\
1.0425E-13	0.391910955	\\
1.01447E-12	0.413683786	\\
8.98115E-12	0.435456617	\\
7.2326E-11	0.457229447	\\
5.29917E-10	0.479002278	\\
3.53307E-09	0.500775109	\\
2.14399E-08	0.52254794	\\
1.18447E-07	0.544320771	\\
5.95903E-07	0.566093602	\\
2.73101E-06	0.587866432	\\
1.14058E-05	0.609639263	\\
4.34289E-05	0.631412094	\\
0.000150835	0.653184925	\\
0.000478149	0.674957756	\\
0.001384444	0.696730586	\\
0.003664521	0.718503417	\\
0.008876545	0.740276248	\\
0.019701916	0.762049079	\\
0.040131572	0.78382191	\\
0.075163426	0.805594741	\\
0.129745592	0.827367571	\\
0.207018165	0.849140402	\\
0.306418554	0.870913233	\\
0.422600782	0.892686064	\\
0.545991002	0.914458895	\\
0.665063478	0.936231726	\\
0.769470939	0.958004556	\\
0.85265512	0.979777387	\\
0.91287478	1.001550218	\\
0.952486449	1.023323049	\\
0.976161664	1.04509588	\\
0.989018942	1.066868711	\\
0.995363283	1.088641541	\\
0.998207771	1.110414372	\\
0.999366547	1.132187203	\\
0.99979546	1.153960034	\\
0.999939709	1.175732865	\\
0.999983787	1.197505696	\\
0.999996025	1.219278526	\\
0.999999112	1.241051357	\\
0.999999819	1.262824188	\\
0.999999966	1.284597019	\\
0.999999994	1.30636985	\\
0.999999999	1.328142681	\\
1	1.349915511	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(152)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.227952104	\\
0.00003	0.462229704	\\
0.00032	0.555940743	\\
0.00227	0.602796263	\\
0.00902	0.649651783	\\
0.01339	0.673079543	\\
0.03199	0.696507303	\\
0.03803	0.705878407	\\
0.05633	0.715249511	\\
0.05818	0.724620615	\\
0.06267	0.733991719	\\
0.09289	0.743362823	\\
0.10531	0.752733927	\\
0.12893	0.762105031	\\
0.15353	0.771476135	\\
0.17842	0.780847239	\\
0.19748	0.790218343	\\
0.21078	0.794903895	\\
0.24012	0.799589447	\\
0.24789	0.804274999	\\
0.26272	0.808960551	\\
0.27437	0.813646103	\\
0.29476	0.818331655	\\
0.32179	0.823017207	\\
0.34825	0.827702758	\\
0.34419	0.83238831	\\
0.3766	0.837073862	\\
0.39645	0.841759414	\\
0.40359	0.846444966	\\
0.43852	0.851130518	\\
0.44379	0.85581607	\\
0.4739	0.860501622	\\
0.46717	0.865187174	\\
0.50394	0.869872726	\\
0.53775	0.874558278	\\
0.55254	0.87924383	\\
0.56882	0.883929382	\\
0.61077	0.893300486	\\
0.6545	0.90267159	\\
0.68078	0.912042694	\\
0.70736	0.921413798	\\
0.74491	0.930784902	\\
0.77102	0.940156006	\\
0.79181	0.94952711	\\
0.8258	0.958898214	\\
0.83806	0.968269318	\\
0.85931	0.977640422	\\
0.87827	0.987011526	\\
0.89299	0.99638263	\\
0.91115	1.005753734	\\
0.91899	1.015124838	\\
0.93332	1.024495942	\\
0.94802	1.033867046	\\
0.95158	1.04323815	\\
0.95708	1.052609254	\\
0.96395	1.061980358	\\
0.96987	1.071351462	\\
0.97945	1.094779222	\\
0.98791	1.118206982	\\
0.99221	1.141634742	\\
0.99449	1.165062502	\\
0.99857	1.211918021	\\
0.99913	1.258773541	\\
0.99982	1.352484581	\\
0.99995	1.446195621	\\
1	1.539906661	\\
1	1.6336177	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.02342776	\\
0	0.04685552	\\
5.55112E-17	0.07028328	\\
4.996E-16	0.09371104	\\
3.66374E-15	0.1171388	\\
2.42029E-14	0.14056656	\\
1.50768E-13	0.16399432	\\
8.85791E-13	0.187422079	\\
4.91274E-12	0.210849839	\\
2.57225E-11	0.234277599	\\
1.27151E-10	0.257705359	\\
5.9344E-10	0.281133119	\\
2.61533E-09	0.304560879	\\
1.08845E-08	0.327988639	\\
4.27838E-08	0.351416399	\\
1.58849E-07	0.374844159	\\
5.57173E-07	0.398271919	\\
1.84654E-06	0.421699679	\\
5.78323E-06	0.445127439	\\
1.71202E-05	0.468555199	\\
4.79145E-05	0.491982959	\\
0.000126811	0.515410719	\\
0.000317472	0.538838478	\\
0.000752061	0.562266238	\\
0.001686408	0.585693998	\\
0.003581167	0.609121758	\\
0.007205392	0.632549518	\\
0.013744103	0.655977278	\\
0.024871295	0.679405038	\\
0.042731888	0.702832798	\\
0.06977292	0.726260558	\\
0.108388992	0.749688318	\\
0.160404233	0.773116078	\\
0.226490473	0.796543838	\\
0.305687624	0.819971598	\\
0.395208905	0.843399358	\\
0.490655693	0.866827118	\\
0.586643198	0.890254878	\\
0.677694559	0.913682637	\\
0.759160579	0.937110397	\\
0.827912492	0.960538157	\\
0.882640696	0.983965917	\\
0.923732531	1.007393677	\\
0.952834182	1.030821437	\\
0.972274224	1.054249197	\\
0.984523036	1.077676957	\\
0.991802637	1.101104717	\\
0.995883366	1.124532477	\\
0.99804103	1.147960237	\\
0.999117113	1.171387997	\\
0.999623314	1.194815757	\\
0.999847916	1.218243517	\\
0.999941914	1.241671277	\\
0.99997902	1.265099036	\\
0.999992835	1.288526796	\\
0.999997687	1.311954556	\\
0.999999294	1.335382316	\\
0.999999797	1.358810076	\\
0.999999945	1.382237836	\\
0.999999986	1.405665596	\\
0.999999997	1.429093356	\\
0.999999999	1.452521116	\\
1	1.475948876	\\
1	1.499376636	\\
1	1.522804396	\\
1	1.546232156	\\
1	1.569659916	\\
1	1.593087676	\\
1	1.616515435	\\
1	1.639943195	\\
1	1.663370955	\\
1	1.686798715	\\
1	1.710226475	\\
1	1.733654235	\\
1	1.757081995	\\
1	1.780509755	\\
1	1.803937515	\\
1	1.827365275	\\
1	1.850793035	\\
1	1.874220795	\\
1	1.897648555	\\
1	1.921076315	\\
1	1.944504075	\\
1	1.967931835	\\
1	1.991359594	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(153)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.197229642	\\
0	0.399932254	\\
0	0.481013299	\\
0	0.521553822	\\
0.00007	0.562094344	\\
0.00073	0.602634867	\\
0.00166	0.622905128	\\
0.02436	0.643175389	\\
0.02857	0.651283494	\\
0.03832	0.659391598	\\
0.04189	0.667499703	\\
0.04747	0.675607807	\\
0.06037	0.683715912	\\
0.06263	0.691824016	\\
0.08055	0.699932121	\\
0.08695	0.708040225	\\
0.10334	0.71614833	\\
0.1173	0.724256434	\\
0.13216	0.732364539	\\
0.14749	0.740472643	\\
0.16432	0.748580748	\\
0.18927	0.756688852	\\
0.20136	0.764796957	\\
0.22001	0.772905061	\\
0.24776	0.781013166	\\
0.27645	0.78912127	\\
0.30448	0.797229375	\\
0.32337	0.805337479	\\
0.34975	0.813445584	\\
0.3921	0.821553688	\\
0.4116	0.829661793	\\
0.45156	0.837769897	\\
0.48215	0.845878002	\\
0.49999	0.853986106	\\
0.53313	0.862094211	\\
0.55533	0.870202315	\\
0.59235	0.87831042	\\
0.61517	0.886418524	\\
0.64538	0.894526629	\\
0.66353	0.902634733	\\
0.6988	0.910742838	\\
0.72018	0.918850942	\\
0.7426	0.926959047	\\
0.76251	0.935067151	\\
0.79422	0.943175256	\\
0.80702	0.95128336	\\
0.83497	0.959391465	\\
0.84754	0.967499569	\\
0.86201	0.975607674	\\
0.8764	0.983715778	\\
0.88736	0.991823883	\\
0.89986	0.999931987	\\
0.91655	1.008040092	\\
0.93658	1.028310353	\\
0.95154	1.048580614	\\
0.96784	1.068850875	\\
0.97399	1.089121137	\\
0.9858	1.129661659	\\
0.99315	1.170202182	\\
0.99824	1.251283227	\\
0.99967	1.332364272	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.71925E-15	0	\\
1.58207E-14	0.020270261	\\
6.4615E-14	0.040540522	\\
2.55185E-13	0.060810784	\\
9.74665E-13	0.081081045	\\
3.60062E-12	0.101351306	\\
1.28643E-11	0.121621567	\\
4.44549E-11	0.141891829	\\
1.48588E-10	0.16216209	\\
4.80396E-10	0.182432351	\\
1.50238E-09	0.202702612	\\
4.54515E-09	0.222972874	\\
1.33021E-08	0.243243135	\\
3.76636E-08	0.263513396	\\
1.03175E-07	0.283783657	\\
2.73468E-07	0.304053919	\\
7.01362E-07	0.32432418	\\
1.74067E-06	0.344594441	\\
4.18079E-06	0.364864702	\\
9.71872E-06	0.385134964	\\
2.18679E-05	0.405405225	\\
4.76316E-05	0.425675486	\\
0.000100444	0.445945747	\\
0.000205092	0.466216009	\\
0.000405534	0.48648627	\\
0.000776651	0.506756531	\\
0.001440851	0.527026792	\\
0.002589936	0.547297054	\\
0.00451157	0.567567315	\\
0.007617946	0.587837576	\\
0.012471984	0.608107837	\\
0.019803902	0.628378099	\\
0.03050917	0.64864836	\\
0.045618424	0.668918621	\\
0.066232035	0.689188882	\\
0.093417126	0.709459144	\\
0.128072707	0.729729405	\\
0.170777959	0.749999666	\\
0.221647184	0.770269927	\\
0.280219814	0.790540188	\\
0.345412687	0.81081045	\\
0.415553582	0.831080711	\\
0.488500729	0.851350972	\\
0.561835701	0.871621233	\\
0.633101271	0.891891495	\\
0.700045664	0.912161756	\\
0.76083319	0.932432017	\\
0.814188852	0.952702278	\\
0.859459044	0.97297254	\\
0.896587756	0.993242801	\\
0.926023376	1.013513062	\\
0.948581457	1.033783323	\\
0.96529224	1.054053585	\\
0.97725846	1.074323846	\\
0.985541368	1.094594107	\\
0.991083465	1.114864368	\\
0.994667983	1.13513463	\\
0.996909041	1.155404891	\\
0.998263421	1.175675152	\\
0.999054633	1.195945413	\\
0.999501431	1.216215675	\\
0.999745321	1.236485936	\\
0.99987401	1.256756197	\\
0.999939648	1.277026458	\\
0.99997201	1.29729672	\\
0.999987433	1.317566981	\\
0.999994539	1.337837242	\\
0.999997703	1.358107503	\\
0.999999065	1.378377765	\\
0.999999632	1.398648026	\\
0.99999986	1.418918287	\\
0.999999948	1.439188548	\\
0.999999982	1.45945881	\\
0.999999994	1.479729071	\\
0.999999998	1.499999332	\\
0.999999999	1.520269593	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(154)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.180088892	\\
0	0.365175113	\\
0.00067	0.476226845	\\
0.00108	0.513244089	\\
0.00649	0.550261333	\\
0.01467	0.587278577	\\
0.02123	0.605787199	\\
0.0335	0.624295821	\\
0.04325	0.642804443	\\
0.06373	0.661313065	\\
0.06689	0.668716514	\\
0.07338	0.676119963	\\
0.08029	0.683523412	\\
0.09503	0.69092686	\\
0.11206	0.698330309	\\
0.13262	0.705733758	\\
0.14593	0.713137207	\\
0.16058	0.720540656	\\
0.16916	0.727944104	\\
0.19209	0.735347553	\\
0.20814	0.742751002	\\
0.22537	0.750154451	\\
0.25003	0.7575579	\\
0.26591	0.764961348	\\
0.29344	0.772364797	\\
0.30829	0.779768246	\\
0.33772	0.787171695	\\
0.35265	0.794575144	\\
0.38217	0.801978593	\\
0.39553	0.809382041	\\
0.41587	0.81678549	\\
0.44964	0.824188939	\\
0.48781	0.831592388	\\
0.51003	0.838995837	\\
0.53551	0.846399285	\\
0.55187	0.853802734	\\
0.58845	0.861206183	\\
0.60391	0.868609632	\\
0.62779	0.876013081	\\
0.65165	0.883416529	\\
0.68331	0.890819978	\\
0.69881	0.898223427	\\
0.72312	0.905626876	\\
0.73885	0.913030325	\\
0.75722	0.920433774	\\
0.79948	0.938942396	\\
0.83309	0.957451018	\\
0.86588	0.97595964	\\
0.89403	0.994468262	\\
0.93398	1.031485506	\\
0.95858	1.06850275	\\
0.98904	1.142537238	\\
0.99622	1.216571726	\\
0.99827	1.290606214	\\
0.99933	1.364640702	\\
0.99977	1.43867519	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.8006E-13	0	\\
1.49131E-12	0.018508622	\\
4.52138E-12	0.037017244	\\
1.3378E-11	0.055525866	\\
3.86318E-11	0.074034488	\\
1.08878E-10	0.09254311	\\
2.99495E-10	0.111051732	\\
8.0408E-10	0.129560354	\\
2.10709E-09	0.148068976	\\
5.38955E-09	0.166577598	\\
1.34562E-08	0.18508622	\\
3.27945E-08	0.203594842	\\
7.80206E-08	0.222103464	\\
1.81201E-07	0.240612086	\\
4.10838E-07	0.259120708	\\
9.09409E-07	0.27762933	\\
1.96538E-06	0.296137952	\\
4.14718E-06	0.314646575	\\
8.5448E-06	0.333155197	\\
1.71917E-05	0.351663819	\\
3.37776E-05	0.370172441	\\
6.48132E-05	0.388681063	\\
0.000121466	0.407189685	\\
0.000222349	0.425698307	\\
0.000397598	0.444206929	\\
0.000694583	0.462715551	\\
0.001185547	0.481224173	\\
0.001977331	0.499732795	\\
0.003222999	0.518241417	\\
0.005134777	0.536750039	\\
0.007997057	0.555258661	\\
0.012177537	0.573767283	\\
0.018133883	0.592275905	\\
0.026412791	0.610784527	\\
0.037638296	0.629293149	\\
0.052486648	0.647801771	\\
0.071646417	0.666310393	\\
0.095764449	0.684819015	\\
0.125380907	0.703327637	\\
0.160859306	0.721836259	\\
0.202319807	0.740344881	\\
0.249585361	0.758853503	\\
0.302150113	0.777362125	\\
0.359177592	0.795870747	\\
0.419532612	0.814379369	\\
0.481846136	0.832887991	\\
0.544607288	0.851396613	\\
0.606272352	0.869905235	\\
0.665377751	0.888413857	\\
0.72064334	0.906922479	\\
0.77105397	0.925431101	\\
0.815910856	0.943939724	\\
0.854849048	0.962448346	\\
0.887822325	0.980956968	\\
0.915061132	0.99946559	\\
0.937012101	1.017974212	\\
0.954268848	1.036482834	\\
0.967503234	1.054991456	\\
0.977404443	1.073500078	\\
0.984630681	1.0920087	\\
0.989775568	1.110517322	\\
0.993348947	1.129025944	\\
0.995770097	1.147534566	\\
0.997370406	1.166043188	\\
0.998402277	1.18455181	\\
0.99905134	1.203060432	\\
0.999449619	1.221569054	\\
0.99968803	1.240077676	\\
0.999827252	1.258586298	\\
0.999906561	1.27709492	\\
0.999950636	1.295603542	\\
0.999974529	1.314112164	\\
0.999987165	1.332620786	\\
0.999993684	1.351129408	\\
0.999996965	1.36963803	\\
0.999998576	1.388146652	\\
0.999999348	1.406655274	\\
0.999999708	1.425163896	\\
0.999999873	1.443672518	\\
0.999999946	1.46218114	\\
0.999999977	1.480689762	\\
0.999999991	1.499198384	\\
0.999999996	1.517707006	\\
0.999999999	1.536215628	\\
0.999999999	1.55472425	\\
1	1.573232873	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(155)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.203328922	\\
0.00058	0.412300064	\\
0.00131	0.454094293	\\
0.00222	0.495888521	\\
0.00812	0.53768275	\\
0.02325	0.579476978	\\
0.05295	0.621271207	\\
0.07816	0.642168321	\\
0.10946	0.663065435	\\
0.12093	0.671424281	\\
0.13992	0.679783127	\\
0.14702	0.688141972	\\
0.16369	0.696500818	\\
0.1821	0.704859664	\\
0.20032	0.71321851	\\
0.22049	0.721577355	\\
0.2357	0.729936201	\\
0.25967	0.738295047	\\
0.28239	0.746653892	\\
0.29661	0.755012738	\\
0.3243	0.763371584	\\
0.34516	0.77173043	\\
0.36343	0.780089275	\\
0.40026	0.788448121	\\
0.42898	0.796806967	\\
0.45026	0.805165812	\\
0.47418	0.813524658	\\
0.50336	0.821883504	\\
0.52898	0.830242349	\\
0.55347	0.838601195	\\
0.57357	0.846960041	\\
0.59914	0.855318887	\\
0.62333	0.863677732	\\
0.65372	0.872036578	\\
0.67859	0.880395424	\\
0.69846	0.888754269	\\
0.7238	0.897113115	\\
0.73877	0.905471961	\\
0.75793	0.913830806	\\
0.77838	0.922189652	\\
0.79518	0.930548498	\\
0.80648	0.938907344	\\
0.82152	0.947266189	\\
0.83563	0.955625035	\\
0.8525	0.963983881	\\
0.85977	0.972342726	\\
0.87879	0.980701572	\\
0.88412	0.989060418	\\
0.89548	0.997419263	\\
0.91012	1.005778109	\\
0.91786	1.014136955	\\
0.92835	1.022495801	\\
0.92916	1.030854646	\\
0.93541	1.039213492	\\
0.95275	1.060110606	\\
0.96429	1.081007721	\\
0.972	1.101904835	\\
0.9791	1.122801949	\\
0.98335	1.143699063	\\
0.98935	1.164596178	\\
0.99265	1.206390406	\\
0.99744	1.289978863	\\
0.99925	1.37356732	\\
0.99961	1.457155777	\\
0.99989	1.540744234	\\
0.99998	1.624332691	\\
1	1.707921148	\\
0.9999	1.791509605	\\
1	1.875098062	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.39941E-10	0	\\
6.49623E-10	0.020897114	\\
1.71642E-09	0.041794229	\\
4.42592E-09	0.062691343	\\
1.11382E-08	0.083588457	\\
2.73571E-08	0.104485571	\\
6.55819E-08	0.125382686	\\
1.53452E-07	0.1462798	\\
3.50473E-07	0.167176914	\\
7.81351E-07	0.188074028	\\
1.70046E-06	0.208971143	\\
3.61276E-06	0.229868257	\\
7.49351E-06	0.250765371	\\
1.51751E-05	0.271662485	\\
3.00055E-05	0.2925596	\\
5.79329E-05	0.313456714	\\
0.000109229	0.334353828	\\
0.000201127	0.355250942	\\
0.00036171	0.376148057	\\
0.000635408	0.397045171	\\
0.00109041	0.417942285	\\
0.001828193	0.438839399	\\
0.002995046	0.459736514	\\
0.004795067	0.480633628	\\
0.007503458	0.501530742	\\
0.011478288	0.522427856	\\
0.017168111	0.543324971	\\
0.025112343	0.564222085	\\
0.035931122	0.585119199	\\
0.050301814	0.606016313	\\
0.068920552	0.626913428	\\
0.092449145	0.647810542	\\
0.121450269	0.668707656	\\
0.156316648	0.68960477	\\
0.197202407	0.710501885	\\
0.243966279	0.731398999	\\
0.296136426	0.752296113	\\
0.352904852	0.773193228	\\
0.413155935	0.794090342	\\
0.475528855	0.814987456	\\
0.538508542	0.83588457	\\
0.600535165	0.856781685	\\
0.660119073	0.877678799	\\
0.715947198	0.898575913	\\
0.766968356	0.919473027	\\
0.81244839	0.940370142	\\
0.851990918	0.961267256	\\
0.885524603	0.98216437	\\
0.913262357	1.003061484	\\
0.935641038	1.023958599	\\
0.953251504	1.044855713	\\
0.966768504	1.065752827	\\
0.976888094	1.086649941	\\
0.984277655	1.107547056	\\
0.989540825	1.12844417	\\
0.993197189	1.149341284	\\
0.995674749	1.170238398	\\
0.997312215	1.191135513	\\
0.9983678	1.212032627	\\
0.999031523	1.232929741	\\
0.999438579	1.253826855	\\
0.999682077	1.27472397	\\
0.999824148	1.295621084	\\
0.999905	1.316518198	\\
0.99994988	1.337415312	\\
0.999974179	1.358312427	\\
0.99998701	1.379209541	\\
0.99999362	1.400106655	\\
0.99999694	1.421003769	\\
0.999998568	1.441900884	\\
0.999999345	1.462797998	\\
0.999999708	1.483695112	\\
0.999999873	1.504592227	\\
0.999999946	1.525489341	\\
0.999999978	1.546386455	\\
0.999999991	1.567283569	\\
0.999999996	1.588180684	\\
0.999999999	1.609077798	\\
0.999999999	1.629974912	\\
1	1.650872026	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(156)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00015	0.196825142	\\
0.00253	0.39911203	\\
0.00943	0.480026786	\\
0.01656	0.520484163	\\
0.03503	0.560941541	\\
0.04814	0.58117023	\\
0.0687	0.601398918	\\
0.09088	0.621627607	\\
0.12264	0.641856296	\\
0.14369	0.662084985	\\
0.1837	0.682313674	\\
0.19989	0.690405149	\\
0.21715	0.698496625	\\
0.23853	0.7065881	\\
0.25818	0.714679576	\\
0.2757	0.722771051	\\
0.29812	0.730862527	\\
0.31798	0.738954002	\\
0.34053	0.747045478	\\
0.35284	0.755136953	\\
0.38344	0.763228429	\\
0.40551	0.771319905	\\
0.43723	0.77941138	\\
0.45292	0.787502856	\\
0.47701	0.795594331	\\
0.50337	0.803685807	\\
0.5189	0.811777282	\\
0.54547	0.819868758	\\
0.56055	0.827960233	\\
0.5814	0.836051709	\\
0.6113	0.844143184	\\
0.62296	0.85223466	\\
0.64088	0.860326135	\\
0.66829	0.868417611	\\
0.69037	0.876509086	\\
0.6993	0.884600562	\\
0.72705	0.892692037	\\
0.7354	0.900783513	\\
0.75955	0.908874988	\\
0.77573	0.916966464	\\
0.78932	0.925057939	\\
0.80733	0.933149415	\\
0.81672	0.941240891	\\
0.83721	0.949332366	\\
0.84687	0.957423842	\\
0.85552	0.965515317	\\
0.87255	0.973606793	\\
0.8711	0.981698268	\\
0.88239	0.989789744	\\
0.89757	0.997881219	\\
0.90685	1.005972695	\\
0.92783	1.026201384	\\
0.94011	1.046430072	\\
0.95292	1.066658761	\\
0.96334	1.08688745	\\
0.97709	1.127344828	\\
0.9872	1.167802205	\\
0.99542	1.248716961	\\
0.99849	1.329631716	\\
0.99928	1.410546471	\\
0.99977	1.491461226	\\
0.99999	1.572375982	\\
0.99995	1.653290737	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.1914E-08	0	\\
2.63734E-08	0.020228689	\\
5.72826E-08	0.040457378	\\
1.22079E-07	0.060686066	\\
2.55286E-07	0.080914755	\\
5.23841E-07	0.101143444	\\
1.0548E-06	0.121372133	\\
2.08425E-06	0.141600822	\\
4.04162E-06	0.161829511	\\
7.69137E-06	0.182058199	\\
1.43652E-05	0.202286888	\\
2.63329E-05	0.222515577	\\
4.73787E-05	0.242744266	\\
8.36733E-05	0.262972955	\\
0.000145055	0.283201643	\\
0.000246859	0.303430332	\\
0.000412439	0.323659021	\\
0.00067654	0.34388771	\\
0.001089643	0.364116399	\\
0.001723319	0.384345087	\\
0.002676549	0.404573776	\\
0.004082759	0.424802465	\\
0.006117106	0.445031154	\\
0.009003273	0.465259843	\\
0.013018775	0.485488532	\\
0.018497512	0.50571722	\\
0.025828168	0.525945909	\\
0.035447108	0.546174598	\\
0.04782463	0.566403287	\\
0.063443949	0.586631976	\\
0.082773088	0.606860664	\\
0.106230763	0.627089353	\\
0.134148448	0.647318042	\\
0.16673181	0.667546731	\\
0.204025417	0.68777542	\\
0.245885002	0.708004109	\\
0.29196129	0.728232797	\\
0.341698577	0.748461486	\\
0.394349831	0.768690175	\\
0.449008293	0.788918864	\\
0.504653546	0.809147553	\\
0.560208255	0.829376241	\\
0.614600337	0.84960493	\\
0.666824624	0.869833619	\\
0.715998155	0.890062308	\\
0.761404057	0.910290997	\\
0.802520475	0.930519685	\\
0.839032863	0.950748374	\\
0.870829945	0.970977063	\\
0.89798535	0.991205752	\\
0.92072833	1.011434441	\\
0.939407622	1.03166313	\\
0.954452738	1.051891818	\\
0.966336463	1.072120507	\\
0.975541631	1.092349196	\\
0.982534136	1.112577885	\\
0.987743154	1.132806574	\\
0.991548559	1.153035262	\\
0.994274823	1.173263951	\\
0.996190211	1.19349264	\\
0.997509889	1.213721329	\\
0.998401552	1.233950018	\\
0.998992372	1.254178707	\\
0.999376285	1.274407395	\\
0.999620926	1.294636084	\\
0.999773807	1.314864773	\\
0.999867497	1.335093462	\\
0.999923803	1.355322151	\\
0.999956988	1.375550839	\\
0.999976169	1.395779528	\\
0.99998704	1.416008217	\\
0.999993083	1.436236906	\\
0.999996376	1.456465595	\\
0.999998137	1.476694283	\\
0.99999906	1.496922972	\\
0.999999535	1.517151661	\\
0.999999774	1.53738035	\\
0.999999892	1.557609039	\\
0.99999995	1.577837728	\\
0.999999977	1.598066416	\\
0.99999999	1.618295105	\\
0.999999995	1.638523794	\\
0.999999998	1.658752483	\\
0.999999999	1.678981172	\\
1	1.69920986	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

\\

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(157)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.194519942	\\
0.00004	0.394437662	\\
0.00299	0.514388295	\\
0.02771	0.554371839	\\
0.05172	0.594355383	\\
0.06365	0.614347155	\\
0.09681	0.634338927	\\
0.10598	0.642335636	\\
0.11456	0.650332345	\\
0.12674	0.658329053	\\
0.13706	0.666325762	\\
0.16229	0.674322471	\\
0.17434	0.68231918	\\
0.19085	0.690315889	\\
0.19909	0.698312597	\\
0.2233	0.706309306	\\
0.2407	0.714306015	\\
0.25582	0.722302724	\\
0.27975	0.730299433	\\
0.3068	0.738296142	\\
0.31534	0.74629285	\\
0.34323	0.754289559	\\
0.36673	0.762286268	\\
0.39549	0.770282977	\\
0.41314	0.778279686	\\
0.43982	0.786276394	\\
0.45332	0.794273103	\\
0.48408	0.802269812	\\
0.51434	0.810266521	\\
0.52718	0.81826323	\\
0.55021	0.826259939	\\
0.57952	0.834256647	\\
0.59247	0.842253356	\\
0.60801	0.850250065	\\
0.64275	0.858246774	\\
0.65803	0.866243483	\\
0.68003	0.874240191	\\
0.6907	0.8822369	\\
0.72169	0.890233609	\\
0.7362	0.898230318	\\
0.74873	0.906227027	\\
0.76279	0.914223736	\\
0.79162	0.922220444	\\
0.79759	0.930217153	\\
0.81512	0.938213862	\\
0.82694	0.946210571	\\
0.8294	0.95420728	\\
0.85248	0.962203988	\\
0.86205	0.970200697	\\
0.87633	0.978197406	\\
0.88185	0.986194115	\\
0.89377	0.994190824	\\
0.91521	1.014182596	\\
0.93507	1.034174368	\\
0.94705	1.05416614	\\
0.9573	1.074157912	\\
0.97678	1.114141456	\\
0.98533	1.154125	\\
0.99046	1.194108544	\\
0.99356	1.234092088	\\
0.99855	1.314059176	\\
0.99937	1.394026265	\\
0.99995	1.473993353	\\
0.99995	1.553960441	\\
1	1.633927529	\\
1	1.713894617	\\
1	1.793861705	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.28149E-09	0	\\
7.62308E-09	0.019991772	\\
1.736E-08	0.039983544	\\
3.87558E-08	0.059975316	\\
8.48211E-08	0.079967088	\\
1.81997E-07	0.09995886	\\
3.82849E-07	0.119950632	\\
7.89606E-07	0.139942404	\\
1.59671E-06	0.159934176	\\
3.16585E-06	0.179925948	\\
6.1549E-06	0.19991772	\\
1.17337E-05	0.219909492	\\
2.19357E-05	0.239901265	\\
4.02153E-05	0.259893037	\\
7.23066E-05	0.279884809	\\
0.000127507	0.299876581	\\
0.000220541	0.319868353	\\
0.00037417	0.339860125	\\
0.000622736	0.359851897	\\
0.001016786	0.379843669	\\
0.001628849	0.399835441	\\
0.002560341	0.419827213	\\
0.003949334	0.439818985	\\
0.005978692	0.459810757	\\
0.008883749	0.479802529	\\
0.012958382	0.499794301	\\
0.01855802	0.519786073	\\
0.026097983	0.539777845	\\
0.036045533	0.559769617	\\
0.048904343	0.579761389	\\
0.06519067	0.599753161	\\
0.08540146	0.619744933	\\
0.10997576	0.639736705	\\
0.139252099	0.659728477	\\
0.173425652	0.679720249	\\
0.212509857	0.699712022	\\
0.256307443	0.719703794	\\
0.304395458	0.739695566	\\
0.356127698	0.759687338	\\
0.410656192	0.77967911	\\
0.466971114	0.799670882	\\
0.523956207	0.819662654	\\
0.580454692	0.839654426	\\
0.635339245	0.859646198	\\
0.687579011	0.87963797	\\
0.736297083	0.899629742	\\
0.780813145	0.919621514	\\
0.820667992	0.939613286	\\
0.855628951	0.959605058	\\
0.885677484	0.97959683	\\
0.910982171	0.999588602	\\
0.931861494	1.019580374	\\
0.948741384	1.039572146	\\
0.962112281	1.059563918	\\
0.972489697	1.07955569	\\
0.980381126	1.099547462	\\
0.986260887	1.119539234	\\
0.990553301	1.139531006	\\
0.993623602	1.159522778	\\
0.995775384	1.179514551	\\
0.997252971	1.199506323	\\
0.998247107	1.219498095	\\
0.998902461	1.239489867	\\
0.999325757	1.259481639	\\
0.999593642	1.279473411	\\
0.999759751	1.299465183	\\
0.99986067	1.319456955	\\
0.999920744	1.339448727	\\
0.999955783	1.359440499	\\
0.999975806	1.379432271	\\
0.999987018	1.399424043	\\
0.999993169	1.419415815	\\
0.999996475	1.439407587	\\
0.999998217	1.459399359	\\
0.999999115	1.479391131	\\
0.99999957	1.499382903	\\
0.999999795	1.519374675	\\
0.999999904	1.539366447	\\
0.999999956	1.559358219	\\
0.99999998	1.579349991	\\
0.999999991	1.599341763	\\
0.999999996	1.619333535	\\
0.999999998	1.639325308	\\
0.999999999	1.65931708	\\
1	1.679308852	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
          axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(158)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00203	0.901526247	\\
0	0.931712962	\\
0.00026	0.946806319	\\
0.00932	0.961899677	\\
0.09414	0.964918348	\\
0.28426	0.96793702	\\
0.02566	0.970955691	\\
0.06913	0.973974363	\\
0.15619	0.976993034	\\
0.09423	0.980011706	\\
0.20549	0.983030377	\\
0.30068	0.986049049	\\
0.35368	0.98906772	\\
0.59448	0.992086392	\\
0.6944	0.995105063	\\
0.8042	0.998123735	\\
0.95833	1.001142406	\\
0.98502	1.004161078	\\
0.9955	1.007179749	\\
0.99305	1.010198421	\\
0.99959	1.013217093	\\
0.99831	1.016235764	\\
0.99992	1.019254436	\\
0.99964	1.022273107	\\
0.99988	1.037366465	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.905601453	\\
8.88178E-16	0.920694811	\\
2.32113E-10	0.935788168	\\
3.26399E-06	0.950881526	\\
0.002665625	0.965974883	\\
0.143644605	0.981068241	\\
0.744773258	0.996161598	\\
0.991351915	1.011254956	\\
0.999979571	1.026348314	\\
0.999999997	1.041441671	\\
1	1.056535029	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(159)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.155923939	\\
0	0.476425354	\\
0.00002	0.796926769	\\
0.00104	0.828976911	\\
0.00332	0.845001982	\\
0.01061	0.861027052	\\
0.01839	0.867437081	\\
0.02864	0.873847109	\\
0.03766	0.880257137	\\
0.08498	0.886667166	\\
0.21861	0.893077194	\\
0.11433	0.896282208	\\
0.13979	0.899487222	\\
0.27983	0.902692236	\\
0.30063	0.905897251	\\
0.34779	0.909102265	\\
0.36605	0.912307279	\\
0.39077	0.915512293	\\
0.38694	0.918717307	\\
0.40546	0.921922321	\\
0.47187	0.925127336	\\
0.49134	0.92833235	\\
0.53031	0.931537364	\\
0.53804	0.934742378	\\
0.54318	0.937947392	\\
0.57837	0.941152406	\\
0.57839	0.94435742	\\
0.60862	0.947562435	\\
0.64753	0.950767449	\\
0.68397	0.953972463	\\
0.69853	0.957177477	\\
0.72403	0.960382491	\\
0.75192	0.963587505	\\
0.7728	0.96679252	\\
0.78809	0.969997534	\\
0.80096	0.973202548	\\
0.82898	0.976407562	\\
0.84174	0.979612576	\\
0.84259	0.98281759	\\
0.86403	0.986022604	\\
0.88182	0.989227619	\\
0.87778	0.995637647	\\
0.91043	1.002047675	\\
0.94394	1.008457704	\\
0.94278	1.014867732	\\
0.95921	1.02127776	\\
0.98104	1.037302831	\\
0.98771	1.053327902	\\
0.99664	1.085378043	\\
0.99852	1.117428185	\\
1	1.181528468	\\
1	1.245628751	\\
1	1.309729034	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.560877477	\\
4.996E-16	0.576902548	\\
8.9373E-15	0.592927618	\\
1.39611E-13	0.608952689	\\
1.91669E-12	0.62497776	\\
2.31601E-11	0.641002831	\\
2.46333E-10	0.657027902	\\
2.30684E-09	0.673052972	\\
1.90268E-08	0.689078043	\\
1.38272E-07	0.705103114	\\
8.85742E-07	0.721128185	\\
5.004E-06	0.737153255	\\
2.49477E-05	0.753178326	\\
0.000109843	0.769203397	\\
0.000427499	0.785228468	\\
0.001472301	0.801253538	\\
0.004493108	0.817278609	\\
0.012170822	0.83330368	\\
0.02932492	0.849328751	\\
0.063017706	0.865353822	\\
0.121193757	0.881378892	\\
0.20950054	0.897403963	\\
0.327339713	0.913429034	\\
0.465579609	0.929454105	\\
0.608149055	0.945479175	\\
0.737410538	0.961504246	\\
0.840439808	0.977529317	\\
0.91263348	0.993554388	\\
0.957104988	1.009579458	\\
0.981187678	1.025604529	\\
0.992652408	1.0416296	\\
0.997450324	1.057654671	\\
0.999215406	1.073679742	\\
0.999786218	1.089704812	\\
0.999948485	1.105729883	\\
0.999989033	1.121754954	\\
0.999997939	1.137780025	\\
0.999999658	1.153805095	\\
0.99999995	1.169830166	\\
0.999999994	1.185855237	\\
0.999999999	1.201880308	\\
1	1.217905378	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(160)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.173513432	\\
0.00025	0.530170024	\\
0.01017	0.70849832	\\
0.04334	0.744163979	\\
0.09614	0.779829638	\\
0.17168	0.815495297	\\
0.18853	0.822628429	\\
0.20817	0.829761561	\\
0.24138	0.836894693	\\
0.29394	0.844027824	\\
0.32381	0.851160956	\\
0.34839	0.854727522	\\
0.32715	0.858294088	\\
0.36876	0.861860654	\\
0.37285	0.86542722	\\
0.40554	0.868993786	\\
0.41787	0.872560352	\\
0.43159	0.876126918	\\
0.42418	0.879693484	\\
0.4476	0.88326005	\\
0.48162	0.886826615	\\
0.50229	0.890393181	\\
0.52184	0.893959747	\\
0.53661	0.897526313	\\
0.55373	0.901092879	\\
0.56483	0.904659445	\\
0.59914	0.908226011	\\
0.61749	0.911792577	\\
0.63609	0.915359143	\\
0.63367	0.918925709	\\
0.63142	0.922492275	\\
0.64865	0.926058841	\\
0.6967	0.929625406	\\
0.68646	0.933191972	\\
0.7127	0.936758538	\\
0.7285	0.940325104	\\
0.74247	0.94389167	\\
0.75628	0.947458236	\\
0.77626	0.951024802	\\
0.7717	0.954591368	\\
0.80258	0.958157934	\\
0.81354	0.965291066	\\
0.83015	0.972424197	\\
0.84702	0.979557329	\\
0.868	0.986690461	\\
0.88102	0.993823593	\\
0.90294	1.000956725	\\
0.90892	1.008089857	\\
0.9249	1.015222988	\\
0.93459	1.02235612	\\
0.94323	1.029489252	\\
0.95634	1.047322082	\\
0.96904	1.065154911	\\
0.97795	1.082987741	\\
0.98531	1.10082057	\\
0.99148	1.13648623	\\
0.99838	1.172151889	\\
0.99936	1.207817548	\\
0.99938	1.243483207	\\
0.99988	1.314814526	\\
0.99997	1.386145844	\\
0.99991	1.457477162	\\
1	1.528808481	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.01783283	\\
0	0.035665659	\\
0	0.053498489	\\
0	0.071331318	\\
0	0.089164148	\\
0	0.106996978	\\
0	0.124829807	\\
0	0.142662637	\\
0	0.160495466	\\
0	0.178328296	\\
5.55112E-17	0.196161125	\\
1.66533E-16	0.213993955	\\
9.99201E-16	0.231826785	\\
5.66214E-15	0.249659614	\\
2.98095E-14	0.267492444	\\
1.50269E-13	0.285325273	\\
7.23921E-13	0.303158103	\\
3.333E-12	0.320990933	\\
1.46663E-11	0.338823762	\\
6.16848E-11	0.356656592	\\
2.47988E-10	0.374489421	\\
9.53024E-10	0.392322251	\\
3.50129E-09	0.410155081	\\
1.2298E-08	0.42798791	\\
4.13005E-08	0.44582074	\\
1.32627E-07	0.463653569	\\
4.07287E-07	0.481486399	\\
1.19622E-06	0.499319228	\\
3.36058E-06	0.517152058	\\
9.03159E-06	0.534984888	\\
2.32234E-05	0.552817717	\\
5.71434E-05	0.570650547	\\
0.000134576	0.588483376	\\
0.000303398	0.606316206	\\
0.000654947	0.624149036	\\
0.001354122	0.641981865	\\
0.002682225	0.659814695	\\
0.005091706	0.677647524	\\
0.009266753	0.695480354	\\
0.016176235	0.713313184	\\
0.027097578	0.731146013	\\
0.043585018	0.748978843	\\
0.067357643	0.766811672	\\
0.100095327	0.784644502	\\
0.143154506	0.802477331	\\
0.197246207	0.820310161	\\
0.262145906	0.838142991	\\
0.336516624	0.85597582	\\
0.417913651	0.87380865	\\
0.503000498	0.891641479	\\
0.587950548	0.909474309	\\
0.668955614	0.927307139	\\
0.742730413	0.945139968	\\
0.806903239	0.962972798	\\
0.860217271	0.980805627	\\
0.902521039	0.998638457	\\
0.93458105	1.016471287	\\
0.957786781	1.034304116	\\
0.973829343	1.052136946	\\
0.984421854	1.069969775	\\
0.991101766	1.087802605	\\
0.995125127	1.105635434	\\
0.997439607	1.123468264	\\
0.998711246	1.141301094	\\
0.999378545	1.159133923	\\
0.999712989	1.176966753	\\
0.999873081	1.194799582	\\
0.999946272	1.212632412	\\
0.999978232	1.230465242	\\
0.999991561	1.248298071	\\
0.999996869	1.266130901	\\
0.999998889	1.28396373	\\
0.999999623	1.30179656	\\
0.999999878	1.31962939	\\
0.999999962	1.337462219	\\
0.999999989	1.355295049	\\
0.999999997	1.373127878	\\
0.999999999	1.390960708	\\
1	1.408793537	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(161)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.149433451	\\
0	0.456593678	\\
0.0001	0.518025723	\\
0.00006	0.579457769	\\
0.00069	0.610173792	\\
0.00139	0.625531803	\\
0.0013	0.640889814	\\
0.00051	0.656247826	\\
0.00115	0.671605837	\\
0.00261	0.677749042	\\
0.00289	0.683892246	\\
0.00407	0.690035451	\\
0.0433	0.696178655	\\
0.04779	0.70232186	\\
0.05205	0.708465064	\\
0.06185	0.714608269	\\
0.06724	0.720751473	\\
0.08308	0.726894678	\\
0.09768	0.733037883	\\
0.10673	0.739181087	\\
0.11389	0.745324292	\\
0.12689	0.751467496	\\
0.14614	0.757610701	\\
0.15632	0.763753905	\\
0.17509	0.76989711	\\
0.18949	0.776040314	\\
0.20068	0.782183519	\\
0.22264	0.788326723	\\
0.25218	0.794469928	\\
0.26667	0.800613133	\\
0.28674	0.806756337	\\
0.30692	0.812899542	\\
0.32772	0.819042746	\\
0.3524	0.825185951	\\
0.37299	0.831329155	\\
0.40534	0.83747236	\\
0.42883	0.843615564	\\
0.45846	0.849758769	\\
0.4723	0.855901973	\\
0.49381	0.862045178	\\
0.51275	0.868188383	\\
0.53653	0.874331587	\\
0.55449	0.880474792	\\
0.58707	0.886617996	\\
0.60622	0.892761201	\\
0.62167	0.898904405	\\
0.64881	0.90504761	\\
0.67853	0.911190814	\\
0.69925	0.917334019	\\
0.72094	0.923477223	\\
0.7344	0.929620428	\\
0.76088	0.935763633	\\
0.77291	0.941906837	\\
0.79113	0.948050042	\\
0.81353	0.954193246	\\
0.81463	0.960336451	\\
0.8345	0.966479655	\\
0.85794	0.97262286	\\
0.85884	0.978766064	\\
0.89446	0.994124076	\\
0.90894	1.009482087	\\
0.94761	1.04019811	\\
0.9692	1.070914133	\\
0.98851	1.132346178	\\
0.99593	1.193778224	\\
0.99928	1.255210269	\\
0.99967	1.316642314	\\
0.99918	1.37807436	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.015358011	\\
5.55112E-17	0.030716023	\\
2.22045E-16	0.046074034	\\
8.32667E-16	0.061432045	\\
2.77556E-15	0.076790057	\\
9.10383E-15	0.092148068	\\
2.95319E-14	0.10750608	\\
9.33698E-14	0.122864091	\\
2.88713E-13	0.138222102	\\
8.72691E-13	0.153580114	\\
2.57838E-12	0.168938125	\\
7.44632E-12	0.184296136	\\
2.10217E-11	0.199654148	\\
5.80139E-11	0.215012159	\\
1.5651E-10	0.23037017	\\
4.12769E-10	0.245728182	\\
1.06423E-09	0.261086193	\\
2.68252E-09	0.276444205	\\
6.6105E-09	0.291802216	\\
1.59266E-08	0.307160227	\\
3.75167E-08	0.322518239	\\
8.64072E-08	0.33787625	\\
1.94587E-07	0.353234261	\\
4.2848E-07	0.368592273	\\
9.22613E-07	0.383950284	\\
1.94266E-06	0.399308296	\\
4.0002E-06	0.414666307	\\
8.05555E-06	0.430024318	\\
1.58657E-05	0.44538233	\\
3.05633E-05	0.460740341	\\
5.75892E-05	0.476098352	\\
0.000106148	0.491456364	\\
0.000191401	0.506814375	\\
0.000337652	0.522172386	\\
0.000582808	0.537530398	\\
0.000984358	0.552888409	\\
0.001627027	0.568246421	\\
0.002632076	0.583604432	\\
0.004167892	0.598962443	\\
0.0064611	0.614320455	\\
0.009806898	0.629678466	\\
0.014576787	0.645036477	\\
0.021221388	0.660394489	\\
0.030265829	0.6757525	\\
0.042295307	0.691110511	\\
0.057929089	0.706468523	\\
0.077782428	0.721826534	\\
0.10241758	0.737184546	\\
0.132287168	0.752542557	\\
0.16767512	0.767900568	\\
0.208642097	0.78325858	\\
0.254983019	0.798616591	\\
0.306203975	0.813974602	\\
0.361524078	0.829332614	\\
0.419904948	0.844690625	\\
0.480106878	0.860048637	\\
0.540766901	0.875406648	\\
0.600490642	0.890764659	\\
0.657947744	0.906122671	\\
0.711960049	0.921480682	\\
0.761572879	0.936838693	\\
0.806102352	0.952196705	\\
0.84515526	0.967554716	\\
0.878621851	0.982912727	\\
0.906645316	0.998270739	\\
0.92957428	1.01362875	\\
0.947905833	1.028986762	\\
0.962226603	1.044344773	\\
0.973158251	1.059702784	\\
0.981311996	1.075060796	\\
0.987254656	1.090418807	\\
0.991486764	1.105776818	\\
0.99443176	1.12113483	\\
0.996434226	1.136492841	\\
0.997764672	1.151850852	\\
0.998628409	1.167208864	\\
0.999176331	1.182566875	\\
0.999515961	1.197924887	\\
0.999721668	1.213282898	\\
0.99984341	1.228640909	\\
0.999913812	1.243998921	\\
0.999953593	1.259356932	\\
0.999975558	1.274714943	\\
0.999987408	1.290072955	\\
0.999993656	1.305430966	\\
0.999996874	1.320788978	\\
0.999998493	1.336146989	\\
0.99999929	1.351505	\\
0.999999673	1.366863012	\\
0.999999853	1.382221023	\\
0.999999935	1.397579034	\\
0.999999972	1.412937046	\\
0.999999988	1.428295057	\\
0.999999995	1.443653068	\\
0.999999998	1.45901108	\\
0.999999999	1.474369091	\\
1	1.489727103	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(162)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.147263464	\\
0.00001	0.298613376	\\
0.00036	0.449963288	\\
0.00136	0.510503253	\\
0.00194	0.540773235	\\
0.00461	0.571043218	\\
0.01623	0.6013132	\\
0.02189	0.616448191	\\
0.03021	0.631583183	\\
0.03682	0.646718174	\\
0.04948	0.661853165	\\
0.05584	0.667907161	\\
0.06659	0.673961158	\\
0.06586	0.680015154	\\
0.07477	0.686069151	\\
0.08694	0.692123147	\\
0.08922	0.698177144	\\
0.10319	0.70423114	\\
0.1128	0.710285137	\\
0.12082	0.716339133	\\
0.13358	0.72239313	\\
0.15379	0.728447126	\\
0.16407	0.734501123	\\
0.16488	0.740555119	\\
0.18464	0.746609116	\\
0.19773	0.752663112	\\
0.21922	0.758717109	\\
0.22987	0.764771105	\\
0.2536	0.770825102	\\
0.26359	0.776879098	\\
0.27889	0.782933095	\\
0.30364	0.788987091	\\
0.3331	0.795041088	\\
0.34278	0.801095084	\\
0.36061	0.80714908	\\
0.38305	0.813203077	\\
0.4126	0.819257073	\\
0.43261	0.82531107	\\
0.45127	0.831365066	\\
0.46621	0.837419063	\\
0.49134	0.843473059	\\
0.50785	0.846500058	\\
0.51812	0.849527056	\\
0.52455	0.852554054	\\
0.5456	0.855581052	\\
0.5473	0.858608051	\\
0.5615	0.861635049	\\
0.57154	0.864662047	\\
0.56854	0.867689045	\\
0.593	0.870716044	\\
0.59593	0.873743042	\\
0.6204	0.879797038	\\
0.63362	0.885851035	\\
0.65458	0.891905031	\\
0.67951	0.897959028	\\
0.69587	0.904013024	\\
0.70689	0.910067021	\\
0.73401	0.916121017	\\
0.75112	0.922175014	\\
0.75883	0.92822901	\\
0.76856	0.934283007	\\
0.79345	0.940337003	\\
0.80175	0.946391	\\
0.82097	0.952444996	\\
0.8334	0.958498992	\\
0.84428	0.964552989	\\
0.85573	0.970606985	\\
0.86229	0.976660982	\\
0.86943	0.982714978	\\
0.88122	0.988768975	\\
0.89255	0.994822971	\\
0.91433	1.009957963	\\
0.92844	1.025092954	\\
0.93762	1.040227945	\\
0.94806	1.055362936	\\
0.98208	1.115902901	\\
0.99276	1.176442866	\\
0.99719	1.23698283	\\
0.99874	1.297522795	\\
0.99902	1.35806276	\\
0.99993	1.418602725	\\
0.9999	1.47914269	\\
0.99807	1.539682654	\\
1	1.600222619	\\
1	1.660762584	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.80012E-14	0	\\
1.82576E-13	0.015134991	\\
4.81726E-13	0.030269982	\\
1.24944E-12	0.045404974	\\
3.18556E-12	0.060539965	\\
7.98367E-12	0.075674956	\\
1.96685E-11	0.090809947	\\
4.76317E-11	0.105944938	\\
1.13392E-10	0.12107993	\\
2.6536E-10	0.136214921	\\
6.10467E-10	0.151349912	\\
1.3806E-09	0.166484903	\\
3.06946E-09	0.181619894	\\
6.70889E-09	0.196754886	\\
1.44159E-08	0.211889877	\\
3.04538E-08	0.227024868	\\
6.32501E-08	0.242159859	\\
1.29154E-07	0.25729485	\\
2.59296E-07	0.272429842	\\
5.11835E-07	0.287564833	\\
9.93402E-07	0.302699824	\\
1.8958E-06	0.317834815	\\
3.55748E-06	0.332969806	\\
6.56433E-06	0.348104798	\\
1.19111E-05	0.363239789	\\
2.1254E-05	0.37837478	\\
3.72969E-05	0.393509771	\\
6.43675E-05	0.408644762	\\
0.000109255	0.423779753	\\
0.000182397	0.438914745	\\
0.000299515	0.454049736	\\
0.000483798	0.469184727	\\
0.000768747	0.484319718	\\
0.001201717	0.499454709	\\
0.001848208	0.514589701	\\
0.002796801	0.529724692	\\
0.004164561	0.544859683	\\
0.006102556	0.559994674	\\
0.008800968	0.575129665	\\
0.012493095	0.590264657	\\
0.017457392	0.605399648	\\
0.024016604	0.620534639	\\
0.032533051	0.63566963	\\
0.043399258	0.650804621	\\
0.057023437	0.665939613	\\
0.073809757	0.681074604	\\
0.094133959	0.696209595	\\
0.118315519	0.711344586	\\
0.146588262	0.726479577	\\
0.179071881	0.741614569	\\
0.215747185	0.75674956	\\
0.256437949	0.771884551	\\
0.300801961	0.787019542	\\
0.348333144	0.802154533	\\
0.398375675	0.817289525	\\
0.450149798	0.832424516	\\
0.502787761	0.847559507	\\
0.555377164	0.862694498	\\
0.60700813	0.877829489	\\
0.656820259	0.892964481	\\
0.704045348	0.908099472	\\
0.748042373	0.923234463	\\
0.788322114	0.938369454	\\
0.824560002	0.953504445	\\
0.856597007	0.968639437	\\
0.884429607	0.983774428	\\
0.908190812	0.998909419	\\
0.928124882	1.01404441	\\
0.944558619	1.029179401	\\
0.957872034	1.044314393	\\
0.968470804	1.059449384	\\
0.976762326	1.074584375	\\
0.983136528	1.089719366	\\
0.987951904	1.104854357	\\
0.991526668	1.119989349	\\
0.994134487	1.13512434	\\
0.996003964	1.150259331	\\
0.997320933	1.165394322	\\
0.998232616	1.180529313	\\
0.998852807	1.195664305	\\
0.999267397	1.210799296	\\
0.999539745	1.225934287	\\
0.999715556	1.241069278	\\
0.999827082	1.256204269	\\
0.999896604	1.27133926	\\
0.999939191	1.286474252	\\
0.999964827	1.301609243	\\
0.999979992	1.316744234	\\
0.999988807	1.331879225	\\
0.999993842	1.347014216	\\
0.999996669	1.362149208	\\
0.999998228	1.377284199	\\
0.999999073	1.39241919	\\
0.999999523	1.407554181	\\
0.999999759	1.422689172	\\
0.99999988	1.437824164	\\
0.999999941	1.452959155	\\
0.999999972	1.468094146	\\
0.999999987	1.483229137	\\
0.999999994	1.498364128	\\
0.999999997	1.51349912	\\
0.999999999	1.528634111	\\
0.999999999	1.543769102	\\
1	1.558904093	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(163)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00019	0.155410001	\\
0.00046	0.283188007	\\
0.00125	0.410966014	\\
0.0021	0.474855017	\\
0.00774	0.538744021	\\
0.02058	0.602633024	\\
0.0368	0.634577526	\\
0.05076	0.650549777	\\
0.06914	0.666522028	\\
0.08169	0.682494278	\\
0.10558	0.698466529	\\
0.12002	0.70485543	\\
0.13163	0.71124433	\\
0.13978	0.71763323	\\
0.16255	0.724022131	\\
0.17798	0.730411031	\\
0.19547	0.736799931	\\
0.21299	0.743188832	\\
0.23263	0.749577732	\\
0.24533	0.755966632	\\
0.26127	0.762355533	\\
0.28574	0.768744433	\\
0.2967	0.775133333	\\
0.31809	0.781522234	\\
0.34265	0.787911134	\\
0.35912	0.794300034	\\
0.3718	0.800688935	\\
0.3999	0.807077835	\\
0.42414	0.813466735	\\
0.43623	0.819855636	\\
0.46644	0.826244536	\\
0.48258	0.832633436	\\
0.50397	0.839022337	\\
0.52658	0.845411237	\\
0.55657	0.851800137	\\
0.58034	0.858189038	\\
0.58518	0.864577938	\\
0.61263	0.870966838	\\
0.62686	0.877355739	\\
0.65046	0.883744639	\\
0.67128	0.890133539	\\
0.68826	0.89652244	\\
0.70645	0.90291134	\\
0.72521	0.90930024	\\
0.74073	0.915689141	\\
0.76032	0.922078041	\\
0.77792	0.928466941	\\
0.78845	0.934855842	\\
0.80621	0.941244742	\\
0.81617	0.947633642	\\
0.8272	0.954022543	\\
0.83904	0.960411443	\\
0.85249	0.966800343	\\
0.86141	0.973189244	\\
0.86962	0.979578144	\\
0.88437	0.985967044	\\
0.90216	1.001939295	\\
0.91859	1.017911546	\\
0.93014	1.033883797	\\
0.94907	1.049856048	\\
0.96543	1.081800549	\\
0.97817	1.113745051	\\
0.9922	1.177634054	\\
0.99702	1.241523058	\\
0.99846	1.305412061	\\
0.99956	1.369301065	\\
0.99979	1.433190068	\\
0.99982	1.497079071	\\
0.99993	1.560968075	\\
0.99994	1.624857078	\\
0.99993	1.688746081	\\
1	1.752635085	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.13387E-12	0	\\
2.92399E-12	0.015972251	\\
7.40941E-12	0.031944502	\\
1.84495E-11	0.047916753	\\
4.51428E-11	0.063889003	\\
1.08542E-10	0.079861254	\\
2.56459E-10	0.095833505	\\
5.95466E-10	0.111805756	\\
1.35869E-09	0.127778007	\\
3.04662E-09	0.143750258	\\
6.7136E-09	0.159722508	\\
1.45392E-08	0.175694759	\\
3.09445E-08	0.19166701	\\
6.47278E-08	0.207639261	\\
1.33068E-07	0.223611512	\\
2.68869E-07	0.239583763	\\
5.33956E-07	0.255556013	\\
1.04226E-06	0.271528264	\\
1.99972E-06	0.287500515	\\
3.77133E-06	0.303472766	\\
6.99145E-06	0.319445017	\\
1.27409E-05	0.335417268	\\
2.28252E-05	0.351389518	\\
4.01996E-05	0.367361769	\\
6.96054E-05	0.38333402	\\
0.000118494	0.399306271	\\
0.000198338	0.415278522	\\
0.000326433	0.431250773	\\
0.000528304	0.447223024	\\
0.000840819	0.463195274	\\
0.001316071	0.479167525	\\
0.002026026	0.495139776	\\
0.003067849	0.511112027	\\
0.004569647	0.527084278	\\
0.006696238	0.543056529	\\
0.009654331	0.559028779	\\
0.013696313	0.57500103	\\
0.019121718	0.590973281	\\
0.026275323	0.606945532	\\
0.035540907	0.622917783	\\
0.047329873	0.638890034	\\
0.062064315	0.654862284	\\
0.080154655	0.670834535	\\
0.101972651	0.686806786	\\
0.127821313	0.702779037	\\
0.157903981	0.718751288	\\
0.19229537	0.734723539	\\
0.230917673	0.750695789	\\
0.273524749	0.76666804	\\
0.319696928	0.782640291	\\
0.368848125	0.798612542	\\
0.420245737	0.814584793	\\
0.473042447	0.830557044	\\
0.526317746	0.846529295	\\
0.579125782	0.862501545	\\
0.630545446	0.878473796	\\
0.679728281	0.894446047	\\
0.72594009	0.910418298	\\
0.768592883	0.926390549	\\
0.807264923	0.9423628	\\
0.841707986	0.95833505	\\
0.871842317	0.974307301	\\
0.897740925	0.990279552	\\
0.919605768	1.006251803	\\
0.93773884	1.022224054	\\
0.952511255	1.038196305	\\
0.964333139	1.054168555	\\
0.973626587	1.070140806	\\
0.980803245	1.086113057	\\
0.986247301	1.102085308	\\
0.990304048	1.118057559	\\
0.993273583	1.13402981	\\
0.995408859	1.150002061	\\
0.996917113	1.165974311	\\
0.997963639	1.181946562	\\
0.998676952	1.197918813	\\
0.999154554	1.213891064	\\
0.999468682	1.229863315	\\
0.999671638	1.245835566	\\
0.999800449	1.261807816	\\
0.999880757	1.277780067	\\
0.999929941	1.293752318	\\
0.99995953	1.309724569	\\
0.999977017	1.32569682	\\
0.999987168	1.341669071	\\
0.999992957	1.357641321	\\
0.9999962	1.373613572	\\
0.999997985	1.389585823	\\
0.999998949	1.405558074	\\
0.999999462	1.421530325	\\
0.999999729	1.437502576	\\
0.999999866	1.453474826	\\
0.999999935	1.469447077	\\
0.999999969	1.485419328	\\
0.999999985	1.501391579	\\
0.999999993	1.51736383	\\
0.999999997	1.533336081	\\
0.999999999	1.549308332	\\
0.999999999	1.565280582	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(164)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00045	0.151649522	\\
0.00066	0.307507201	\\
0.00306	0.46336488	\\
0.01037	0.525707951	\\
0.02345	0.588051023	\\
0.04158	0.619222558	\\
0.07342	0.650394094	\\
0.08938	0.665979862	\\
0.12052	0.68156563	\\
0.11768	0.687799937	\\
0.13361	0.694034244	\\
0.15108	0.700268552	\\
0.14999	0.706502859	\\
0.1733	0.712737166	\\
0.18307	0.718971473	\\
0.19307	0.72520578	\\
0.20707	0.731440087	\\
0.22058	0.737674395	\\
0.23772	0.743908702	\\
0.25338	0.750143009	\\
0.2707	0.756377316	\\
0.29531	0.762611623	\\
0.31756	0.76884593	\\
0.32302	0.775080237	\\
0.33397	0.778197391	\\
0.33909	0.781314545	\\
0.35901	0.784431698	\\
0.37704	0.787548852	\\
0.38193	0.790666005	\\
0.38244	0.793783159	\\
0.39519	0.796900313	\\
0.40712	0.800017466	\\
0.41662	0.80313462	\\
0.42611	0.806251773	\\
0.44482	0.81248608	\\
0.46425	0.818720388	\\
0.47952	0.824954695	\\
0.50166	0.831189002	\\
0.52067	0.837423309	\\
0.5524	0.843657616	\\
0.5621	0.849891923	\\
0.59155	0.856126231	\\
0.61349	0.862360538	\\
0.63412	0.868594845	\\
0.64817	0.874829152	\\
0.65905	0.881063459	\\
0.68592	0.887297766	\\
0.70457	0.893532073	\\
0.71541	0.899766381	\\
0.72487	0.906000688	\\
0.74639	0.912234995	\\
0.75863	0.918469302	\\
0.77323	0.924703609	\\
0.79009	0.930937916	\\
0.80237	0.937172224	\\
0.80664	0.943406531	\\
0.81965	0.949640838	\\
0.83184	0.955875145	\\
0.83702	0.962109452	\\
0.85818	0.968343759	\\
0.86975	0.974578067	\\
0.87739	0.980812374	\\
0.88559	0.987046681	\\
0.89196	0.993280988	\\
0.91061	1.008866756	\\
0.92892	1.024452524	\\
0.95099	1.05562406	\\
0.96797	1.086795595	\\
0.98673	1.149138667	\\
0.9959	1.211481739	\\
0.99776	1.27382481	\\
0.99913	1.336167882	\\
0.99956	1.398510953	\\
0.99977	1.460854025	\\
0.99975	1.523197096	\\
0.99987	1.585540168	\\
1	1.64788324	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.69277E-11	0	\\
3.90136E-11	0.015585768	\\
8.85635E-11	0.031171536	\\
1.98024E-10	0.046757304	\\
4.36127E-10	0.062343072	\\
9.46111E-10	0.077928839	\\
2.02168E-09	0.093514607	\\
4.2553E-09	0.109100375	\\
8.82271E-09	0.124686143	\\
1.80191E-08	0.140271911	\\
3.6252E-08	0.155857679	\\
7.18463E-08	0.171443447	\\
1.40268E-07	0.187029215	\\
2.69777E-07	0.202614983	\\
5.11151E-07	0.218200751	\\
9.54119E-07	0.233786518	\\
1.75458E-06	0.249372286	\\
3.17888E-06	0.264958054	\\
5.67433E-06	0.280543822	\\
9.97944E-06	0.29612959	\\
1.72927E-05	0.311715358	\\
2.95254E-05	0.327301126	\\
4.96732E-05	0.342886894	\\
8.23484E-05	0.358472662	\\
0.000134528	0.374058429	\\
0.000216576	0.389644197	\\
0.000343612	0.405229965	\\
0.000537287	0.420815733	\\
0.000828031	0.436401501	\\
0.0012578	0.451987269	\\
0.001883332	0.467573037	\\
0.002779836	0.483158805	\\
0.004044992	0.498744573	\\
0.005803016	0.514330341	\\
0.008208456	0.529916108	\\
0.011449261	0.545501876	\\
0.015748588	0.561087644	\\
0.021364714	0.576673412	\\
0.028588455	0.59225918	\\
0.037737515	0.607844948	\\
0.049147359	0.623430716	\\
0.063158448	0.639016484	\\
0.080099993	0.654602252	\\
0.100270791	0.67018802	\\
0.123918121	0.685773787	\\
0.151216076	0.701359555	\\
0.182245024	0.716945323	\\
0.216974079	0.732531091	\\
0.255248429	0.748116859	\\
0.296783184	0.763702627	\\
0.341164937	0.779288395	\\
0.387861639	0.794874163	\\
0.436240643	0.810459931	\\
0.485593991	0.826045698	\\
0.535169282	0.841631466	\\
0.584203911	0.857217234	\\
0.63196008	0.872803002	\\
0.677757924	0.88838877	\\
0.721004283	0.903974538	\\
0.761215113	0.919560306	\\
0.798030169	0.935146074	\\
0.831219377	0.950731842	\\
0.860681039	0.96631761	\\
0.886432779	0.981903377	\\
0.908596612	0.997489145	\\
0.92737992	1.013074913	\\
0.943054225	1.028660681	\\
0.95593356	1.044246449	\\
0.966354035	1.059832217	\\
0.974655802	1.075417985	\\
0.981168224	1.091003753	\\
0.986198635	1.106589521	\\
0.990024709	1.122175288	\\
0.992890154	1.137761056	\\
0.995003252	1.153346824	\\
0.996537645	1.168932592	\\
0.997634734	1.18451836	\\
0.998407124	1.200104128	\\
0.998942575	1.215689896	\\
0.999308079	1.231275664	\\
0.99955375	1.246861432	\\
0.999716343	1.2624472	\\
0.999822303	1.278032967	\\
0.999890297	1.293618735	\\
0.99993326	1.309204503	\\
0.999959989	1.324790271	\\
0.999976364	1.340376039	\\
0.999986242	1.355961807	\\
0.99999211	1.371547575	\\
0.999995541	1.387133343	\\
0.999997518	1.402719111	\\
0.999998638	1.418304879	\\
0.999999264	1.433890646	\\
0.999999608	1.449476414	\\
0.999999795	1.465062182	\\
0.999999894	1.48064795	\\
0.999999946	1.496233718	\\
0.999999973	1.511819486	\\
0.999999987	1.527405254	\\
0.999999993	1.542991022	\\
0.999999997	1.55857679	\\
0.999999999	1.574162557	\\
0.999999999	1.589748325	\\
1	1.605334093	\\
1 2	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(165)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00024	0.153575314	\\
0.00074	0.311412224	\\
0.0042	0.469249135	\\
0.00544	0.500816517	\\
0.01018	0.532383899	\\
0.01865	0.563951281	\\
0.03185	0.595518663	\\
0.05746	0.627086045	\\
0.08832	0.658653427	\\
0.10237	0.674437118	\\
0.13982	0.690220809	\\
0.14556	0.696534286	\\
0.15556	0.702847762	\\
0.1682	0.709161238	\\
0.18115	0.715474715	\\
0.19089	0.721788191	\\
0.21012	0.728101668	\\
0.22433	0.734415144	\\
0.23881	0.74072862	\\
0.25377	0.747042097	\\
0.26296	0.753355573	\\
0.28435	0.75966905	\\
0.30885	0.765982526	\\
0.33211	0.772296002	\\
0.35009	0.778609479	\\
0.3662	0.784922955	\\
0.36906	0.791236432	\\
0.39937	0.797549908	\\
0.42267	0.803863385	\\
0.44362	0.810176861	\\
0.4616	0.816490337	\\
0.48052	0.819647076	\\
0.47335	0.822803814	\\
0.49631	0.825960552	\\
0.50952	0.82911729	\\
0.51589	0.832274028	\\
0.52677	0.835430767	\\
0.53706	0.838587505	\\
0.54651	0.841744243	\\
0.56404	0.844900981	\\
0.5636	0.848057719	\\
0.58534	0.854371196	\\
0.59802	0.860684672	\\
0.61594	0.866998149	\\
0.64307	0.873311625	\\
0.66138	0.879625102	\\
0.67767	0.885938578	\\
0.68569	0.892252054	\\
0.70928	0.898565531	\\
0.72161	0.904879007	\\
0.73119	0.911192484	\\
0.75386	0.91750596	\\
0.77311	0.923819436	\\
0.7854	0.930132913	\\
0.79929	0.936446389	\\
0.80868	0.942759866	\\
0.8196	0.949073342	\\
0.83905	0.955386819	\\
0.84759	0.961700295	\\
0.85361	0.968013771	\\
0.86476	0.974327248	\\
0.88522	0.990110939	\\
0.90881	1.00589463	\\
0.92105	1.021678321	\\
0.93478	1.037462012	\\
0.95423	1.069029394	\\
0.9743	1.100596776	\\
0.98951	1.16373154	\\
0.99568	1.226866304	\\
0.99842	1.290001069	\\
0.99928	1.353135833	\\
0.99967	1.416270597	\\
0.99982	1.479405361	\\
0.9998	1.542540125	\\
1	1.605674889	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.8824E-11	0	\\
8.7808E-11	0.015783691	\\
1.95638E-10	0.031567382	\\
4.29403E-10	0.047351073	\\
9.28481E-10	0.063134764	\\
1.9778E-09	0.078918455	\\
4.1505E-09	0.094702146	\\
8.58088E-09	0.110485837	\\
1.74777E-08	0.126269528	\\
3.50722E-08	0.142053219	\\
6.93391E-08	0.15783691	\\
1.35062E-07	0.173620601	\\
2.59204E-07	0.189404292	\\
4.90127E-07	0.205187983	\\
9.13151E-07	0.220971675	\\
1.67631E-06	0.236755366	\\
3.03218E-06	0.252539057	\\
5.4045E-06	0.268322748	\\
9.49217E-06	0.284106439	\\
1.64285E-05	0.29989013	\\
2.802E-05	0.315673821	\\
4.70963E-05	0.331457512	\\
7.80138E-05	0.347241203	\\
0.000127361	0.363024894	\\
0.000204928	0.378808585	\\
0.000324999	0.394592276	\\
0.000508041	0.410375967	\\
0.000782841	0.426159658	\\
0.001189127	0.441943349	\\
0.001780687	0.45772704	\\
0.002628924	0.473510731	\\
0.003826732	0.489294422	\\
0.005492474	0.505078113	\\
0.007773761	0.520861804	\\
0.010850587	0.536645495	\\
0.014937332	0.552429186	\\
0.020283016	0.568212877	\\
0.027169225	0.583996568	\\
0.035905139	0.599780259	\\
0.046819237	0.61556395	\\
0.060247458	0.631347642	\\
0.076517941	0.647131333	\\
0.095932772	0.662915024	\\
0.118747645	0.678698715	\\
0.145150674	0.694482406	\\
0.175241957	0.710266097	\\
0.209015679	0.726049788	\\
0.246346574	0.741833479	\\
0.286982406	0.75761717	\\
0.330543739	0.773400861	\\
0.37653173	0.789184552	\\
0.424343957	0.804968243	\\
0.473297573	0.820751934	\\
0.522658336	0.836535625	\\
0.57167347	0.852319316	\\
0.619605941	0.868103007	\\
0.665767523	0.883886698	\\
0.709548236	0.899670389	\\
0.750440037	0.91545408	\\
0.788053291	0.931237771	\\
0.82212523	0.947021462	\\
0.852520363	0.962805153	\\
0.879223514	0.978588844	\\
0.902326719	0.994372535	\\
0.922011619	1.010156226	\\
0.938529162	1.025939917	\\
0.952178417	1.041723609	\\
0.963286105	1.0575073	\\
0.972188147	1.073290991	\\
0.979214126	1.089074682	\\
0.984675166	1.104858373	\\
0.988855347	1.120642064	\\
0.992006475	1.136425755	\\
0.994345787	1.152209446	\\
0.996056045	1.167993137	\\
0.997287408	1.183776828	\\
0.998160504	1.199560519	\\
0.998770166	1.21534421	\\
0.999189411	1.231127901	\\
0.999473332	1.246911592	\\
0.999662687	1.262695283	\\
0.999787055	1.278478974	\\
0.999867499	1.294262665	\\
0.999918741	1.310046356	\\
0.999950886	1.325830047	\\
0.999970745	1.341613738	\\
0.999982826	1.357397429	\\
0.999990065	1.37318112	\\
0.999994337	1.388964811	\\
0.999996819	1.404748502	\\
0.999998239	1.420532193	\\
0.99999904	1.436315884	\\
0.999999484	1.452099575	\\
0.999999727	1.467883267	\\
0.999999857	1.483666958	\\
0.999999927	1.499450649	\\
0.999999963	1.51523434	\\
0.999999981	1.531018031	\\
0.999999991	1.546801722	\\
0.999999996	1.562585413	\\
0.999999998	1.578369104	\\
0.999999999	1.594152795	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
       axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(166)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.11036162	\\
0	0.564057901	\\
0	0.790906041	\\
0	0.904330111	\\
0	0.927014925	\\
0.008	0.949699739	\\
0.00565	0.95196822	\\
0.00015	0.954236702	\\
0.00159	0.956505183	\\
0.01535	0.958773665	\\
0.03829	0.961042146	\\
0.02862	0.963310627	\\
0.09145	0.965579109	\\
0.13081	0.96784759	\\
0.14907	0.970116072	\\
0.11706	0.972384553	\\
0.15977	0.974653034	\\
0.46797	0.976921516	\\
0.29514	0.979189997	\\
0.30865	0.981458479	\\
0.17278	0.98372696	\\
0.50039	0.985995441	\\
0.80489	0.988263923	\\
0.76702	0.990532404	\\
0.87917	0.992800886	\\
0.82949	0.995069367	\\
0.75805	0.997337848	\\
0.88729	0.99960633	\\
0.96053	1.001874811	\\
0.99392	1.004143293	\\
0.9966	1.008680256	\\
0.99797	1.013217218	\\
0.99995	1.017754181	\\
1	1.029096588	\\
0.99962	1.040438995	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.884707747	\\
5.21805E-15	0.896050154	\\
7.78538E-12	0.907392561	\\
4.43773E-09	0.918734968	\\
9.70945E-07	0.930077375	\\
8.23362E-05	0.941419782	\\
0.002749229	0.952762189	\\
0.037152366	0.964104596	\\
0.213835502	0.975447003	\\
0.578620524	0.98678941	\\
0.882960051	0.998131817	\\
0.985425436	1.009474224	\\
0.999245671	1.020816631	\\
0.999984402	1.032159038	\\
0.999999874	1.043501445	\\
1	1.054843852	\\
1	1.066186259	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(167)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.124883864	\\
0	0.638281044	\\
0.01355	0.894979634	\\
0.09083	0.920649493	\\
0.094	0.925783464	\\
0.14616	0.930917436	\\
0.2471	0.936051408	\\
0.24334	0.94118538	\\
0.27541	0.946319352	\\
0.30801	0.948886338	\\
0.36325	0.951453323	\\
0.36063	0.954020309	\\
0.42058	0.956587295	\\
0.48491	0.959154281	\\
0.5025	0.961721267	\\
0.53959	0.964288253	\\
0.578	0.966855239	\\
0.61499	0.969422225	\\
0.61452	0.971989211	\\
0.65374	0.974556197	\\
0.66497	0.977123182	\\
0.70977	0.979690168	\\
0.70883	0.982257154	\\
0.76348	0.98482414	\\
0.76513	0.987391126	\\
0.80011	0.989958112	\\
0.81063	0.992525098	\\
0.84878	0.995092084	\\
0.89068	0.99765907	\\
0.91112	1.002793041	\\
0.93788	1.007927013	\\
0.9533	1.013060985	\\
0.95539	1.018194957	\\
0.97627	1.023328929	\\
0.98378	1.036163858	\\
0.99516	1.048998788	\\
0.99657	1.061833717	\\
0.99831	1.074668647	\\
0.99934	1.100338506	\\
0.99997	1.126008365	\\
1	1.151678224	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.693086193	\\
1.11022E-16	0.705921122	\\
2.77556E-15	0.718756052	\\
6.67244E-14	0.731590981	\\
1.36097E-12	0.744425911	\\
2.35161E-11	0.75726084	\\
3.44273E-10	0.77009577	\\
4.27206E-09	0.782930699	\\
4.49558E-08	0.795765629	\\
4.01424E-07	0.808600558	\\
3.04368E-06	0.821435488	\\
1.96131E-05	0.834270417	\\
0.000107524	0.847105347	\\
0.000502171	0.859940276	\\
0.002001239	0.872775206	\\
0.006819658	0.885610135	\\
0.01992582	0.898445065	\\
0.0500941	0.911279994	\\
0.108862436	0.924114924	\\
0.205749388	0.936949853	\\
0.340933239	0.949784783	\\
0.500568091	0.962619712	\\
0.660110775	0.975454642	\\
0.795060605	0.988289571	\\
0.891668171	1.001124501	\\
0.950199382	1.01395943	\\
0.980211239	1.02679436	\\
0.993234386	1.039629289	\\
0.998016754	1.052464219	\\
0.999502887	1.065299148	\\
0.999893676	1.078134078	\\
0.999980627	1.090969007	\\
0.999996997	1.103803937	\\
0.999999604	1.116638866	\\
0.999999956	1.129473796	\\
0.999999996	1.142308725	\\
1	1.155143655	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(168)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.138353179	\\
0	0.422737924	\\
0.00007	0.564930297	\\
0.00005	0.593368771	\\
0.00067	0.65024572	\\
0.00095	0.678684195	\\
0.0018	0.707122669	\\
0.00722	0.735561144	\\
0.0206	0.763999618	\\
0.03287	0.778218855	\\
0.05731	0.792438093	\\
0.05436	0.798125788	\\
0.073	0.803813483	\\
0.07904	0.809501177	\\
0.08894	0.815188872	\\
0.11	0.820876567	\\
0.13754	0.826564262	\\
0.14733	0.832251957	\\
0.15559	0.837939652	\\
0.20213	0.843627347	\\
0.21757	0.849315042	\\
0.23527	0.855002737	\\
0.26776	0.860690432	\\
0.27774	0.866378127	\\
0.3217	0.872065821	\\
0.35266	0.877753516	\\
0.36833	0.883441211	\\
0.42539	0.889128906	\\
0.44672	0.894816601	\\
0.49413	0.900504296	\\
0.50635	0.906191991	\\
0.5641	0.911879686	\\
0.53478	0.917567381	\\
0.62322	0.923255076	\\
0.64975	0.92894277	\\
0.65492	0.934630465	\\
0.70544	0.94031816	\\
0.7411	0.946005855	\\
0.74766	0.95169355	\\
0.76621	0.957381245	\\
0.79712	0.96306894	\\
0.82785	0.968756635	\\
0.84403	0.97444433	\\
0.86421	0.980132025	\\
0.88507	0.98581972	\\
0.89426	0.991507414	\\
0.89064	0.997195109	\\
0.90962	1.002882804	\\
0.92185	1.008570499	\\
0.93496	1.014258194	\\
0.94504	1.019945889	\\
0.9497	1.025633584	\\
0.95687	1.031321279	\\
0.96447	1.037008974	\\
0.96642	1.042696669	\\
0.97504	1.048384364	\\
0.97916	1.062603601	\\
0.98855	1.076822838	\\
0.99052	1.091042075	\\
0.99358	1.105261313	\\
0.99629	1.11948055	\\
0.99764	1.133699787	\\
0.9984	1.162138262	\\
0.99957	1.219015211	\\
0.99983	1.27589216	\\
1	1.332769109	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.31282322	\\
5.55112E-17	0.327042457	\\
3.33067E-16	0.341261694	\\
1.83187E-15	0.355480932	\\
9.21485E-15	0.369700169	\\
4.40759E-14	0.383919406	\\
2.0256E-13	0.398138643	\\
8.93507E-13	0.412357881	\\
3.78364E-12	0.426577118	\\
1.53838E-11	0.440796355	\\
6.00567E-11	0.455015592	\\
2.25128E-10	0.46923483	\\
8.10376E-10	0.483454067	\\
2.8013E-09	0.497673304	\\
9.29979E-09	0.511892542	\\
2.96522E-08	0.526111779	\\
9.08116E-08	0.540331016	\\
2.67154E-07	0.554550253	\\
7.55013E-07	0.568769491	\\
2.05004E-06	0.582988728	\\
5.34848E-06	0.597207965	\\
1.34094E-05	0.611427202	\\
3.23114E-05	0.62564644	\\
7.48395E-05	0.639865677	\\
0.00016665	0.654084914	\\
0.000356826	0.668304151	\\
0.000734803	0.682523389	\\
0.001455615	0.696742626	\\
0.002774562	0.710961863	\\
0.005090247	0.7251811	\\
0.00899128	0.739400338	\\
0.015296897	0.753619575	\\
0.025076553	0.767838812	\\
0.039630061	0.78205805	\\
0.060410756	0.796277287	\\
0.088881624	0.810496524	\\
0.126309034	0.824715761	\\
0.173518306	0.838934999	\\
0.230654768	0.853154236	\\
0.297005846	0.867373473	\\
0.370937635	0.88159271	\\
0.449980578	0.895811948	\\
0.531066161	0.910031185	\\
0.610879016	0.924250422	\\
0.686258076	0.938469659	\\
0.754566967	0.952688897	\\
0.813962307	0.966908134	\\
0.863516007	0.981127371	\\
0.903184742	0.995346609	\\
0.933654507	1.009565846	\\
0.956110809	1.023785083	\\
0.971991001	1.03800432	\\
0.982766105	1.052223558	\\
0.98978123	1.066442795	\\
0.994163481	1.080662032	\\
0.996790161	1.094881269	\\
0.998300814	1.109100507	\\
0.999134438	1.123319744	\\
0.999575828	1.137538981	\\
0.999800073	1.151758218	\\
0.999909386	1.165977456	\\
0.999960515	1.180196693	\\
0.99998346	1.19441593	\\
0.999993341	1.208635167	\\
0.999997424	1.222854405	\\
0.999999042	1.237073642	\\
0.999999658	1.251292879	\\
0.999999883	1.265512117	\\
0.999999961	1.279731354	\\
0.999999988	1.293950591	\\
0.999999996	1.308169828	\\
0.999999999	1.322389066	\\
1	1.336608303	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(169)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.122911692	\\
0	0.375556485	\\
0.00015	0.527143361	\\
0.00065	0.57767232	\\
0.00169	0.628201278	\\
0.01049	0.653465758	\\
0.01374	0.678730237	\\
0.02044	0.691362477	\\
0.02748	0.703994716	\\
0.03975	0.716626956	\\
0.05923	0.729259196	\\
0.06195	0.734312092	\\
0.07031	0.739364987	\\
0.07373	0.744417883	\\
0.08683	0.749470779	\\
0.08739	0.754523675	\\
0.10204	0.759576571	\\
0.11378	0.764629467	\\
0.12928	0.769682363	\\
0.13542	0.774735258	\\
0.14954	0.779788154	\\
0.16924	0.78484105	\\
0.18313	0.789893946	\\
0.18346	0.794946842	\\
0.19653	0.799999738	\\
0.21657	0.805052634	\\
0.24136	0.810105529	\\
0.26778	0.815158425	\\
0.28527	0.820211321	\\
0.30238	0.825264217	\\
0.33901	0.830317113	\\
0.34287	0.835370009	\\
0.36665	0.840422905	\\
0.39718	0.845475801	\\
0.41596	0.850528696	\\
0.42434	0.855581592	\\
0.44852	0.860634488	\\
0.468	0.865687384	\\
0.49114	0.87074028	\\
0.50373	0.875793176	\\
0.53706	0.880846072	\\
0.54349	0.885898967	\\
0.57783	0.890951863	\\
0.59699	0.896004759	\\
0.62023	0.901057655	\\
0.63299	0.906110551	\\
0.6531	0.911163447	\\
0.68051	0.916216343	\\
0.69958	0.921269238	\\
0.71612	0.926322134	\\
0.73162	0.93137503	\\
0.76114	0.936427926	\\
0.77275	0.941480822	\\
0.7736	0.946533718	\\
0.80381	0.951586614	\\
0.79983	0.95663951	\\
0.82883	0.961692405	\\
0.83572	0.966745301	\\
0.84218	0.971798197	\\
0.85359	0.976851093	\\
0.86479	0.981903989	\\
0.89	0.994536229	\\
0.91312	1.007168468	\\
0.92732	1.019800708	\\
0.94049	1.032432948	\\
0.96711	1.057697427	\\
0.97805	1.082961906	\\
0.98545	1.108226385	\\
0.99371	1.133490865	\\
0.9963	1.184019823	\\
0.99879	1.234548782	\\
0.99971	1.285077741	\\
1	1.335606699	\\
0.99992	1.386135658	\\
0.93448	1.436664617	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.01263224	\\
0	0.025264479	\\
0	0.037896719	\\
0	0.050528959	\\
0	0.063161198	\\
0	0.075793438	\\
0	0.088425678	\\
5.55112E-17	0.101057917	\\
1.66533E-16	0.113690157	\\
4.996E-16	0.126322397	\\
1.44329E-15	0.138954636	\\
4.27436E-15	0.151586876	\\
1.23235E-14	0.164219116	\\
3.49165E-14	0.176851355	\\
9.7311E-14	0.189483595	\\
2.66287E-13	0.202115835	\\
7.15372E-13	0.214748074	\\
1.8876E-12	0.227380314	\\
4.89125E-12	0.240012554	\\
1.24478E-11	0.252644793	\\
3.1112E-11	0.265277033	\\
7.63716E-11	0.277909273	\\
1.84124E-10	0.290541512	\\
4.35986E-10	0.303173752	\\
1.01397E-09	0.315805992	\\
2.31617E-09	0.328438231	\\
5.19664E-09	0.341070471	\\
1.14521E-08	0.353702711	\\
2.47898E-08	0.36633495	\\
5.27094E-08	0.37896719	\\
1.10089E-07	0.391599429	\\
2.25866E-07	0.404231669	\\
4.55219E-07	0.416863909	\\
9.01287E-07	0.429496148	\\
1.75304E-06	0.442128388	\\
3.34983E-06	0.454760628	\\
6.28878E-06	0.467392867	\\
1.15995E-05	0.480025107	\\
2.10213E-05	0.492657347	\\
3.74322E-05	0.505289586	\\
6.54958E-05	0.517921826	\\
0.000112612	0.530554066	\\
0.000190276	0.543186305	\\
0.00031596	0.555818545	\\
0.000515651	0.568450785	\\
0.000827149	0.581083024	\\
0.001304201	0.593715264	\\
0.00202149	0.606347504	\\
0.003080351	0.618979743	\\
0.004614969	0.631611983	\\
0.006798596	0.644244223	\\
0.00984911	0.656876462	\\
0.014033038	0.669508702	\\
0.019666974	0.682140942	\\
0.027115261	0.694773181	\\
0.036782833	0.707405421	\\
0.04910239	0.720037661	\\
0.064515468	0.7326699	\\
0.083447634	0.74530214	\\
0.106278788	0.75793438	\\
0.133310409	0.770566619	\\
0.164732346	0.783198859	\\
0.200592361	0.795831099	\\
0.240771872	0.808463338	\\
0.28497118	0.821095578	\\
0.332706844	0.833727818	\\
0.383322762	0.846360057	\\
0.436015157	0.858992297	\\
0.489870082	0.871624537	\\
0.543910608	0.884256776	\\
0.597149669	0.896889016	\\
0.648643815	0.909521256	\\
0.697543043	0.922153495	\\
0.743132331	0.934785735	\\
0.784861552	0.947417975	\\
0.822361823	0.960050214	\\
0.855447893	0.972682454	\\
0.884107657	0.985314694	\\
0.908481091	0.997946933	\\
0.928831701	1.010579173	\\
0.945513959	1.023211413	\\
0.958940027	1.035843652	\\
0.969548661	1.048475892	\\
0.977778414	1.061108132	\\
0.984046438	1.073740371	\\
0.988733397	1.086372611	\\
0.992174268	1.099004851	\\
0.994654327	1.11163709	\\
0.996409308	1.12426933	\\
0.997628576	1.13690157	\\
0.99846023	1.149533809	\\
0.999017163	1.162166049	\\
0.99938333	1.174798288	\\
0.99961969	1.187430528	\\
0.99976948	1.200062768	\\
0.999862678	1.212695007	\\
0.999919609	1.225327247	\\
0.999953753	1.237959487	\\
0.999973857	1.250591726	\\
0.999985479	1.263223966	\\
0.999992075	1.275856206	\\
0.999995751	1.288488445	\\
0.999997761	1.301120685	\\
0.999998841	1.313752925	\\
0.999999411	1.326385164	\\
0.999999706	1.339017404	\\
0.999999856	1.351649644	\\
0.99999993	1.364281883	\\
0.999999967	1.376914123	\\
0.999999985	1.389546363	\\
0.999999993	1.402178602	\\
0.999999997	1.414810842	\\
0.999999999	1.427443082	\\
0.999999999	1.440075321	\\
1	1.452707561	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(170)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.116704259	\\
0.00004	0.356589683	\\
0.00038	0.500520937	\\
0.0014	0.548498022	\\
0.00899	0.596475106	\\
0.01591	0.620463649	\\
0.02291	0.644452191	\\
0.03343	0.668440734	\\
0.04663	0.680435005	\\
0.05745	0.692429276	\\
0.06636	0.704423547	\\
0.08394	0.716417818	\\
0.11171	0.728412089	\\
0.12529	0.740406361	\\
0.13158	0.745204069	\\
0.15081	0.750001778	\\
0.16341	0.754799486	\\
0.17245	0.759597195	\\
0.18796	0.764394903	\\
0.19783	0.769192612	\\
0.20226	0.77399032	\\
0.22594	0.778788028	\\
0.24078	0.783585737	\\
0.24528	0.788383445	\\
0.26701	0.793181154	\\
0.28942	0.797978862	\\
0.30999	0.802776571	\\
0.31565	0.807574279	\\
0.33878	0.812371988	\\
0.36226	0.817169696	\\
0.37432	0.821967405	\\
0.38392	0.826765113	\\
0.40836	0.831562822	\\
0.4295	0.83636053	\\
0.45612	0.841158239	\\
0.46329	0.845955947	\\
0.48695	0.850753656	\\
0.49884	0.855551364	\\
0.51475	0.860349073	\\
0.53119	0.865146781	\\
0.54158	0.86994449	\\
0.56666	0.874742198	\\
0.58444	0.879539906	\\
0.60363	0.884337615	\\
0.62691	0.889135323	\\
0.6332	0.893933032	\\
0.65284	0.89873074	\\
0.67757	0.903528449	\\
0.68276	0.908326157	\\
0.7046	0.913123866	\\
0.71756	0.917921574	\\
0.73207	0.922719283	\\
0.74253	0.927516991	\\
0.7637	0.9323147	\\
0.77627	0.937112408	\\
0.79001	0.941910117	\\
0.80204	0.946707825	\\
0.80536	0.951505534	\\
0.82091	0.956303242	\\
0.83007	0.961100951	\\
0.84449	0.965898659	\\
0.85057	0.970696368	\\
0.85227	0.975494076	\\
0.85653	0.980291785	\\
0.88351	0.992286056	\\
0.90915	1.004280327	\\
0.92496	1.016274598	\\
0.93272	1.028268869	\\
0.95294	1.052257412	\\
0.96902	1.076245954	\\
0.9847	1.124223039	\\
0.99375	1.172200124	\\
0.99729	1.220177208	\\
0.99878	1.268154293	\\
0.99951	1.316131378	\\
0.9996	1.364108463	\\
0.99976	1.412085547	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.33067E-16	0	\\
8.88178E-16	0.011994271	\\
2.16493E-15	0.023988542	\\
5.32907E-15	0.035982814	\\
1.28786E-14	0.047977085	\\
3.06977E-14	0.059971356	\\
7.22755E-14	0.071965627	\\
1.67866E-13	0.083959898	\\
3.85081E-13	0.09595417	\\
8.72469E-13	0.107948441	\\
1.95199E-12	0.119942712	\\
4.31305E-12	0.131936983	\\
9.41164E-12	0.143931254	\\
2.02824E-11	0.155925525	\\
4.31673E-11	0.167919797	\\
9.07344E-11	0.179914068	\\
1.88354E-10	0.191908339	\\
3.86161E-10	0.20390261	\\
7.81909E-10	0.215896881	\\
1.56366E-09	0.227891153	\\
3.08839E-09	0.239885424	\\
6.0246E-09	0.251879695	\\
1.16074E-08	0.263873966	\\
2.20883E-08	0.275868237	\\
4.15156E-08	0.287862509	\\
7.70704E-08	0.29985678	\\
1.41318E-07	0.311851051	\\
2.55947E-07	0.323845322	\\
4.57875E-07	0.335839593	\\
8.09092E-07	0.347833865	\\
1.41225E-06	0.359828136	\\
2.43496E-06	0.371822407	\\
4.14714E-06	0.383816678	\\
6.97735E-06	0.395810949	\\
1.15965E-05	0.407805221	\\
1.90401E-05	0.419799492	\\
3.08832E-05	0.431793763	\\
4.94883E-05	0.443788034	\\
7.83462E-05	0.455782305	\\
0.000122541	0.467776576	\\
0.000189369	0.479770848	\\
0.00028914	0.491765119	\\
0.000436214	0.50375939	\\
0.000650273	0.515753661	\\
0.000957887	0.527747932	\\
0.001394355	0.539742204	\\
0.002005819	0.551736475	\\
0.002851608	0.563730746	\\
0.004006726	0.575725017	\\
0.005564353	0.587719288	\\
0.007638187	0.59971356	\\
0.010364384	0.611707831	\\
0.013902838	0.623702102	\\
0.018437476	0.635696373	\\
0.024175269	0.647690644	\\
0.031343631	0.659684916	\\
0.040185989	0.671679187	\\
0.05095533	0.683673458	\\
0.063905731	0.695667729	\\
0.079281974	0.707662	\\
0.097307596	0.719656272	\\
0.118171868	0.731650543	\\
0.142016423	0.743644814	\\
0.168922363	0.755639085	\\
0.198898806	0.767633356	\\
0.231873823	0.779627627	\\
0.267688656	0.791621899	\\
0.306095959	0.80361617	\\
0.346762543	0.815610441	\\
0.389276795	0.827604712	\\
0.433160612	0.839598983	\\
0.47788529	0.851593255	\\
0.522890526	0.863587526	\\
0.567605384	0.875581797	\\
0.61146993	0.887576068	\\
0.653956181	0.899570339	\\
0.694587056	0.911564611	\\
0.732952208	0.923558882	\\
0.768719879	0.935553153	\\
0.801644242	0.947547424	\\
0.831568065	0.959541695	\\
0.858420877	0.971535967	\\
0.882213123	0.983530238	\\
0.903027053	0.995524509	\\
0.921005232	1.00751878	\\
0.936337639	1.019513051	\\
0.949248283	1.031507322	\\
0.959982206	1.043501594	\\
0.968793548	1.055495865	\\
0.975935197	1.067490136	\\
0.981650352	1.079484407	\\
0.986166109	1.091478678	\\
0.989689054	1.10347295	\\
0.992402707	1.115467221	\\
0.994466545	1.127461492	\\
0.996016325	1.139455763	\\
0.997165371	1.151450034	\\
0.998006529	1.163444306	\\
0.998614511	1.175438577	\\
0.999048398	1.187432848	\\
0.999354126	1.199427119	\\
0.999566827	1.21142139	\\
0.999712934	1.223415662	\\
0.999812029	1.235409933	\\
0.999878389	1.247404204	\\
0.999922264	1.259398475	\\
0.999950908	1.271392746	\\
0.99996937	1.283387018	\\
0.99998112	1.295381289	\\
0.999988504	1.30737556	\\
0.999993084	1.319369831	\\
0.99999589	1.331364102	\\
0.999997588	1.343358373	\\
0.999998601	1.355352645	\\
0.999999199	1.367346916	\\
0.999999547	1.379341187	\\
0.999999747	1.391335458	\\
0.99999986	1.403329729	\\
0.999999924	1.415324001	\\
0.999999959	1.427318272	\\
0.999999978	1.439312543	\\
0.999999989	1.451306814	\\
0.999999994	1.463301085	\\
0.999999997	1.475295357	\\
0.999999998	1.487289628	\\
0.999999999	1.499283899	\\
1	1.51127817	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(171)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.125363395	\\
0.00005	0.202668674	\\
0.00004	0.254205527	\\
0.00047	0.38304766	\\
0.00248	0.511889792	\\
0.00383	0.537658219	\\
0.00677	0.563426645	\\
0.00852	0.576310859	\\
0.01144	0.589195072	\\
0.01487	0.602079285	\\
0.01915	0.614963498	\\
0.02686	0.627847712	\\
0.03024	0.640731925	\\
0.04365	0.653616138	\\
0.0534	0.666500351	\\
0.06812	0.679384565	\\
0.087	0.692268778	\\
0.08297	0.697422463	\\
0.09808	0.702576148	\\
0.10752	0.707729834	\\
0.11581	0.712883519	\\
0.12569	0.718037204	\\
0.13678	0.72319089	\\
0.1465	0.728344575	\\
0.16711	0.73349826	\\
0.17555	0.738651946	\\
0.19888	0.743805631	\\
0.20688	0.748959316	\\
0.21075	0.759266687	\\
0.23107	0.764420372	\\
0.24881	0.769574057	\\
0.2608	0.774727743	\\
0.27619	0.779881428	\\
0.29331	0.785035113	\\
0.31973	0.790188799	\\
0.32692	0.795342484	\\
0.35224	0.800496169	\\
0.36817	0.805649854	\\
0.39202	0.81080354	\\
0.406	0.815957225	\\
0.42041	0.82111091	\\
0.45138	0.826264596	\\
0.46155	0.831418281	\\
0.47924	0.836571966	\\
0.49909	0.841725652	\\
0.52825	0.846879337	\\
0.5458	0.852033022	\\
0.56489	0.857186707	\\
0.57572	0.862340393	\\
0.60235	0.867494078	\\
0.62621	0.872647763	\\
0.63561	0.877801449	\\
0.66467	0.882955134	\\
0.68065	0.888108819	\\
0.6935	0.893262505	\\
0.7001	0.89841619	\\
0.70981	0.903569875	\\
0.74452	0.90872356	\\
0.74061	0.913877246	\\
0.7586	0.919030931	\\
0.76679	0.924184616	\\
0.78657	0.929338302	\\
0.79604	0.934491987	\\
0.79758	0.939645672	\\
0.81464	0.944799358	\\
0.83255	0.949953043	\\
0.84255	0.955106728	\\
0.84685	0.960260413	\\
0.85918	0.965414099	\\
0.86412	0.970567784	\\
0.87279	0.975721469	\\
0.88654	0.988605683	\\
0.90176	1.001489896	\\
0.92155	1.014374109	\\
0.93107	1.027258322	\\
0.94126	1.053026749	\\
0.95944	1.078795175	\\
0.98131	1.104563602	\\
0.99173	1.156100455	\\
0.9965	1.207637308	\\
0.99827	1.259174161	\\
0.99927	1.310711014	\\
0.99966	1.362247867	\\
0.99961	1.41378472	\\
0.99992	1.465321573	\\
0.99996	1.516858426	\\
0.99999	1.568395279	\\
1	1.619932132	\\
1	1.671468985	\\
0	0	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.42664E-14	0	\\
3.4861E-14	0.012884213	\\
8.40439E-14	0.025768426	\\
1.99951E-13	0.03865264	\\
4.69125E-13	0.051536853	\\
1.08635E-12	0.064421066	\\
2.4824E-12	0.077305279	\\
5.59758E-12	0.090189493	\\
1.24555E-11	0.103073706	\\
2.73502E-11	0.115957919	\\
5.92656E-11	0.128842132	\\
1.26733E-10	0.141726346	\\
2.67442E-10	0.154610559	\\
5.56957E-10	0.167494772	\\
1.14465E-09	0.180378985	\\
2.3216E-09	0.193263199	\\
4.64697E-09	0.206147412	\\
9.17964E-09	0.219031625	\\
1.78962E-08	0.231915838	\\
3.44335E-08	0.244800052	\\
6.5387E-08	0.257684265	\\
1.22546E-07	0.270568478	\\
2.26679E-07	0.283452691	\\
4.1384E-07	0.296336905	\\
7.45715E-07	0.309221118	\\
1.32629E-06	0.322105331	\\
2.32831E-06	0.334989544	\\
4.03445E-06	0.347873758	\\
6.90051E-06	0.360757971	\\
1.16504E-05	0.373642184	\\
1.94166E-05	0.386526397	\\
3.1944E-05	0.399410611	\\
5.18802E-05	0.412294824	\\
8.31808E-05	0.425179037	\\
0.000131664	0.43806325	\\
0.000205753	0.450947464	\\
0.000317452	0.463831677	\\
0.00048359	0.47671589	\\
0.000727381	0.489600103	\\
0.001080316	0.502484317	\\
0.001584397	0.51536853	\\
0.002294682	0.528252743	\\
0.003282084	0.541136956	\\
0.004636285	0.55402117	\\
0.006468598	0.566905383	\\
0.008914532	0.579789596	\\
0.012135732	0.592673809	\\
0.016320954	0.605558023	\\
0.021685677	0.618442236	\\
0.028469964	0.631326449	\\
0.036934226	0.644210662	\\
0.047352647	0.657094876	\\
0.06000417	0.669979089	\\
0.075161114	0.682863302	\\
0.093075771	0.695747515	\\
0.113965528	0.708631729	\\
0.137997325	0.721515942	\\
0.165272474	0.734400155	\\
0.195812967	0.747284368	\\
0.229550469	0.760168582	\\
0.266319133	0.773052795	\\
0.305853134	0.785937008	\\
0.347789589	0.798821221	\\
0.39167707	0.811705435	\\
0.436989529	0.824589648	\\
0.483144938	0.837473861	\\
0.529527592	0.850358074	\\
0.575512636	0.863242288	\\
0.620491204	0.876126501	\\
0.663894494	0.889010714	\\
0.705215197	0.901894927	\\
0.74402494	0.914779141	\\
0.779986774	0.927663354	\\
0.812862164	0.940547567	\\
0.84251239	0.95343178	\\
0.868894718	0.966315994	\\
0.892054061	0.979200207	\\
0.912111125	0.99208442	\\
0.929248191	1.004968633	\\
0.943693725	1.017852847	\\
0.955706926	1.03073706	\\
0.96556318	1.043621273	\\
0.973541162	1.056505486	\\
0.979912082	1.0693897	\\
0.984931337	1.082273913	\\
0.988832593	1.095158126	\\
0.991824151	1.108042339	\\
0.994087329	1.120926553	\\
0.995776477	1.133810766	\\
0.997020261	1.146694979	\\
0.997923806	1.159579192	\\
0.99857137	1.172463406	\\
0.999029242	1.185347619	\\
0.99934864	1.198231832	\\
0.999568452	1.211116045	\\
0.999717695	1.224000259	\\
0.999817664	1.236884472	\\
0.999883729	1.249768685	\\
0.999926801	1.262652898	\\
0.999954506	1.275537112	\\
0.999972087	1.288421325	\\
0.999983093	1.301305538	\\
0.999989891	1.314189751	\\
0.999994034	1.327073965	\\
0.999996524	1.339958178	\\
0.999998001	1.352842391	\\
0.999998865	1.365726604	\\
0.999999364	1.378610818	\\
0.999999649	1.391495031	\\
0.999999808	1.404379244	\\
0.999999897	1.417263457	\\
0.999999945	1.430147671	\\
0.999999971	1.443031884	\\
0.999999985	1.455916097	\\
0.999999992	1.46880031	\\
0.999999996	1.481684524	\\
0.999999998	1.494568737	\\
0.999999999	1.50745295	\\
1	1.520337163	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(172)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00008	0.124730681	\\
0.00083	0.381114404	\\
0.00207	0.509306266	\\
0.00898	0.534944638	\\
0.01451	0.586221383	\\
0.02869	0.611859755	\\
0.04073	0.637498127	\\
0.06438	0.6631365	\\
0.07585	0.675955686	\\
0.10247	0.688774872	\\
0.11318	0.701594058	\\
0.14203	0.714413244	\\
0.15128	0.719540919	\\
0.16527	0.724668593	\\
0.17959	0.729796268	\\
0.18495	0.734923942	\\
0.20123	0.740051617	\\
0.21217	0.745179291	\\
0.20877	0.750306965	\\
0.23223	0.75543464	\\
0.24747	0.760562314	\\
0.26354	0.765689989	\\
0.28104	0.770817663	\\
0.297	0.775945338	\\
0.31265	0.781073012	\\
0.32222	0.786200687	\\
0.33867	0.791328361	\\
0.36651	0.796456036	\\
0.37676	0.80158371	\\
0.39246	0.806711385	\\
0.40556	0.811839059	\\
0.42825	0.816966733	\\
0.4507	0.822094408	\\
0.46286	0.827222082	\\
0.4874	0.832349757	\\
0.51541	0.837477431	\\
0.51457	0.842605106	\\
0.5316	0.84773278	\\
0.55689	0.852860455	\\
0.56667	0.857988129	\\
0.58316	0.863115804	\\
0.60516	0.868243478	\\
0.62619	0.873371153	\\
0.6368	0.878498827	\\
0.6414	0.883626501	\\
0.66491	0.888754176	\\
0.68221	0.89388185	\\
0.69498	0.899009525	\\
0.72131	0.904137199	\\
0.72535	0.909264874	\\
0.73492	0.914392548	\\
0.75443	0.919520223	\\
0.7671	0.924647897	\\
0.77098	0.929775572	\\
0.78918	0.934903246	\\
0.80333	0.94003092	\\
0.81135	0.945158595	\\
0.83711	0.957977781	\\
0.86143	0.970796967	\\
0.87047	0.983616153	\\
0.89423	0.99643534	\\
0.91498	1.009254526	\\
0.92575	1.022073712	\\
0.94679	1.047712084	\\
0.96011	1.073350456	\\
0.97482	1.098988829	\\
0.98413	1.124627201	\\
0.98662	1.150265573	\\
0.99308	1.201542318	\\
0.99739	1.252819063	\\
0.99844	1.304095807	\\
0.99954	1.355372552	\\
0.99968	1.406649296	\\
0.99973	1.457926041	\\
1	1.509202786	\\
0.99995	1.56047953	\\
0.99989	1.611756275	\\
0.99998	1.663033019	\\
1	1.714309764	\\
0.99998	1.765586509	\\
0.99995	1.816863253	\\
1	1.868139998	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.55698E-13	0	\\
1.42703E-12	0.012819186	\\
3.07027E-12	0.025638372	\\
6.52994E-12	0.038457558	\\
1.3729E-11	0.051276745	\\
2.85344E-11	0.064095931	\\
5.86278E-11	0.076915117	\\
1.19082E-10	0.089734303	\\
2.3911E-10	0.102553489	\\
4.74639E-10	0.115372675	\\
9.31422E-10	0.128191862	\\
1.80697E-09	0.141011048	\\
3.46561E-09	0.153830234	\\
6.5711E-09	0.16664942	\\
1.23177E-08	0.179468606	\\
2.28275E-08	0.192287792	\\
4.18245E-08	0.205106978	\\
7.57617E-08	0.217926165	\\
1.35682E-07	0.230745351	\\
2.40244E-07	0.243564537	\\
4.20578E-07	0.256383723	\\
7.27965E-07	0.269202909	\\
1.24581E-06	0.282022095	\\
2.10802E-06	0.294841281	\\
3.52686E-06	0.307660468	\\
5.83444E-06	0.320479654	\\
9.54369E-06	0.33329884	\\
1.54364E-05	0.346118026	\\
2.46888E-05	0.358937212	\\
3.90467E-05	0.371756398	\\
6.10676E-05	0.384575585	\\
9.44473E-05	0.397394771	\\
0.000144455	0.410213957	\\
0.000218499	0.423033143	\\
0.000326853	0.435852329	\\
0.000483569	0.448671515	\\
0.000707584	0.461490701	\\
0.001024066	0.474309888	\\
0.001465966	0.487129074	\\
0.002075788	0.49994826	\\
0.002907524	0.512767446	\\
0.004028696	0.525586632	\\
0.005522395	0.538405818	\\
0.007489183	0.551225005	\\
0.010048689	0.564044191	\\
0.01334068	0.576863377	\\
0.017525387	0.589682563	\\
0.022782842	0.602501749	\\
0.02931099	0.615320935	\\
0.037322388	0.628140121	\\
0.047039353	0.640959308	\\
0.058687502	0.653778494	\\
0.072487758	0.66659768	\\
0.088647014	0.679416866	\\
0.107347786	0.692236052	\\
0.128737337	0.705055238	\\
0.152916862	0.717874424	\\
0.179931419	0.730693611	\\
0.209761326	0.743512797	\\
0.242315741	0.756331983	\\
0.277429061	0.769151169	\\
0.314860613	0.781970355	\\
0.354297966	0.794789541	\\
0.395363895	0.807608728	\\
0.437626817	0.820427914	\\
0.480614234	0.8332471	\\
0.523828502	0.846066286	\\
0.566764042	0.858885472	\\
0.608925021	0.871704658	\\
0.649842456	0.884523844	\\
0.689089784	0.897343031	\\
0.726296022	0.910162217	\\
0.761155862	0.922981403	\\
0.793436269	0.935800589	\\
0.822979403	0.948619775	\\
0.849701966	0.961438961	\\
0.873591276	0.974258148	\\
0.894698596	0.987077334	\\
0.913130345	0.99989652	\\
0.929037919	1.012715706	\\
0.94260684	1.025534892	\\
0.954045909	1.038354078	\\
0.963576942	1.051173264	\\
0.971425561	1.063992451	\\
0.977813348	1.076811637	\\
0.982951556	1.089630823	\\
0.987036412	1.102450009	\\
0.990245975	1.115269195	\\
0.992738383	1.128088381	\\
0.994651299	1.140907567	\\
0.996102331	1.153726754	\\
0.997190163	1.16654594	\\
0.997996192	1.179365126	\\
0.998586452	1.192184312	\\
0.999013661	1.205003498	\\
0.999319253	1.217822684	\\
0.999535298	1.230641871	\\
0.999686256	1.243461057	\\
0.999790503	1.256280243	\\
0.999861655	1.269099429	\\
0.999909651	1.281918615	\\
0.999941649	1.294737801	\\
0.999962733	1.307556987	\\
0.999976464	1.320376174	\\
0.999985301	1.33319536	\\
0.999990923	1.346014546	\\
0.999994457	1.358833732	\\
0.999996653	1.371652918	\\
0.999998002	1.384472104	\\
0.999998821	1.397291291	\\
0.999999312	1.410110477	\\
0.999999603	1.422929663	\\
0.999999773	1.435748849	\\
0.999999872	1.448568035	\\
0.999999929	1.461387221	\\
0.999999961	1.474206407	\\
0.999999979	1.487025594	\\
0.999999988	1.49984478	\\
0.999999994	1.512663966	\\
0.999999997	1.525483152	\\
0.999999998	1.538302338	\\
0.999999999	1.551121524	\\
1	1.56394071	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(173)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00002	0.121506043	\\
0.00033	0.371261527	\\
0.00187	0.496139269	\\
0.00216	0.521114817	\\
0.01073	0.571065914	\\
0.01783	0.596041463	\\
0.02563	0.621017011	\\
0.04384	0.645992559	\\
0.04921	0.658480334	\\
0.06792	0.670968108	\\
0.08033	0.683455882	\\
0.10381	0.695943656	\\
0.12464	0.70843143	\\
0.14432	0.720919205	\\
0.16375	0.725914314	\\
0.1666	0.730909424	\\
0.1863	0.735904534	\\
0.19172	0.740899643	\\
0.20216	0.745894753	\\
0.20843	0.750889863	\\
0.23063	0.755884972	\\
0.23241	0.760880082	\\
0.25112	0.765875192	\\
0.26806	0.770870301	\\
0.27847	0.775865411	\\
0.29705	0.780860521	\\
0.31396	0.78585563	\\
0.34057	0.79085074	\\
0.3446	0.79584585	\\
0.37339	0.800840959	\\
0.39417	0.805836069	\\
0.40991	0.810831179	\\
0.41506	0.815826288	\\
0.43396	0.820821398	\\
0.4613	0.825816508	\\
0.47649	0.830811618	\\
0.4884	0.835806727	\\
0.50716	0.840801837	\\
0.51552	0.845796947	\\
0.55276	0.850792056	\\
0.55246	0.855787166	\\
0.57282	0.860782276	\\
0.59396	0.865777385	\\
0.59848	0.870772495	\\
0.61872	0.875767605	\\
0.62626	0.880762714	\\
0.65599	0.885757824	\\
0.66836	0.890752934	\\
0.67515	0.895748043	\\
0.69959	0.900743153	\\
0.70977	0.905738263	\\
0.72213	0.910733372	\\
0.73827	0.915728482	\\
0.76115	0.920723592	\\
0.78448	0.933211366	\\
0.80983	0.94569914	\\
0.83419	0.958186914	\\
0.85694	0.970674689	\\
0.87953	0.983162463	\\
0.8945	0.995650237	\\
0.91029	1.008138011	\\
0.91951	1.020625785	\\
0.94823	1.045601334	\\
0.96252	1.070576882	\\
0.97211	1.095552431	\\
0.98264	1.120527979	\\
0.99151	1.170479076	\\
0.99621	1.220430173	\\
0.99873	1.270381269	\\
0.99928	1.320332366	\\
0.99937	1.370283463	\\
0.99988	1.42023456	\\
0.99995	1.470185657	\\
0.99998	1.520136753	\\
0.99997	1.57008785	\\
0.99996	1.620038947	\\
1	1.669990044	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.8566E-13	0	\\
6.23168E-13	0.012487774	\\
1.34415E-12	0.024975548	\\
2.86687E-12	0.037463323	\\
6.04639E-12	0.049951097	\\
1.26096E-11	0.062438871	\\
2.60038E-11	0.074926645	\\
5.30274E-11	0.087414419	\\
1.06929E-10	0.099902194	\\
2.13217E-10	0.112389968	\\
4.20425E-10	0.124877742	\\
8.19778E-10	0.137365516	\\
1.5807E-09	0.14985329	\\
3.01404E-09	0.162341065	\\
5.68333E-09	0.174828839	\\
1.05977E-08	0.187316613	\\
1.95426E-08	0.199804387	\\
3.56385E-08	0.212292161	\\
6.42725E-08	0.224779936	\\
1.14632E-07	0.23726771	\\
2.02193E-07	0.249755484	\\
3.52706E-07	0.262243258	\\
6.08487E-07	0.274731032	\\
1.03821E-06	0.287218807	\\
1.75196E-06	0.299706581	\\
2.92398E-06	0.312194355	\\
4.8266E-06	0.324682129	\\
7.88012E-06	0.337169903	\\
1.2725E-05	0.349657678	\\
2.03246E-05	0.362145452	\\
3.21097E-05	0.374633226	\\
5.01777E-05	0.387121	\\
7.75628E-05	0.399608774	\\
0.000118597	0.412096549	\\
0.000179385	0.424584323	\\
0.000268411	0.437072097	\\
0.000397309	0.449559871	\\
0.000581813	0.462047645	\\
0.000842908	0.47453542	\\
0.001208185	0.487023194	\\
0.001713401	0.499510968	\\
0.002404218	0.511998742	\\
0.003338074	0.524486516	\\
0.004586112	0.536974291	\\
0.006235063	0.549462065	\\
0.008388927	0.561949839	\\
0.011170307	0.574437613	\\
0.014721166	0.586925387	\\
0.019202815	0.599413162	\\
0.024794897	0.611900936	\\
0.031693169	0.62438871	\\
0.040105927	0.636876484	\\
0.050248957	0.649364258	\\
0.062339012	0.661852033	\\
0.076585901	0.674339807	\\
0.093183415	0.686827581	\\
0.112299427	0.699315355	\\
0.134065634	0.711803129	\\
0.158567518	0.724290904	\\
0.185835149	0.736778678	\\
0.215835519	0.749266452	\\
0.248467017	0.761754226	\\
0.283556639	0.774242	\\
0.32086031	0.786729775	\\
0.360066596	0.799217549	\\
0.400803787	0.811705323	\\
0.442650147	0.824193097	\\
0.485146879	0.836680871	\\
0.527813144	0.849168646	\\
0.570162318	0.86165642	\\
0.611718584	0.874144194	\\
0.652032902	0.886631968	\\
0.690697488	0.899119742	\\
0.72735801	0.911607517	\\
0.761722916	0.924095291	\\
0.793569505	0.936583065	\\
0.82274659	0.949070839	\\
0.849173851	0.961558613	\\
0.872838148	0.974046388	\\
0.893787293	0.986534162	\\
0.912121843	0.999021936	\\
0.927985577	1.01150971	\\
0.941555327	1.023997484	\\
0.95303077	1.036485259	\\
0.962624739	1.048973033	\\
0.97055447	1.061460807	\\
0.977034093	1.073948581	\\
0.982268559	1.086436355	\\
0.986449038	1.09892413	\\
0.989749777	1.111411904	\\
0.99232626	1.123899678	\\
0.994314528	1.136387452	\\
0.995831416	1.148875226	\\
0.996975514	1.161363001	\\
0.997828623	1.173850775	\\
0.998457516	1.186338549	\\
0.998915849	1.198826323	\\
0.999246078	1.211314097	\\
0.999481301	1.223801872	\\
0.999646946	1.236289646	\\
0.999762267	1.24877742	\\
0.999841639	1.261265194	\\
0.999895647	1.273752968	\\
0.999931978	1.286240743	\\
0.99995614	1.298728517	\\
0.999972026	1.311216291	\\
0.999982352	1.323704065	\\
0.999988987	1.336191839	\\
0.999993203	1.348679614	\\
0.999995851	1.361167388	\\
0.999997495	1.373655162	\\
0.999998504	1.386142936	\\
0.999999116	1.39863071	\\
0.999999484	1.411118485	\\
0.999999702	1.423606259	\\
0.99999983	1.436094033	\\
0.999999904	1.448581807	\\
0.999999946	1.461069581	\\
0.99999997	1.473557356	\\
0.999999984	1.48604513	\\
0.999999991	1.498532904	\\
0.999999995	1.511020678	\\
0.999999998	1.523508452	\\
0.999999999	1.535996227	\\
0.999999999	1.548484001	\\
1	1.560971775	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
       axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(174)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.091300879	\\
0	0.654307328	\\
0	0.841976144	\\
0.00191	0.935810553	\\
0.00135	0.954577434	\\
0.02923	0.963960875	\\
0.15988	0.973344316	\\
0.11095	0.975221004	\\
0.06485	0.977097692	\\
0.08946	0.97897438	\\
0.11229	0.980851069	\\
0.20771	0.982727757	\\
0.17796	0.984604445	\\
0.48317	0.986481133	\\
0.42404	0.988357821	\\
0.42336	0.990234509	\\
0.61971	0.992111198	\\
0.70753	0.993987886	\\
0.82854	0.995864574	\\
0.82743	0.997741262	\\
0.93085	0.99961795	\\
0.77931	1.001494638	\\
0.95109	1.003371327	\\
0.9418	1.005248015	\\
0.9538	1.007124703	\\
0.94916	1.009001391	\\
0.97459	1.010878079	\\
0.97929	1.012754767	\\
0.99968	1.014631455	\\
0.99869	1.016508144	\\
0.97073	1.018384832	\\
0.99733	1.02026152	\\
0.99889	1.022138208	\\
0.9999	1.024014896	\\
0.99995	1.025891584	\\
0.99965	1.027768273	\\
0.99984	1.029644961	\\
0.99981	1.039028402	\\
1	1.048411842	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.910193759	\\
1.55431E-15	0.9195772	\\
4.17771E-12	0.928960641	\\
3.7725E-09	0.938344082	\\
1.1544E-06	0.947727522	\\
0.000121119	0.957110963	\\
0.004443962	0.966494404	\\
0.059103936	0.975877845	\\
0.305605684	0.985261286	\\
0.70734674	0.994644727	\\
0.945161337	1.004028167	\\
0.996018567	1.013411608	\\
0.999895398	1.022795049	\\
0.99999904	1.03217849	\\
0.999999997	1.041561931	\\
1	1.050945371	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(175)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.102710809	\\
0	0.736076537	\\
0	0.778300919	\\
0	0.8205253	\\
0	0.862749682	\\
0.00246	0.904974064	\\
0.37227	0.947198446	\\
0.4039	0.951420884	\\
0.49731	0.955643322	\\
0.55535	0.959865761	\\
0.57849	0.964088199	\\
0.72539	0.968310637	\\
0.6574	0.970421856	\\
0.49914	0.972533075	\\
0.54142	0.974644294	\\
0.57434	0.976755513	\\
0.60704	0.978866732	\\
0.59242	0.980977952	\\
0.65822	0.983089171	\\
0.78127	0.98520039	\\
0.79059	0.987311609	\\
0.76073	0.989422828	\\
0.84926	0.991534047	\\
0.70878	0.993645266	\\
0.89827	0.995756485	\\
0.83833	0.997867704	\\
0.89923	0.999978923	\\
0.97636	1.002090142	\\
0.98868	1.004201362	\\
0.97316	1.006312581	\\
0.98283	1.0084238	\\
0.99075	1.010535019	\\
0.996	1.012646238	\\
0.99357	1.014757457	\\
0.99527	1.016868676	\\
0.99906	1.018979895	\\
0.99311	1.021091114	\\
0.99846	1.023202333	\\
0.99721	1.025313553	\\
0.99327	1.027424772	\\
0.99272	1.029535991	\\
0.99674	1.03164721	\\
0.99991	1.073871592	\\
1	1.116095974	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.67559011	\\
5.55112E-17	0.686146205	\\
4.44089E-16	0.696702301	\\
6.05072E-15	0.707258396	\\
7.11653E-14	0.717814492	\\
7.54175E-13	0.728370587	\\
7.22333E-12	0.738926683	\\
6.25598E-11	0.749482778	\\
4.90037E-10	0.760038873	\\
3.47236E-09	0.770594969	\\
2.2263E-08	0.781151064	\\
1.29189E-07	0.79170716	\\
6.78704E-07	0.802263255	\\
3.22929E-06	0.812819351	\\
1.39215E-05	0.823375446	\\
5.44041E-05	0.833931542	\\
0.000192839	0.844487637	\\
0.000620405	0.855043733	\\
0.001813147	0.865599828	\\
0.004818385	0.876155924	\\
0.01165755	0.886712019	\\
0.025715521	0.897268115	\\
0.051815499	0.90782421	\\
0.095583621	0.918380305	\\
0.161878187	0.928936401	\\
0.252577045	0.939492496	\\
0.364657727	0.950048592	\\
0.489760117	0.960604687	\\
0.61588674	0.971160783	\\
0.730742897	0.981716878	\\
0.825215914	0.992272974	\\
0.895404503	1.002829069	\\
0.942505415	1.013385165	\\
0.971054661	1.02394126	\\
0.98668472	1.034497356	\\
0.994413748	1.045053451	\\
0.997865861	1.055609546	\\
0.999258496	1.066165642	\\
0.999765931	1.076721737	\\
0.999932927	1.087277833	\\
0.999982565	1.097833928	\\
0.999995892	1.108390024	\\
0.999999123	1.118946119	\\
0.99999983	1.129502215	\\
0.99999997	1.14005831	\\
0.999999995	1.150614406	\\
0.999999999	1.161170501	\\
1	1.171726597	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(176)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.118123752	\\
0	0.603730134	\\
0.00092	0.725131729	\\
0.00149	0.749412048	\\
0.00458	0.773692367	\\
0.01627	0.797972686	\\
0.04039	0.822253005	\\
0.0728	0.846533325	\\
0.12835	0.858673484	\\
0.16635	0.870813644	\\
0.19156	0.875669707	\\
0.19172	0.880525771	\\
0.23129	0.885381835	\\
0.2604	0.890237899	\\
0.31579	0.895093963	\\
0.31797	0.897521995	\\
0.34228	0.899950027	\\
0.33462	0.902378058	\\
0.38454	0.90480609	\\
0.39926	0.907234122	\\
0.39268	0.909662154	\\
0.40962	0.912090186	\\
0.42107	0.914518218	\\
0.45243	0.91694625	\\
0.46395	0.919374282	\\
0.49519	0.921802314	\\
0.50768	0.924230346	\\
0.53505	0.926658377	\\
0.56373	0.929086409	\\
0.55331	0.931514441	\\
0.57387	0.933942473	\\
0.59051	0.936370505	\\
0.6093	0.938798537	\\
0.64078	0.941226569	\\
0.67298	0.943654601	\\
0.68271	0.946082633	\\
0.70453	0.948510665	\\
0.70291	0.950938697	\\
0.72992	0.953366728	\\
0.75102	0.95579476	\\
0.73428	0.958222792	\\
0.77723	0.960650824	\\
0.7715	0.963078856	\\
0.79492	0.965506888	\\
0.80453	0.96793492	\\
0.83262	0.972790984	\\
0.84747	0.977647048	\\
0.84904	0.982503111	\\
0.86695	0.987359175	\\
0.86402	0.992215239	\\
0.92013	1.004355399	\\
0.92859	1.016495558	\\
0.98004	1.040775877	\\
0.98657	1.065056196	\\
0.99411	1.089336515	\\
0.99739	1.113616834	\\
0.99829	1.137897153	\\
0.99978	1.186457792	\\
0.99995	1.23501843	\\
0.99998	1.283579068	\\
1	1.332139706	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.01214016	\\
0	0.024280319	\\
0	0.036420479	\\
0	0.048560638	\\
0	0.060700798	\\
0	0.072840957	\\
0	0.084981117	\\
0	0.097121276	\\
0	0.109261436	\\
0	0.121401595	\\
0	0.133541755	\\
0	0.145681914	\\
0	0.157822074	\\
0	0.169962234	\\
0	0.182102393	\\
0	0.194242553	\\
0	0.206382712	\\
0	0.218522872	\\
0	0.230663031	\\
0	0.242803191	\\
0	0.25494335	\\
0	0.26708351	\\
0	0.279223669	\\
0	0.291363829	\\
0	0.303503988	\\
0	0.315644148	\\
0	0.327784308	\\
0	0.339924467	\\
0	0.352064627	\\
0	0.364204786	\\
0	0.376344946	\\
0	0.388485105	\\
0	0.400625265	\\
0	0.412765424	\\
0	0.424905584	\\
0	0.437045743	\\
0	0.449185903	\\
0	0.461326062	\\
0	0.473466222	\\
1.66533E-16	0.485606381	\\
1.11022E-15	0.497746541	\\
6.71685E-15	0.509886701	\\
3.86358E-14	0.52202686	\\
2.10887E-13	0.53416702	\\
1.09374E-12	0.546307179	\\
5.39435E-12	0.558447339	\\
2.53005E-11	0.570587498	\\
1.12852E-10	0.582727658	\\
4.78755E-10	0.594867817	\\
1.93184E-09	0.607007977	\\
7.4151E-09	0.619148136	\\
2.70764E-08	0.631288296	\\
9.40666E-08	0.643428455	\\
3.10955E-07	0.655568615	\\
9.78203E-07	0.667708775	\\
2.92879E-06	0.679848934	\\
8.34718E-06	0.691989094	\\
2.26494E-05	0.704129253	\\
5.85221E-05	0.716269413	\\
0.00014402	0.728409572	\\
0.00033765	0.740549732	\\
0.000754349	0.752689891	\\
0.001606467	0.764830051	\\
0.003262268	0.77697021	\\
0.00631963	0.78911037	\\
0.011683968	0.801250529	\\
0.020627654	0.813390689	\\
0.034796944	0.825530849	\\
0.056127938	0.837671008	\\
0.086642402	0.849811168	\\
0.128121776	0.861951327	\\
0.181700284	0.874091487	\\
0.247463208	0.886231646	\\
0.324164697	0.898371806	\\
0.409172489	0.910511965	\\
0.498697831	0.922652125	\\
0.588289075	0.934792284	\\
0.673484737	0.946932444	\\
0.750468956	0.959072603	\\
0.816571503	0.971212763	\\
0.870506028	0.983352923	\\
0.912322523	0.995493082	\\
0.943130298	1.007633242	\\
0.96469805	1.019773401	\\
0.979045709	1.031913561	\\
0.988115321	1.04405372	\\
0.993563201	1.05619388	\\
0.99667275	1.068334039	\\
0.998359295	1.080474199	\\
0.999228513	1.092614358	\\
0.9996542	1.104754518	\\
0.999852298	1.116894677	\\
0.999939897	1.129034837	\\
0.999976706	1.141174997	\\
0.999991403	1.153315156	\\
0.999996979	1.165455316	\\
0.99999899	1.177595475	\\
0.999999678	1.189735635	\\
0.999999903	1.201875794	\\
0.999999972	1.214015954	\\
0.999999992	1.226156113	\\
0.999999998	1.238296273	\\
1	1.250436432	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(177)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.105663851	\\
0.00005	0.540047615	\\
0.00009	0.583485992	\\
0.00019	0.626924368	\\
0.00112	0.670362745	\\
0.00204	0.692081933	\\
0.00565	0.713801121	\\
0.02781	0.724660715	\\
0.03457	0.735520309	\\
0.05115	0.746379903	\\
0.06479	0.757239498	\\
0.06388	0.761583335	\\
0.07639	0.765927173	\\
0.08128	0.77027101	\\
0.09345	0.774614848	\\
0.09801	0.778958686	\\
0.10729	0.783302523	\\
0.11579	0.787646361	\\
0.12826	0.791990199	\\
0.1496	0.796334036	\\
0.15106	0.800677874	\\
0.17531	0.805021712	\\
0.16979	0.809365549	\\
0.18431	0.813709387	\\
0.20014	0.818053225	\\
0.21223	0.822397062	\\
0.22891	0.8267409	\\
0.26933	0.831084738	\\
0.26918	0.835428575	\\
0.30327	0.839772413	\\
0.32225	0.84411625	\\
0.33626	0.848460088	\\
0.33846	0.852803926	\\
0.35713	0.857147763	\\
0.37346	0.861491601	\\
0.3893	0.865835439	\\
0.43018	0.870179276	\\
0.4386	0.874523114	\\
0.46237	0.878866952	\\
0.48275	0.883210789	\\
0.49867	0.887554627	\\
0.51609	0.891898465	\\
0.55226	0.896242302	\\
0.55837	0.90058614	\\
0.59257	0.904929978	\\
0.61368	0.909273815	\\
0.62238	0.913617653	\\
0.64824	0.91796149	\\
0.65741	0.922305328	\\
0.69215	0.926649166	\\
0.69944	0.930993003	\\
0.71228	0.935336841	\\
0.73465	0.939680679	\\
0.75035	0.944024516	\\
0.75795	0.948368354	\\
0.7712	0.952712192	\\
0.79361	0.957056029	\\
0.80481	0.961399867	\\
0.81709	0.965743705	\\
0.84114	0.970087542	\\
0.84466	0.97443138	\\
0.85044	0.980947136	\\
0.87356	0.987462893	\\
0.88649	0.993978649	\\
0.88945	0.996150568	\\
0.9	1.000494406	\\
0.91326	1.004838243	\\
0.91013	1.007010162	\\
0.91142	1.009182081	\\
0.9268	1.013525919	\\
0.93205	1.017869756	\\
0.92961	1.022213594	\\
0.94152	1.026557432	\\
0.94442	1.030901269	\\
0.94589	1.035245107	\\
0.95351	1.039588945	\\
0.95036	1.043932782	\\
0.95595	1.04827662	\\
0.96168	1.052620457	\\
0.96506	1.056964295	\\
0.96894	1.061308133	\\
0.97455	1.072167727	\\
0.98139	1.083027321	\\
0.98286	1.093886915	\\
0.98807	1.104746509	\\
0.99074	1.115606103	\\
0.99111	1.126465697	\\
0.99556	1.148184886	\\
0.9967	1.169904074	\\
0.99856	1.191623262	\\
0.99914	1.235061639	\\
0.99972	1.278500015	\\
0.99984	1.321938391	\\
0.9999	1.365376768	\\
1	1.408815144	\\
1	1.452253521	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.010859594	\\
0	0.021719188	\\
0	0.032578782	\\
0	0.043438376	\\
0	0.054297971	\\
0	0.065157565	\\
0	0.076017159	\\
0	0.086876753	\\
0	0.097736347	\\
0	0.108595941	\\
0	0.119455535	\\
0	0.130315129	\\
0	0.141174723	\\
0	0.152034318	\\
0	0.162893912	\\
5.55112E-17	0.173753506	\\
1.66533E-16	0.1846131	\\
4.44089E-16	0.195472694	\\
1.22125E-15	0.206332288	\\
3.33067E-15	0.217191882	\\
8.9373E-15	0.228051476	\\
2.37033E-14	0.238911071	\\
6.18394E-14	0.249770665	\\
1.58984E-13	0.260630259	\\
4.024E-13	0.271489853	\\
1.0027E-12	0.282349447	\\
2.45975E-12	0.293209041	\\
5.94053E-12	0.304068635	\\
1.41243E-11	0.314928229	\\
3.30618E-11	0.325787823	\\
7.61922E-11	0.336647418	\\
1.72871E-10	0.347507012	\\
3.86161E-10	0.358366606	\\
8.49284E-10	0.3692262	\\
1.83901E-09	0.380085794	\\
3.92071E-09	0.390945388	\\
8.23007E-09	0.401804982	\\
1.70101E-08	0.412664576	\\
3.46165E-08	0.42352417	\\
6.93647E-08	0.434383765	\\
1.36862E-07	0.445243359	\\
2.65902E-07	0.456102953	\\
5.08705E-07	0.466962547	\\
9.58354E-07	0.477822141	\\
1.77792E-06	0.488681735	\\
3.24813E-06	0.499541329	\\
5.8439E-06	0.510400923	\\
1.03546E-05	0.521260517	\\
1.80691E-05	0.532120112	\\
3.10547E-05	0.542979706	\\
5.2568E-05	0.5538393	\\
8.76465E-05	0.564698894	\\
0.000143941	0.575558488	\\
0.000232856	0.586418082	\\
0.000371078	0.597277676	\\
0.000582557	0.60813727	\\
0.000901012	0.618996864	\\
0.001372985	0.629856459	\\
0.00206144	0.640716053	\\
0.00304982	0.651575647	\\
0.004446387	0.662435241	\\
0.006388562	0.673294835	\\
0.009046866	0.684154429	\\
0.012627915	0.695014023	\\
0.017375856	0.705873617	\\
0.023571546	0.716733212	\\
0.031528805	0.727592806	\\
0.041587152	0.7384524	\\
0.054100665	0.749311994	\\
0.069422868	0.760171588	\\
0.087888009	0.771031182	\\
0.109789485	0.781890776	\\
0.135356711	0.79275037	\\
0.164732073	0.803609964	\\
0.19794998	0.814469559	\\
0.234920086	0.825329153	\\
0.275416687	0.836188747	\\
0.319075895	0.847048341	\\
0.365401656	0.857907935	\\
0.413780856	0.868767529	\\
0.463506937	0.879627123	\\
0.513810552	0.890486717	\\
0.563895081	0.901346311	\\
0.612974273	0.912205906	\\
0.660309083	0.9230655	\\
0.705240829	0.933925094	\\
0.747218214	0.944784688	\\
0.785816397	0.955644282	\\
0.820747137	0.966503876	\\
0.851859867	0.97736347	\\
0.879134434	0.988223064	\\
0.902666877	0.999082658	\\
0.922650103	1.009942253	\\
0.939351529	1.020801847	\\
0.953089765	1.031661441	\\
0.964212145	1.042521035	\\
0.973074598	1.053380629	\\
0.980024833	1.064240223	\\
0.985389398	1.075099817	\\
0.989464692	1.085959411	\\
0.992511693	1.096819006	\\
0.9947539	1.1076786	\\
0.996377834	1.118538194	\\
0.997535411	1.129397788	\\
0.998347534	1.140257382	\\
0.9989083	1.151116976	\\
0.999289394	1.16197657	\\
0.999544295	1.172836164	\\
0.999712098	1.183695758	\\
0.99982082	1.194555353	\\
0.999890151	1.205414947	\\
0.999933664	1.216274541	\\
0.999960543	1.227134135	\\
0.999976884	1.237993729	\\
0.999986662	1.248853323	\\
0.99999242	1.259712917	\\
0.999995758	1.270572511	\\
0.999997662	1.281432105	\\
0.999998731	1.2922917	\\
0.999999322	1.303151294	\\
0.999999643	1.314010888	\\
0.999999815	1.324870482	\\
0.999999906	1.335730076	\\
0.999999953	1.34658967	\\
0.999999977	1.357449264	\\
0.999999989	1.368308858	\\
0.999999995	1.379168452	\\
0.999999997	1.390028047	\\
0.999999999	1.400887641	\\
0.999999999	1.411747235	\\
1	1.422606829	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(178)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.104538362	\\
0.00224	0.534295244	\\
0.00437	0.555783088	\\
0.00362	0.577270932	\\
0.00627	0.598758776	\\
0.01293	0.620246621	\\
0.01733	0.641734465	\\
0.02127	0.663222309	\\
0.03177	0.673966231	\\
0.03792	0.684710153	\\
0.04193	0.695454075	\\
0.05276	0.706197997	\\
0.05354	0.710495566	\\
0.06384	0.714793135	\\
0.07166	0.719090704	\\
0.07301	0.723388272	\\
0.08623	0.727685841	\\
0.08556	0.73198341	\\
0.09361	0.736280979	\\
0.09846	0.740578548	\\
0.11185	0.744876116	\\
0.11845	0.749173685	\\
0.12054	0.753471254	\\
0.13599	0.757768823	\\
0.15025	0.762066392	\\
0.15046	0.766363961	\\
0.16473	0.770661529	\\
0.16763	0.774959098	\\
0.18971	0.779256667	\\
0.21228	0.783554236	\\
0.21628	0.787851805	\\
0.21724	0.792149374	\\
0.24217	0.796446942	\\
0.26432	0.800744511	\\
0.28001	0.80504208	\\
0.29982	0.809339649	\\
0.29796	0.813637218	\\
0.31469	0.817934786	\\
0.33547	0.822232355	\\
0.3573	0.826529924	\\
0.37896	0.830827493	\\
0.38212	0.835125062	\\
0.40323	0.839422631	\\
0.40755	0.843720199	\\
0.44111	0.848017768	\\
0.44225	0.852315337	\\
0.47293	0.856612906	\\
0.48835	0.860910475	\\
0.51238	0.865208044	\\
0.53723	0.869505612	\\
0.55069	0.873803181	\\
0.55001	0.87810075	\\
0.58428	0.882398319	\\
0.59875	0.886695888	\\
0.60711	0.890993456	\\
0.62533	0.895291025	\\
0.64287	0.899588594	\\
0.66029	0.903886163	\\
0.68096	0.908183732	\\
0.683	0.912481301	\\
0.70477	0.916778869	\\
0.70614	0.921076438	\\
0.72508	0.925374007	\\
0.74354	0.929671576	\\
0.75457	0.933969145	\\
0.78068	0.938266714	\\
0.7842	0.942564282	\\
0.80477	0.946861851	\\
0.81328	0.95115942	\\
0.80824	0.955456989	\\
0.82479	0.959754558	\\
0.82864	0.964052126	\\
0.86672	0.974796049	\\
0.86791	0.985539971	\\
0.8932	0.996283893	\\
0.91286	1.007027815	\\
0.92101	1.017771737	\\
0.93445	1.028515659	\\
0.95543	1.050003503	\\
0.96955	1.071491347	\\
0.97844	1.092979191	\\
0.99001	1.135954879	\\
0.99549	1.178930568	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.010743922	\\
0	0.021487844	\\
0	0.032231766	\\
5.55112E-17	0.042975688	\\
1.66533E-16	0.05371961	\\
3.88578E-16	0.064463532	\\
8.88178E-16	0.075207454	\\
2.16493E-15	0.085951376	\\
5.10703E-15	0.096695299	\\
1.19349E-14	0.107439221	\\
2.7478E-14	0.118183143	\\
6.245E-14	0.128927065	\\
1.40499E-13	0.139670987	\\
3.12417E-13	0.150414909	\\
6.86728E-13	0.161158831	\\
1.4922E-12	0.171902753	\\
3.20527E-12	0.182646675	\\
6.80622E-12	0.193390597	\\
1.42877E-11	0.204134519	\\
2.96505E-11	0.214878441	\\
6.08299E-11	0.225622363	\\
1.23374E-10	0.236366285	\\
2.47371E-10	0.247110207	\\
4.90347E-10	0.257854129	\\
9.6092E-10	0.268598052	\\
1.86168E-09	0.279341974	\\
3.56582E-09	0.290085896	\\
6.75236E-09	0.300829818	\\
1.26415E-08	0.31157374	\\
2.33986E-08	0.322317662	\\
4.28192E-08	0.333061584	\\
7.74722E-08	0.343805506	\\
1.38586E-07	0.354549428	\\
2.45111E-07	0.36529335	\\
4.2863E-07	0.376037272	\\
7.41114E-07	0.386781194	\\
1.267E-06	0.397525116	\\
2.14172E-06	0.408269038	\\
3.57975E-06	0.41901296	\\
5.91632E-06	0.429756882	\\
9.66871E-06	0.440500804	\\
1.56247E-05	0.451244727	\\
2.49684E-05	0.461988649	\\
3.94559E-05	0.472732571	\\
6.16579E-05	0.483476493	\\
9.52861E-05	0.494220415	\\
0.000145628	0.504964337	\\
0.000220115	0.515708259	\\
0.000329043	0.526452181	\\
0.000486484	0.537196103	\\
0.000711396	0.547940025	\\
0.001028956	0.558683947	\\
0.001472109	0.569427869	\\
0.00208333	0.580171791	\\
0.00291655	0.590915713	\\
0.004039184	0.601659635	\\
0.005534155	0.612403557	\\
0.007501788	0.62314748	\\
0.010061387	0.633891402	\\
0.013352302	0.644635324	\\
0.017534242	0.655379246	\\
0.022786616	0.666123168	\\
0.029306652	0.67686709	\\
0.037306119	0.687611012	\\
0.047006498	0.698354934	\\
0.058632569	0.709098856	\\
0.072404469	0.719842778	\\
0.088528416	0.7305867	\\
0.107186433	0.741330622	\\
0.12852554	0.752074544	\\
0.152647002	0.762818466	\\
0.17959631	0.773562388	\\
0.209354618	0.78430631	\\
0.241832335	0.795050232	\\
0.276865499	0.805794155	\\
0.314215435	0.816538077	\\
0.353571983	0.827281999	\\
0.394560363	0.838025921	\\
0.43675149	0.848769843	\\
0.479675288	0.859513765	\\
0.522836316	0.870257687	\\
0.565730859	0.881001609	\\
0.607864495	0.891745531	\\
0.648769124	0.902489453	\\
0.688018487	0.913233375	\\
0.725241316	0.923977297	\\
0.760131462	0.934721219	\\
0.792454547	0.945465141	\\
0.822050986	0.956209063	\\
0.848835437	0.966952985	\\
0.872793	0.977696908	\\
0.89397267	0.98844083	\\
0.91247866	0.999184752	\\
0.928460327	1.009928674	\\
0.942101399	1.020672596	\\
0.953609178	1.031416518	\\
0.963204314	1.04216044	\\
0.9711116	1.052904362	\\
0.97755211	1.063648284	\\
0.982736883	1.074392206	\\
0.986862186	1.085136128	\\
0.990106319	1.09588005	\\
0.992627813	1.106623972	\\
0.994564832	1.117367894	\\
0.996035539	1.128111816	\\
0.9971392	1.138855738	\\
0.997957781	1.14959966	\\
0.998557853	1.160343583	\\
0.998992626	1.171087505	\\
0.999303969	1.181831427	\\
0.999524327	1.192575349	\\
0.999678476	1.203319271	\\
0.999785053	1.214063193	\\
0.999857882	1.224807115	\\
0.999907071	1.235551037	\\
0.999939906	1.246294959	\\
0.99996157	1.257038881	\\
0.999975697	1.267782803	\\
0.999984801	1.278526725	\\
0.999990601	1.289270647	\\
0.999994253	1.300014569	\\
0.999996525	1.310758491	\\
0.999997922	1.321502413	\\
0.999998772	1.332246336	\\
0.999999282	1.342990258	\\
0.999999585	1.35373418	\\
0.999999763	1.364478102	\\
0.999999866	1.375222024	\\
0.999999925	1.385965946	\\
0.999999959	1.396709868	\\
0.999999977	1.40745379	\\
0.999999988	1.418197712	\\
0.999999993	1.428941634	\\
0.999999997	1.439685556	\\
0.999999998	1.450429478	\\
0.999999999	1.4611734	\\
1	1.471917322	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(179)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00029	0.110018776	\\
0.00014	0.223090488	\\
0.00078	0.336162199	\\
0.00542	0.562305623	\\
0.00981	0.607534308	\\
0.01889	0.652762993	\\
0.05463	0.697991677	\\
0.08498	0.72060602	\\
0.10676	0.731913191	\\
0.11588	0.743220362	\\
0.13938	0.747743231	\\
0.14447	0.752266099	\\
0.15211	0.756788968	\\
0.1532	0.761311836	\\
0.1599	0.765834704	\\
0.17673	0.770357573	\\
0.19729	0.774880441	\\
0.21595	0.77940331	\\
0.22951	0.783926178	\\
0.24637	0.788449047	\\
0.25096	0.792971915	\\
0.26928	0.797494784	\\
0.28015	0.802017652	\\
0.2918	0.806540521	\\
0.31411	0.811063389	\\
0.33946	0.815586258	\\
0.35375	0.820109126	\\
0.35982	0.824631995	\\
0.39114	0.829154863	\\
0.40571	0.833677732	\\
0.42783	0.8382006	\\
0.42878	0.842723469	\\
0.45627	0.847246337	\\
0.46296	0.851769205	\\
0.48509	0.856292074	\\
0.50143	0.860814942	\\
0.52824	0.865337811	\\
0.54913	0.869860679	\\
0.56728	0.874383548	\\
0.58979	0.878906416	\\
0.60822	0.883429285	\\
0.60803	0.887952153	\\
0.62062	0.892475022	\\
0.65342	0.89699789	\\
0.65749	0.901520759	\\
0.68588	0.906043627	\\
0.69899	0.910566496	\\
0.70358	0.915089364	\\
0.71225	0.919612233	\\
0.73265	0.924135101	\\
0.74348	0.92865797	\\
0.76193	0.933180838	\\
0.78067	0.937703707	\\
0.79039	0.942226575	\\
0.79163	0.946749443	\\
0.79742	0.951272312	\\
0.80914	0.95579518	\\
0.82607	0.960318049	\\
0.84568	0.964840917	\\
0.84371	0.969363786	\\
0.87651	0.980670957	\\
0.88491	0.991978128	\\
0.90618	1.003285299	\\
0.91895	1.014592471	\\
0.96111	1.059821155	\\
0.97797	1.10504984	\\
0.9905	1.118618445	\\
0.99556	1.19550721	\\
0.99767	1.240735894	\\
0.99861	1.285964579	\\
0.9995	1.353807606	\\
0.99984	1.421650633	\\
0.99991	1.466879318	\\
1	1.512108003	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
5.55112E-17	0.011307171	\\
1.66533E-16	0.022614342	\\
4.44089E-16	0.033921514	\\
1.05471E-15	0.045228685	\\
2.55351E-15	0.056535856	\\
6.05072E-15	0.067843027	\\
1.42664E-14	0.079150198	\\
3.32512E-14	0.090457369	\\
7.65499E-14	0.101764541	\\
1.74027E-13	0.113071712	\\
3.91076E-13	0.124378883	\\
8.68416E-13	0.135686054	\\
1.90536E-12	0.146993225	\\
4.1312E-12	0.158300397	\\
8.85131E-12	0.169607568	\\
1.87402E-11	0.180914739	\\
3.9209E-11	0.19222191	\\
8.10662E-11	0.203529081	\\
1.65631E-10	0.214836253	\\
3.34422E-10	0.226143424	\\
6.67274E-10	0.237450595	\\
1.31575E-09	0.248757766	\\
2.56391E-09	0.260064937	\\
4.93742E-09	0.271372108	\\
9.39658E-09	0.28267928	\\
1.76732E-08	0.293986451	\\
3.28505E-08	0.305293622	\\
6.0347E-08	0.316600793	\\
1.09562E-07	0.327907964	\\
1.9659E-07	0.339215136	\\
3.48631E-07	0.350522307	\\
6.11055E-07	0.361829478	\\
1.05855E-06	0.373136649	\\
1.81244E-06	0.38444382	\\
3.06722E-06	0.395750992	\\
5.13057E-06	0.407058163	\\
8.48266E-06	0.418365334	\\
1.38629E-05	0.429672505	\\
2.23943E-05	0.440979676	\\
3.57598E-05	0.452286847	\\
5.64464E-05	0.463594019	\\
8.80788E-05	0.47490119	\\
0.000135867	0.486208361	\\
0.000207191	0.497515532	\\
0.000312365	0.508822703	\\
0.000465583	0.520129875	\\
0.000686106	0.531437046	\\
0.00099968	0.542744217	\\
0.001440199	0.554051388	\\
0.002051606	0.565358559	\\
0.002889977	0.576665731	\\
0.004025725	0.587972902	\\
0.005545811	0.599280073	\\
0.007555805	0.610587244	\\
0.010181602	0.621894415	\\
0.013570575	0.633201586	\\
0.017891883	0.644508758	\\
0.023335687	0.655815929	\\
0.03011101	0.6671231	\\
0.038442023	0.678430271	\\
0.048562613	0.689737442	\\
0.060709195	0.701044614	\\
0.075111851	0.712351785	\\
0.091984036	0.723658956	\\
0.111511252	0.734966127	\\
0.133839237	0.746273298	\\
0.15906237	0.75758047	\\
0.187213039	0.768887641	\\
0.218252824	0.780194812	\\
0.252066229	0.791501983	\\
0.288457679	0.802809154	\\
0.327152253	0.814116325	\\
0.367800425	0.825423497	\\
0.409986802	0.836730668	\\
0.453242534	0.848037839	\\
0.497060818	0.85934501	\\
0.540914626	0.870652181	\\
0.584275648	0.881959353	\\
0.626633307	0.893266524	\\
0.667512719	0.904573695	\\
0.706490542	0.915880866	\\
0.743207844	0.927188037	\\
0.777379357	0.938495208	\\
0.808798757	0.94980238	\\
0.837339929	0.961109551	\\
0.862954436	0.972416722	\\
0.885665653	0.983723893	\\
0.905560246	0.995031064	\\
0.922777742	1.006338236	\\
0.937499007	1.017645407	\\
0.949934428	1.028952578	\\
0.960312488	1.040259749	\\
0.968869301	1.05156692	\\
0.975839547	1.062874092	\\
0.981449051	1.074181263	\\
0.985909115	1.085488434	\\
0.989412581	1.096795605	\\
0.992131491	1.108102776	\\
0.994216137	1.119409947	\\
0.995795237	1.130717119	\\
0.996976992	1.14202429	\\
0.997850739	1.153331461	\\
0.998488978	1.164638632	\\
0.998949576	1.175945803	\\
0.999277974	1.187252975	\\
0.999509297	1.198560146	\\
0.99967028	1.209867317	\\
0.999780962	1.221174488	\\
0.999856145	1.232481659	\\
0.999906599	1.243788831	\\
0.99994005	1.255096002	\\
0.999961962	1.266403173	\\
0.999976142	1.277710344	\\
0.999985208	1.289017515	\\
0.999990935	1.300324686	\\
0.999994509	1.311631858	\\
0.999996712	1.322939029	\\
0.999998054	1.3342462	\\
0.999998862	1.345553371	\\
0.999999342	1.356860542	\\
0.999999624	1.368167714	\\
0.999999788	1.379474885	\\
0.999999881	1.390782056	\\
0.999999935	1.402089227	\\
0.999999964	1.413396398	\\
0.999999981	1.42470357	\\
0.99999999	1.436010741	\\
0.999999995	1.447317912	\\
0.999999997	1.458625083	\\
0.999999999	1.469932254	\\
0.999999999	1.481239425	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(180)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00045	0.108233597	\\
0.00108	0.330707589	\\
0.00275	0.441944585	\\
0.0077	0.55318158	\\
0.01573	0.597676379	\\
0.03278	0.642171177	\\
0.04839	0.664418576	\\
0.07064	0.686665975	\\
0.08576	0.697789675	\\
0.10301	0.708913375	\\
0.12169	0.720037074	\\
0.14581	0.731160774	\\
0.17303	0.742284473	\\
0.20176	0.753408173	\\
0.21631	0.757857653	\\
0.2144	0.762307133	\\
0.21768	0.766756612	\\
0.24174	0.771206092	\\
0.25806	0.775655572	\\
0.27428	0.780105052	\\
0.28729	0.784554532	\\
0.30139	0.789004012	\\
0.30747	0.793453491	\\
0.3203	0.797902971	\\
0.35012	0.802352451	\\
0.37231	0.806801931	\\
0.38249	0.811251411	\\
0.39411	0.815700891	\\
0.40508	0.82015037	\\
0.42009	0.82459985	\\
0.43511	0.82904933	\\
0.45408	0.83349881	\\
0.4604	0.83794829	\\
0.4838	0.84239777	\\
0.50918	0.846847249	\\
0.51387	0.851296729	\\
0.54662	0.855746209	\\
0.54553	0.860195689	\\
0.56805	0.864645169	\\
0.58397	0.869094649	\\
0.5968	0.873544128	\\
0.6116	0.877993608	\\
0.63969	0.882443088	\\
0.6522	0.886892568	\\
0.6528	0.891342048	\\
0.6795	0.895791528	\\
0.68987	0.900241007	\\
0.70296	0.904690487	\\
0.71717	0.909139967	\\
0.72044	0.913589447	\\
0.74178	0.918038927	\\
0.75395	0.922488407	\\
0.76695	0.926937887	\\
0.7698	0.931387366	\\
0.79857	0.942511066	\\
0.82181	0.953634766	\\
0.85025	0.964758465	\\
0.86536	0.975882165	\\
0.8751	0.987005864	\\
0.89792	0.998129564	\\
0.92266	1.020376963	\\
0.94657	1.042624362	\\
0.9595	1.064871761	\\
0.96871	1.087119161	\\
0.98415	1.131613959	\\
0.99146	1.176108757	\\
0.99594	1.220603556	\\
0.99846	1.287345753	\\
0.99943	1.354087951	\\
0.9999	1.420830148	\\
0.99992	1.487572346	\\
0.99991	1.532067144	\\
0.99996	1.576561942	\\
0.99999	1.621056741	\\
0.99991	1.665551539	\\
1	1.710046337	\\
1	1.754541136	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.64868E-14	0	\\
3.54161E-14	0.0111237	\\
7.52176E-14	0.022247399	\\
1.58373E-13	0.033371099	\\
3.30069E-13	0.044494798	\\
6.81288E-13	0.055618498	\\
1.3925E-12	0.066742198	\\
2.81858E-12	0.077865897	\\
5.64992E-12	0.088989597	\\
1.12156E-11	0.100113296	\\
2.20486E-11	0.111236996	\\
4.29253E-11	0.122360695	\\
8.27606E-11	0.133484395	\\
1.58021E-10	0.144608095	\\
2.98807E-10	0.155731794	\\
5.59567E-10	0.166855494	\\
1.03777E-09	0.177979193	\\
1.9061E-09	0.189102893	\\
3.46724E-09	0.200226593	\\
6.24626E-09	0.211350292	\\
1.11444E-08	0.222473992	\\
1.96925E-08	0.233597691	\\
3.4463E-08	0.244721391	\\
5.97333E-08	0.25584509	\\
1.02541E-07	0.26696879	\\
1.74341E-07	0.27809249	\\
2.93579E-07	0.289216189	\\
4.89646E-07	0.300339889	\\
8.08858E-07	0.311463588	\\
1.32343E-06	0.322587288	\\
2.14475E-06	0.333710988	\\
3.44272E-06	0.344834687	\\
5.47371E-06	0.355958387	\\
8.62033E-06	0.367082086	\\
1.34473E-05	0.378205786	\\
2.07788E-05	0.389329486	\\
3.18046E-05	0.400453185	\\
4.82222E-05	0.411576885	\\
7.24274E-05	0.422700584	\\
0.000107762	0.433824284	\\
0.000158833	0.444947983	\\
0.000231921	0.456071683	\\
0.000335486	0.467195383	\\
0.000480788	0.478319082	\\
0.000682632	0.489442782	\\
0.000960256	0.500566481	\\
0.00133834	0.511690181	\\
0.001848155	0.522813881	\\
0.002528811	0.53393758	\\
0.00342859	0.54506128	\\
0.00460629	0.556184979	\\
0.006132543	0.567308679	\\
0.00809098	0.578432378	\\
0.010579179	0.589556078	\\
0.013709235	0.600679778	\\
0.017607858	0.611803477	\\
0.022415835	0.622927177	\\
0.028286744	0.634050876	\\
0.035384814	0.645174576	\\
0.043881844	0.656298276	\\
0.053953153	0.667421975	\\
0.065772586	0.678545675	\\
0.079506658	0.689669374	\\
0.095307998	0.700793074	\\
0.113308328	0.711916774	\\
0.133611268	0.723040473	\\
0.156285331	0.734164173	\\
0.181357489	0.745287872	\\
0.208807719	0.756411572	\\
0.23856493	0.767535271	\\
0.270504598	0.778658971	\\
0.304448402	0.789782671	\\
0.340166025	0.80090637	\\
0.377379185	0.81203007	\\
0.415767802	0.823153769	\\
0.454978118	0.834277469	\\
0.494632406	0.845401169	\\
0.534339847	0.856524868	\\
0.57370805	0.867648568	\\
0.612354643	0.878772267	\\
0.64991838	0.889895967	\\
0.686069212	0.901019666	\\
0.720516874	0.912143366	\\
0.753017606	0.923267066	\\
0.783378774	0.934390765	\\
0.811461272	0.945514465	\\
0.837179732	0.956638164	\\
0.860500674	0.967761864	\\
0.881438866	0.978885564	\\
0.900052201	0.990009263	\\
0.916435493	1.001132963	\\
0.930713581	1.012256662	\\
0.943034154	1.023380362	\\
0.953560646	1.034504061	\\
0.962465532	1.045627761	\\
0.969924265	1.056751461	\\
0.976110032	1.06787516	\\
0.981189452	1.07899886	\\
0.985319228	1.090122559	\\
0.988643763	1.101246259	\\
0.99129365	1.112369959	\\
0.993384945	1.123493658	\\
0.995019109	1.134617358	\\
0.99628346	1.145741057	\\
0.997252032	1.156864757	\\
0.997986694	1.167988457	\\
0.998538436	1.179112156	\\
0.998948711	1.190235856	\\
0.999250781	1.201359555	\\
0.999470987	1.212483255	\\
0.999629932	1.223606954	\\
0.999743526	1.234730654	\\
0.999823907	1.245854354	\\
0.999880225	1.256978053	\\
0.999919293	1.268101753	\\
0.999946128	1.279225452	\\
0.999964378	1.290349152	\\
0.999976668	1.301472852	\\
0.999984862	1.312596551	\\
0.999990271	1.323720251	\\
0.999993806	1.33484395	\\
0.999996094	1.34596765	\\
0.999997561	1.357091349	\\
0.999998491	1.368215049	\\
0.999999075	1.379338749	\\
0.999999439	1.390462448	\\
0.999999663	1.401586148	\\
0.999999799	1.412709847	\\
0.999999882	1.423833547	\\
0.999999931	1.434957247	\\
0.99999996	1.446080946	\\
0.999999977	1.457204646	\\
0.999999987	1.468328345	\\
0.999999993	1.479452045	\\
0.999999996	1.490575745	\\
0.999999998	1.501699444	\\
0.999999999	1.512823144	\\
0.999999999	1.523946843	\\
1	1.535070543	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(181)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00012	0.108445115	\\
0.00127	0.331353882	\\
0.01021	0.554262649	\\
0.01248	0.576553526	\\
0.01983	0.598844402	\\
0.02589	0.621135279	\\
0.03765	0.643426156	\\
0.05594	0.665717033	\\
0.07661	0.688007909	\\
0.09771	0.699153348	\\
0.1126	0.710298786	\\
0.13377	0.721444224	\\
0.1548	0.732589663	\\
0.16486	0.737047838	\\
0.17547	0.741506013	\\
0.1918	0.745964189	\\
0.20835	0.750422364	\\
0.21416	0.754880539	\\
0.22239	0.759338715	\\
0.23758	0.76379689	\\
0.25496	0.768255065	\\
0.25543	0.772713241	\\
0.27552	0.777171416	\\
0.2907	0.781629591	\\
0.29986	0.786087767	\\
0.31853	0.790545942	\\
0.32977	0.795004117	\\
0.35506	0.799462293	\\
0.37627	0.803920468	\\
0.3806	0.808378643	\\
0.38832	0.812836819	\\
0.40599	0.817294994	\\
0.41334	0.821753169	\\
0.42854	0.826211345	\\
0.44481	0.83066952	\\
0.47247	0.835127695	\\
0.4859	0.839585871	\\
0.50738	0.844044046	\\
0.5248	0.848502221	\\
0.53649	0.852960397	\\
0.54732	0.857418572	\\
0.57406	0.861876747	\\
0.58791	0.866334923	\\
0.59587	0.870793098	\\
0.60868	0.875251274	\\
0.62527	0.879709449	\\
0.63581	0.884167624	\\
0.65176	0.8886258	\\
0.67315	0.893083975	\\
0.69334	0.89754215	\\
0.70073	0.902000326	\\
0.71898	0.906458501	\\
0.71919	0.910916676	\\
0.73101	0.915374852	\\
0.74016	0.919833027	\\
0.76254	0.924291202	\\
0.77557	0.928749378	\\
0.77757	0.933207553	\\
0.80264	0.944352991	\\
0.82259	0.95549843	\\
0.84962	0.966643868	\\
0.87052	0.977789306	\\
0.88482	0.988934745	\\
0.90011	1.000080183	\\
0.92776	1.02237106	\\
0.9486	1.044661936	\\
0.97283	1.08924369	\\
0.98611	1.133825443	\\
0.99412	1.178407197	\\
0.9952	1.22298895	\\
0.9982	1.267570703	\\
0.99909	1.312152457	\\
0.99952	1.35673421	\\
0.99945	1.401315964	\\
0.99973	1.445897717	\\
0.99987	1.49047947	\\
0.99998	1.535061224	\\
0.99988	1.579642977	\\
1	1.624224731	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.81202E-14	0	\\
1.21236E-13	0.011145438	\\
2.50411E-13	0.022290877	\\
5.12479E-13	0.033436315	\\
1.03906E-12	0.044581753	\\
2.08678E-12	0.055727192	\\
4.15173E-12	0.06687263	\\
8.18262E-12	0.078018068	\\
1.59761E-11	0.089163507	\\
3.09002E-11	0.100308945	\\
5.9207E-11	0.111454383	\\
1.12384E-10	0.122599822	\\
2.11328E-10	0.13374526	\\
3.93674E-10	0.144890699	\\
7.26514E-10	0.156036137	\\
1.32826E-09	0.167181575	\\
2.40576E-09	0.178327014	\\
4.31678E-09	0.189472452	\\
7.67374E-09	0.20061789	\\
1.35144E-08	0.211763329	\\
2.35794E-08	0.222908767	\\
4.07585E-08	0.234054205	\\
6.98002E-08	0.245199644	\\
1.18427E-07	0.256345082	\\
1.99071E-07	0.26749052	\\
3.31536E-07	0.278635959	\\
5.47043E-07	0.289781397	\\
8.94308E-07	0.300926835	\\
1.44854E-06	0.312072274	\\
2.32466E-06	0.323217712	\\
3.69639E-06	0.33436315	\\
5.82359E-06	0.345508589	\\
9.09084E-06	0.356654027	\\
1.40613E-05	0.367799466	\\
2.15505E-05	0.378944904	\\
3.27274E-05	0.390090342	\\
4.92484E-05	0.401235781	\\
7.34357E-05	0.412381219	\\
0.000108509	0.423526657	\\
0.000158882	0.434672096	\\
0.000230538	0.445817534	\\
0.000331498	0.456962972	\\
0.000472387	0.468108411	\\
0.00066712	0.479253849	\\
0.000933708	0.490399287	\\
0.001295179	0.501544726	\\
0.001780628	0.512690164	\\
0.002426355	0.523835602	\\
0.00327708	0.534981041	\\
0.004387188	0.546126479	\\
0.005821938	0.557271917	\\
0.007658573	0.568417356	\\
0.009987225	0.579562794	\\
0.012911524	0.590708232	\\
0.016548785	0.601853671	\\
0.021029654	0.612999109	\\
0.026497112	0.624144548	\\
0.033104718	0.635289986	\\
0.041014018	0.646435424	\\
0.050391092	0.657580863	\\
0.061402225	0.668726301	\\
0.074208771	0.679871739	\\
0.088961331	0.691017178	\\
0.105793424	0.702162616	\\
0.124814898	0.713308054	\\
0.146105386	0.724453493	\\
0.169708125	0.735598931	\\
0.195624517	0.746744369	\\
0.223809777	0.757889808	\\
0.254169997	0.769035246	\\
0.286560904	0.780180684	\\
0.320788523	0.791326123	\\
0.356611826	0.802471561	\\
0.39374738	0.813616999	\\
0.431875865	0.824762438	\\
0.470650217	0.835907876	\\
0.509705062	0.847053314	\\
0.548667008	0.858198753	\\
0.587165322	0.869344191	\\
0.624842481	0.88048963	\\
0.661364093	0.891635068	\\
0.696427741	0.902780506	\\
0.729770352	0.913925945	\\
0.761173809	0.925071383	\\
0.79046862	0.936216821	\\
0.817535567	0.94736226	\\
0.842305407	0.958507698	\\
0.864756759	0.969653136	\\
0.884912426	0.980798575	\\
0.902834454	0.991944013	\\
0.918618289	1.003089451	\\
0.932386364	1.01423489	\\
0.944281497	1.025380328	\\
0.954460395	1.036525766	\\
0.963087548	1.047671205	\\
0.970329734	1.058816643	\\
0.976351268	1.069962081	\\
0.981310106	1.08110752	\\
0.985354823	1.092252958	\\
0.988622445	1.103398397	\\
0.991237077	1.114543835	\\
0.993309244	1.125689273	\\
0.99493582	1.136834712	\\
0.996200438	1.14798015	\\
0.99717426	1.159125588	\\
0.997916998	1.170271027	\\
0.99847808	1.181416465	\\
0.998897889	1.192561903	\\
0.999209	1.203707342	\\
0.999437355	1.21485278	\\
0.999603369	1.225998218	\\
0.999722908	1.237143657	\\
0.999808162	1.248289095	\\
0.999868384	1.259434533	\\
0.999910517	1.270579972	\\
0.999939714	1.28172541	\\
0.999959753	1.292870848	\\
0.999973376	1.304016287	\\
0.999982548	1.315161725	\\
0.999988665	1.326307163	\\
0.999992705	1.337452602	\\
0.999995348	1.34859804	\\
0.999997061	1.359743479	\\
0.99999816	1.370888917	\\
0.999998859	1.382034355	\\
0.999999299	1.393179794	\\
0.999999573	1.404325232	\\
0.999999742	1.41547067	\\
0.999999846	1.426616109	\\
0.999999909	1.437761547	\\
0.999999947	1.448906985	\\
0.999999969	1.460052424	\\
0.999999982	1.471197862	\\
0.99999999	1.4823433	\\
0.999999994	1.493488739	\\
0.999999997	1.504634177	\\
0.999999998	1.515779615	\\
0.999999999	1.526925054	\\
0.999999999	1.538070492	\\
1	1.54921593	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
       axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(182)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.062898203	\\
0	0.45075968	\\
0	0.838621157	\\
0.03784	0.967908316	\\
0.05644	0.969201188	\\
0.03333	0.970494059	\\
0.0563	0.971786931	\\
0.07978	0.973079802	\\
0.07306	0.974372674	\\
0.12481	0.975665546	\\
0.16827	0.976958417	\\
0.24825	0.978251289	\\
0.20677	0.97954416	\\
0.09219	0.980837032	\\
0.19719	0.982129904	\\
0.21025	0.983422775	\\
0.24517	0.984715647	\\
0.26987	0.986008518	\\
0.33798	0.98730139	\\
0.38209	0.988594262	\\
0.449	0.989887133	\\
0.55543	0.991180005	\\
0.55971	0.992472876	\\
0.68987	0.993765748	\\
0.74736	0.995058619	\\
0.71021	0.996351491	\\
0.75975	0.997644363	\\
0.85132	0.998937234	\\
0.91054	1.000230106	\\
0.9521	1.001522977	\\
0.95197	1.002815849	\\
0.9567	1.004108721	\\
0.96083	1.005401592	\\
0.98409	1.006694464	\\
0.99622	1.013158822	\\
0.99893	1.01962318	\\
1	1.032551896	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.905010113	\\
5.55112E-17	0.911474471	\\
1.03251E-14	0.917938829	\\
1.68521E-12	0.924403187	\\
1.73216E-10	0.930867545	\\
1.12547E-08	0.937331903	\\
4.63335E-07	0.943796261	\\
1.21239E-05	0.950260619	\\
0.000202522	0.956724977	\\
0.002173198	0.963189335	\\
0.015119405	0.969653693	\\
0.069165594	0.976118051	\\
0.212690574	0.982582409	\\
0.455329862	0.989046767	\\
0.716578606	0.995511125	\\
0.895735637	1.001975482	\\
0.973963832	1.00843984	\\
0.995698615	1.014904198	\\
0.999537443	1.021368556	\\
0.999967962	1.027832914	\\
0.999998581	1.034297272	\\
0.99999996	1.04076163	\\
0.999999999	1.047225988	\\
1	1.053690346	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(183)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.074811849	\\
0	0.382363128	\\
0	0.689914407	\\
0	0.843690046	\\
0	0.85906761	\\
0	0.874445174	\\
0.00056	0.905200302	\\
0.00626	0.93595543	\\
0.05067	0.951332994	\\
0.05633	0.959021776	\\
0.10375	0.966710558	\\
0.1266	0.969786071	\\
0.18749	0.972861583	\\
0.24471	0.975937096	\\
0.21252	0.979012609	\\
0.32065	0.982088122	\\
0.38556	0.983625878	\\
0.386	0.985163634	\\
0.4899	0.986701391	\\
0.50558	0.988239147	\\
0.57632	0.989776904	\\
0.7803	0.99131466	\\
0.61709	0.992852416	\\
0.85563	0.994390173	\\
0.77006	0.995927929	\\
0.7358	0.997465686	\\
0.87829	0.999003442	\\
0.91179	1.000541198	\\
0.92308	1.002078955	\\
0.95382	1.003616711	\\
0.92223	1.005154468	\\
0.9572	1.006692224	\\
0.96449	1.00822998	\\
0.96737	1.009767737	\\
0.98024	1.011305493	\\
0.99311	1.01284325	\\
0.99364	1.015918762	\\
0.99707	1.018994275	\\
0.98805	1.022069788	\\
0.99849	1.025145301	\\
0.99888	1.028220814	\\
0.99847	1.035909596	\\
0.99982	1.043598378	\\
1	1.058975941	\\
1	1.074353505	\\
1	1.089731069	\\
1	1.120486197	\\
1	1.151241325	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.884209927	\\
2.72005E-15	0.891898709	\\
3.43281E-13	0.899587491	\\
2.92593E-11	0.907276273	\\
1.68112E-09	0.914965055	\\
6.52151E-08	0.922653837	\\
1.71175E-06	0.930342619	\\
3.04872E-05	0.938031401	\\
0.000369896	0.945720183	\\
0.003074067	0.953408965	\\
0.017638777	0.961097747	\\
0.070707574	0.968786529	\\
0.20159854	0.976475311	\\
0.420228666	0.984164093	\\
0.667604474	0.991852875	\\
0.857222707	0.999541657	\\
0.955672997	1.007230439	\\
0.990284501	1.014919221	\\
0.998519577	1.022608003	\\
0.999844757	1.030296785	\\
0.999988874	1.037985567	\\
0.999999458	1.045674349	\\
0.999999982	1.053363131	\\
1	1.061051913	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(184)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.086590255	\\
0	0.442562529	\\
0.00023	0.798534802	\\
0.00082	0.834132029	\\
0.00587	0.869729257	\\
0.01134	0.88752787	\\
0.02177	0.896427177	\\
0.03769	0.905326484	\\
0.04335	0.908886207	\\
0.06145	0.91244593	\\
0.08497	0.916005652	\\
0.09028	0.919565375	\\
0.13204	0.923125098	\\
0.13379	0.926684821	\\
0.16858	0.930244543	\\
0.23129	0.933804266	\\
0.24658	0.937363989	\\
0.27637	0.940923711	\\
0.28476	0.942703573	\\
0.3117	0.944483434	\\
0.37399	0.946263296	\\
0.36063	0.948043157	\\
0.35017	0.949823018	\\
0.39491	0.95160288	\\
0.38878	0.953382741	\\
0.43332	0.955162602	\\
0.36801	0.956942464	\\
0.45543	0.958722325	\\
0.50325	0.960502187	\\
0.48719	0.962282048	\\
0.50063	0.964061909	\\
0.57768	0.965841771	\\
0.59215	0.967621632	\\
0.62889	0.969401493	\\
0.63814	0.971181355	\\
0.6239	0.972961216	\\
0.64354	0.974741077	\\
0.6272	0.976520939	\\
0.74474	0.980080662	\\
0.73858	0.983640384	\\
0.77882	0.987200107	\\
0.83759	0.99075983	\\
0.82728	0.994319552	\\
0.86519	0.997879275	\\
0.92362	1.001438998	\\
0.91556	1.004998721	\\
0.93586	1.008558443	\\
0.94141	1.012118166	\\
0.95987	1.021017473	\\
0.97181	1.02991678	\\
0.98134	1.038816087	\\
0.97591	1.047715393	\\
0.99355	1.065514007	\\
0.99864	1.083312621	\\
0.99943	1.101111234	\\
0.99993	1.118909848	\\
0.99994	1.154507075	\\
1	1.190104303	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0 \\
0	0.685246626	\\
2.77556E-16	0.694145933	\\
2.27596E-15	0.70304524	\\
1.87073E-14	0.711944547	\\
1.44496E-13	0.720843854	\\
1.03761E-12	0.72974316	\\
6.93695E-12	0.738642467	\\
4.31751E-11	0.747541774	\\
2.50192E-10	0.756441081	\\
1.35002E-09	0.765340388	\\
6.78409E-09	0.774239695	\\
3.17535E-08	0.783139001	\\
1.38457E-07	0.792038308	\\
5.62523E-07	0.800937615	\\
2.12992E-06	0.809836922	\\
7.51773E-06	0.818736229	\\
2.47419E-05	0.827635536	\\
7.59522E-05	0.836534842	\\
0.000217555	0.845434149	\\
0.000581705	0.854333456	\\
0.001452642	0.863232763	\\
0.003389919	0.87213207	\\
0.007397624	0.881031377	\\
0.015108432	0.889930683	\\
0.028906088	0.89882999	\\
0.051868241	0.907729297	\\
0.087408662	0.916628604	\\
0.138569277	0.925527911	\\
0.207063303	0.934427218	\\
0.292348527	0.943326524	\\
0.391112681	0.952225831	\\
0.497485232	0.961125138	\\
0.604037959	0.970024445	\\
0.70330483	0.978923752	\\
0.789314797	0.987823059	\\
0.858625083	0.996722365	\\
0.910570923	1.005621672	\\
0.946779181	1.014520979	\\
0.970252136	1.023420286	\\
0.98440455	1.032319593	\\
0.992340434	1.0412189	\\
0.996479109	1.050118206	\\
0.998486479	1.059017513	\\
0.999391988	1.06791682	\\
0.999771878	1.076816127	\\
0.999920101	1.085715434	\\
0.999973888	1.094614741	\\
0.99999204	1.103514047	\\
0.999997737	1.112413354	\\
0.9999994	1.121312661	\\
0.999999852	1.130211968	\\
0.999999966	1.139111275	\\
0.999999993	1.148010582	\\
0.999999999	1.156909888	\\
1	1.165809195	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(185)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.07885427	\\
0	0.321981514	\\
0.00008	0.646151174	\\
0.00125	0.727193589	\\
0.00163	0.759610555	\\
0.01795	0.775819038	\\
0.03992	0.792027521	\\
0.01062	0.808236004	\\
0.07241	0.816340246	\\
0.09262	0.824444487	\\
0.11589	0.832548728	\\
0.13942	0.84065297	\\
0.15681	0.843894667	\\
0.16684	0.847136363	\\
0.16854	0.85037806	\\
0.19548	0.853619756	\\
0.20915	0.856861453	\\
0.24082	0.86010315	\\
0.22545	0.863344846	\\
0.24282	0.866586543	\\
0.25829	0.869828239	\\
0.27947	0.873069936	\\
0.32344	0.876311633	\\
0.33829	0.879553329	\\
0.34735	0.882795026	\\
0.36188	0.886036722	\\
0.37254	0.889278419	\\
0.38629	0.892520116	\\
0.41046	0.895761812	\\
0.43231	0.899003509	\\
0.46637	0.902245205	\\
0.47309	0.905486902	\\
0.48344	0.908728599	\\
0.50757	0.911970295	\\
0.52776	0.915211992	\\
0.56817	0.918453688	\\
0.58047	0.921695385	\\
0.59862	0.924937081	\\
0.61272	0.928178778	\\
0.6365	0.931420475	\\
0.6464	0.934662171	\\
0.67191	0.937903868	\\
0.68049	0.941145564	\\
0.70033	0.944387261	\\
0.72159	0.947628958	\\
0.74231	0.950870654	\\
0.78061	0.954112351	\\
0.77789	0.957354047	\\
0.78987	0.960595744	\\
0.80511	0.963837441	\\
0.82231	0.970320834	\\
0.83942	0.97356253	\\
0.84448	0.976804227	\\
0.84701	0.980045924	\\
0.85428	0.98328762	\\
0.85756	0.986529317	\\
0.88181	0.994633558	\\
0.90928	1.0027378	\\
0.92459	1.010842041	\\
0.94273	1.018946283	\\
0.95735	1.035154766	\\
0.97519	1.051363249	\\
0.98965	1.083780215	\\
0.99463	1.116197181	\\
0.99872	1.148614147	\\
0.99962	1.181031113	\\
0.99982	1.213448079	\\
0.99983	1.245865045	\\
1	1.278282011	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0 \\
0	0.356586626	\\
5.55112E-17	0.364690867	\\
5.55112E-17	0.372795109	\\
2.22045E-16	0.38089935	\\
6.10623E-16	0.389003592	\\
1.72085E-15	0.397107833	\\
4.66294E-15	0.405212075	\\
1.2268E-14	0.413316316	\\
3.19744E-14	0.421420558	\\
8.20455E-14	0.429524799	\\
2.07279E-13	0.437629041	\\
5.15643E-13	0.445733282	\\
1.26332E-12	0.453837524	\\
3.04845E-12	0.461941765	\\
7.24515E-12	0.470046007	\\
1.69598E-11	0.478150248	\\
3.91021E-11	0.48625449	\\
8.87963E-11	0.494358731	\\
1.98613E-10	0.502462973	\\
4.37568E-10	0.510567214	\\
9.49536E-10	0.518671455	\\
2.02961E-09	0.526775697	\\
4.2732E-09	0.534879938	\\
8.86221E-09	0.54298418	\\
1.81044E-08	0.551088421	\\
3.64324E-08	0.559192663	\\
7.22201E-08	0.567296904	\\
1.41028E-07	0.575401146	\\
2.71291E-07	0.583505387	\\
5.14114E-07	0.591609629	\\
9.59809E-07	0.59971387	\\
1.76532E-06	0.607818112	\\
3.19877E-06	0.615922353	\\
5.71054E-06	0.624026595	\\
1.00442E-05	0.632130836	\\
1.74066E-05	0.640235078	\\
2.97224E-05	0.648339319	\\
5.00079E-05	0.656443561	\\
8.29076E-05	0.664547802	\\
0.000135447	0.672652044	\\
0.000218061	0.680756285	\\
0.000345972	0.688860527	\\
0.000540976	0.696964768	\\
0.000833703	0.70506901	\\
0.001266379	0.713173251	\\
0.001896097	0.721277493	\\
0.002798523	0.729381734	\\
0.004071907	0.737485976	\\
0.005841157	0.745590217	\\
0.008261636	0.753694459	\\
0.011522225	0.7617987	\\
0.015847093	0.769902942	\\
0.021495578	0.778007183	\\
0.02875954	0.786111425	\\
0.037957625	0.794215666	\\
0.049426045	0.802319908	\\
0.063505704	0.810424149	\\
0.080525837	0.818528391	\\
0.10078475	0.826632632	\\
0.124528629	0.834736874	\\
0.151929827	0.842841115	\\
0.183066325	0.850945357	\\
0.217904254	0.859049598	\\
0.256285339	0.86715384	\\
0.297920908	0.875258081	\\
0.342393672	0.883362323	\\
0.389167842	0.891466564	\\
0.437607426	0.899570806	\\
0.487001754	0.907675047	\\
0.536596549	0.915779289	\\
0.585628309	0.92388353	\\
0.633359384	0.931987772	\\
0.67911109	0.940092013	\\
0.722292392	0.948196255	\\
0.762422148	0.956300496	\\
0.799143585	0.964404738	\\
0.832230414	0.972508979	\\
0.861584798	0.980613221	\\
0.887228054	0.988717462	\\
0.909285524	0.996821704	\\
0.927967403	1.004925945	\\
0.943547414	1.013030187	\\
0.956341148	1.021134428	\\
0.96668564	1.029238669	\\
0.974921395	1.037342911	\\
0.981377639	1.045447152	\\
0.986361189	1.053551394	\\
0.990148928	1.061655635	\\
0.992983605	1.069759877	\\
0.995072465	1.077864118	\\
0.99658811	1.08596836	\\
0.997670959	1.094072601	\\
0.998432723	1.102176843	\\
0.998960385	1.110281084	\\
0.999320278	1.118385326	\\
0.999561975	1.126489567	\\
0.999721804	1.134593809	\\
0.999825872	1.14269805	\\
0.999892594	1.150802292	\\
0.999934714	1.158906533	\\
0.999960897	1.167010775	\\
0.999976922	1.175115016	\\
0.999986579	1.183219258	\\
0.99999231	1.191323499	\\
0.999995659	1.199427741	\\
0.999997585	1.207531982	\\
0.999998677	1.215636224	\\
0.999999286	1.223740465	\\
0.99999962	1.231844707	\\
0.999999801	1.239948948	\\
0.999999897	1.24805319	\\
0.999999948	1.256157431	\\
0.999999974	1.264261673	\\
0.999999987	1.272365914	\\
0.999999994	1.280470156	\\
0.999999997	1.288574397	\\
0.999999999	1.296678639	\\
0.999999999	1.30478288	\\
1	1.312887122	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(186)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.07890872	\\
0	0.241105471	\\
0.00007	0.403302223	\\
0.00038	0.565498975	\\
0.00075	0.597938325	\\
0.00024	0.630377675	\\
0.00102	0.662817026	\\
0.00941	0.695256376	\\
0.01917	0.711476051	\\
0.02265	0.727695726	\\
0.03378	0.743915402	\\
0.05525	0.752025239	\\
0.06338	0.760135077	\\
0.07178	0.760135077	\\
0.07767	0.776354752	\\
0.09271	0.78446459	\\
0.1124	0.792574427	\\
0.13432	0.800684265	\\
0.16882	0.808794102	\\
0.18913	0.81690394	\\
0.22566	0.825013777	\\
0.21794	0.828257712	\\
0.23453	0.831501648	\\
0.24717	0.834745583	\\
0.26227	0.837989518	\\
0.28247	0.841233453	\\
0.29149	0.844477388	\\
0.31175	0.847721323	\\
0.3248	0.850965258	\\
0.33458	0.854209193	\\
0.35006	0.857453128	\\
0.34758	0.860697063	\\
0.37181	0.863940998	\\
0.41149	0.867184933	\\
0.39739	0.870428868	\\
0.39017	0.873672803	\\
0.42199	0.876916738	\\
0.45313	0.880160673	\\
0.47133	0.883404608	\\
0.46725	0.886648543	\\
0.50271	0.889892478	\\
0.53218	0.893136413	\\
0.54233	0.896380348	\\
0.56284	0.899624283	\\
0.58663	0.902868218	\\
0.5603	0.906112153	\\
0.61032	0.909356088	\\
0.63874	0.912600023	\\
0.63381	0.915843958	\\
0.63071	0.919087893	\\
0.64618	0.922331828	\\
0.70216	0.930441666	\\
0.72176	0.938551504	\\
0.76614	0.946661341	\\
0.79532	0.954771179	\\
0.83671	0.970990854	\\
0.87487	0.987210529	\\
0.90674	1.003430204	\\
0.92666	1.019649879	\\
0.94732	1.035869555	\\
0.96144	1.05208923	\\
0.98141	1.08452858	\\
0.99163	1.11696793	\\
0.9952	1.149407281	\\
0.99753	1.181846631	\\
0.99873	1.214285981	\\
0.99942	1.246725332	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.008109838	\\
0	0.016219675	\\
0	0.024329513	\\
0	0.03243935	\\
0	0.040549188	\\
0	0.048659026	\\
0	0.056768863	\\
0	0.064878701	\\
0	0.072988538	\\
0	0.081098376	\\
0	0.089208213	\\
0	0.097318051	\\
0	0.105427889	\\
0	0.113537726	\\
0	0.121647564	\\
0	0.129757401	\\
0	0.137867239	\\
0	0.145977077	\\
0	0.154086914	\\
0	0.162196752	\\
0	0.170306589	\\
0	0.178416427	\\
0	0.186526264	\\
0	0.194636102	\\
5.55112E-17	0.20274594	\\
5.55112E-17	0.210855777	\\
1.66533E-16	0.218965615	\\
3.33067E-16	0.227075452	\\
7.21645E-16	0.23518529	\\
1.66533E-15	0.243295128	\\
3.60822E-15	0.251404965	\\
7.82707E-15	0.259514803	\\
1.68754E-14	0.26762464	\\
3.60267E-14	0.275734478	\\
7.61058E-14	0.283844315	\\
1.59261E-13	0.291954153	\\
3.30125E-13	0.300063991	\\
6.7768E-13	0.308173828	\\
1.37784E-12	0.316283666	\\
2.77461E-12	0.324393503	\\
5.53396E-12	0.332503341	\\
1.09321E-11	0.340613179	\\
2.13899E-11	0.348723016	\\
4.1453E-11	0.356832854	\\
7.9569E-11	0.364942691	\\
1.51278E-10	0.373052529	\\
2.84876E-10	0.381162366	\\
5.31355E-10	0.389272204	\\
9.81672E-10	0.397382042	\\
1.7964E-09	0.405491879	\\
3.2561E-09	0.413601717	\\
5.84595E-09	0.421711554	\\
1.03962E-08	0.429821392	\\
1.83132E-08	0.43793123	\\
3.1954E-08	0.446041067	\\
5.52283E-08	0.454150905	\\
9.45533E-08	0.462260742	\\
1.60352E-07	0.47037058	\\
2.69377E-07	0.478480417	\\
4.48268E-07	0.486590255	\\
7.38944E-07	0.494700093	\\
1.20666E-06	0.50280993	\\
1.95194E-06	0.510919768	\\
3.12795E-06	0.519029605	\\
4.96559E-06	0.527139443	\\
7.80915E-06	0.535249281	\\
1.21665E-05	0.543359118	\\
1.87787E-05	0.551468956	\\
2.87148E-05	0.559578793	\\
4.35008E-05	0.567688631	\\
6.52899E-05	0.575798468	\\
9.70869E-05	0.583908306	\\
0.000143037	0.592018144	\\
0.000208795	0.600127981	\\
0.000301984	0.608237819	\\
0.000432763	0.616347656	\\
0.00061451	0.624457494	\\
0.000864634	0.632567332	\\
0.001205512	0.640677169	\\
0.001665557	0.648787007	\\
0.002280391	0.656896844	\\
0.003094107	0.665006682	\\
0.004160567	0.673116519	\\
0.005544684	0.681226357	\\
0.007323612	0.689336195	\\
0.009587739	0.697446032	\\
0.012441383	0.70555587	\\
0.016003072	0.713665707	\\
0.020405265	0.721775545	\\
0.025793406	0.729885383	\\
0.032324196	0.73799522	\\
0.040162993	0.746105058	\\
0.049480292	0.754214895	\\
0.060447285	0.762324733	\\
0.073230555	0.77043457	\\
0.087986032	0.778544408	\\
0.104852396	0.786654246	\\
0.123944183	0.794764083	\\
0.145344914	0.802873921	\\
0.169100596	0.810983758	\\
0.195213991	0.819093596	\\
0.223640012	0.827203434	\\
0.254282617	0.835313271	\\
0.286993497	0.843423109	\\
0.321572755	0.851532946	\\
0.357771708	0.859642784	\\
0.395297793	0.867752622	\\
0.433821441	0.875862459	\\
0.472984669	0.883972297	\\
0.512411006	0.892082134	\\
0.551716324	0.900191972	\\
0.590520019	0.908301809	\\
0.628456038	0.916411647	\\
0.665183198	0.924521485	\\
0.700394318	0.932631322	\\
0.733823769	0.94074116	\\
0.765253128	0.948850997	\\
0.794514774	0.956960835	\\
0.821493339	0.965070673	\\
0.846125123	0.97318051	\\
0.868395613	0.981290348	\\
0.888335404	0.989400185	\\
0.906014837	0.997510023	\\
0.92153774	1.00561986	\\
0.935034654	1.013729698	\\
0.946655906	1.021839536	\\
0.95656487	1.029949373	\\
0.964931691	1.038059211	\\
0.971927687	1.046169048	\\
0.977720582	1.054278886	\\
0.982470636	1.062388724	\\
0.986327714	1.070498561	\\
0.989429238	1.078608399	\\
0.991898964	1.086718236	\\
0.993846472	1.094828074	\\
0.995367253	1.102937911	\\
0.996543263	1.111047749	\\
0.997443822	1.119157587	\\
0.998126743	1.127267424	\\
0.998639587	1.135377262	\\
0.999020966	1.143487099	\\
0.999301823	1.151596937	\\
0.999506643	1.159706775	\\
0.999654559	1.167816612	\\
0.999760341	1.17592645	\\
0.999835256	1.184036287	\\
0.999887795	1.192146125	\\
0.999924284	1.200255962	\\
0.999949378	1.2083658	\\
0.999966469	1.216475638	\\
0.999977996	1.224585475	\\
0.999985694	1.232695313	\\
0.999990786	1.24080515	\\
0.999994121	1.248914988	\\
0.999996283	1.257024826	\\
0.999997673	1.265134663	\\
0.999998556	1.273244501	\\
0.999999113	1.281354338	\\
0.99999946	1.289464176	\\
0.999999674	1.297574013	\\
0.999999805	1.305683851	\\
0.999999885	1.313793689	\\
0.999999933	1.321903526	\\
0.999999961	1.330013364	\\
0.999999977	1.338123201	\\
0.999999987	1.346233039	\\
0.999999993	1.354342877	\\
0.999999996	1.362452714	\\
0.999999998	1.370562552	\\
0.999999999	1.378672389	\\
0.999999999	1.386782227	\\
1	1.394892064	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(187)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00001	0.083664828	\\
0.00008	0.255637754	\\
0.00029	0.42761068	\\
0.00046	0.462005265	\\
0.00143	0.49639985	\\
0.00232	0.530794436	\\
0.0031	0.565189021	\\
0.00328	0.599583606	\\
0.00427	0.616780899	\\
0.00615	0.633978191	\\
0.00722	0.651175484	\\
0.01439	0.668372776	\\
0.02134	0.685570069	\\
0.02761	0.702767361	\\
0.03949	0.719964654	\\
0.04713	0.7285633	\\
0.06323	0.737161947	\\
0.07165	0.745760593	\\
0.08315	0.754359239	\\
0.09576	0.762957886	\\
0.10534	0.771556532	\\
0.11296	0.77499599	\\
0.12582	0.778435449	\\
0.13756	0.781874907	\\
0.13323	0.785314366	\\
0.15422	0.788753824	\\
0.16493	0.792193283	\\
0.17488	0.795632741	\\
0.18178	0.7990722	\\
0.20166	0.802511658	\\
0.19409	0.805951117	\\
0.19279	0.809390576	\\
0.25145	0.812830034	\\
0.25844	0.816269493	\\
0.26565	0.819708951	\\
0.25841	0.82314841	\\
0.29033	0.826587868	\\
0.29372	0.830027327	\\
0.32315	0.833466785	\\
0.34311	0.836906244	\\
0.35048	0.840345702	\\
0.33908	0.843785161	\\
0.35602	0.847224619	\\
0.3884	0.850664078	\\
0.39766	0.854103536	\\
0.41524	0.857542995	\\
0.42379	0.860982453	\\
0.43718	0.864421912	\\
0.45838	0.86786137	\\
0.46359	0.871300829	\\
0.49794	0.874740287	\\
0.50582	0.878179746	\\
0.53154	0.881619204	\\
0.54203	0.885058663	\\
0.5607	0.888498121	\\
0.5749	0.89193758	\\
0.57914	0.895377038	\\
0.59856	0.898816497	\\
0.60133	0.902255955	\\
0.61303	0.905695414	\\
0.61354	0.909134873	\\
0.64012	0.912574331	\\
0.66418	0.91601379	\\
0.68436	0.919453248	\\
0.69617	0.922892707	\\
0.70635	0.926332165	\\
0.71627	0.934930811	\\
0.7534	0.943529458	\\
0.7851	0.952128104	\\
0.79458	0.96072675	\\
0.82632	0.969325397	\\
0.84328	0.977924043	\\
0.87498	0.986522689	\\
0.8912	0.995121335	\\
0.92222	1.012318628	\\
0.93553	1.029515921	\\
0.94998	1.046713213	\\
0.97788	1.081107798	\\
0.98694	1.115502384	\\
0.99287	1.149896969	\\
0.99614	1.184291554	\\
0.99741	1.218686139	\\
0.99856	1.253080724	\\
0.99942	1.287475309	\\
0.99969	1.321869895	\\
0.99969	1.35626448	\\
0.99982	1.390659065	\\
0.99998	1.42505365	\\
0.99996	1.459448235	\\
0.99997	1.49384282	\\
0.99995	1.528237406	\\
1	1.562631991	\\
1	1.597026576	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.008598646	\\
0	0.017197293	\\
0	0.025795939	\\
0	0.034394585	\\
0	0.042993231	\\
0	0.051591878	\\
0	0.060190524	\\
0	0.06878917	\\
0	0.077387817	\\
0	0.085986463	\\
0	0.094585109	\\
0	0.103183756	\\
0	0.111782402	\\
5.55112E-17	0.120381048	\\
1.11022E-16	0.128979694	\\
2.22045E-16	0.137578341	\\
4.996E-16	0.146176987	\\
9.99201E-16	0.154775633	\\
2.16493E-15	0.16337428	\\
4.55191E-15	0.171972926	\\
9.60343E-15	0.180571572	\\
1.9873E-14	0.189170218	\\
4.08562E-14	0.197768865	\\
8.32667E-14	0.206367511	\\
1.68254E-13	0.214966157	\\
3.37064E-13	0.223564804	\\
6.69187E-13	0.23216345	\\
1.31711E-12	0.240762096	\\
2.56978E-12	0.249360742	\\
4.9703E-12	0.257959389	\\
9.52971E-12	0.266558035	\\
1.8113E-11	0.275156681	\\
3.41283E-11	0.283755328	\\
6.37468E-11	0.292353974	\\
1.18038E-10	0.30095262	\\
2.16673E-10	0.309551267	\\
3.94288E-10	0.318149913	\\
7.11293E-10	0.326748559	\\
1.27207E-09	0.335347205	\\
2.25531E-09	0.343945852	\\
3.96401E-09	0.352544498	\\
6.90717E-09	0.361143144	\\
1.19318E-08	0.369741791	\\
2.04339E-08	0.378340437	\\
3.46932E-08	0.386939083	\\
5.83963E-08	0.395537729	\\
9.74494E-08	0.404136376	\\
1.61223E-07	0.412735022	\\
2.64446E-07	0.421333668	\\
4.30039E-07	0.429932315	\\
6.9334E-07	0.438530961	\\
1.1083E-06	0.447129607	\\
1.75647E-06	0.455728254	\\
2.75999E-06	0.4643269	\\
4.29989E-06	0.472925546	\\
6.642E-06	0.481524192	\\
1.01727E-05	0.490122839	\\
1.5448E-05	0.498721485	\\
2.32604E-05	0.507320131	\\
3.47275E-05	0.515918778	\\
5.14102E-05	0.524517424	\\
7.5466E-05	0.53311607	\\
0.000109847	0.541714716	\\
0.000158549	0.550313363	\\
0.000226927	0.558912009	\\
0.000322083	0.567510655	\\
0.00045333	0.576109302	\\
0.000632756	0.584707948	\\
0.000875876	0.593306594	\\
0.001202385	0.60190524	\\
0.001637006	0.610503887	\\
0.002210419	0.619102533	\\
0.002960251	0.627701179	\\
0.003932103	0.636299826	\\
0.005180571	0.644898472	\\
0.006770196	0.653497118	\\
0.008776295	0.662095765	\\
0.011285582	0.670694411	\\
0.014396499	0.679293057	\\
0.018219171	0.687891703	\\
0.02287488	0.69649035	\\
0.028494993	0.705088996	\\
0.035219253	0.713687642	\\
0.043193401	0.722286289	\\
0.052566093	0.730884935	\\
0.063485142	0.739483581	\\
0.076093121	0.748082227	\\
0.090522464	0.756680874	\\
0.106890172	0.76527952	\\
0.125292363	0.773878166	\\
0.145798862	0.782476813	\\
0.16844811	0.791075459	\\
0.19324267	0.799674105	\\
0.220145583	0.808272751	\\
0.249077855	0.816871398	\\
0.279917267	0.825470044	\\
0.312498683	0.83406869	\\
0.346615941	0.842667337	\\
0.382025345	0.851265983	\\
0.418450669	0.859864629	\\
0.455589527	0.868463276	\\
0.493120859	0.877061922	\\
0.530713231	0.885660568	\\
0.568033589	0.894259214	\\
0.604756085	0.902857861	\\
0.640570584	0.911456507	\\
0.675190492	0.920055153	\\
0.708359557	0.9286538	\\
0.739857405	0.937252446	\\
0.769503592	0.945851092	\\
0.797160085	0.954449738	\\
0.822732145	0.963048385	\\
0.846167666	0.971647031	\\
0.867455125	0.980245677	\\
0.886620326	0.988844324	\\
0.90372218	0.99744297	\\
0.918847807	1.006041616	\\
0.932107206	1.014640263	\\
0.943627794	1.023238909	\\
0.953549029	1.031837555	\\
0.962017347	1.040436201	\\
0.969181567	1.049034848	\\
0.975188889	1.057633494	\\
0.980181563	1.06623214	\\
0.984294253	1.074830787	\\
0.987652084	1.083429433	\\
0.99036935	1.092028079	\\
0.992548794	1.100626725	\\
0.9942814	1.109225372	\\
0.995646592	1.117824018	\\
0.996712767	1.126422664	\\
0.99753805	1.135021311	\\
0.998171217	1.143619957	\\
0.998652692	1.152218603	\\
0.999015578	1.160817249	\\
0.999286663	1.169415896	\\
0.999487379	1.178014542	\\
0.999634677	1.186613188	\\
0.999741818	1.195211835	\\
0.99981906	1.203810481	\\
0.999874254	1.212409127	\\
0.999913344	1.221007774	\\
0.999940784	1.22960642	\\
0.999959876	1.238205066	\\
0.999973041	1.246803712	\\
0.99998204	1.255402359	\\
0.999988136	1.264001005	\\
0.99999223	1.272599651	\\
0.999994954	1.281198298	\\
0.999996751	1.289796944	\\
0.999997926	1.29839559	\\
0.999998687	1.306994236	\\
0.999999176	1.315592883	\\
0.999999487	1.324191529	\\
0.999999684	1.332790175	\\
0.999999807	1.341388822	\\
0.999999883	1.349987468	\\
0.99999993	1.358586114	\\
0.999999958	1.367184761	\\
0.999999975	1.375783407	\\
0.999999985	1.384382053	\\
0.999999992	1.392980699	\\
0.999999995	1.401579346	\\
0.999999997	1.410177992	\\
0.999999998	1.418776638	\\
0.999999999	1.427375285	\\
1	1.435973931	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(188)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.083161923	\\
0.0016	0.425040333	\\
0.00752	0.595979538	\\
0.00966	0.613073459	\\
0.01424	0.630167379	\\
0.01821	0.6472613	\\
0.02594	0.66435522	\\
0.03125	0.681449141	\\
0.05059	0.698543061	\\
0.06919	0.715636982	\\
0.07632	0.724183942	\\
0.09127	0.732730902	\\
0.09504	0.741277862	\\
0.11303	0.749824823	\\
0.1328	0.758371783	\\
0.14573	0.766918743	\\
0.16634	0.770337527	\\
0.16722	0.773756311	\\
0.17698	0.777175095	\\
0.18698	0.78059388	\\
0.2035	0.784012664	\\
0.21262	0.787431448	\\
0.22069	0.790850232	\\
0.2232	0.794269016	\\
0.24796	0.7976878	\\
0.23718	0.801106584	\\
0.26667	0.804525368	\\
0.28413	0.807944152	\\
0.29567	0.811362936	\\
0.29417	0.814781721	\\
0.3272	0.818200505	\\
0.34563	0.821619289	\\
0.35451	0.825038073	\\
0.37049	0.828456857	\\
0.37212	0.831875641	\\
0.39295	0.835294425	\\
0.39279	0.838713209	\\
0.4234	0.842131993	\\
0.41948	0.845550777	\\
0.43688	0.848969562	\\
0.4407	0.852388346	\\
0.4526	0.85580713	\\
0.48927	0.859225914	\\
0.49926	0.862644698	\\
0.51225	0.866063482	\\
0.51772	0.869482266	\\
0.52703	0.87290105	\\
0.54814	0.876319834	\\
0.57493	0.879738618	\\
0.58375	0.883157403	\\
0.59709	0.886576187	\\
0.60438	0.889994971	\\
0.61642	0.893413755	\\
0.63446	0.896832539	\\
0.63312	0.900251323	\\
0.64351	0.903670107	\\
0.66271	0.907088891	\\
0.67731	0.910507675	\\
0.68666	0.913926459	\\
0.69137	0.917345244	\\
0.70707	0.920764028	\\
0.71259	0.924182812	\\
0.72607	0.927601596	\\
0.74459	0.93102038	\\
0.73983	0.934439164	\\
0.76844	0.937857948	\\
0.79064	0.946404908	\\
0.81506	0.954951869	\\
0.82889	0.963498829	\\
0.84985	0.972045789	\\
0.8877	0.98913971	\\
0.90706	1.00623363	\\
0.92884	1.023327551	\\
0.93851	1.040421471	\\
0.96608	1.074609312	\\
0.97811	1.108797153	\\
0.98885	1.142984994	\\
0.9921	1.177172835	\\
0.99595	1.211360676	\\
0.99862	1.245548517	\\
0.99791	1.279736358	\\
0.99937	1.313924199	\\
0.99952	1.34811204	\\
0.99962	1.382299881	\\
0.9998	1.416487722	\\
0.99997	1.450675563	\\
0.99966	1.484863404	\\
0.99984	1.519051245	\\
0.99991	1.553239086	\\
1	1.587426927	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.00854696	\\
0	0.01709392	\\
0	0.025640881	\\
5.55112E-17	0.034187841	\\
5.55112E-17	0.042734801	\\
1.66533E-16	0.051281761	\\
3.33067E-16	0.059828722	\\
6.10623E-16	0.068375682	\\
1.27676E-15	0.076922642	\\
2.55351E-15	0.085469602	\\
4.996E-15	0.094016563	\\
9.76996E-15	0.102563523	\\
1.89293E-14	0.111110483	\\
3.64708E-14	0.119657443	\\
6.9833E-14	0.128204404	\\
1.32672E-13	0.136751364	\\
2.50244E-13	0.145298324	\\
4.6857E-13	0.153845284	\\
8.71248E-13	0.162392245	\\
1.60821E-12	0.170939205	\\
2.94725E-12	0.179486165	\\
5.36238E-12	0.188033125	\\
9.68642E-12	0.196580086	\\
1.73715E-11	0.205127046	\\
3.09304E-11	0.213674006	\\
5.4677E-11	0.222220966	\\
9.59616E-11	0.230767927	\\
1.67211E-10	0.239314887	\\
2.89275E-10	0.247861847	\\
4.96862E-10	0.256408807	\\
8.47308E-10	0.264955768	\\
1.4346E-09	0.273502728	\\
2.41158E-09	0.282049688	\\
4.02495E-09	0.290596648	\\
6.66973E-09	0.299143609	\\
1.09735E-08	0.307690569	\\
1.79258E-08	0.316237529	\\
2.90739E-08	0.324784489	\\
4.68196E-08	0.33333145	\\
7.48603E-08	0.34187841	\\
1.18844E-07	0.35042537	\\
1.87331E-07	0.35897233	\\
2.93191E-07	0.367519291	\\
4.55619E-07	0.376066251	\\
7.0302E-07	0.384613211	\\
1.07709E-06	0.393160171	\\
1.63853E-06	0.401707132	\\
2.47503E-06	0.410254092	\\
3.71224E-06	0.418801052	\\
5.52869E-06	0.427348012	\\
8.17605E-06	0.435894973	\\
1.20062E-05	0.444441933	\\
1.75069E-05	0.452988893	\\
2.5349E-05	0.461535853	\\
3.64473E-05	0.470082814	\\
5.20389E-05	0.478629774	\\
7.37824E-05	0.487176734	\\
0.000103883	0.495723694	\\
0.000145249	0.504270655	\\
0.000201678	0.512817615	\\
0.000278093	0.521364575	\\
0.000380814	0.529911535	\\
0.000517887	0.538458496	\\
0.000699461	0.547005456	\\
0.00093822	0.555552416	\\
0.001249877	0.564099376	\\
0.001653711	0.572646337	\\
0.002173152	0.581193297	\\
0.002836404	0.589740257	\\
0.003677082	0.598287217	\\
0.004734845	0.606834178	\\
0.006056008	0.615381138	\\
0.007694077	0.623928098	\\
0.009710199	0.632475058	\\
0.012173457	0.641022019	\\
0.015160981	0.649568979	\\
0.018757823	0.658115939	\\
0.02305655	0.666662899	\\
0.02815651	0.67520986	\\
0.034162742	0.68375682	\\
0.041184502	0.69230378	\\
0.049333388	0.70085074	\\
0.058721086	0.709397701	\\
0.069456735	0.717944661	\\
0.081643995	0.726491621	\\
0.095377843	0.735038581	\\
0.110741229	0.743585542	\\
0.127801662	0.752132502	\\
0.146607889	0.760679462	\\
0.167186769	0.769226422	\\
0.189540515	0.777773383	\\
0.213644415	0.786320343	\\
0.239445193	0.794867303	\\
0.2668601	0.803414263	\\
0.295776831	0.811961224	\\
0.326054338	0.820508184	\\
0.357524537	0.829055144	\\
0.389994914	0.837602104	\\
0.423251959	0.846149065	\\
0.457065328	0.854696025	\\
0.49119261	0.863242985	\\
0.525384526	0.871789945	\\
0.559390377	0.880336906	\\
0.592963545	0.888883866	\\
0.625866845	0.897430826	\\
0.657877539	0.905977786	\\
0.688791822	0.914524747	\\
0.718428651	0.923071707	\\
0.746632785	0.931618667	\\
0.77327696	0.940165627	\\
0.798263163	0.948712588	\\
0.821523001	0.957259548	\\
0.843017217	0.965806508	\\
0.862734407	0.974353468	\\
0.880689053	0.982900429	\\
0.896919004	0.991447389	\\
0.911482511	0.999994349	\\
0.924454999	1.008541309	\\
0.935925674	1.01708827	\\
0.945994138	1.02563523	\\
0.954767093	1.03418219	\\
0.962355263	1.04272915	\\
0.968870596	1.051276111	\\
0.974423815	1.059823071	\\
0.979122337	1.068370031	\\
0.983068603	1.076916991	\\
0.986358784	1.085463952	\\
0.989081873	1.094010912	\\
0.991319111	1.102557872	\\
0.993143725	1.111104832	\\
0.994620922	1.119651793	\\
0.995808096	1.128198753	\\
0.996755202	1.136745713	\\
0.997505254	1.145292673	\\
0.998094902	1.153839634	\\
0.998555055	1.162386594	\\
0.998911523	1.170933554	\\
0.999185647	1.179480514	\\
0.999394905	1.188027475	\\
0.999553477	1.196574435	\\
0.999672759	1.205121395	\\
0.999761831	1.213668355	\\
0.999827856	1.222215316	\\
0.999876439	1.230762276	\\
0.999911926	1.239309236	\\
0.999937657	1.247856196	\\
0.999956178	1.256403157	\\
0.999969412	1.264950117	\\
0.999978798	1.273497077	\\
0.999985407	1.282044037	\\
0.999990026	1.290590998	\\
0.999993231	1.299137958	\\
0.999995439	1.307684918	\\
0.999996948	1.316231878	\\
0.999997972	1.324778839	\\
0.999998662	1.333325799	\\
0.999999123	1.341872759	\\
0.99999943	1.350419719	\\
0.999999632	1.35896668	\\
0.999999764	1.36751364	\\
0.99999985	1.3760606	\\
0.999999905	1.38460756	\\
0.99999994	1.393154521	\\
0.999999963	1.401701481	\\
0.999999977	1.410248441	\\
0.999999986	1.418795401	\\
0.999999991	1.427342362	\\
0.999999995	1.435889322	\\
0.999999997	1.444436282	\\
0.999999998	1.452983242	\\
0.999999999	1.461530203	\\
0.999999999	1.470077163	\\
1	1.478624123	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(189)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.67$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00003	0.081929721	\\
0.00052	0.334539346	\\
0.00093	0.418742554	\\
0.00617	0.553467687	\\
0.00841	0.58714897	\\
0.01734	0.620830253	\\
0.0217	0.637670895	\\
0.02823	0.654511537	\\
0.03867	0.671352178	\\
0.04213	0.679772499	\\
0.05359	0.68819282	\\
0.05566	0.696613141	\\
0.06826	0.705033462	\\
0.07293	0.70840159	\\
0.07591	0.711769718	\\
0.08193	0.715137847	\\
0.08724	0.718505975	\\
0.09191	0.721874103	\\
0.09071	0.725242232	\\
0.10727	0.72861036	\\
0.10553	0.731978488	\\
0.11311	0.735346616	\\
0.12601	0.738714745	\\
0.12118	0.742082873	\\
0.13886	0.745451001	\\
0.15062	0.74881913	\\
0.16612	0.752187258	\\
0.16202	0.755555386	\\
0.16883	0.758923515	\\
0.16829	0.762291643	\\
0.1903	0.765659771	\\
0.20427	0.7690279	\\
0.1927	0.772396028	\\
0.21063	0.775764156	\\
0.21676	0.779132285	\\
0.22553	0.782500413	\\
0.25036	0.785868541	\\
0.25033	0.78923667	\\
0.27196	0.792604798	\\
0.27093	0.795972926	\\
0.27495	0.799341055	\\
0.29784	0.802709183	\\
0.31044	0.806077311	\\
0.31787	0.80944544	\\
0.33389	0.812813568	\\
0.35238	0.816181696	\\
0.36312	0.819549825	\\
0.36177	0.822917953	\\
0.38051	0.826286081	\\
0.38956	0.82965421	\\
0.41541	0.833022338	\\
0.41724	0.836390466	\\
0.4458	0.839758595	\\
0.46251	0.843126723	\\
0.47413	0.846494851	\\
0.48241	0.84986298	\\
0.49398	0.853231108	\\
0.51746	0.856599236	\\
0.55371	0.865019557	\\
0.57953	0.873439878	\\
0.59903	0.881860199	\\
0.63482	0.890280519	\\
0.66798	0.89870084	\\
0.68835	0.907121161	\\
0.71893	0.915541482	\\
0.74217	0.923961803	\\
0.79509	0.940802444	\\
0.82616	0.957643086	\\
0.85615	0.974483728	\\
0.88233	0.991324369	\\
0.91663	1.008165011	\\
0.92171	1.025005652	\\
0.94904	1.041846294	\\
0.95606	1.058686936	\\
0.97096	1.075527577	\\
0.97363	1.092368219	\\
0.98463	1.126049502	\\
0.98998	1.159730785	\\
0.99503	1.193412069	\\
0.99688	1.227093352	\\
0.99814	1.260774635	\\
0.99907	1.294455918	\\
0.99934	1.328137202	\\
0.999	1.361818485	\\
0.9995	1.395499768	\\
0.9997	1.429181051	\\
0.99985	1.462862335	\\
0.99995	1.496543618	\\
0.99971	1.530224901	\\
0.99998	1.563906184	\\
1	1.597587468	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.55112E-17	0	\\
1.11022E-16	0.008420321	\\
1.66533E-16	0.016840642	\\
3.33067E-16	0.025260962	\\
6.66134E-16	0.033681283	\\
1.27676E-15	0.042101604	\\
2.44249E-15	0.050521925	\\
4.60743E-15	0.058942246	\\
8.77076E-15	0.067362566	\\
1.65423E-14	0.075782887	\\
3.09752E-14	0.084203208	\\
5.76206E-14	0.092623529	\\
1.0647E-13	0.10104385	\\
1.95621E-13	0.109464171	\\
3.56881E-13	0.117884491	\\
6.46871E-13	0.126304812	\\
1.1649E-12	0.134725133	\\
2.084E-12	0.143145454	\\
3.70382E-12	0.151565775	\\
6.5396E-12	0.159986095	\\
1.1471E-11	0.168406416	\\
1.99896E-11	0.176826737	\\
3.46066E-11	0.185247058	\\
5.95208E-11	0.193667379	\\
1.01703E-10	0.202087699	\\
1.72646E-10	0.21050802	\\
2.91163E-10	0.218928341	\\
4.87838E-10	0.227348662	\\
8.12039E-10	0.235768983	\\
1.34289E-09	0.244189304	\\
2.20633E-09	0.252609624	\\
3.60134E-09	0.261029945	\\
5.8402E-09	0.269450266	\\
9.40938E-09	0.277870587	\\
1.50614E-08	0.286290908	\\
2.39521E-08	0.294711228	\\
3.78442E-08	0.303131549	\\
5.94062E-08	0.31155187	\\
9.26498E-08	0.319972191	\\
1.43562E-07	0.328392512	\\
2.21014E-07	0.336812832	\\
3.38055E-07	0.345233153	\\
5.13741E-07	0.353653474	\\
7.75701E-07	0.362073795	\\
1.1637E-06	0.370494116	\\
1.73453E-06	0.378914437	\\
2.56878E-06	0.387334757	\\
3.77986E-06	0.395755078	\\
5.52628E-06	0.404175399	\\
8.02787E-06	0.41259572	\\
1.15873E-05	0.421016041	\\
1.66181E-05	0.429436361	\\
2.36812E-05	0.437856682	\\
3.35315E-05	0.446277003	\\
4.71771E-05	0.454697324	\\
6.59544E-05	0.463117645	\\
9.16212E-05	0.471537965	\\
0.000126471	0.479958286	\\
0.000173475	0.488378607	\\
0.000236448	0.496798928	\\
0.000320254	0.505219249	\\
0.000431041	0.51363957	\\
0.00057652	0.52205989	\\
0.000766279	0.530480211	\\
0.001012149	0.538900532	\\
0.001328596	0.547320853	\\
0.001733166	0.555741174	\\
0.00224695	0.564161494	\\
0.002895081	0.572581815	\\
0.003707241	0.581002136	\\
0.004718156	0.589422457	\\
0.005968081	0.597842778	\\
0.007503223	0.606263098	\\
0.009376097	0.614683419	\\
0.011645774	0.62310374	\\
0.014377989	0.631524061	\\
0.017645082	0.639944382	\\
0.021525721	0.648364703	\\
0.026104404	0.656785023	\\
0.031470686	0.665205344	\\
0.03771812	0.673625665	\\
0.044942914	0.682045986	\\
0.053242275	0.690466307	\\
0.06271248	0.698886627	\\
0.073446676	0.707306948	\\
0.085532468	0.715727269	\\
0.09904934	0.72414759	\\
0.11406598	0.732567911	\\
0.130637593	0.740988231	\\
0.148803299	0.749408552	\\
0.168583706	0.757828873	\\
0.189978773	0.766249194	\\
0.212966051	0.774669515	\\
0.237499404	0.783089835	\\
0.263508289	0.791510156	\\
0.290897658	0.799930477	\\
0.319548527	0.808350798	\\
0.349319225	0.816771119	\\
0.380047327	0.82519144	\\
0.411552213	0.83361176	\\
0.44363821	0.842032081	\\
0.47609822	0.850452402	\\
0.508717715	0.858872723	\\
0.54127898	0.867293044	\\
0.573565467	0.875713364	\\
0.6053661	0.884133685	\\
0.636479411	0.892554006	\\
0.666717346	0.900974327	\\
0.695908653	0.909394648	\\
0.723901714	0.917814968	\\
0.750566783	0.926235289	\\
0.775797553	0.93465561	\\
0.799512042	0.943075931	\\
0.8216528	0.951496252	\\
0.842186476	0.959916573	\\
0.861102783	0.968336893	\\
0.87841296	0.976757214	\\
0.894147792	0.985177535	\\
0.908355308	0.993597856	\\
0.92109825	1.002018177	\\
0.932451409	1.010438497	\\
0.942498937	1.018858818	\\
0.951331711	1.027279139	\\
0.959044839	1.03569946	\\
0.965735352	1.044119781	\\
0.971500145	1.052540101	\\
0.976434195	1.060960422	\\
0.980629069	1.069380743	\\
0.984171729	1.077801064	\\
0.98714364	1.086221385	\\
0.989620135	1.094641706	\\
0.991670044	1.103062026	\\
0.993355538	1.111482347	\\
0.994732162	1.119902668	\\
0.995849022	1.128322989	\\
0.996749096	1.13674331	\\
0.997469626	1.14516363	\\
0.998042583	1.153583951	\\
0.998495155	1.162004272	\\
0.998850253	1.170424593	\\
0.999127014	1.178844914	\\
0.999341282	1.187265234	\\
0.999506062	1.195685555	\\
0.999631939	1.204105876	\\
0.999727457	1.212526197	\\
0.999799454	1.220946518	\\
0.999853362	1.229366839	\\
0.999893455	1.237787159	\\
0.999923075	1.24620748	\\
0.999944813	1.254627801	\\
0.999960659	1.263048122	\\
0.999972133	1.271468443	\\
0.999980386	1.279888763	\\
0.999986283	1.288309084	\\
0.999990468	1.296729405	\\
0.999993419	1.305149726	\\
0.999995485	1.313570047	\\
0.999996923	1.321990367	\\
0.999997916	1.330410688	\\
0.999998597	1.338831009	\\
0.999999062	1.34725133	\\
0.999999377	1.355671651	\\
0.999999589	1.364091972	\\
0.99999973	1.372512292	\\
0.999999824	1.380932613	\\
0.999999886	1.389352934	\\
0.999999927	1.397773255	\\
0.999999953	1.406193576	\\
0.99999997	1.414613896	\\
0.999999981	1.423034217	\\
0.999999988	1.431454538	\\
0.999999993	1.439874859	\\
0.999999995	1.44829518	\\
0.999999997	1.4567155	\\
0.999999998	1.465135821	\\
0.999999999	1.473556142	\\
0.999999999	1.481976463	\\
1	1.490396784	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
            axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(190)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.290804772	\\
0	0.350579648	\\
0	0.410354524	\\
0	0.4701294	\\
0.00006	0.529904276	\\
0.00026	0.589679152	\\
0.00044	0.61956659	\\
0.00137	0.649454028	\\
0.00279	0.679341466	\\
0.00892	0.709228904	\\
0.01253	0.721183879	\\
0.02398	0.733138855	\\
0.02942	0.74509383	\\
0.03882	0.757048805	\\
0.04944	0.76900378	\\
0.0808	0.780958755	\\
0.08161	0.792913731	\\
0.1135	0.804868706	\\
0.13264	0.816823681	\\
0.18085	0.828778656	\\
0.21784	0.834756144	\\
0.22239	0.840733631	\\
0.25201	0.846711119	\\
0.2727	0.852688607	\\
0.30097	0.858666094	\\
0.34068	0.864643582	\\
0.38176	0.870621069	\\
0.39099	0.876598557	\\
0.43623	0.882576045	\\
0.46388	0.888553532	\\
0.48857	0.89453102	\\
0.55719	0.900508507	\\
0.57773	0.906485995	\\
0.57532	0.912463483	\\
0.60826	0.91844097	\\
0.68816	0.924418458	\\
0.6979	0.930395945	\\
0.69908	0.936373433	\\
0.73789	0.942350921	\\
0.75924	0.948328408	\\
0.77544	0.954305896	\\
0.79208	0.960283383	\\
0.81902	0.966260871	\\
0.83151	0.972238359	\\
0.85118	0.978215846	\\
0.88853	0.984193334	\\
0.89887	0.990170821	\\
0.88719	0.996148309	\\
0.90707	1.002125797	\\
0.92305	1.008103284	\\
0.948	1.020058259	\\
0.96193	1.032013235	\\
0.96458	1.04396821	\\
0.97619	1.055923185	\\
0.98471	1.06787816	\\
0.98389	1.079833135	\\
0.99117	1.091788111	\\
0.99426	1.103743086	\\
0.99634	1.115698061	\\
0.99768	1.127653036	\\
0.99941	1.187427912	\\
1	1.247202788	\\
1	1.306977664	\\
1	1.36675254	\\
1	1.426527416	\\
1	1.486302292	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.029887438	\\
0	0.059774876	\\
0	0.089662314	\\
0	0.119549752	\\
0	0.14943719	\\
0	0.179324628	\\
0	0.209212066	\\
0	0.239099504	\\
5.55112E-17	0.268986942	\\
1.83187E-15	0.29887438	\\
3.92464E-14	0.328761818	\\
7.27196E-13	0.358649256	\\
1.15675E-11	0.388536694	\\
1.58027E-10	0.418424132	\\
1.85474E-09	0.44831157	\\
1.871E-08	0.478199008	\\
1.62298E-07	0.508086446	\\
1.2113E-06	0.537973884	\\
7.78385E-06	0.567861322	\\
4.31026E-05	0.59774876	\\
0.000205886	0.627636198	\\
0.000849414	0.657523636	\\
0.003031597	0.687411074	\\
0.009379004	0.717298512	\\
0.025216862	0.74718595	\\
0.059117115	0.777073388	\\
0.121365145	0.806960826	\\
0.219420757	0.836848264	\\
0.351931011	0.866735702	\\
0.505555605	0.89662314	\\
0.658350285	0.926510578	\\
0.788724548	0.956398016	\\
0.884159951	0.986285454	\\
0.944091705	1.016172893	\\
0.976378737	1.046060331	\\
0.991300318	1.075947769	\\
0.997216031	1.105835207	\\
0.999227871	1.135722645	\\
0.999814766	1.165610083	\\
0.999961623	1.195497521	\\
0.999993142	1.225384959	\\
0.999998944	1.255272397	\\
0.99999986	1.285159835	\\
0.999999984	1.315047273	\\
0.999999998	1.344934711	\\
1	1.374822149	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(191)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.262898453	\\
0.00004	0.31693719	\\
0.00019	0.370975926	\\
0.00025	0.425014663	\\
0.00055	0.479053399	\\
0.0025	0.533092136	\\
0.00582	0.560111504	\\
0.01083	0.587130873	\\
0.02427	0.614150241	\\
0.03445	0.641169609	\\
0.0451	0.651977356	\\
0.05962	0.662785104	\\
0.06787	0.673592851	\\
0.08057	0.684400598	\\
0.0988	0.695208346	\\
0.11716	0.706016093	\\
0.13302	0.71682384	\\
0.15346	0.727631588	\\
0.18177	0.738439335	\\
0.20425	0.749247082	\\
0.2151	0.754650956	\\
0.24228	0.76005483	\\
0.26564	0.765458703	\\
0.27526	0.770862577	\\
0.28628	0.776266451	\\
0.31555	0.781670324	\\
0.31137	0.787074198	\\
0.35231	0.792478071	\\
0.3499	0.797881945	\\
0.34416	0.803285819	\\
0.36592	0.808689692	\\
0.38084	0.814093566	\\
0.39383	0.81949744	\\
0.42031	0.824901313	\\
0.43851	0.830305187	\\
0.44745	0.835709061	\\
0.47174	0.841112934	\\
0.49018	0.846516808	\\
0.51226	0.851920682	\\
0.53716	0.857324555	\\
0.56267	0.862728429	\\
0.57201	0.868132303	\\
0.57582	0.873536176	\\
0.60681	0.87894005	\\
0.61992	0.884343924	\\
0.63039	0.889747797	\\
0.66242	0.895151671	\\
0.67862	0.900555545	\\
0.68708	0.905959418	\\
0.70479	0.911363292	\\
0.73779	0.922171039	\\
0.75839	0.932978787	\\
0.79549	0.943786534	\\
0.82766	0.954594281	\\
0.82665	0.965402028	\\
0.86215	0.976209776	\\
0.88452	0.987017523	\\
0.89802	0.99782527	\\
0.90786	1.008633018	\\
0.92601	1.019440765	\\
0.93819	1.030248512	\\
0.94397	1.04105626	\\
0.95449	1.051864007	\\
0.96078	1.062671754	\\
0.96316	1.073479502	\\
0.97913	1.10049887	\\
0.98681	1.127518238	\\
0.99622	1.181556975	\\
0.99789	1.235595711	\\
0.99933	1.289634448	\\
0.99979	1.343673184	\\
0.99993	1.397711921	\\
0.99995	1.451750657	\\
1	1.505789394	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.96418E-13	0	\\
3.93779E-12	0.027019368	\\
1.85235E-11	0.054038737	\\
8.29058E-11	0.081058105	\\
3.53072E-10	0.108077473	\\
1.43084E-09	0.135096841	\\
5.51821E-09	0.16211621	\\
2.02547E-08	0.189135578	\\
7.07639E-08	0.216154946	\\
2.35344E-07	0.243174314	\\
7.45164E-07	0.270193683	\\
2.24652E-06	0.297213051	\\
6.44976E-06	0.324232419	\\
1.76368E-05	0.351251788	\\
4.59427E-05	0.378271156	\\
0.000114031	0.405290524	\\
0.000269736	0.432309892	\\
0.000608238	0.459329261	\\
0.00130785	0.486348629	\\
0.002682478	0.513367997	\\
0.0052502	0.540387365	\\
0.00980999	0.567406734	\\
0.017507965	0.594426102	\\
0.029862974	0.62144547	\\
0.048714423	0.648464839	\\
0.076059665	0.675484207	\\
0.113769471	0.702503575	\\
0.163207652	0.729522943	\\
0.224825489	0.756542312	\\
0.297836154	0.78356168	\\
0.380079757	0.810581048	\\
0.468155025	0.837600416	\\
0.557823933	0.864619785	\\
0.644613166	0.891639153	\\
0.724472534	0.918658521	\\
0.794331459	0.94567789	\\
0.852428483	0.972697258	\\
0.898361155	0.999716626	\\
0.932885489	1.026735994	\\
0.957555225	1.053755363	\\
0.974313881	1.080774731	\\
0.985136917	1.107794099	\\
0.991781903	1.134813468	\\
0.995660494	1.161832836	\\
0.997812723	1.188852204	\\
0.998948092	1.215871572	\\
0.999517495	1.242890941	\\
0.999788975	1.269910309	\\
0.999912026	1.296929677	\\
0.99996505	1.323949045	\\
0.999986771	1.350968414	\\
0.99999523	1.377987782	\\
0.999998362	1.40500715	\\
0.999999464	1.432026519	\\
0.999999833	1.459045887	\\
0.999999951	1.486065255	\\
0.999999986	1.513084623	\\
0.999999996	1.540103992	\\
0.999999999	1.56712336	\\
1	1.594142728	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(192)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00877	0.335598003	\\
0.02261	0.404580121	\\
0.0366	0.43907118	\\
0.0562	0.473562239	\\
0.07046	0.508053298	\\
0.11442	0.542544357	\\
0.14448	0.577035416	\\
0.20864	0.611526475	\\
0.2313	0.625322898	\\
0.25003	0.639119322	\\
0.28133	0.652915746	\\
0.31443	0.666712169	\\
0.33763	0.680508593	\\
0.35904	0.694305016	\\
0.3916	0.70810144	\\
0.41709	0.721897864	\\
0.45253	0.735694287	\\
0.48017	0.749490711	\\
0.49998	0.756388922	\\
0.51277	0.763287134	\\
0.52601	0.770185346	\\
0.55341	0.777083558	\\
0.55699	0.78398177	\\
0.56949	0.790879981	\\
0.58541	0.797778193	\\
0.61728	0.804676405	\\
0.62024	0.811574617	\\
0.64149	0.818472829	\\
0.6427	0.82537104	\\
0.66746	0.832269252	\\
0.66803	0.839167464	\\
0.69832	0.846065676	\\
0.71117	0.852963887	\\
0.71841	0.859862099	\\
0.73394	0.866760311	\\
0.74974	0.873658523	\\
0.75156	0.880556735	\\
0.76772	0.887454946	\\
0.77226	0.894353158	\\
0.78482	0.90125137	\\
0.79518	0.908149582	\\
0.8055	0.915047794	\\
0.81834	0.921946005	\\
0.83352	0.928844217	\\
0.82842	0.935742429	\\
0.83654	0.942640641	\\
0.84896	0.949538852	\\
0.8566	0.956437064	\\
0.87581	0.970233488	\\
0.89121	0.984029911	\\
0.89709	0.997826335	\\
0.91556	1.011622759	\\
0.91992	1.025419182	\\
0.93676	1.039215606	\\
0.93929	1.053012029	\\
0.94335	1.066808453	\\
0.95659	1.080604876	\\
0.96582	1.0944013	\\
0.96429	1.108197724	\\
0.98105	1.163383418	\\
0.98547	1.197874477	\\
0.99001	1.232365536	\\
0.99342	1.266856595	\\
0.99595	1.301347654	\\
0.99836	1.370329771	\\
0.99905	1.439311889	\\
0.99977	1.508294007	\\
0.99974	1.577276125	\\
0.9997	1.646258243	\\
0.99997	1.715240361	\\
1	1.853204597	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.45028E-05	0	\\
3.29278E-05	0.034491059	\\
7.22231E-05	0.068982118	\\
0.000153055	0.103473177	\\
0.000313428	0.137964236	\\
0.000620325	0.172455295	\\
0.001186778	0.206946354	\\
0.002195205	0.241437413	\\
0.003926757	0.275928471	\\
0.006794479	0.31041953	\\
0.011375355	0.344910589	\\
0.018433178	0.379401648	\\
0.028921437	0.413892707	\\
0.043954472	0.448383766	\\
0.064737106	0.482874825	\\
0.092448935	0.517365884	\\
0.128089171	0.551856943	\\
0.172299804	0.586348002	\\
0.225195914	0.620839061	\\
0.286238316	0.65533012	\\
0.3541822	0.689821179	\\
0.427124599	0.724312238	\\
0.5026548	0.758803297	\\
0.578089672	0.793294356	\\
0.650756233	0.827785414	\\
0.718272431	0.862276473	\\
0.778777569	0.896767532	\\
0.831075851	0.931258591	\\
0.87467655	0.96574965	\\
0.909736422	1.000240709	\\
0.936928224	1.034731768	\\
0.957269415	1.069222827	\\
0.971946017	1.103713886	\\
0.982159769	1.138204945	\\
0.989015529	1.172696004	\\
0.993454032	1.207187063	\\
0.996225614	1.241678122	\\
0.997894895	1.276169181	\\
0.998864604	1.31066024	\\
0.999407934	1.345151298	\\
0.999701561	1.379642357	\\
0.999854613	1.414133416	\\
0.99993156	1.448624475	\\
0.999968872	1.483115534	\\
0.999986323	1.517606593	\\
0.999994195	1.552097652	\\
0.999997621	1.586588711	\\
0.999999058	1.62107977	\\
0.99999964	1.655570829	\\
0.999999867	1.690061888	\\
0.999999953	1.724552947	\\
0.999999984	1.759044006	\\
0.999999995	1.793535065	\\
0.999999998	1.828026124	\\
0.999999999	1.862517183	\\
1	1.897008241	\\
1	1.9314993	\\
1	1.965990359	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(193)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00224	0.30655494	\\
0.00491	0.36956726	\\
0.01666	0.432579581	\\
0.04402	0.495591901	\\
0.06885	0.527098062	\\
0.09369	0.558604222	\\
0.13227	0.590110382	\\
0.18332	0.621616542	\\
0.1995	0.634219007	\\
0.22934	0.646821471	\\
0.25876	0.659423935	\\
0.28452	0.672026399	\\
0.29525	0.684628863	\\
0.31978	0.697231327	\\
0.35503	0.709833791	\\
0.39002	0.722436255	\\
0.41764	0.735038719	\\
0.44283	0.747641184	\\
0.46441	0.753942416	\\
0.48492	0.760243648	\\
0.49775	0.76654488	\\
0.5077	0.772846112	\\
0.52571	0.779147344	\\
0.53978	0.785448576	\\
0.55796	0.791749808	\\
0.56684	0.79805104	\\
0.57266	0.804352272	\\
0.60078	0.810653504	\\
0.6098	0.816954736	\\
0.61965	0.823255968	\\
0.63983	0.8295572	\\
0.65342	0.835858432	\\
0.66697	0.842159664	\\
0.67555	0.848460896	\\
0.69178	0.854762128	\\
0.70555	0.861063361	\\
0.72135	0.867364593	\\
0.7265	0.873665825	\\
0.74021	0.886268289	\\
0.77553	0.898870753	\\
0.78345	0.911473217	\\
0.81045	0.924075681	\\
0.81955	0.936678145	\\
0.84448	0.949280609	\\
0.85314	0.961883073	\\
0.86963	0.974485538	\\
0.88374	0.987088002	\\
0.89986	0.999690466	\\
0.90556	1.01229293	\\
0.91576	1.024895394	\\
0.92314	1.037497858	\\
0.92758	1.050100322	\\
0.93834	1.062702786	\\
0.955	1.094208947	\\
0.96644	1.125715107	\\
0.97735	1.157221267	\\
0.98195	1.188727427	\\
0.99126	1.251739748	\\
0.99595	1.314752069	\\
0.99863	1.44077671	\\
0.99978	1.566801351	\\
0.99997	1.692825992	\\
0.99989	1.818850633	\\
1	1.944875274	\\
0.99997	2.070899915	\\
1	2.196924557	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.86764E-06	0	\\
8.94314E-06	0.03150616	\\
2.00289E-05	0.063012321	\\
4.345E-05	0.094518481	\\
9.13136E-05	0.126024641	\\
0.000185928	0.157530801	\\
0.000366841	0.189036962	\\
0.000701448	0.220543122	\\
0.001300074	0.252049282	\\
0.002336012	0.283555443	\\
0.004070085	0.315061603	\\
0.00687783	0.346567763	\\
0.01127531	0.378073923	\\
0.017937341	0.409580084	\\
0.027699946	0.441086244	\\
0.041538201	0.472592404	\\
0.060511961	0.504098565	\\
0.085676098	0.535604725	\\
0.117958606	0.567110885	\\
0.158018437	0.598617045	\\
0.206103214	0.630123206	\\
0.26193259	0.661629366	\\
0.324633614	0.693135526	\\
0.392748683	0.724641687	\\
0.46432486	0.756147847	\\
0.537077794	0.787654007	\\
0.608607964	0.819160167	\\
0.676635499	0.850666328	\\
0.739215695	0.882172488	\\
0.79490167	0.913678648	\\
0.842832111	0.945184809	\\
0.882737696	0.976690969	\\
0.914875235	1.008197129	\\
0.939910266	1.039703289	\\
0.958774547	1.07120945	\\
0.972524112	1.10271561	\\
0.982217913	1.13422177	\\
0.988828739	1.16572793	\\
0.993189616	1.197234091	\\
0.9959722	1.228740251	\\
0.997689629	1.260246411	\\
0.998714964	1.291752572	\\
0.999307083	1.323258732	\\
0.999637839	1.354764892	\\
0.999816555	1.386271052	\\
0.999909961	1.417777213	\\
0.999957183	1.449283373	\\
0.999980275	1.480789533	\\
0.999991198	1.512295694	\\
0.999996196	1.543801854	\\
0.999998408	1.575308014	\\
0.999999355	1.606814174	\\
0.999999747	1.638320335	\\
0.999999904	1.669826495	\\
0.999999965	1.701332655	\\
0.999999987	1.732838816	\\
0.999999996	1.764344976	\\
0.999999999	1.795851136	\\
1	1.827357296	\\
1	1.858863457	\\
1	1.890369617	\\
1	1.921875777	\\
1	1.953381938	\\
1	1.984888098	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(194)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00017	0.261152619	\\
0.00019	0.3148325	\\
0.00099	0.368512381	\\
0.00369	0.422192261	\\
0.01246	0.475872142	\\
0.02572	0.529552023	\\
0.04805	0.556391963	\\
0.06993	0.583231903	\\
0.10275	0.610071844	\\
0.13304	0.636911784	\\
0.16162	0.64764776	\\
0.18026	0.658383736	\\
0.19605	0.669119712	\\
0.21291	0.679855689	\\
0.23944	0.690591665	\\
0.26854	0.701327641	\\
0.2944	0.712063617	\\
0.31148	0.722799593	\\
0.35261	0.733535569	\\
0.38268	0.744271545	\\
0.39549	0.749639533	\\
0.40693	0.755007521	\\
0.42588	0.760375509	\\
0.43927	0.765743498	\\
0.44363	0.771111486	\\
0.46553	0.776479474	\\
0.47534	0.781847462	\\
0.49371	0.78721545	\\
0.50001	0.792583438	\\
0.51485	0.797951426	\\
0.52661	0.803319414	\\
0.53797	0.808687402	\\
0.55531	0.81405539	\\
0.57089	0.819423378	\\
0.57717	0.824791366	\\
0.58546	0.830159354	\\
0.60876	0.835527342	\\
0.622	0.84089533	\\
0.64813	0.846263319	\\
0.64943	0.851631307	\\
0.6687	0.856999295	\\
0.6622	0.862367283	\\
0.68624	0.867735271	\\
0.70264	0.873103259	\\
0.71715	0.878471247	\\
0.74447	0.883839235	\\
0.74773	0.889207223	\\
0.74814	0.894575211	\\
0.76073	0.899943199	\\
0.77928	0.905311187	\\
0.77711	0.916047163	\\
0.80152	0.92678314	\\
0.82763	0.937519116	\\
0.83504	0.948255092	\\
0.85152	0.958991068	\\
0.86007	0.969727044	\\
0.88406	0.98046302	\\
0.89436	0.991198996	\\
0.90124	1.001934972	\\
0.91347	1.012670949	\\
0.93334	1.039510889	\\
0.95273	1.066350829	\\
0.95964	1.09319077	\\
0.97103	1.12003071	\\
0.98052	1.14687065	\\
0.98441	1.173710591	\\
0.9909	1.227390471	\\
0.99568	1.281070352	\\
0.99648	1.334750233	\\
0.99907	1.442109994	\\
0.99944	1.549469755	\\
0.99987	1.656829516	\\
0.99991	1.764189278	\\
0.99996	1.871549039	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.54597E-08	0	\\
2.19005E-07	0.02683994	\\
5.4451E-07	0.053679881	\\
1.31354E-06	0.080519821	\\
3.07462E-06	0.107359761	\\
6.98372E-06	0.134199702	\\
1.53944E-05	0.161039642	\\
3.29346E-05	0.187879582	\\
6.83915E-05	0.214719523	\\
0.000137865	0.241559463	\\
0.000269812	0.268399403	\\
0.000512713	0.295239344	\\
0.000946144	0.322079284	\\
0.001695807	0.348919224	\\
0.002952614	0.375759165	\\
0.004994953	0.402599105	\\
0.0082119	0.429439045	\\
0.013123427	0.456278986	\\
0.020391947	0.483118926	\\
0.030818298	0.509958866	\\
0.045315211	0.536798807	\\
0.064853009	0.563638747	\\
0.090376065	0.590478687	\\
0.12269423	0.617318628	\\
0.162360165	0.644158568	\\
0.209549703	0.670998508	\\
0.263966227	0.697838449	\\
0.324789938	0.724678389	\\
0.390687918	0.751518329	\\
0.459891467	0.77835827	\\
0.530335095	0.80519821	\\
0.599839469	0.83203815	\\
0.666311606	0.85887809	\\
0.727931966	0.885718031	\\
0.783300864	0.912557971	\\
0.831525014	0.939397911	\\
0.872236817	0.966237852	\\
0.905551301	0.993077792	\\
0.931975564	1.019917732	\\
0.952291162	1.046757673	\\
0.967430724	1.073597613	\\
0.978366608	1.100437553	\\
0.98602348	1.127277494	\\
0.991219917	1.154117434	\\
0.99463827	1.180957374	\\
0.996817909	1.207797315	\\
0.998165038	1.234637255	\\
0.99897207	1.261477195	\\
0.999440698	1.288317136	\\
0.999704466	1.315157076	\\
0.99984837	1.341997016	\\
0.99992447	1.368836957	\\
0.999963477	1.395676897	\\
0.999982857	1.422516837	\\
0.999992191	1.449356778	\\
0.999996548	1.476196718	\\
0.999998519	1.503036658	\\
0.999999383	1.529876599	\\
0.999999751	1.556716539	\\
0.999999902	1.583556479	\\
0.999999963	1.61039642	\\
0.999999986	1.63723636	\\
0.999999995	1.6640763	\\
0.999999998	1.690916241	\\
0.999999999	1.717756181	\\
1	1.744596121	\\
1	1.771436062	\\
1	1.798276002	\\
1	1.825115942	\\
1	1.851955883	\\
1	1.878795823	\\
1	1.905635763	\\
1	1.932475704	\\
1	1.959315644	\\
1	1.986155584	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(195)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00088	0.282513728	\\
0.0058	0.340584381	\\
0.01543	0.398655035	\\
0.02932	0.456725688	\\
0.06801	0.514796341	\\
0.09261	0.543831668	\\
0.13043	0.572866994	\\
0.14554	0.584481125	\\
0.1587	0.596095256	\\
0.17066	0.607709386	\\
0.18624	0.619323517	\\
0.21592	0.630937648	\\
0.23421	0.642551778	\\
0.25189	0.654165909	\\
0.27493	0.66578004	\\
0.29612	0.67739417	\\
0.32766	0.689008301	\\
0.33682	0.694815366	\\
0.3404	0.700622432	\\
0.36692	0.706429497	\\
0.3694	0.712236562	\\
0.39037	0.718043628	\\
0.39295	0.723850693	\\
0.41063	0.729657758	\\
0.42112	0.735464824	\\
0.43927	0.741271889	\\
0.45208	0.747078954	\\
0.45568	0.752886019	\\
0.4742	0.758693085	\\
0.49101	0.76450015	\\
0.50133	0.770307215	\\
0.51278	0.776114281	\\
0.53151	0.781921346	\\
0.54496	0.787728411	\\
0.55701	0.793535477	\\
0.57871	0.799342542	\\
0.58248	0.805149607	\\
0.60066	0.810956673	\\
0.61635	0.816763738	\\
0.61835	0.822570803	\\
0.63307	0.828377869	\\
0.6524	0.834184934	\\
0.66821	0.839991999	\\
0.67082	0.845799065	\\
0.68145	0.85160613	\\
0.6997	0.857413195	\\
0.70409	0.863220261	\\
0.72252	0.874834391	\\
0.75072	0.886448522	\\
0.77092	0.898062653	\\
0.7897	0.909676783	\\
0.80352	0.921290914	\\
0.82513	0.932905045	\\
0.83778	0.944519175	\\
0.85475	0.956133306	\\
0.86483	0.967747437	\\
0.8825	0.979361567	\\
0.90712	1.008396894	\\
0.93248	1.03743222	\\
0.94992	1.066467547	\\
0.96636	1.095502874	\\
0.9832	1.153573527	\\
0.99103	1.21164418	\\
0.99766	1.327785487	\\
0.99973	1.443926793	\\
0.99985	1.5600681	\\
0.99986	1.676209406	\\
1	1.792350713	\\
1	1.908492019	\\
1	2.024633326	\\
1	2.140774632	\\
1	2.256915939	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.02404E-06	0	\\
1.07159E-05	0.029035327	\\
2.22559E-05	0.058070653	\\
4.50132E-05	0.08710598	\\
8.86638E-05	0.116141307	\\
0.0001701	0.145176633	\\
0.000317876	0.17421196	\\
0.000578699	0.203247286	\\
0.001026461	0.232282613	\\
0.001774123	0.26131794	\\
0.002988411	0.290353266	\\
0.004906619	0.319388593	\\
0.007853941	0.34842392	\\
0.01225865	0.377459246	\\
0.018661376	0.406494573	\\
0.027713918	0.435529899	\\
0.040162908	0.464565226	\\
0.056814496	0.493600553	\\
0.078478326	0.522635879	\\
0.105892354	0.551671206	\\
0.139634175	0.580706533	\\
0.180028676	0.609741859	\\
0.227065076	0.638777186	\\
0.280337688	0.667812512	\\
0.339023351	0.696847839	\\
0.401904164	0.725883166	\\
0.467437518	0.754918492	\\
0.533867598	0.783953819	\\
0.59936518	0.812989146	\\
0.662177364	0.842024472	\\
0.720766976	0.871059799	\\
0.773923366	0.900095125	\\
0.820831529	0.929130452	\\
0.861093912	0.958165779	\\
0.894707016	0.987201105	\\
0.922001558	1.016236432	\\
0.943559192	1.045271759	\\
0.960120108	1.074307085	\\
0.972494552	1.103342412	\\
0.981487974	1.132377739	\\
0.987845413	1.161413065	\\
0.992216581	1.190448392	\\
0.995139862	1.219483718	\\
0.997041385	1.248519045	\\
0.998244454	1.277554372	\\
0.998984804	1.306589698	\\
0.999427944	1.335625025	\\
0.999685935	1.364660352	\\
0.999832026	1.393695678	\\
0.99991249	1.422731005	\\
0.999955595	1.451766331	\\
0.999978056	1.480801658	\\
0.99998944	1.509836985	\\
0.999995052	1.538872311	\\
0.999997742	1.567907638	\\
0.999998997	1.596942965	\\
0.999999566	1.625978291	\\
0.999999817	1.655013618	\\
0.999999925	1.684048944	\\
0.99999997	1.713084271	\\
0.999999988	1.742119598	\\
0.999999996	1.771154924	\\
0.999999998	1.800190251	\\
0.999999999	1.829225578	\\
1	1.858260904	\\
1	1.887296231	\\
1	1.916331557	\\
1	1.945366884	\\
1	1.974402211	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(196)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00477	0.28631549	\\
0.0143	0.345167595	\\
0.02839	0.4040197	\\
0.04466	0.462871804	\\
0.09117	0.521723909	\\
0.12289	0.551149962	\\
0.15526	0.580576014	\\
0.18053	0.592346435	\\
0.18708	0.604116856	\\
0.21196	0.615887277	\\
0.22066	0.627657698	\\
0.26291	0.639428119	\\
0.27211	0.65119854	\\
0.3027	0.662968961	\\
0.32307	0.674739382	\\
0.35376	0.686509803	\\
0.37604	0.698280224	\\
0.40234	0.710050645	\\
0.42091	0.721821066	\\
0.43999	0.733591487	\\
0.4686	0.745361907	\\
0.48987	0.757132328	\\
0.51591	0.768902749	\\
0.53792	0.78067317	\\
0.57369	0.792443591	\\
0.59281	0.804214012	\\
0.60728	0.815984433	\\
0.63209	0.821869644	\\
0.646	0.827754854	\\
0.64265	0.833640065	\\
0.65644	0.839525275	\\
0.67077	0.845410486	\\
0.67886	0.851295696	\\
0.69841	0.857180907	\\
0.70782	0.863066117	\\
0.72364	0.868951328	\\
0.72454	0.874836538	\\
0.74163	0.880721749	\\
0.74557	0.886606959	\\
0.76383	0.89249217	\\
0.76819	0.89837738	\\
0.788	0.90426259	\\
0.78204	0.910147801	\\
0.79509	0.916033011	\\
0.80511	0.921918222	\\
0.81255	0.927803432	\\
0.81921	0.933688643	\\
0.83875	0.945459064	\\
0.84396	0.957229485	\\
0.86086	0.968999906	\\
0.86981	0.980770327	\\
0.89038	0.992540748	\\
0.90556	1.004311169	\\
0.90477	1.01608159	\\
0.92128	1.027852011	\\
0.93382	1.039622432	\\
0.93872	1.051392853	\\
0.95014	1.080818905	\\
0.9648	1.110244957	\\
0.97224	1.13967101	\\
0.9813	1.169097062	\\
0.98597	1.198523115	\\
0.98987	1.227949167	\\
0.99545	1.286801272	\\
0.99702	1.345653377	\\
0.99865	1.404505481	\\
0.99956	1.463357586	\\
0.99977	1.581061796	\\
0.99995	1.698766006	\\
0.99996	1.816470215	\\
1	1.934174425	\\
1	2.051878634	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.21011E-05	0	\\
4.30811E-05	0.029426052	\\
8.20106E-05	0.058852105	\\
0.000152474	0.088278157	\\
0.000276887	0.11770421	\\
0.000491164	0.147130262	\\
0.000851164	0.176556314	\\
0.00144115	0.205982367	\\
0.002384328	0.235408419	\\
0.003855149	0.264834472	\\
0.006092525	0.294260524	\\
0.009412475	0.323686576	\\
0.014217964	0.353112629	\\
0.021003075	0.382538681	\\
0.030348301	0.411964734	\\
0.042903862	0.441390786	\\
0.059358789	0.470816839	\\
0.080395085	0.500242891	\\
0.106628577	0.529668943	\\
0.138540757	0.559094996	\\
0.176408582	0.588521048	\\
0.22024124	0.617947101	\\
0.269733673	0.647373153	\\
0.324245829	0.676799205	\\
0.382813977	0.706225258	\\
0.444196281	0.73565131	\\
0.506949853	0.765077363	\\
0.569531546	0.794503415	\\
0.630410856	0.823929467	\\
0.688181301	0.85335552	\\
0.741656854	0.882781572	\\
0.78994254	0.912207625	\\
0.832472513	0.941633677	\\
0.869013926	0.971059729	\\
0.899639845	1.000485782	\\
0.924678238	1.029911834	\\
0.944646364	1.059337887	\\
0.960180305	1.088763939	\\
0.971968289	1.118189991	\\
0.980694201	1.147616044	\\
0.986995001	1.177042096	\\
0.991433068	1.206468149	\\
0.994482406	1.235894201	\\
0.99652617	1.265320254	\\
0.997862363	1.294746306	\\
0.998714522	1.324172358	\\
0.999244657	1.353598411	\\
0.999566367	1.383024463	\\
0.999756806	1.412450516	\\
0.999866773	1.441876568	\\
0.999928714	1.47130262	\\
0.999962748	1.500728673	\\
0.999980989	1.530154725	\\
0.999990526	1.559580778	\\
0.99999539	1.58900683	\\
0.99999781	1.618432882	\\
0.999998984	1.647858935	\\
0.99999954	1.677284987	\\
0.999999797	1.70671104	\\
0.999999912	1.736137092	\\
0.999999963	1.765563144	\\
0.999999985	1.794989197	\\
0.999999994	1.824415249	\\
0.999999998	1.853841302	\\
0.999999999	1.883267354	\\
1	1.912693407	\\
1	1.942119459	\\
1	1.971545511	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(197)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.031$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00057	0.225917512	\\
0.0012	0.272354822	\\
0.00188	0.318792132	\\
0.00712	0.365229441	\\
0.0164	0.411666751	\\
0.03184	0.458104061	\\
0.04159	0.481322716	\\
0.05336	0.504541371	\\
0.07319	0.527760026	\\
0.09873	0.55097868	\\
0.10768	0.560266142	\\
0.11996	0.569553604	\\
0.1328	0.578841066	\\
0.14693	0.588128528	\\
0.15717	0.59741599	\\
0.17173	0.606703452	\\
0.18606	0.615990914	\\
0.2013	0.625278376	\\
0.22386	0.634565838	\\
0.23971	0.6438533	\\
0.25175	0.648497031	\\
0.24787	0.653140762	\\
0.26719	0.657784493	\\
0.27034	0.662428224	\\
0.2814	0.667071955	\\
0.29603	0.671715686	\\
0.30791	0.676359417	\\
0.31545	0.681003148	\\
0.32256	0.685646879	\\
0.32827	0.69029061	\\
0.34347	0.694934341	\\
0.34672	0.699578072	\\
0.35974	0.704221803	\\
0.37905	0.708865534	\\
0.38276	0.713509265	\\
0.39764	0.718152996	\\
0.40704	0.722796727	\\
0.42176	0.727440458	\\
0.43271	0.732084188	\\
0.44293	0.736727919	\\
0.45353	0.746015381	\\
0.48165	0.755302843	\\
0.50585	0.764590305	\\
0.52647	0.773877767	\\
0.53934	0.783165229	\\
0.56014	0.792452691	\\
0.58559	0.801740153	\\
0.60873	0.811027615	\\
0.61652	0.820315077	\\
0.63922	0.829602539	\\
0.66844	0.838890001	\\
0.68913	0.848177463	\\
0.69808	0.857464925	\\
0.71855	0.866752387	\\
0.73813	0.876039849	\\
0.77726	0.899258504	\\
0.80759	0.922477159	\\
0.83784	0.945695813	\\
0.86899	0.968914468	\\
0.89135	0.992133123	\\
0.91688	1.015351778	\\
0.94049	1.061789088	\\
0.96621	1.108226398	\\
0.97677	1.154663707	\\
0.99174	1.247538327	\\
0.99619	1.340412946	\\
0.99866	1.433287566	\\
0.99891	1.526162186	\\
0.99955	1.619036805	\\
0.99948	1.711911425	\\
0.99954	1.804786044	\\
0.99991	1.897660664	\\
0.99993	1.990535283	\\
0.99996	2.083409903	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.67037E-06	0	\\
8.63407E-06	0.023218655	\\
1.56881E-05	0.04643731	\\
2.80177E-05	0.069655965	\\
4.91836E-05	0.09287462	\\
8.48697E-05	0.116093274	\\
0.000143963	0.139311929	\\
0.000240068	0.162530584	\\
0.000393579	0.185749239	\\
0.000634403	0.208967894	\\
0.001005458	0.232186549	\\
0.001566961	0.255405204	\\
0.00240149	0.278623859	\\
0.003619652	0.301842513	\\
0.005366056	0.325061168	\\
0.007825061	0.348279823	\\
0.011225611	0.371498478	\\
0.015844255	0.394717133	\\
0.022005307	0.417935788	\\
0.030077113	0.441154443	\\
0.040463435	0.464373098	\\
0.053589307	0.487591753	\\
0.069881136	0.510810407	\\
0.089741484	0.534029062	\\
0.113519694	0.557247717	\\
0.141480314	0.580466372	\\
0.173771929	0.603685027	\\
0.210399494	0.626903682	\\
0.251203394	0.650122337	\\
0.295848167	0.673340992	\\
0.343823158	0.696559647	\\
0.394456258	0.719778301	\\
0.446940566	0.742996956	\\
0.500372362	0.766215611	\\
0.553797469	0.789434266	\\
0.606262069	0.812652921	\\
0.656863486	0.835871576	\\
0.704796453	0.859090231	\\
0.749390953	0.882308886	\\
0.7901387	0.90552754	\\
0.826706704	0.928746195	\\
0.858937737	0.95196485	\\
0.886838913	0.975183505	\\
0.910560632	0.99840216	\\
0.930368836	1.021620815	\\
0.946613822	1.04483947	\\
0.959698677	1.068058125	\\
0.970049951	1.09127678	\\
0.978092505	1.114495434	\\
0.984229694	1.137714089	\\
0.988829296	1.160932744	\\
0.992214979	1.184151399	\\
0.99466262	1.207370054	\\
0.996400518	1.230588709	\\
0.997612444	1.253807364	\\
0.998442492	1.277026019	\\
0.999000841	1.300244674	\\
0.999369719	1.323463328	\\
0.999609071	1.346681983	\\
0.999761604	1.369900638	\\
0.999857074	1.393119293	\\
0.999915761	1.416337948	\\
0.999951194	1.439556603	\\
0.999972204	1.462775258	\\
0.99998444	1.485993913	\\
0.999991438	1.509212567	\\
0.99999537	1.532431222	\\
0.999997539	1.555649877	\\
0.999998715	1.578868532	\\
0.99999934	1.602087187	\\
0.999999667	1.625305842	\\
0.999999835	1.648524497	\\
0.99999992	1.671743152	\\
0.999999962	1.694961807	\\
0.999999982	1.718180461	\\
0.999999992	1.741399116	\\
0.999999996	1.764617771	\\
0.999999998	1.787836426	\\
0.999999999	1.811055081	\\
1	1.834273736	\\
1	1.857492391	\\
1	1.880711046	\\
1	1.9039297	\\
1	1.927148355	\\
1	1.95036701	\\
1	1.973585665	\\
1	1.99680432	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
               axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(198)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.195842016	\\
0	0.397118497	\\
0	0.598394978	\\
0	0.678905571	\\
0	0.719160867	\\
0	0.759416163	\\
0.00008	0.799671459	\\
0.00064	0.839926756	\\
0.00728	0.880182052	\\
0.01752	0.888233111	\\
0.03043	0.89628417	\\
0.06186	0.904335229	\\
0.05725	0.912386289	\\
0.08034	0.920437348	\\
0.1373	0.928488407	\\
0.1948	0.936539466	\\
0.31316	0.944590526	\\
0.43315	0.952641585	\\
0.53256	0.960692644	\\
0.51829	0.964718174	\\
0.64045	0.968743703	\\
0.72059	0.972769233	\\
0.70076	0.976794763	\\
0.76376	0.980820292	\\
0.78457	0.984845822	\\
0.76356	0.988871352	\\
0.86455	0.992896881	\\
0.8713	0.996922411	\\
0.90884	1.00094794	\\
0.9349	1.008999	\\
0.97206	1.017050059	\\
0.98403	1.025101118	\\
0.98804	1.033152177	\\
0.99408	1.041203237	\\
0.99554	1.049254296	\\
0.99872	1.057305355	\\
0.99921	1.065356414	\\
0.9999	1.073407474	\\
0.99968	1.081458533	\\
0.99975	1.101586181	\\
1	1.121713829	\\
1	1.161969125	\\
1	1.202224421	\\
1	1.242479718	\\
1	1.282735014	\\
1	1.32299031	\\
1	1.363245606	\\
1	1.403500903	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.664212388	\\
0	0.684340036	\\
5.55112E-17	0.704467684	\\
1.30451E-14	0.724595332	\\
1.64285E-12	0.74472298	\\
1.36617E-10	0.764850628	\\
7.49958E-09	0.784978276	\\
2.72299E-07	0.805105924	\\
6.55633E-06	0.825233572	\\
0.000105056	0.845361221	\\
0.001125827	0.865488869	\\
0.008126544	0.885616517	\\
0.039929564	0.905744165	\\
0.135703999	0.925871813	\\
0.3270233	0.945999461	\\
0.580639778	0.966127109	\\
0.803782167	0.986254757	\\
0.93408016	1.006382405	\\
0.984558033	1.026510053	\\
0.997524795	1.046637702	\\
0.999731833	1.06676535	\\
0.999980523	1.086892998	\\
0.999999057	1.107020646	\\
0.99999997	1.127148294	\\
0.999999999	1.147275942	\\
1	1.16740359	\\
1	1.187531238	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(199)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.183508944	\\
0.00001	0.37211012	\\
0.00051	0.560711297	\\
0.00193	0.598431532	\\
0.00801	0.636151767	\\
0.01887	0.673872002	\\
0.04338	0.711592237	\\
0.06704	0.730452355	\\
0.10217	0.749312473	\\
0.12511	0.76817259	\\
0.16384	0.787032708	\\
0.19732	0.794576755	\\
0.2109	0.802120802	\\
0.24254	0.809664849	\\
0.28292	0.817208896	\\
0.30641	0.824752943	\\
0.32646	0.83229699	\\
0.34381	0.839841037	\\
0.40129	0.847385084	\\
0.42635	0.854929131	\\
0.44736	0.862473178	\\
0.46065	0.866245202	\\
0.49104	0.870017225	\\
0.497	0.873789249	\\
0.51815	0.877561272	\\
0.53765	0.881333296	\\
0.54599	0.885105319	\\
0.54687	0.888877343	\\
0.57377	0.892649367	\\
0.58484	0.89642139	\\
0.60387	0.900193414	\\
0.62325	0.903965437	\\
0.62915	0.907737461	\\
0.65188	0.911509484	\\
0.65553	0.915281508	\\
0.67691	0.919053531	\\
0.67777	0.922825555	\\
0.70185	0.926597578	\\
0.71983	0.930369602	\\
0.74563	0.934141625	\\
0.7588	0.937913649	\\
0.768	0.945457696	\\
0.77861	0.953001743	\\
0.81033	0.96054579	\\
0.82464	0.968089837	\\
0.85039	0.975633884	\\
0.87472	0.983177931	\\
0.87067	0.990721978	\\
0.89655	0.998266025	\\
0.91156	1.005810072	\\
0.91605	1.013354119	\\
0.91209	1.020898166	\\
0.93203	1.028442213	\\
0.93957	1.03598626	\\
0.95366	1.043530307	\\
0.95824	1.051074354	\\
0.96925	1.069934472	\\
0.98139	1.08879459	\\
0.98618	1.107654707	\\
0.98971	1.126514825	\\
0.99462	1.16423506	\\
0.99702	1.201955295	\\
0.99888	1.239675531	\\
0.9994	1.277395766	\\
0.9997	1.315116001	\\
0.99955	1.390556471	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.018860118	\\
0	0.037720235	\\
0	0.056580353	\\
1.11022E-16	0.07544047	\\
4.44089E-16	0.094300588	\\
2.05391E-15	0.113160706	\\
9.60343E-15	0.132020823	\\
4.27991E-14	0.150880941	\\
1.83631E-13	0.169741059	\\
7.59226E-13	0.188601176	\\
3.02469E-12	0.207461294	\\
1.1612E-11	0.226321411	\\
4.29595E-11	0.245181529	\\
1.53164E-10	0.264041647	\\
5.26282E-10	0.282901764	\\
1.74287E-09	0.301761882	\\
5.5631E-09	0.320621999	\\
1.71159E-08	0.339482117	\\
5.0762E-08	0.358342235	\\
1.45132E-07	0.377202352	\\
4.0004E-07	0.39606247	\\
1.06315E-06	0.414922587	\\
2.72441E-06	0.433782705	\\
6.73254E-06	0.452642823	\\
1.60457E-05	0.47150294	\\
3.6886E-05	0.490363058	\\
8.17982E-05	0.509223176	\\
0.000175011	0.528083293	\\
0.000361323	0.546943411	\\
0.00071996	0.565803528	\\
0.001384812	0.584663646	\\
0.002571801	0.603523764	\\
0.004612697	0.622383881	\\
0.007992162	0.641243999	\\
0.01338141	0.660104116	\\
0.021658189	0.678964234	\\
0.033900058	0.697824352	\\
0.05133768	0.716684469	\\
0.075258721	0.735544587	\\
0.106861571	0.754404704	\\
0.147070805	0.773264822	\\
0.196340378	0.79212494	\\
0.25448175	0.810985057	\\
0.320557982	0.829845175	\\
0.392878044	0.848705293	\\
0.469108034	0.86756541	\\
0.546491203	0.886425528	\\
0.622143256	0.905285645	\\
0.693370886	0.924145763	\\
0.757955611	0.943005881	\\
0.814353736	0.961865998	\\
0.861783726	0.980726116	\\
0.900198197	0.999586233	\\
0.930161531	1.018446351	\\
0.952669627	1.037306469	\\
0.968952864	1.056166586	\\
0.980297642	1.075026704	\\
0.987909741	1.093886821	\\
0.992828618	1.112746939	\\
0.995889739	1.131607057	\\
0.997724368	1.150467174	\\
0.998783301	1.169327292	\\
0.999371929	1.18818741	\\
0.999687043	1.207047527	\\
0.999849503	1.225907645	\\
0.999930166	1.244767762	\\
0.999968737	1.26362788	\\
0.999986499	1.282487998	\\
0.999994377	1.301348115	\\
0.999997741	1.320208233	\\
0.999999125	1.33906835	\\
0.999999673	1.357928468	\\
0.999999882	1.376788586	\\
0.999999959	1.395648703	\\
0.999999986	1.414508821	\\
0.999999996	1.433368938	\\
0.999999999	1.452229056	\\
1	1.471089174	\\
1	1.489949291	\\
1	1.508809409	\\
1	1.527669527	\\
1	1.546529644	\\
1	1.565389762	\\
1	1.584249879	\\
1	1.603109997	\\
1	1.621970115	\\
1	1.640830232	\\
1	1.65969035	\\
1	1.678550467	\\
1	1.697410585	\\
1	1.716270703	\\
1	1.73513082	\\
1	1.753990938	\\
1	1.772851055	\\
1	1.791711173	\\
1	1.810571291	\\
1	1.829431408	\\
1	1.848291526	\\
1	1.867151644	\\
1	1.886011761	\\
1	1.904871879	\\
1	1.923731996	\\
1	1.942592114	\\
1	1.961452232	\\
1	1.980312349	\\
1	1.999172467	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(200)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00162	0.216902219	\\
0.00194	0.261486437	\\
0.00389	0.306070655	\\
0.00515	0.350654872	\\
0.01028	0.39523909	\\
0.01178	0.439823308	\\
0.02358	0.484407526	\\
0.0299	0.506699634	\\
0.04434	0.528991743	\\
0.05532	0.551283852	\\
0.07024	0.573575961	\\
0.10316	0.59586807	\\
0.11907	0.618160179	\\
0.13624	0.627077022	\\
0.14055	0.635993866	\\
0.15553	0.644910709	\\
0.17811	0.653827553	\\
0.19363	0.662744396	\\
0.2019	0.67166124	\\
0.22657	0.680578084	\\
0.25172	0.689494927	\\
0.26618	0.698411771	\\
0.27899	0.707328614	\\
0.30464	0.716245458	\\
0.33203	0.725162301	\\
0.34618	0.734079145	\\
0.37427	0.742995988	\\
0.39663	0.751912832	\\
0.4043	0.756371254	\\
0.41982	0.760829675	\\
0.43917	0.765288097	\\
0.4467	0.769746519	\\
0.45731	0.774204941	\\
0.45861	0.778663363	\\
0.49309	0.783121784	\\
0.49522	0.787580206	\\
0.5035	0.792038628	\\
0.52731	0.79649705	\\
0.53257	0.800955471	\\
0.53976	0.805413893	\\
0.56134	0.814330737	\\
0.58136	0.818789159	\\
0.57679	0.82324758	\\
0.59713	0.827706002	\\
0.61074	0.832164424	\\
0.62063	0.836622846	\\
0.62975	0.841081267	\\
0.65007	0.849998111	\\
0.68554	0.858914954	\\
0.69189	0.867831798	\\
0.70786	0.876748642	\\
0.73361	0.885665485	\\
0.75046	0.894582329	\\
0.76065	0.903499172	\\
0.78239	0.912416016	\\
0.79517	0.921332859	\\
0.8159	0.930249703	\\
0.82826	0.939166546	\\
0.83085	0.94808339	\\
0.85028	0.957000233	\\
0.86433	0.965917077	\\
0.8702	0.974833921	\\
0.89733	0.997126029	\\
0.91804	1.019418138	\\
0.93751	1.041710247	\\
0.94708	1.064002356	\\
0.96191	1.108586574	\\
0.9858	1.197755009	\\
0.99382	1.286923445	\\
0.99679	1.37609188	\\
0.99868	1.465260316	\\
0.99948	1.554428751	\\
0.99948	1.643597186	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.10489E-07	0	\\
2.38971E-07	0.022292109	\\
5.06336E-07	0.044584218	\\
1.05102E-06	0.066876327	\\
2.13739E-06	0.089168435	\\
4.2586E-06	0.111460544	\\
8.3135E-06	0.133752653	\\
1.5902E-05	0.156044762	\\
2.98054E-05	0.178336871	\\
5.47436E-05	0.20062898	\\
9.85356E-05	0.222921089	\\
0.00017382	0.245213197	\\
0.000300529	0.267505306	\\
0.000509307	0.289797415	\\
0.000846089	0.312089524	\\
0.001377949	0.334381633	\\
0.002200246	0.356673742	\\
0.003444889	0.378965851	\\
0.005289243	0.40125796	\\
0.007964883	0.423550068	\\
0.011764982	0.445842177	\\
0.017048779	0.468134286	\\
0.024241299	0.490426395	\\
0.033826475	0.512718504	\\
0.046332028	0.535010613	\\
0.062305145	0.557302722	\\
0.082278931	0.57959483	\\
0.106730967	0.601886939	\\
0.136036769	0.624179048	\\
0.170422334	0.646471157	\\
0.20992102	0.668763266	\\
0.254340464	0.691055375	\\
0.30324482	0.713347484	\\
0.355956388	0.735639592	\\
0.411578607	0.757931701	\\
0.469039801	0.78022381	\\
0.527154362	0.802515919	\\
0.584695608	0.824808028	\\
0.640472913	0.847100137	\\
0.693405091	0.869392246	\\
0.742582538	0.891684355	\\
0.787312257	0.913976463	\\
0.827142257	0.936268572	\\
0.861864553	0.958560681	\\
0.891498568	0.98085279	\\
0.916258903	1.003144899	\\
0.936512702	1.025437008	\\
0.952732311	1.047729117	\\
0.965448537	1.070021225	\\
0.975208766	1.092313334	\\
0.982542846	1.114605443	\\
0.987938142	1.136897552	\\
0.991823837	1.159189661	\\
0.994563557	1.18148177	\\
0.996454712	1.203773879	\\
0.997732717	1.226065987	\\
0.998578232	1.248358096	\\
0.99912587	1.270650205	\\
0.999473127	1.292942314	\\
0.999688698	1.315234423	\\
0.999819712	1.337526532	\\
0.999897663	1.359818641	\\
0.999943069	1.382110749	\\
0.999968963	1.404402858	\\
0.999983419	1.426694967	\\
0.99999132	1.448987076	\\
0.999995548	1.471279185	\\
0.999997762	1.493571294	\\
0.999998898	1.515863403	\\
0.999999468	1.538155512	\\
0.999999749	1.56044762	\\
0.999999884	1.582739729	\\
0.999999947	1.605031838	\\
0.999999977	1.627323947	\\
0.99999999	1.649616056	\\
0.999999996	1.671908165	\\
0.999999998	1.694200274	\\
0.999999999	1.716492382	\\
1	1.738784491	\\
1	1.7610766	\\
1	1.783368709	\\
1	1.805660818	\\
1	1.827952927	\\
1	1.850245036	\\
1	1.872537144	\\
1	1.894829253	\\
1	1.917121362	\\
1	1.939413471	\\
1	1.96170558	\\
1	1.983997689	\\
};

\end{axis}      
\end{tikzpicture}


\end{longtable}
\end{spacing}

==> Figures/figSeveri3.tex <==

\begin{spacing}{0}
\begin{longtable}{ p{.251\textwidth}  p{.21\textwidth} p{.21\textwidth} p{.21\textwidth}} 


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(201)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00018	0.209490368	\\
0.00038	0.295611794	\\
0.00111	0.38173322	\\
0.0059	0.467854646	\\
0.01161	0.510915359	\\
0.02178	0.553976072	\\
0.05036	0.597036785	\\
0.09912	0.640097498	\\
0.12249	0.661627854	\\
0.16226	0.683158211	\\
0.17611	0.691770353	\\
0.19678	0.700382496	\\
0.21186	0.708994639	\\
0.24435	0.717606781	\\
0.25702	0.726218924	\\
0.29105	0.734831066	\\
0.3025	0.743443209	\\
0.32744	0.752055352	\\
0.35493	0.760667494	\\
0.37833	0.769279637	\\
0.40356	0.777891779	\\
0.42216	0.786503922	\\
0.44871	0.795116065	\\
0.47169	0.803728207	\\
0.48642	0.81234035	\\
0.5277	0.820952492	\\
0.55524	0.829564635	\\
0.5709	0.838176778	\\
0.59242	0.84678892	\\
0.61788	0.855401063	\\
0.63845	0.864013205	\\
0.66187	0.872625348	\\
0.67967	0.88123749	\\
0.70522	0.889849633	\\
0.73057	0.898461776	\\
0.75098	0.907073918	\\
0.76714	0.915686061	\\
0.78738	0.924298203	\\
0.7995	0.932910346	\\
0.82296	0.941522489	\\
0.82818	0.950134631	\\
0.84747	0.958746774	\\
0.86015	0.967358916	\\
0.87191	0.975971059	\\
0.88623	0.984583202	\\
0.89104	0.993195344	\\
0.90238	1.001807487	\\
0.9046	1.010419629	\\
0.92005	1.019031772	\\
0.92095	1.027643914	\\
0.92999	1.036256057	\\
0.94072	1.0448682	\\
0.94754	1.053480342	\\
0.94768	1.062092485	\\
0.96154	1.070704627	\\
0.96589	1.092234984	\\
0.97584	1.11376534	\\
0.98017	1.135295697	\\
0.9868	1.156826053	\\
0.98862	1.17835641	\\
0.9916	1.199886766	\\
0.996	1.242947479	\\
0.99643	1.286008192	\\
0.9985	1.329068905	\\
0.99949	1.415190331	\\
0.99975	1.501311757	\\
0.99999	1.587433183	\\
0.99998	1.673554609	\\
1	1.759676035	\\
0.99999	1.84579746	\\
1	1.931918886	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.91201E-09	0	\\
7.22607E-09	0.021530356	\\
1.75232E-08	0.043060713	\\
4.15275E-08	0.064591069	\\
9.61804E-08	0.086121426	\\
2.17711E-07	0.107651782	\\
4.81649E-07	0.129182139	\\
1.0415E-06	0.150712495	\\
2.2013E-06	0.172242852	\\
4.54795E-06	0.193773208	\\
9.18518E-06	0.215303565	\\
1.81351E-05	0.236833921	\\
3.50055E-05	0.258364278	\\
6.60639E-05	0.279894634	\\
0.000121909	0.301424991	\\
0.000219979	0.322955347	\\
0.000388182	0.344485704	\\
0.000669944	0.36601606	\\
0.001130921	0.387546417	\\
0.001867508	0.409076773	\\
0.003017027	0.430607129	\\
0.004769123	0.452137486	\\
0.00737736	0.473667842	\\
0.011169506	0.495198199	\\
0.016554327	0.516728555	\\
0.024022354	0.538258912	\\
0.034137891	0.559789268	\\
0.047519872	0.581319625	\\
0.064810085	0.602849981	\\
0.086628776	0.624380338	\\
0.113519687	0.645910694	\\
0.145888801	0.667441051	\\
0.183943177	0.688971407	\\
0.227637686	0.710501764	\\
0.276637861	0.73203212	\\
0.330306044	0.753562477	\\
0.387715663	0.775092833	\\
0.447694901	0.79662319	\\
0.508896917	0.818153546	\\
0.569889782	0.839683902	\\
0.6292562	0.861214259	\\
0.685691543	0.882744615	\\
0.738088975	0.904274972	\\
0.785602509	0.925805328	\\
0.827682261	0.947335685	\\
0.864080258	0.968866041	\\
0.89482921	0.990396398	\\
0.92019986	1.011926754	\\
0.94064459	1.033457111	\\
0.956735462	1.054987467	\\
0.969104225	1.076517824	\\
0.978390068	1.09804818	\\
0.985198779	1.119578537	\\
0.990074702	1.141108893	\\
0.993485038	1.16263925	\\
0.995814662	1.184169606	\\
0.997368919	1.205699963	\\
0.998381683	1.227230319	\\
0.999026212	1.248760675	\\
0.999426824	1.270291032	\\
0.999670018	1.291821388	\\
0.999814208	1.313351745	\\
0.999897702	1.334882101	\\
0.999944923	1.356412458	\\
0.999971006	1.377942814	\\
0.999985077	1.399473171	\\
0.999992491	1.421003527	\\
0.999996307	1.442533884	\\
0.999998224	1.46406424	\\
0.999999165	1.485594597	\\
0.999999617	1.507124953	\\
0.999999828	1.52865531	\\
0.999999924	1.550185666	\\
0.999999968	1.571716023	\\
0.999999986	1.593246379	\\
0.999999994	1.614776736	\\
0.999999998	1.636307092	\\
0.999999999	1.657837448	\\
1	1.679367805	\\
1	1.700898161	\\
1	1.722428518	\\
1	1.743958874	\\
1	1.765489231	\\
1	1.787019587	\\
1	1.808549944	\\
1	1.8300803	\\
1	1.851610657	\\
1	1.873141013	\\
1	1.89467137	\\
1	1.916201726	\\
1	1.937732083	\\
1	1.959262439	\\
1	1.980792796	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(202)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00025	0.175728576	\\
0.00051	0.356333485	\\
0.00336	0.46469643	\\
0.00446	0.500817412	\\
0.01273	0.536938393	\\
0.01844	0.573059375	\\
0.0285	0.591119866	\\
0.0388	0.609180357	\\
0.05638	0.627240848	\\
0.07832	0.645301338	\\
0.07911	0.652525535	\\
0.08929	0.659749731	\\
0.09995	0.666973927	\\
0.10144	0.674198124	\\
0.12426	0.68142232	\\
0.13697	0.688646517	\\
0.14506	0.695870713	\\
0.16281	0.703094909	\\
0.17502	0.710319106	\\
0.19428	0.717543302	\\
0.20758	0.724767498	\\
0.21912	0.731991695	\\
0.24132	0.739215891	\\
0.27216	0.746440087	\\
0.28028	0.753664284	\\
0.30254	0.76088848	\\
0.32624	0.768112676	\\
0.35267	0.775336873	\\
0.362	0.782561069	\\
0.40016	0.789785265	\\
0.41448	0.797009462	\\
0.43643	0.804233658	\\
0.46224	0.811457854	\\
0.48053	0.818682051	\\
0.50445	0.825906247	\\
0.52268	0.833130443	\\
0.55052	0.84035464	\\
0.56749	0.847578836	\\
0.59127	0.854803032	\\
0.61496	0.862027229	\\
0.64495	0.869251425	\\
0.65887	0.876475621	\\
0.67998	0.883699818	\\
0.69027	0.890924014	\\
0.71853	0.89814821	\\
0.73773	0.905372407	\\
0.73991	0.912596603	\\
0.77266	0.9198208	\\
0.77635	0.927044996	\\
0.79412	0.934269192	\\
0.80592	0.941493389	\\
0.82304	0.948717585	\\
0.83837	0.955941781	\\
0.84744	0.963165978	\\
0.85707	0.970390174	\\
0.88079	0.988450665	\\
0.91083	1.006511156	\\
0.92527	1.024571647	\\
0.94625	1.042632137	\\
0.96513	1.078753119	\\
0.98114	1.114874101	\\
0.9871	1.150995083	\\
0.99308	1.187116064	\\
0.99522	1.223237046	\\
0.99813	1.259358028	\\
0.99901	1.331599991	\\
0.99975	1.403841955	\\
0.9998	1.476083918	\\
1	1.548325881	\\
1	1.620567845	\\
1	1.692809808	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.19656E-11	0	\\
1.30822E-10	0.018060491	\\
3.22982E-10	0.036120982	\\
7.82024E-10	0.054181473	\\
1.857E-09	0.072241963	\\
4.32478E-09	0.090302454	\\
9.87835E-09	0.108362945	\\
2.21301E-08	0.126423436	\\
4.86261E-08	0.144483927	\\
1.04799E-07	0.162544418	\\
2.21541E-07	0.180604909	\\
4.59384E-07	0.198665399	\\
9.34403E-07	0.21672589	\\
1.86442E-06	0.234786381	\\
3.6494E-06	0.252846872	\\
7.0078E-06	0.270907363	\\
1.32021E-05	0.288967854	\\
2.44019E-05	0.307028345	\\
4.42532E-05	0.325088835	\\
7.87458E-05	0.343149326	\\
0.000137498	0.361209817	\\
0.0002356	0.379270308	\\
0.000396182	0.397330799	\\
0.000653856	0.41539129	\\
0.001059185	0.433451781	\\
0.001684216	0.451512272	\\
0.002629051	0.469572762	\\
0.004029186	0.487633253	\\
0.006063151	0.505693744	\\
0.008959672	0.523754235	\\
0.013003284	0.541814726	\\
0.018537064	0.559875217	\\
0.025960996	0.577935708	\\
0.0357245	0.595996198	\\
0.04831193	0.614056689	\\
0.064220389	0.63211718	\\
0.083930035	0.650177671	\\
0.10786811	0.668238162	\\
0.136369056	0.686298653	\\
0.169634172	0.704359144	\\
0.207695021	0.722419634	\\
0.250385166	0.740480125	\\
0.29732445	0.758540616	\\
0.347919147	0.776601107	\\
0.401379676	0.794661598	\\
0.456755626	0.812722089	\\
0.512985726	0.83078258	\\
0.56895842	0.84884307	\\
0.623577361	0.866903561	\\
0.675825407	0.884964052	\\
0.724820945	0.903024543	\\
0.769861393	0.921085034	\\
0.810450415	0.939145525	\\
0.846307433	0.957206016	\\
0.877360138	0.975266506	\\
0.903722504	0.993326997	\\
0.925662121	1.011387488	\\
0.94356131	1.029447979	\\
0.957876508	1.04750847	\\
0.969099819	1.065568961	\\
0.977725718	1.083629452	\\
0.98422473	1.101689942	\\
0.989024826	1.119750433	\\
0.992500285	1.137810924	\\
0.994967086	1.155871415	\\
0.996683474	1.173931906	\\
0.997854204	1.191992397	\\
0.998637016	1.210052888	\\
0.999150134	1.228113379	\\
0.999479849	1.246173869	\\
0.999687539	1.26423436	\\
0.999815789	1.282294851	\\
0.999893423	1.300355342	\\
0.999939493	1.318415833	\\
0.999966292	1.336476324	\\
0.999981575	1.354536815	\\
0.999990119	1.372597305	\\
0.999994801	1.390657796	\\
0.999997316	1.408718287	\\
0.999998641	1.426778778	\\
0.999999325	1.444839269	\\
0.999999671	1.46289976	\\
0.999999843	1.480960251	\\
0.999999926	1.499020741	\\
0.999999966	1.517081232	\\
0.999999985	1.535141723	\\
0.999999993	1.553202214	\\
0.999999997	1.571262705	\\
0.999999999	1.589323196	\\
0.999999999	1.607383687	\\
1	1.625444177	\\
1	1.993670886	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(203)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00017	0.197033239	\\
0.00347	0.399533999	\\
0.00602	0.440034151	\\
0.01088	0.480534303	\\
0.01644	0.521034455	\\
0.03511	0.561534607	\\
0.06514	0.602034759	\\
0.08803	0.622284835	\\
0.11531	0.642534911	\\
0.15198	0.662784987	\\
0.1816	0.683035063	\\
0.19906	0.691135093	\\
0.21513	0.699235123	\\
0.24	0.707335154	\\
0.25394	0.715435184	\\
0.2763	0.723535214	\\
0.28749	0.731635245	\\
0.30137	0.739735275	\\
0.32906	0.747835306	\\
0.35621	0.755935336	\\
0.38066	0.764035366	\\
0.39838	0.772135397	\\
0.43027	0.780235427	\\
0.44167	0.788335458	\\
0.45509	0.796435488	\\
0.48573	0.804535518	\\
0.51764	0.812635549	\\
0.54145	0.820735579	\\
0.55483	0.82883561	\\
0.59335	0.83693564	\\
0.60712	0.84503567	\\
0.6291	0.853135701	\\
0.64942	0.861235731	\\
0.66603	0.869335761	\\
0.69242	0.877435792	\\
0.70964	0.885535822	\\
0.72373	0.893635853	\\
0.73307	0.901735883	\\
0.7609	0.909835913	\\
0.76201	0.917935944	\\
0.79291	0.926035974	\\
0.80414	0.934136005	\\
0.81659	0.942236035	\\
0.8276	0.950336065	\\
0.84696	0.958436096	\\
0.85658	0.966536126	\\
0.86501	0.974636157	\\
0.87528	0.982736187	\\
0.89492	0.990836217	\\
0.89904	0.998936248	\\
0.90635	1.007036278	\\
0.91806	1.015136308	\\
0.92775	1.023236339	\\
0.93347	1.031336369	\\
0.93782	1.0394364	\\
0.94075	1.04753643	\\
0.95658	1.067786506	\\
0.96979	1.088036582	\\
0.97119	1.108286658	\\
0.98133	1.128536734	\\
0.98798	1.169036886	\\
0.99286	1.209537038	\\
0.99649	1.25003719	\\
0.99904	1.331037494	\\
0.99943	1.412037798	\\
0.99987	1.493038101	\\
0.99987	1.574038405	\\
0.99999	1.655038709	\\
1	1.736039013	\\
0.99998	1.817039317	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.26539E-09	0	\\
4.55107E-08	0.040500152	\\
2.07006E-07	0.081000304	\\
8.72097E-07	0.121500456	\\
3.40385E-06	0.162000608	\\
1.23119E-05	0.20250076	\\
4.1283E-05	0.243000912	\\
0.000128373	0.283501064	\\
0.000370366	0.324001216	\\
0.000991896	0.364501368	\\
0.002467433	0.405001519	\\
0.005705373	0.445501671	\\
0.01227316	0.486001823	\\
0.024587251	0.526501975	\\
0.045928494	0.567002127	\\
0.080116363	0.607502279	\\
0.130740803	0.648002431	\\
0.2000331	0.688502583	\\
0.287702248	0.729002735	\\
0.390231107	0.769502887	\\
0.501067725	0.810003039	\\
0.61182145	0.850503191	\\
0.714120442	0.891003343	\\
0.801462247	0.931503495	\\
0.870392597	0.972003647	\\
0.920677299	1.012503799	\\
0.954584959	1.053003951	\\
0.975719635	1.093504103	\\
0.987896299	1.134004254	\\
0.994381077	1.174504406	\\
0.997573312	1.215004558	\\
0.999025846	1.25550471	\\
0.999636771	1.296004862	\\
0.999874279	1.336505014	\\
0.999959628	1.377005166	\\
0.999987977	1.417505318	\\
0.999996681	1.45800547	\\
0.999999151	1.498505622	\\
0.999999799	1.539005774	\\
0.999999956	1.579505926	\\
0.999999991	1.620006078	\\
0.999999998	1.66050623	\\
1	1.701006382	\\
1	1.741506534	\\
1	1.782006686	\\
1	1.822506838	\\
1	1.863006989	\\
1	1.903507141	\\
1	1.944007293	\\
1	1.984507445	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(204)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00135	0.208140961	\\
0.00169	0.293707646	\\
0.00505	0.379274331	\\
0.00946	0.422057674	\\
0.0301	0.507624359	\\
0.05192	0.550407701	\\
0.09926	0.593191044	\\
0.11987	0.614582715	\\
0.15643	0.635974386	\\
0.19157	0.657366058	\\
0.22667	0.678757729	\\
0.2414	0.687314397	\\
0.26604	0.695871066	\\
0.27739	0.704427734	\\
0.30281	0.712984403	\\
0.33118	0.721541071	\\
0.35261	0.73009774	\\
0.37204	0.738654408	\\
0.37905	0.747211077	\\
0.41654	0.755767745	\\
0.43553	0.764324414	\\
0.46079	0.772881082	\\
0.4923	0.781437751	\\
0.50417	0.789994419	\\
0.51576	0.798551088	\\
0.54336	0.807107756	\\
0.57223	0.815664425	\\
0.59447	0.824221093	\\
0.61488	0.832777762	\\
0.62974	0.84133443	\\
0.65397	0.849891099	\\
0.67655	0.858447767	\\
0.69913	0.867004436	\\
0.71358	0.875561104	\\
0.73419	0.884117773	\\
0.73853	0.892674441	\\
0.76279	0.90123111	\\
0.76575	0.909787778	\\
0.79703	0.918344447	\\
0.80858	0.926901115	\\
0.81524	0.935457784	\\
0.82948	0.944014452	\\
0.84303	0.952571121	\\
0.85537	0.961127789	\\
0.87046	0.969684458	\\
0.8822	0.978241126	\\
0.88236	0.986797795	\\
0.89728	0.995354463	\\
0.90229	1.003911132	\\
0.91023	1.0124678	\\
0.92251	1.021024469	\\
0.92971	1.029581137	\\
0.933	1.038137806	\\
0.93961	1.046694474	\\
0.94474	1.055251143	\\
0.95125	1.063807811	\\
0.96175	1.085199483	\\
0.96847	1.106591154	\\
0.97222	1.127982825	\\
0.98116	1.149374496	\\
0.98637	1.192157839	\\
0.99231	1.234941181	\\
0.99777	1.320507866	\\
0.9993	1.406074551	\\
0.99958	1.491641236	\\
0.99985	1.577207921	\\
0.99995	1.662774607	\\
0.99995	1.748341292	\\
0.99994	1.833907977	\\
1	1.919474662	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.25688E-07	0	\\
9.07585E-07	0.042783343	\\
3.39671E-06	0.085566685	\\
1.18342E-05	0.128350028	\\
3.83933E-05	0.17113337	\\
0.000116028	0.213916713	\\
0.000326763	0.256700055	\\
0.000857966	0.299483398	\\
0.002101416	0.34226674	\\
0.00480438	0.385050083	\\
0.010260675	0.427833425	\\
0.020488939	0.470616768	\\
0.038294419	0.51340011	\\
0.067078592	0.556183453	\\
0.110290446	0.598966795	\\
0.170532769	0.641750138	\\
0.248524877	0.68453348	\\
0.342291905	0.727316823	\\
0.446980761	0.770100165	\\
0.555523738	0.812883508	\\
0.660032821	0.85566685	\\
0.753478088	0.898450193	\\
0.831069096	0.941233535	\\
0.890898683	0.984016878	\\
0.933740784	1.02680022	\\
0.96222965	1.069583563	\\
0.979822193	1.112366905	\\
0.989910781	1.155150248	\\
0.995283322	1.19793359	\\
0.997940224	1.240716933	\\
0.999160385	1.283500275	\\
0.999680744	1.326283618	\\
0.999886823	1.36906696	\\
0.999962611	1.411850303	\\
0.999988495	1.454633645	\\
0.999996703	1.497416988	\\
0.999999121	1.54020033	\\
0.999999782	1.582983673	\\
0.99999995	1.625767015	\\
0.999999989	1.668550358	\\
0.999999998	1.7113337	\\
1	1.754117043	\\
1	1.796900385	\\
1	1.839683728	\\
1	1.88246707	\\
1	1.925250413	\\
1	1.968033755	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(205)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.05$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00082	0.182347966	\\
0.00281	0.369755948	\\
0.0166	0.482200737	\\
0.02639	0.519682333	\\
0.0521	0.557163929	\\
0.06648	0.575904728	\\
0.08238	0.594645526	\\
0.10628	0.613386324	\\
0.13275	0.632127122	\\
0.14795	0.639623441	\\
0.14967	0.647119761	\\
0.16769	0.65461608	\\
0.17921	0.662112399	\\
0.19168	0.669608718	\\
0.20915	0.677105038	\\
0.23609	0.684601357	\\
0.24669	0.692097676	\\
0.2584	0.699593995	\\
0.27768	0.707090315	\\
0.29682	0.714586634	\\
0.30723	0.722082953	\\
0.34258	0.729579273	\\
0.3469	0.737075592	\\
0.36659	0.744571911	\\
0.3867	0.75206823	\\
0.4031	0.75956455	\\
0.41448	0.767060869	\\
0.44582	0.774557188	\\
0.46725	0.782053507	\\
0.48148	0.789549827	\\
0.50437	0.797046146	\\
0.51521	0.804542465	\\
0.53906	0.812038784	\\
0.56478	0.819535104	\\
0.58412	0.827031423	\\
0.60062	0.834527742	\\
0.62487	0.842024062	\\
0.64188	0.849520381	\\
0.66282	0.8570167	\\
0.6846	0.864513019	\\
0.69771	0.872009339	\\
0.7119	0.879505658	\\
0.73161	0.887001977	\\
0.74222	0.894498296	\\
0.75695	0.901994616	\\
0.77634	0.909490935	\\
0.78483	0.916987254	\\
0.79782	0.924483573	\\
0.8033	0.931979893	\\
0.82083	0.939476212	\\
0.83892	0.946972531	\\
0.84782	0.954468851	\\
0.85655	0.96196517	\\
0.86898	0.969461489	\\
0.88615	0.976957808	\\
0.88456	0.984454128	\\
0.89601	0.991950447	\\
0.8994	0.999446766	\\
0.90753	1.006943085	\\
0.92777	1.025683884	\\
0.93788	1.044424682	\\
0.94702	1.06316548	\\
0.95667	1.081906278	\\
0.96647	1.100647076	\\
0.97263	1.119387874	\\
0.98363	1.156869471	\\
0.98878	1.194351067	\\
0.99102	1.231832663	\\
0.9947	1.26931426	\\
0.99706	1.306795856	\\
0.99831	1.381759049	\\
0.99919	1.456722241	\\
0.99949	1.531685434	\\
0.99939	1.606648627	\\
0.99976	1.681611819	\\
0.99994	1.756575012	\\
0.99979	1.831538205	\\
0.99977	1.906501397	\\
0.99998	1.98146459	\\
1	2.056427783	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.18021E-08	0	\\
2.67768E-07	0.037481596	\\
9.41141E-07	0.074963193	\\
3.11816E-06	0.112444789	\\
9.74035E-06	0.149926385	\\
2.86933E-05	0.187407982	\\
7.97304E-05	0.224889578	\\
0.00020904	0.262371174	\\
0.000517298	0.299852771	\\
0.001208706	0.337334367	\\
0.002667832	0.374815963	\\
0.005565103	0.41229756	\\
0.010977944	0.449779156	\\
0.020492769	0.487260752	\\
0.036229577	0.524742349	\\
0.060718688	0.562223945	\\
0.096575389	0.599705541	\\
0.145973335	0.637187138	\\
0.21000414	0.674668734	\\
0.288096898	0.71215033	\\
0.377710605	0.749631927	\\
0.474467101	0.787113523	\\
0.5727613	0.824595119	\\
0.666715829	0.862076716	\\
0.751214447	0.899558312	\\
0.82271731	0.937039908	\\
0.879647035	0.974521505	\\
0.922294809	1.012003101	\\
0.952355228	1.049484697	\\
0.97229108	1.086966294	\\
0.984730936	1.12444789	\\
0.992034523	1.161929486	\\
0.996069092	1.199411083	\\
0.998166087	1.236892679	\\
0.99919159	1.274374275	\\
0.999663451	1.311855872	\\
0.999867733	1.349337468	\\
0.999950945	1.386819064	\\
0.999982836	1.42430066	\\
0.999994336	1.461782257	\\
0.999998237	1.499263853	\\
0.999999483	1.536745449	\\
0.999999857	1.574227046	\\
0.999999963	1.611708642	\\
0.999999991	1.649190238	\\
0.999999998	1.686671835	\\
1	1.724153431	\\
1	1.761635027	\\
1	1.799116624	\\
1	1.83659822	\\
1	1.874079816	\\
1	1.911561413	\\
1	1.949043009	\\
1	1.986524605	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
        axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(206)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.135991138	\\
0	0.275755924	\\
0	0.415520711	\\
0	0.555285498	\\
0	0.695050285	\\
0	0.7509562	\\
0	0.806862115	\\
0	0.862768029	\\
0.00003	0.890720987	\\
0.00035	0.918673944	\\
0.00765	0.924264535	\\
0.00035	0.929855127	\\
0.00222	0.935445718	\\
0.01323	0.94103631	\\
0.00648	0.946626901	\\
0.01694	0.952217493	\\
0.06999	0.957808084	\\
0.08587	0.963398676	\\
0.18396	0.968989267	\\
0.32247	0.974579859	\\
0.47867	0.977375154	\\
0.44172	0.98017045	\\
0.59778	0.982965746	\\
0.67535	0.985761042	\\
0.74701	0.988556337	\\
0.71291	0.991351633	\\
0.8011	0.994146929	\\
0.88718	0.996942225	\\
0.89766	0.99973752	\\
0.92258	1.002532816	\\
0.96295	1.008123408	\\
0.96389	1.013713999	\\
0.99229	1.019304591	\\
0.99788	1.024895182	\\
0.99022	1.030485773	\\
0.99957	1.036076365	\\
0.99991	1.041666956	\\
0.99982	1.047257548	\\
1	1.052848139	\\
1	1.058438731	\\
1	1.086391688	\\
1	1.114344646	\\
1	1.142297603	\\
1	1.17025056	\\
1	1.198203518	\\
1	1.226156475	\\
1	1.254109432	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0.0	\\
0	0.838588721	\\
1.44329E-15	0.866541679	\\
1.26988E-09	0.894494636	\\
2.86514E-05	0.922447593	\\
0.018379758	0.950400551	\\
0.439120806	0.978353508	\\
0.96262764	1.006306465	\\
0.9998993	1.034259423	\\
0.999999992	1.06221238	\\
1	1.090165337	\\
1	1.450860079	\\
1	1.980526919	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(207)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.135909659	\\
0	0.415271753	\\
0.00008	0.554952801	\\
0.00385	0.694633848	\\
0.00905	0.722570057	\\
0.02025	0.750506267	\\
0.04996	0.778442476	\\
0.08078	0.792410581	\\
0.10306	0.806378686	\\
0.15116	0.820346791	\\
0.18588	0.834314895	\\
0.20265	0.839902137	\\
0.22583	0.845489379	\\
0.26068	0.851076621	\\
0.30346	0.856663863	\\
0.30166	0.862251105	\\
0.33266	0.867838347	\\
0.35592	0.873425588	\\
0.35267	0.87901283	\\
0.40629	0.884600072	\\
0.44819	0.890187314	\\
0.44175	0.892980935	\\
0.50139	0.895774556	\\
0.4572	0.898568177	\\
0.51275	0.901361798	\\
0.53808	0.904155419	\\
0.53471	0.90694904	\\
0.53323	0.909742661	\\
0.54516	0.912536282	\\
0.57344	0.915329903	\\
0.56412	0.918123524	\\
0.60896	0.923710765	\\
0.6534	0.929298007	\\
0.65446	0.934885249	\\
0.67198	0.940472491	\\
0.70447	0.946059733	\\
0.76332	0.951646975	\\
0.77758	0.957234217	\\
0.78031	0.962821459	\\
0.80631	0.968408701	\\
0.8267	0.973995942	\\
0.8533	0.979583184	\\
0.85989	0.985170426	\\
0.88375	0.990757668	\\
0.88218	0.99634491	\\
0.90942	1.001932152	\\
0.90558	1.007519394	\\
0.91288	1.013106636	\\
0.93753	1.018693878	\\
0.93051	1.024281119	\\
0.93626	1.029868361	\\
0.9495	1.035455603	\\
0.95471	1.041042845	\\
0.96587	1.046630087	\\
0.97211	1.052217329	\\
0.97308	1.057804571	\\
0.97738	1.071772676	\\
0.98424	1.08574078	\\
0.99459	1.11367699	\\
0.99684	1.141613199	\\
0.99902	1.169549409	\\
0.99938	1.197485618	\\
0.99974	1.225421828	\\
0.9999	1.253358037	\\
0.99997	1.281294246	\\
1	1.309230456	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.027936209	\\
0	0.055872419	\\
0	0.083808628	\\
0	0.111744838	\\
0	0.139681047	\\
0	0.167617257	\\
0	0.195553466	\\
0	0.223489676	\\
0	0.251425885	\\
4.996E-16	0.279362095	\\
8.65974E-15	0.307298304	\\
1.34837E-13	0.335234513	\\
1.84686E-12	0.363170723	\\
2.22691E-11	0.391106932	\\
2.36452E-10	0.419043142	\\
2.21144E-09	0.446979351	\\
1.82238E-08	0.474915561	\\
1.32372E-07	0.50285177	\\
8.47883E-07	0.53078798	\\
4.79162E-06	0.558724189	\\
2.39058E-05	0.586660398	\\
0.00010537	0.614596608	\\
0.000410693	0.642532817	\\
0.001417006	0.670469027	\\
0.004333764	0.698405236	\\
0.011768555	0.726341446	\\
0.028435071	0.754277655	\\
0.06129259	0.782213865	\\
0.118262261	0.810150074	\\
0.205133476	0.838086284	\\
0.321635805	0.866022493	\\
0.459047013	0.893958702	\\
0.601588024	0.921894912	\\
0.731631309	0.949831121	\\
0.835974888	0.977767331	\\
0.909607718	1.00570354	\\
0.955306275	1.03363975	\\
0.980249639	1.061575959	\\
0.992223232	1.089512169	\\
0.997278047	1.117448378	\\
0.99915473	1.145384587	\\
0.999767467	1.173320797	\\
0.9999434	1.201257006	\\
0.999987823	1.229193216	\\
0.999997686	1.257129425	\\
0.999999612	1.285065635	\\
0.999999943	1.313001844	\\
0.999999993	1.340938054	\\
0.999999999	1.368874263	\\
1	1.396810473	\\
1	1.424746682	\\
1	1.452682891	\\
1	1.480619101	\\
1	1.50855531	\\
1	1.53649152	\\
1	1.564427729	\\
1	1.592363939	\\
1	1.620300148	\\
1	1.648236358	\\
1	1.676172567	\\
1	1.704108776	\\
1	1.732044986	\\
1	1.759981195	\\
1	1.787917405	\\
1	1.815853614	\\
1	1.843789824	\\
1	1.871726033	\\
1	1.899662243	\\
1	1.927598452	\\
1	1.955534662	\\
1	1.983470871	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(208)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00034	0.157347967	\\
0.00131	0.319062218	\\
0.01039	0.48077647	\\
0.01755	0.51311932	\\
0.02604	0.545462171	\\
0.04387	0.577805021	\\
0.06026	0.593976446	\\
0.06881	0.610147871	\\
0.08613	0.626319296	\\
0.09691	0.642490722	\\
0.1177	0.648959292	\\
0.11579	0.655427862	\\
0.12393	0.661896432	\\
0.136	0.668365002	\\
0.1483	0.674833572	\\
0.16923	0.681302142	\\
0.17816	0.687770712	\\
0.18042	0.694239282	\\
0.18429	0.700707852	\\
0.20981	0.707176422	\\
0.22966	0.713644992	\\
0.22761	0.720113562	\\
0.25234	0.726582132	\\
0.26938	0.733050702	\\
0.29712	0.739519273	\\
0.29567	0.745987843	\\
0.32257	0.752456413	\\
0.35341	0.758924983	\\
0.35795	0.765393553	\\
0.38061	0.771862123	\\
0.40139	0.778330693	\\
0.4214	0.784799263	\\
0.43724	0.791267833	\\
0.45022	0.797736403	\\
0.48167	0.804204973	\\
0.49823	0.810673543	\\
0.52309	0.817142113	\\
0.55691	0.823610683	\\
0.55911	0.830079253	\\
0.5738	0.836547823	\\
0.58653	0.843016394	\\
0.60904	0.849484964	\\
0.63591	0.855953534	\\
0.63242	0.862422104	\\
0.66818	0.868890674	\\
0.69333	0.875359244	\\
0.70639	0.881827814	\\
0.68931	0.888296384	\\
0.72126	0.894764954	\\
0.74545	0.901233524	\\
0.75283	0.907702094	\\
0.77318	0.914170664	\\
0.79594	0.920639234	\\
0.80346	0.927107804	\\
0.80146	0.933576374	\\
0.80924	0.940044944	\\
0.8195	0.946513515	\\
0.84119	0.952982085	\\
0.83987	0.959450655	\\
0.85467	0.965919225	\\
0.86154	0.972387795	\\
0.87602	0.978856365	\\
0.88886	0.985324935	\\
0.88509	0.991793505	\\
0.89741	0.998262075	\\
0.90705	1.004730645	\\
0.90869	1.011199215	\\
0.91195	1.017667785	\\
0.91896	1.024136355	\\
0.93007	1.030604925	\\
0.93264	1.046776351	\\
0.94261	1.062947776	\\
0.95884	1.079119201	\\
0.96461	1.095290626	\\
0.96689	1.111462051	\\
0.97193	1.127633476	\\
0.98012	1.159976327	\\
0.98572	1.192319177	\\
0.98876	1.224662027	\\
0.99324	1.257004878	\\
0.9927	1.321690578	\\
0.99819	1.386376279	\\
0.99943	1.45106198	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.85083E-09	0	\\
7.44811E-09	0.03234285	\\
2.84136E-08	0.064685701	\\
1.02768E-07	0.097028551	\\
3.52441E-07	0.129371401	\\
1.14624E-06	0.161714252	\\
3.53583E-06	0.194057102	\\
1.03468E-05	0.226399952	\\
2.87276E-05	0.258742803	\\
7.56947E-05	0.291085653	\\
0.000189326	0.323428503	\\
0.000449627	0.355771353	\\
0.001014213	0.388114204	\\
0.00217368	0.420457054	\\
0.004428245	0.452799904	\\
0.008579155	0.485142755	\\
0.015815185	0.517485605	\\
0.027758756	0.549828455	\\
0.046424494	0.582171306	\\
0.074045119	0.614514156	\\
0.112744092	0.646857006	\\
0.164082593	0.679199857	\\
0.228568513	0.711542707	\\
0.3052631	0.743885557	\\
0.391629087	0.776228408	\\
0.483716242	0.808571258	\\
0.576684284	0.840914108	\\
0.665552537	0.873256959	\\
0.745986208	0.905599809	\\
0.814916066	0.937942659	\\
0.87084738	0.97028551	\\
0.913818897	1.00262836	\\
0.945078554	1.03497121	\\
0.966609614	1.06731406	\\
0.980651455	1.099656911	\\
0.989322271	1.131999761	\\
0.994391859	1.164342611	\\
0.99719834	1.196685462	\\
0.998669391	1.229028312	\\
0.99939947	1.261371162	\\
0.999742542	1.293714013	\\
0.999895186	1.326056863	\\
0.999959491	1.358399713	\\
0.999985141	1.390742564	\\
0.999994828	1.423085414	\\
0.999998292	1.455428264	\\
0.999999465	1.487771115	\\
0.999999841	1.520113965	\\
0.999999955	1.552456815	\\
0.999999988	1.584799666	\\
0.999999997	1.617142516	\\
0.999999999	1.649485366	\\
1	1.681828217	\\
1	1.714171067	\\
1	1.746513917	\\
1	1.778856767	\\
1	1.811199618	\\
1	1.843542468	\\
1	1.875885318	\\
1	1.908228169	\\
1	1.940571019	\\
1	1.972913869	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(209)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00026	0.155721559	\\
0.00231	0.475806984	\\
0.00666	0.539824069	\\
0.0241	0.603841154	\\
0.03291	0.635849696	\\
0.06328	0.667858239	\\
0.07918	0.68386251	\\
0.10074	0.699866781	\\
0.11071	0.70626849	\\
0.12577	0.712670198	\\
0.13876	0.719071907	\\
0.15168	0.725473615	\\
0.17217	0.731875324	\\
0.17929	0.738277032	\\
0.19874	0.744678741	\\
0.2124	0.751080449	\\
0.23227	0.757482158	\\
0.25126	0.763883866	\\
0.2778	0.770285575	\\
0.27959	0.776687283	\\
0.30497	0.783088992	\\
0.33425	0.7894907	\\
0.34086	0.795892409	\\
0.36836	0.802294117	\\
0.389	0.808695826	\\
0.40959	0.815097534	\\
0.42653	0.821499243	\\
0.45116	0.827900951	\\
0.47652	0.83430266	\\
0.50464	0.840704368	\\
0.52614	0.847106077	\\
0.55082	0.853507785	\\
0.57697	0.859909494	\\
0.59539	0.866311202	\\
0.60892	0.872712911	\\
0.62938	0.879114619	\\
0.65361	0.885516328	\\
0.67762	0.891918036	\\
0.68127	0.898319745	\\
0.70468	0.904721453	\\
0.71645	0.911123162	\\
0.74042	0.91752487	\\
0.75285	0.923926579	\\
0.76845	0.930328287	\\
0.78555	0.936729996	\\
0.79901	0.943131704	\\
0.81321	0.949533413	\\
0.83123	0.955935121	\\
0.834	0.96233683	\\
0.85036	0.968738538	\\
0.86013	0.975140247	\\
0.86813	0.981541955	\\
0.87741	0.987943664	\\
0.89122	0.994345372	\\
0.90116	1.000747081	\\
0.91223	1.007148789	\\
0.90828	1.013550498	\\
0.91732	1.019952206	\\
0.942	1.035956477	\\
0.94631	1.051960749	\\
0.95455	1.06796502	\\
0.96337	1.083969291	\\
0.98029	1.115977834	\\
0.99332	1.179994919	\\
0.99675	1.244012004	\\
0.99854	1.308029088	\\
0.99934	1.372046173	\\
0.99988	1.436063258	\\
0.99988	1.500080343	\\
0.99988	1.564097428	\\
1	1.628114513	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.24303E-13	0	\\
3.60673E-12	0.032008542	\\
2.30917E-11	0.064017085	\\
1.37608E-10	0.096025627	\\
7.63348E-10	0.12803417	\\
3.94233E-09	0.160042712	\\
1.89582E-08	0.192051255	\\
8.49029E-08	0.224059797	\\
3.54168E-07	0.25606834	\\
1.37641E-06	0.288076882	\\
4.9847E-06	0.320085425	\\
1.68267E-05	0.352093967	\\
5.29613E-05	0.38410251	\\
0.00015548	0.416111052	\\
0.000425913	0.448119595	\\
0.001089199	0.480128137	\\
0.002601793	0.51213668	\\
0.005809007	0.544145222	\\
0.012131932	0.576153765	\\
0.023722202	0.608162307	\\
0.043476216	0.64017085	\\
0.07478053	0.672179392	\\
0.12090599	0.704187935	\\
0.184098475	0.736196477	\\
0.264595312	0.76820502	\\
0.359936642	0.800213562	\\
0.464932661	0.832222105	\\
0.572443894	0.864230647	\\
0.674802476	0.896239189	\\
0.765414122	0.928247732	\\
0.839995937	0.960256274	\\
0.897074203	0.992264817	\\
0.937690199	1.024273359	\\
0.96456291	1.056281902	\\
0.981094451	1.088290444	\\
0.99055033	1.120298987	\\
0.995579271	1.152307529	\\
0.998066046	1.184316072	\\
0.999209398	1.216324614	\\
0.999698172	1.248333157	\\
0.999892446	1.280341699	\\
0.999964243	1.312350242	\\
0.999988914	1.344358784	\\
0.999996795	1.376367327	\\
0.999999137	1.408375869	\\
0.999999783	1.440384412	\\
0.999999949	1.472392954	\\
0.999999989	1.504401497	\\
0.999999998	1.536410039	\\
1	1.568418582	\\
1	1.600427124	\\
1	1.632435667	\\
1	1.664444209	\\
1	1.696452751	\\
1	1.728461294	\\
1	1.760469836	\\
1	1.792478379	\\
1	1.824486921	\\
1	1.856495464	\\
1	1.888504006	\\
1	1.920512549	\\
1	1.952521091	\\
1	1.984529634	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(210)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.13378915	\\
0.00012	0.271290845	\\
0.00064	0.408792541	\\
0.00116	0.463793219	\\
0.00358	0.518793897	\\
0.00357	0.546294236	\\
0.01416	0.573794575	\\
0.01459	0.587544745	\\
0.0194	0.601294914	\\
0.02611	0.615045084	\\
0.03414	0.628795254	\\
0.04	0.642545423	\\
0.04882	0.656295593	\\
0.06468	0.661795661	\\
0.06918	0.667295728	\\
0.07068	0.672795796	\\
0.08226	0.678295864	\\
0.08282	0.683795932	\\
0.09805	0.689296	\\
0.10194	0.694796067	\\
0.11415	0.700296135	\\
0.12422	0.705796203	\\
0.13523	0.711296271	\\
0.14944	0.716796339	\\
0.15372	0.722296407	\\
0.16618	0.727796474	\\
0.18474	0.733296542	\\
0.18706	0.73879661	\\
0.20329	0.744296678	\\
0.20796	0.749796746	\\
0.24414	0.755296813	\\
0.25211	0.760796881	\\
0.26368	0.766296949	\\
0.27413	0.771797017	\\
0.30425	0.777297085	\\
0.32315	0.782797153	\\
0.31736	0.78829722	\\
0.34775	0.793797288	\\
0.36965	0.799297356	\\
0.3826	0.804797424	\\
0.40953	0.810297492	\\
0.43645	0.815797559	\\
0.44534	0.821297627	\\
0.47007	0.826797695	\\
0.50358	0.832297763	\\
0.51374	0.837797831	\\
0.53765	0.843297899	\\
0.55145	0.848797966	\\
0.55971	0.854298034	\\
0.58144	0.859798102	\\
0.60675	0.86529817	\\
0.61944	0.870798238	\\
0.64727	0.876298306	\\
0.66414	0.881798373	\\
0.67485	0.887298441	\\
0.69769	0.892798509	\\
0.70998	0.898298577	\\
0.71765	0.903798645	\\
0.73585	0.909298712	\\
0.75339	0.91479878	\\
0.76279	0.920298848	\\
0.77738	0.925798916	\\
0.78013	0.931298984	\\
0.80118	0.936799052	\\
0.81081	0.942299119	\\
0.82382	0.947799187	\\
0.83633	0.953299255	\\
0.8413	0.958799323	\\
0.86877	0.972549492	\\
0.87938	0.986299662	\\
0.92077	1.013800001	\\
0.94835	1.04130034	\\
0.96649	1.068800679	\\
0.98217	1.123801357	\\
0.99101	1.178802036	\\
0.99668	1.233802714	\\
0.99887	1.288803392	\\
0.99914	1.34380407	\\
0.9997	1.398804748	\\
0.99993	1.453805427	\\
0.99984	1.508806105	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.54154E-13	0	\\
8.86902E-13	0.027500339	\\
4.82281E-12	0.055000678	\\
2.47911E-11	0.082501017	\\
1.20472E-10	0.110001356	\\
5.53492E-10	0.137501696	\\
2.40438E-09	0.165002035	\\
9.87659E-09	0.192502374	\\
3.83679E-08	0.220002713	\\
1.40974E-07	0.247503052	\\
4.89976E-07	0.275003391	\\
1.61118E-06	0.30250373	\\
5.01318E-06	0.330004069	\\
1.47628E-05	0.357504408	\\
4.11527E-05	0.385004747	\\
0.00010862	0.412505087	\\
0.000271528	0.440005426	\\
0.00064306	0.467505765	\\
0.001443361	0.495006104	\\
0.003071578	0.522506443	\\
0.006200351	0.550006782	\\
0.011878925	0.577507121	\\
0.021613309	0.60500746	\\
0.037374237	0.632507799	\\
0.061476601	0.660008138	\\
0.096289671	0.687508478	\\
0.143782719	0.715008817	\\
0.204978722	0.742509156	\\
0.279455606	0.770009495	\\
0.365065808	0.797509834	\\
0.458012774	0.825010173	\\
0.553325443	0.852510512	\\
0.645640342	0.880010851	\\
0.730090153	0.90751119	\\
0.80305795	0.93501153	\\
0.862606246	0.962511869	\\
0.908506267	0.990012208	\\
0.94192282	1.017512547	\\
0.964900992	1.045012886	\\
0.979824608	1.072513225	\\
0.988979161	1.100013564	\\
0.994283172	1.127513903	\\
0.997185693	1.155014242	\\
0.998685896	1.182514581	\\
0.99941826	1.210014921	\\
0.999755941	1.23751526	\\
0.999903	1.265015599	\\
0.999963488	1.292515938	\\
0.999986987	1.320016277	\\
0.99999561	1.347516616	\\
0.999998598	1.375016955	\\
0.999999577	1.402517294	\\
0.999999879	1.430017633	\\
0.999999967	1.457517972	\\
0.999999992	1.485018312	\\
0.999999998	1.512518651	\\
1	1.54001899	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(211)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00003	0.147598616	\\
0.00029	0.268954108	\\
0.00036	0.329631853	\\
0.00168	0.390309599	\\
0.0023	0.450987344	\\
0.00608	0.51166509	\\
0.01582	0.572342836	\\
0.03074	0.602681709	\\
0.03683	0.617851145	\\
0.05062	0.633020581	\\
0.06717	0.648190018	\\
0.07989	0.663359454	\\
0.10174	0.678528891	\\
0.12705	0.693698327	\\
0.136	0.699766102	\\
0.14756	0.705833876	\\
0.1635	0.711901651	\\
0.1695	0.717969425	\\
0.18294	0.7240372	\\
0.21152	0.730104974	\\
0.21587	0.736172749	\\
0.23583	0.742240524	\\
0.25092	0.748308298	\\
0.25868	0.754376073	\\
0.27526	0.760443847	\\
0.30791	0.766511622	\\
0.32243	0.772579396	\\
0.33721	0.778647171	\\
0.35463	0.784714945	\\
0.36737	0.79078272	\\
0.39372	0.796850495	\\
0.40237	0.802918269	\\
0.4212	0.808986044	\\
0.44838	0.815053818	\\
0.4627	0.821121593	\\
0.4886	0.827189367	\\
0.51069	0.833257142	\\
0.52939	0.839324917	\\
0.54314	0.845392691	\\
0.56954	0.851460466	\\
0.59549	0.85752824	\\
0.60917	0.863596015	\\
0.61609	0.869663789	\\
0.64537	0.875731564	\\
0.66784	0.881799339	\\
0.67553	0.887867113	\\
0.70195	0.893934888	\\
0.71223	0.900002662	\\
0.7327	0.906070437	\\
0.74618	0.912138211	\\
0.75607	0.918205986	\\
0.76133	0.92427376	\\
0.7801	0.930341535	\\
0.79722	0.93640931	\\
0.81105	0.942477084	\\
0.81462	0.948544859	\\
0.82817	0.954612633	\\
0.8383	0.960680408	\\
0.85417	0.966748182	\\
0.87524	0.981917619	\\
0.89605	0.997087055	\\
0.91662	1.012256492	\\
0.92284	1.027425928	\\
0.93847	1.042595364	\\
0.95042	1.057764801	\\
0.97787	1.118442547	\\
0.98908	1.179120292	\\
0.99564	1.239798038	\\
0.99801	1.300475783	\\
0.99888	1.361153529	\\
0.99974	1.421831275	\\
0.99978	1.48250902	\\
0.99989	1.543186766	\\
0.99997	1.603864512	\\
0.99985	1.664542257	\\
0.99997	1.725220003	\\
1	1.785897749	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.17467E-11	0	\\
6.0196E-11	0.030338873	\\
2.91062E-10	0.060677746	\\
1.32803E-09	0.091016618	\\
5.71847E-09	0.121355491	\\
2.32405E-08	0.151694364	\\
8.91572E-08	0.182033237	\\
3.22904E-07	0.21237211	\\
1.10423E-06	0.242710983	\\
3.56606E-06	0.273049855	\\
1.08778E-05	0.303388728	\\
3.13483E-05	0.333727601	\\
8.53708E-05	0.364066474	\\
0.000219759	0.394405347	\\
0.000534891	0.424744219	\\
0.001231463	0.455083092	\\
0.002682846	0.485421965	\\
0.005533488	0.515760838	\\
0.010811222	0.546099711	\\
0.020022021	0.576438584	\\
0.035174807	0.606777456	\\
0.058672937	0.637116329	\\
0.093022416	0.667455202	\\
0.140354249	0.697794075	\\
0.201834129	0.728132948	\\
0.277110634	0.758471821	\\
0.363993227	0.788810693	\\
0.458519623	0.819149566	\\
0.555463524	0.849488439	\\
0.649184103	0.879827312	\\
0.734591698	0.910166185	\\
0.807959415	0.940505057	\\
0.86736953	0.97084393	\\
0.912717985	1.001182803	\\
0.945347537	1.031521676	\\
0.967478788	1.061860549	\\
0.981628475	1.092199422	\\
0.990156202	1.122538294	\\
0.995000882	1.152877167	\\
0.99759531	1.18321604	\\
0.998904983	1.213554913	\\
0.999528183	1.243893786	\\
0.999807717	1.274232658	\\
0.999925909	1.304571531	\\
0.999973015	1.334910404	\\
0.999990713	1.365249277	\\
0.999996981	1.39558815	\\
0.999999073	1.425927023	\\
0.999999731	1.456265895	\\
0.999999926	1.486604768	\\
0.999999981	1.516943641	\\
0.999999995	1.547282514	\\
0.999999999	1.577621387	\\
1	1.607960259	\\
1	1.638299132	\\
1	1.668638005	\\
1	1.698976878	\\
1	1.729315751	\\
1	1.759654624	\\
1	1.789993496	\\
1	1.820332369	\\
1	1.850671242	\\
1	1.881010115	\\
1	1.911348988	\\
1	1.94168786	\\
1	1.972026733	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(212)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.0002	0.155403971	\\
0.00063	0.315120283	\\
0.00518	0.474836594	\\
0.00787	0.506779856	\\
0.01207	0.538723119	\\
0.02041	0.570666381	\\
0.03868	0.602609643	\\
0.05969	0.634552906	\\
0.08176	0.650524537	\\
0.09639	0.666496168	\\
0.12234	0.682467799	\\
0.15105	0.69843943	\\
0.16994	0.704828083	\\
0.17616	0.711216735	\\
0.19898	0.717605387	\\
0.20628	0.72399404	\\
0.22846	0.730382692	\\
0.23377	0.736771345	\\
0.2598	0.743159997	\\
0.26447	0.74954865	\\
0.29948	0.755937302	\\
0.32351	0.762325955	\\
0.33037	0.768714607	\\
0.35655	0.77510326	\\
0.38895	0.781491912	\\
0.38585	0.787880565	\\
0.40508	0.794269217	\\
0.41785	0.800657869	\\
0.44701	0.807046522	\\
0.47048	0.813435174	\\
0.4882	0.819823827	\\
0.50452	0.826212479	\\
0.52328	0.832601132	\\
0.53244	0.838989784	\\
0.55004	0.845378437	\\
0.589	0.851767089	\\
0.60137	0.858155742	\\
0.60483	0.864544394	\\
0.62891	0.870933047	\\
0.64935	0.877321699	\\
0.67775	0.883710351	\\
0.68488	0.890099004	\\
0.70207	0.896487656	\\
0.71974	0.902876309	\\
0.73485	0.909264961	\\
0.74831	0.915653614	\\
0.7633	0.922042266	\\
0.78123	0.928430919	\\
0.78259	0.934819571	\\
0.80119	0.941208224	\\
0.8123	0.947596876	\\
0.83044	0.953985528	\\
0.84409	0.960374181	\\
0.84485	0.966762833	\\
0.85138	0.973151486	\\
0.86682	0.979540138	\\
0.88072	0.985928791	\\
0.88422	0.992317443	\\
0.8992	0.998706096	\\
0.90315	1.005094748	\\
0.91113	1.011483401	\\
0.91298	1.017872053	\\
0.93276	1.033843684	\\
0.94746	1.049815315	\\
0.9561	1.065786947	\\
0.96183	1.081758578	\\
0.9683	1.097730209	\\
0.97356	1.11370184	\\
0.98806	1.177588365	\\
0.99613	1.241474889	\\
0.99809	1.305361414	\\
0.99943	1.369247938	\\
0.99964	1.433134463	\\
1	1.497020988	\\
0.99998	1.560907512	\\
0.99994	1.624794037	\\
0.99997	1.688680561	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.96377E-10	0	\\
8.97652E-10	0.031943262	\\
3.87605E-09	0.063886525	\\
1.58117E-08	0.095829787	\\
6.09433E-08	0.127773049	\\
2.21966E-07	0.159716311	\\
7.64051E-07	0.191659574	\\
2.486E-06	0.223602836	\\
7.64714E-06	0.255546098	\\
2.22436E-05	0.287489361	\\
6.11951E-05	0.319432623	\\
0.000159274	0.351375885	\\
0.000392302	0.383319148	\\
0.000914715	0.41526241	\\
0.002019808	0.447205672	\\
0.004225587	0.479148934	\\
0.008379948	0.511092197	\\
0.015762826	0.543035459	\\
0.028143001	0.574978721	\\
0.047731808	0.606921984	\\
0.076978017	0.638865246	\\
0.118179407	0.670808508	\\
0.172948437	0.702751771	\\
0.241645691	0.734695033	\\
0.322952139	0.766638295	\\
0.413753427	0.798581557	\\
0.50943769	0.83052482	\\
0.604579311	0.862468082	\\
0.693844494	0.894411344	\\
0.772871427	0.926354607	\\
0.838887479	0.958297869	\\
0.890923637	0.990241131	\\
0.929626402	1.022184393	\\
0.95678827	1.054127656	\\
0.974775235	1.086070918	\\
0.986014464	1.11801418	\\
0.992641131	1.149957443	\\
0.996327793	1.181900705	\\
0.998263104	1.213843967	\\
0.999221725	1.24578723	\\
0.99966977	1.277730492	\\
0.999867364	1.309673754	\\
0.999949589	1.341617016	\\
0.999981875	1.373560279	\\
0.999993837	1.405503541	\\
0.999998018	1.437446803	\\
0.999999398	1.469390066	\\
0.999999827	1.501333328	\\
0.999999953	1.53327659	\\
0.999999988	1.565219853	\\
0.999999997	1.597163115	\\
0.999999999	1.629106377	\\
1	1.661049639	\\
1	1.692992902	\\
1	1.724936164	\\
1	1.756879426	\\
1	1.788822689	\\
1	1.820765951	\\
1	1.852709213	\\
1	1.884652476	\\
1	1.916595738	\\
1	1.948539	\\
1	1.980482262	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(213)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.075$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00029	0.14155095	\\
0.00031	0.199742502	\\
0.00063	0.257934054	\\
0.00119	0.316125606	\\
0.00182	0.374317159	\\
0.00296	0.432508711	\\
0.0055	0.461604487	\\
0.00827	0.490700263	\\
0.01103	0.519796039	\\
0.01681	0.548891815	\\
0.02611	0.577987591	\\
0.03888	0.607083367	\\
0.05462	0.621631255	\\
0.06864	0.636179143	\\
0.07835	0.641998298	\\
0.07926	0.647817453	\\
0.08429	0.653636608	\\
0.09419	0.659455764	\\
0.09698	0.665274919	\\
0.10917	0.671094074	\\
0.11189	0.676913229	\\
0.13	0.682732384	\\
0.14758	0.68855154	\\
0.15263	0.694370695	\\
0.15619	0.70018985	\\
0.17859	0.706009005	\\
0.19274	0.71182816	\\
0.19861	0.717647316	\\
0.21358	0.723466471	\\
0.23111	0.729285626	\\
0.24964	0.735104781	\\
0.25179	0.740923936	\\
0.27351	0.746743092	\\
0.28671	0.752562247	\\
0.30518	0.758381402	\\
0.30715	0.764200557	\\
0.33136	0.770019712	\\
0.35491	0.775838868	\\
0.37716	0.781658023	\\
0.38988	0.787477178	\\
0.41167	0.793296333	\\
0.42125	0.799115488	\\
0.42995	0.804934644	\\
0.45468	0.810753799	\\
0.48374	0.816572954	\\
0.4939	0.822392109	\\
0.52355	0.828211264	\\
0.53432	0.83403042	\\
0.55491	0.839849575	\\
0.57181	0.84566873	\\
0.59433	0.851487885	\\
0.59993	0.85730704	\\
0.62392	0.863126196	\\
0.63795	0.868945351	\\
0.64165	0.874764506	\\
0.6732	0.880583661	\\
0.67912	0.886402816	\\
0.69958	0.892221972	\\
0.71873	0.898041127	\\
0.73283	0.903860282	\\
0.74396	0.909679437	\\
0.75407	0.915498592	\\
0.76408	0.921317748	\\
0.78442	0.927136903	\\
0.79755	0.932956058	\\
0.79764	0.938775213	\\
0.81662	0.944594369	\\
0.83087	0.950413524	\\
0.84563	0.956232679	\\
0.86341	0.970780567	\\
0.88063	0.985328455	\\
0.89983	0.999876343	\\
0.91983	1.014424231	\\
0.94039	1.043520007	\\
0.95764	1.072615783	\\
0.97022	1.101711559	\\
0.98029	1.130807335	\\
0.99043	1.188998887	\\
0.99555	1.247190439	\\
0.99821	1.305381991	\\
0.99893	1.363573543	\\
0.99926	1.421765095	\\
0.99969	1.479956647	\\
0.99962	1.538148199	\\
0.99994	1.596339751	\\
0.99991	1.654531303	\\
0.99994	1.712722855	\\
0.99991	1.770914408	\\
1	1.82910596	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.49717E-11	0	\\
3.61211E-10	0.029095776	\\
1.46126E-09	0.058191552	\\
5.62607E-09	0.087287328	\\
2.06173E-08	0.116383104	\\
7.192E-08	0.14547888	\\
2.38838E-07	0.174574656	\\
7.55167E-07	0.203670432	\\
2.27365E-06	0.232766208	\\
6.51942E-06	0.261861984	\\
1.78061E-05	0.29095776	\\
4.63317E-05	0.320053536	\\
0.000114876	0.349149312	\\
0.000271466	0.378245088	\\
0.00061158	0.407340864	\\
0.001313924	0.43643664	\\
0.00269284	0.465532416	\\
0.005266737	0.494628192	\\
0.009834559	0.523723968	\\
0.017541683	0.552819744	\\
0.02990517	0.58191552	\\
0.048761415	0.611011296	\\
0.076103729	0.640107072	\\
0.113798518	0.669202848	\\
0.163206089	0.698298624	\\
0.224776489	0.727394401	\\
0.297725063	0.756490177	\\
0.379897867	0.785585953	\\
0.467902577	0.814681729	\\
0.557511294	0.843777505	\\
0.644259632	0.872873281	\\
0.724102955	0.901969057	\\
0.793971634	0.931064833	\\
0.852100642	0.960160609	\\
0.898080711	0.989256385	\\
0.932659723	1.018352161	\\
0.957383888	1.047447937	\\
0.974191138	1.076543713	\\
0.985053829	1.105639489	\\
0.991728713	1.134735265	\\
0.995628272	1.163831041	\\
0.997794241	1.192926817	\\
0.998938051	1.222022593	\\
0.999512326	1.251118369	\\
0.999786452	1.280214145	\\
0.999910859	1.309309921	\\
0.999964537	1.338405697	\\
0.999986558	1.367501473	\\
0.999995146	1.396597249	\\
0.99999833	1.425693025	\\
0.999999453	1.454788801	\\
0.999999829	1.483884577	\\
0.999999949	1.512980353	\\
0.999999986	1.542076129	\\
0.999999996	1.571171905	\\
0.999999999	1.600267681	\\
1	1.629363457	\\
1	1.658459233	\\
1	1.687555009	\\
1	1.716650785	\\
1	1.745746561	\\
1	1.774842337	\\
1	1.803938113	\\
1	1.833033889	\\
1	1.862129665	\\
1	1.891225441	\\
1	1.920321217	\\
1	1.949416993	\\
1	1.978512769	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
                axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(214)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.10622613	\\
0	0.542921424	\\
0	0.76126907	\\
0	0.870442894	\\
0	0.892277658	\\
0.00088	0.914112423	\\
0.00113	0.935947188	\\
0.00116	0.94686457	\\
0.0096	0.957781952	\\
0.12975	0.968699335	\\
0.34626	0.979616717	\\
0.53313	0.981800194	\\
0.52631	0.98398367	\\
0.69593	0.986167146	\\
0.49743	0.988350623	\\
0.70871	0.990534099	\\
0.83434	0.992717576	\\
0.80806	0.994901052	\\
0.8258	0.997084529	\\
0.87542	0.999268005	\\
0.94874	1.001451482	\\
0.92752	1.003634958	\\
0.90234	1.005818435	\\
0.97884	1.008001911	\\
0.98967	1.010185388	\\
0.984	1.012368864	\\
0.97695	1.014552341	\\
0.98619	1.016735817	\\
0.99766	1.018919294	\\
0.9975	1.02110277	\\
0.9997	1.023286246	\\
1	1.027653199	\\
1	1.032020152	\\
1	1.036387105	\\
1	1.040754058	\\
1	1.045121011	\\
1	1.056038393	\\
1	1.066955776	\\
1	1.077873158	\\
1	1.08879054	\\
1	1.110625305	\\
1	1.13246007	\\
1	1.154294834	\\
1	1.176129599	\\
1	1.197964364	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.35871E-12	0	\\
0	0.851555822	\\
1.66533E-16	0.873390587	\\
3.1781E-11	0.895225352	\\
4.53338E-07	0.917060116	\\
0.000506929	0.938894881	\\
0.04821397	0.960729646	\\
0.484766605	0.98256441	\\
0.943634402	1.004399175	\\
0.999336937	1.02623394	\\
0.999999333	1.048068704	\\
1	1.069903469	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(215)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.111793909	\\
0	0.341586116	\\
0	0.571378322	\\
0.0001	0.617336764	\\
0.00003	0.663295205	\\
0.00057	0.709253647	\\
0.00191	0.732232867	\\
0.00266	0.755212088	\\
0.00906	0.778191309	\\
0.02266	0.801170529	\\
0.03241	0.82414975	\\
0.0605	0.83563936	\\
0.08574	0.847128971	\\
0.12948	0.858618581	\\
0.17846	0.870108191	\\
0.22694	0.874704035	\\
0.23447	0.87929988	\\
0.21776	0.883895724	\\
0.24698	0.888491568	\\
0.29067	0.893087412	\\
0.31458	0.897683256	\\
0.3806	0.9022791	\\
0.36251	0.906874944	\\
0.47049	0.911470789	\\
0.50088	0.916066633	\\
0.49651	0.918364555	\\
0.50667	0.920662477	\\
0.54876	0.922960399	\\
0.52309	0.925258321	\\
0.54199	0.927556243	\\
0.56171	0.929854165	\\
0.57516	0.932152087	\\
0.60184	0.934450009	\\
0.59827	0.936747931	\\
0.59286	0.939045853	\\
0.61935	0.941343775	\\
0.64629	0.943641698	\\
0.69843	0.94593962	\\
0.66981	0.948237542	\\
0.69523	0.950535464	\\
0.70823	0.952833386	\\
0.68889	0.955131308	\\
0.76794	0.95742923	\\
0.75734	0.959727152	\\
0.7469	0.962025074	\\
0.79441	0.966620918	\\
0.80136	0.971216762	\\
0.8262	0.975812606	\\
0.8331	0.980408451	\\
0.85672	0.985004295	\\
0.88218	0.989600139	\\
0.89956	0.994195983	\\
0.89041	0.998791827	\\
0.92689	1.003387671	\\
0.91386	1.007983515	\\
0.94639	1.019473126	\\
0.96594	1.030962736	\\
0.97753	1.042452346	\\
0.98221	1.053941957	\\
0.99374	1.076921177	\\
0.99782	1.122879619	\\
0.99967	1.16883806	\\
0.9999	1.214796502	\\
1	1.260754943	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.022979221	\\
0	0.045958441	\\
0	0.068937662	\\
0	0.091916883	\\
0	0.114896103	\\
0	0.137875324	\\
0	0.160854545	\\
0	0.183833765	\\
0	0.206812986	\\
0.02266	0.229792207	\\
0	0.252771428	\\
0	0.275750648	\\
0	0.298729869	\\
0	0.32170909	\\
0	0.34468831	\\
0	0.367667531	\\
0	0.390646752	\\
0	0.413625972	\\
0	0.436605193	\\
2.77556E-16	0.459584414	\\
7.10543E-15	0.482563634	\\
1.526E-13	0.505542855	\\
2.8022E-12	0.528522076	\\
4.38817E-11	0.551501296	\\
5.86286E-10	0.574480517	\\
6.68586E-09	0.597459738	\\
6.5108E-08	0.620438959	\\
5.41739E-07	0.643418179	\\
3.85409E-06	0.6663974	\\
2.34633E-05	0.689376621	\\
0.000122359	0.712355841	\\
0.000547281	0.735335062	\\
0.002102785	0.758314283	\\
0.006954365	0.781293503	\\
0.01984755	0.804272724	\\
0.049043085	0.827251945	\\
0.105376188	0.850231165	\\
0.197997674	0.873210386	\\
0.327765824	0.896189607	\\
0.482696688	0.919168827	\\
0.640321265	0.942148048	\\
0.776976529	0.965127269	\\
0.877935064	0.98810649	\\
0.941492933	1.01108571	\\
0.975588526	1.034064931	\\
0.991174017	1.057044152	\\
0.99724452	1.080023372	\\
0.999259158	1.103002593	\\
0.999828827	1.125981814	\\
0.999966068	1.148961034	\\
0.999994237	1.171940255	\\
0.999999162	1.194919476	\\
0.999999896	1.217898696	\\
0.999999989	1.240877917	\\
0.999999999	1.263857138	\\
1	1.286836358	\\
1	1.986746988	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(216)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00018	0.127445762	\\
0.00017	0.258428045	\\
0.00136	0.389410329	\\
0.00159	0.441803242	\\
0.00886	0.494196156	\\
0.00909	0.546589069	\\
0.01858	0.598981983	\\
0.0295	0.625178439	\\
0.04914	0.651374896	\\
0.07818	0.677571353	\\
0.09783	0.690669581	\\
0.11918	0.703767809	\\
0.13781	0.716866038	\\
0.15778	0.729964266	\\
0.19003	0.735203557	\\
0.17353	0.740442849	\\
0.17054	0.74568214	\\
0.21293	0.750921431	\\
0.22918	0.756160723	\\
0.24996	0.761400014	\\
0.27694	0.766639305	\\
0.26939	0.771878597	\\
0.29847	0.777117888	\\
0.3075	0.782357179	\\
0.33356	0.787596471	\\
0.31704	0.792835762	\\
0.36646	0.798075053	\\
0.36773	0.803314345	\\
0.38407	0.808553636	\\
0.41115	0.813792928	\\
0.4137	0.819032219	\\
0.42538	0.82427151	\\
0.45223	0.829510802	\\
0.46587	0.834750093	\\
0.51479	0.839989384	\\
0.49906	0.845228676	\\
0.5218	0.850467967	\\
0.54445	0.855707258	\\
0.57893	0.86094655	\\
0.60064	0.866185841	\\
0.60173	0.871425132	\\
0.63445	0.876664424	\\
0.63906	0.881903715	\\
0.65783	0.887143006	\\
0.69047	0.892382298	\\
0.69022	0.897621589	\\
0.70874	0.90286088	\\
0.72522	0.908100172	\\
0.73322	0.913339463	\\
0.76702	0.918578754	\\
0.73943	0.923818046	\\
0.76299	0.929057337	\\
0.77453	0.934296628	\\
0.79511	0.93953592	\\
0.80718	0.944775211	\\
0.80806	0.950014502	\\
0.83731	0.955253794	\\
0.84258	0.960493085	\\
0.85024	0.965732376	\\
0.88125	0.978830605	\\
0.89247	0.991928833	\\
0.90469	1.005027061	\\
0.91141	1.01812529	\\
0.9259	1.044321747	\\
0.95607	1.070518203	\\
0.96901	1.09671466	\\
0.98036	1.122911117	\\
0.98482	1.149107573	\\
0.99183	1.17530403	\\
0.99484	1.227696943	\\
0.99763	1.280089857	\\
0.99862	1.33248277	\\
0.99937	1.384875684	\\
0.99982	1.437268597	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.96041E-13	0	\\
1.49497E-12	0.026196457	\\
7.18614E-12	0.052392913	\\
3.28831E-11	0.07858937	\\
1.43249E-10	0.104785827	\\
5.9413E-10	0.130982284	\\
2.34624E-09	0.15717874	\\
8.82269E-09	0.183375197	\\
3.15939E-08	0.209571654	\\
1.07751E-07	0.23576811	\\
3.50026E-07	0.261964567	\\
1.08316E-06	0.288161024	\\
3.19343E-06	0.31435748	\\
8.97127E-06	0.340553937	\\
2.40191E-05	0.366750394	\\
6.12974E-05	0.392946851	\\
0.000149143	0.419143307	\\
0.000346049	0.445339764	\\
0.000765886	0.471536221	\\
0.001617374	0.497732677	\\
0.003260072	0.523929134	\\
0.006274578	0.550125591	\\
0.011536626	0.576322047	\\
0.020273855	0.602518504	\\
0.03407367	0.628714961	\\
0.054806261	0.654911418	\\
0.084435117	0.681107874	\\
0.124712134	0.707304331	\\
0.176793337	0.733500788	\\
0.240853213	0.759697244	\\
0.315803392	0.785893701	\\
0.399217749	0.812090158	\\
0.487523817	0.838286615	\\
0.576448416	0.864483071	\\
0.661627884	0.890679528	\\
0.739240004	0.916875985	\\
0.806507573	0.943072441	\\
0.861965476	0.969268898	\\
0.905456793	0.995465355	\\
0.937899941	1.021661811	\\
0.960920962	1.047858268	\\
0.976459395	1.074054725	\\
0.986435722	1.100251182	\\
0.992528492	1.126447638	\\
0.996067971	1.152644095	\\
0.998023859	1.178840552	\\
0.999051943	1.205037008	\\
0.999565979	1.231233465	\\
0.999810455	1.257429922	\\
0.999921056	1.283626379	\\
0.999968651	1.309822835	\\
0.999988133	1.336019292	\\
0.999995719	1.362215749	\\
0.999998528	1.388412205	\\
0.999999518	1.414608662	\\
0.99999985	1.440805119	\\
0.999999955	1.467001575	\\
0.999999987	1.493198032	\\
0.999999997	1.519394489	\\
0.999999999	1.545590946	\\
1	1.571787402	\\
1	1.597983859	\\
1	1.624180316	\\
1	1.650376772	\\
1	1.676573229	\\
1	1.702769686	\\
1	1.728966142	\\
1	1.755162599	\\
1	1.781359056	\\
1	1.807555513	\\
1	1.833751969	\\
1	1.859948426	\\
1	1.886144883	\\
1	1.912341339	\\
1	1.938537796	\\
1	1.964734253	\\
1	1.99093071	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(217)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00028	0.125886624	\\
0.00107	0.384646386	\\
0.00149	0.436398339	\\
0.00209	0.488150291	\\
0.00329	0.539902244	\\
0.00818	0.591654196	\\
0.02232	0.643406149	\\
0.03221	0.669282125	\\
0.05885	0.695158101	\\
0.08542	0.708096089	\\
0.08737	0.721034077	\\
0.11291	0.733972065	\\
0.12948	0.746910054	\\
0.16107	0.752085249	\\
0.1784	0.757260444	\\
0.19008	0.762435639	\\
0.20619	0.767610834	\\
0.21185	0.77278603	\\
0.2153	0.777961225	\\
0.26179	0.78313642	\\
0.25622	0.788311615	\\
0.26284	0.793486811	\\
0.26727	0.798662006	\\
0.31424	0.803837201	\\
0.34632	0.809012396	\\
0.33433	0.814187592	\\
0.36289	0.819362787	\\
0.38897	0.824537982	\\
0.39642	0.829713177	\\
0.4251	0.834888373	\\
0.44858	0.840063568	\\
0.44864	0.845238763	\\
0.48241	0.850413958	\\
0.4999	0.855589154	\\
0.52912	0.860764349	\\
0.54006	0.865939544	\\
0.58197	0.871114739	\\
0.57267	0.876289935	\\
0.62479	0.88146513	\\
0.6127	0.886640325	\\
0.62811	0.89181552	\\
0.66024	0.896990716	\\
0.6732	0.902165911	\\
0.69271	0.907341106	\\
0.7014	0.912516301	\\
0.72078	0.917691497	\\
0.75402	0.922866692	\\
0.74537	0.928041887	\\
0.76668	0.933217082	\\
0.7769	0.938392278	\\
0.79378	0.943567473	\\
0.81465	0.948742668	\\
0.82288	0.953917863	\\
0.84382	0.959093058	\\
0.83634	0.964268254	\\
0.85122	0.969443449	\\
0.85035	0.974618644	\\
0.88295	0.979793839	\\
0.88144	0.984969035	\\
0.88746	0.99014423	\\
0.91022	0.995319425	\\
0.89892	1.00049462	\\
0.91442	1.005669816	\\
0.92762	1.018607804	\\
0.93575	1.031545792	\\
0.95013	1.04448378	\\
0.96086	1.057421768	\\
0.97273	1.083297744	\\
0.98176	1.109173721	\\
0.99102	1.135049697	\\
0.99374	1.160925673	\\
0.99742	1.212677625	\\
0.99922	1.264429578	\\
0.99952	1.31618153	\\
0.99963	1.367933483	\\
0.99977	1.419685435	\\
0.99995	1.471437388	\\
0.99996	1.52318934	\\
0.99993	1.574941292	\\
1	1.626693245	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.77556E-16	0	\\
1.94289E-15	0.025875976	\\
1.32672E-14	0.051751952	\\
8.58202E-14	0.077627929	\\
5.23304E-13	0.103503905	\\
3.00798E-12	0.129379881	\\
1.63016E-11	0.155255857	\\
8.33E-11	0.181131834	\\
4.01384E-10	0.20700781	\\
1.82396E-09	0.232883786	\\
7.81722E-09	0.258759762	\\
3.16026E-08	0.284635738	\\
1.20526E-07	0.310511715	\\
4.33693E-07	0.336387691	\\
1.47266E-06	0.362263667	\\
4.71967E-06	0.388139643	\\
1.42791E-05	0.414015619	\\
4.07908E-05	0.439891596	\\
0.000110055	0.465767572	\\
0.000280524	0.491643548	\\
0.000675748	0.517519524	\\
0.00153894	0.543395501	\\
0.003314918	0.569271477	\\
0.0067571	0.595147453	\\
0.013041973	0.621023429	\\
0.023851993	0.646899405	\\
0.041367551	0.672775382	\\
0.068103117	0.698651358	\\
0.106546626	0.724527334	\\
0.158621135	0.75040331	\\
0.225071308	0.776279287	\\
0.304950928	0.802155263	\\
0.395408505	0.828031239	\\
0.491907571	0.853907215	\\
0.588884964	0.879783191	\\
0.680694363	0.905659168	\\
0.762573448	0.931535144	\\
0.831363863	0.95741112	\\
0.885808093	0.983287096	\\
0.926400479	1.009163072	\\
0.954911046	1.035039049	\\
0.973775118	1.060915025	\\
0.985533105	1.086791001	\\
0.992437063	1.112666977	\\
0.996255895	1.138542954	\\
0.998245788	1.16441893	\\
0.999222564	1.190294906	\\
0.999674239	1.216170882	\\
0.999870992	1.242046858	\\
0.999951731	1.267922835	\\
0.999982942	1.293798811	\\
0.999994308	1.319674787	\\
0.999998207	1.345550763	\\
0.999999467	1.37142674	\\
0.99999985	1.397302716	\\
0.99999996	1.423178692	\\
0.99999999	1.449054668	\\
0.999999998	1.474930644	\\
0.999999999	1.500806621	\\
1	1.526682597	\\
1	1.552558573	\\
1	1.578434549	\\
1	1.604310525	\\
1	1.630186502	\\
1	1.656062478	\\
1	1.681938454	\\
1	1.70781443	\\
1	1.733690407	\\
1	1.759566383	\\
1	1.785442359	\\
1	1.811318335	\\
1	1.837194311	\\
1	1.863070288	\\
1	1.888946264	\\
1	1.91482224	\\
1	1.940698216	\\
1	1.966574192	\\
1	1.992450169	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(218)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00023	0.110528006	\\
0.00141	0.337718153	\\
0.0051	0.474032241	\\
0.00826	0.519470271	\\
0.0139	0.5649083	\\
0.02079	0.587627315	\\
0.02937	0.61034633	\\
0.03915	0.633065344	\\
0.05355	0.644424852	\\
0.06613	0.655784359	\\
0.07029	0.667143866	\\
0.08681	0.678503374	\\
0.10315	0.689862881	\\
0.10749	0.701222388	\\
0.13571	0.705766191	\\
0.14486	0.710309994	\\
0.15516	0.714853797	\\
0.1508	0.7193976	\\
0.16888	0.723941403	\\
0.16875	0.728485206	\\
0.18165	0.733029009	\\
0.19987	0.737572812	\\
0.19561	0.742116615	\\
0.22048	0.746660418	\\
0.23349	0.751204221	\\
0.24373	0.755748024	\\
0.26593	0.760291826	\\
0.26337	0.764835629	\\
0.28557	0.769379432	\\
0.29802	0.773923235	\\
0.32401	0.778467038	\\
0.3214	0.783010841	\\
0.34479	0.787554644	\\
0.35972	0.792098447	\\
0.38088	0.79664225	\\
0.38636	0.801186053	\\
0.40696	0.805729856	\\
0.41942	0.810273659	\\
0.45105	0.814817462	\\
0.4591	0.819361265	\\
0.4636	0.823905068	\\
0.48344	0.828448871	\\
0.49432	0.832992673	\\
0.51158	0.837536476	\\
0.52579	0.842080279	\\
0.53797	0.846624082	\\
0.56247	0.851167885	\\
0.57171	0.855711688	\\
0.58561	0.860255491	\\
0.58975	0.864799294	\\
0.6232	0.869343097	\\
0.6283	0.8738869	\\
0.64118	0.878430703	\\
0.66656	0.882974506	\\
0.66591	0.887518309	\\
0.67828	0.892062112	\\
0.698	0.896605915	\\
0.71226	0.901149718	\\
0.66656	0.90569352	\\
0.73308	0.910237323	\\
0.74015	0.914781126	\\
0.76586	0.919324929	\\
0.77501	0.923868732	\\
0.78085	0.928412535	\\
0.79566	0.932956338	\\
0.80148	0.937500141	\\
0.81479	0.942043944	\\
0.81802	0.946587747	\\
0.82799	0.95113155	\\
0.84778	0.962491057	\\
0.87112	0.973850565	\\
0.87867	0.985210072	\\
0.89544	0.996569579	\\
0.91054	1.007929087	\\
0.92177	1.019288594	\\
0.95126	1.064726623	\\
0.97511	1.110164653	\\
0.98801	1.155602682	\\
0.99181	1.201040711	\\
0.99593	1.246478741	\\
0.99776	1.29191677	\\
0.99894	1.3373548	\\
0.99906	1.382792829	\\
0.99967	1.428230858	\\
0.99986	1.473668888	\\
0.99968	1.519106917	\\
0.99987	1.564544946	\\
0.99993	1.609982976	\\
0.99992	1.655421005	\\
1	1.700859035	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.09651E-12	0	\\
4.22079E-12	0.022719015	\\
1.56769E-11	0.045438029	\\
5.61874E-11	0.068157044	\\
1.94332E-10	0.090876059	\\
6.4863E-10	0.113595073	\\
2.08936E-09	0.136314088	\\
6.49558E-09	0.159033103	\\
1.94909E-08	0.181752117	\\
5.6452E-08	0.204471132	\\
1.5783E-07	0.227190147	\\
4.25982E-07	0.249909162	\\
1.10998E-06	0.272628176	\\
2.79255E-06	0.295347191	\\
6.78397E-06	0.318066206	\\
1.5915E-05	0.34078522	\\
3.60595E-05	0.363504235	\\
7.89174E-05	0.38622325	\\
0.000166849	0.408942264	\\
0.000340829	0.431661279	\\
0.000672795	0.454380294	\\
0.001283638	0.477099308	\\
0.002367576	0.499818323	\\
0.004222477	0.522537338	\\
0.007283576	0.545256352	\\
0.012155212	0.567975367	\\
0.019631966	0.590694382	\\
0.030698006	0.613413397	\\
0.046492741	0.636132411	\\
0.068233438	0.658851426	\\
0.097092063	0.681570441	\\
0.134033941	0.704289455	\\
0.179637993	0.72700847	\\
0.233929153	0.749727485	\\
0.296258995	0.772446499	\\
0.365267749	0.795165514	\\
0.438948429	0.817884529	\\
0.514813933	0.840603543	\\
0.590145388	0.863322558	\\
0.66228099	0.886041573	\\
0.728894794	0.908760587	\\
0.788217381	0.931479602	\\
0.839164212	0.954198617	\\
0.881358677	0.976917632	\\
0.915059072	0.999636646	\\
0.94101614	1.022355661	\\
0.9602966	1.045074676	\\
0.974107443	1.06779369	\\
0.983647786	1.090512705	\\
0.990003272	1.11323172	\\
0.994086224	1.135950734	\\
0.996615759	1.158669749	\\
0.998127049	1.181388764	\\
0.998997803	1.204107778	\\
0.999481622	1.226826793	\\
0.999740868	1.249545808	\\
0.99987483	1.272264822	\\
0.999941586	1.294983837	\\
0.999973667	1.317702852	\\
0.999988534	1.340421867	\\
0.999995178	1.363140881	\\
0.999998042	1.385859896	\\
0.999999232	1.408578911	\\
0.999999709	1.431297925	\\
0.999999894	1.45401694	\\
0.999999963	1.476735955	\\
0.999999987	1.499454969	\\
0.999999996	1.522173984	\\
0.999999999	1.544892999	\\
1	1.567612013	\\
1	1.590331028	\\
1	1.613050043	\\
1	1.635769057	\\
1	1.658488072	\\
1	1.681207087	\\
1	1.703926102	\\
1	1.726645116	\\
1	1.749364131	\\
1	1.772083146	\\
1	1.79480216	\\
1	1.817521175	\\
1	1.84024019	\\
1	1.862959204	\\
1	1.885678219	\\
1	1.908397234	\\
1	1.931116248	\\
1	1.953835263	\\
1	1.976554278	\\
1	1.999273292	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(219)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00039	0.119652454	\\
0.00159	0.365597889	\\
0.00478	0.488570607	\\
0.00827	0.513165151	\\
0.01361	0.562354238	\\
0.0236	0.586948781	\\
0.03438	0.611543325	\\
0.05355	0.636137868	\\
0.06438	0.64843514	\\
0.07896	0.660732412	\\
0.09889	0.673029684	\\
0.12459	0.685326955	\\
0.13586	0.690245864	\\
0.13599	0.695164773	\\
0.14507	0.700083681	\\
0.15935	0.70500259	\\
0.16638	0.709921499	\\
0.17657	0.714840408	\\
0.18883	0.719759316	\\
0.20169	0.724678225	\\
0.22	0.729597134	\\
0.22409	0.734516042	\\
0.24713	0.739434951	\\
0.25858	0.74435386	\\
0.2815	0.749272768	\\
0.28171	0.754191677	\\
0.30745	0.759110586	\\
0.31673	0.764029495	\\
0.32742	0.768948403	\\
0.33548	0.773867312	\\
0.37936	0.778786221	\\
0.37576	0.783705129	\\
0.37576	0.788624038	\\
0.40377	0.793542947	\\
0.4251	0.803380764	\\
0.45639	0.808299673	\\
0.46181	0.813218582	\\
0.48452	0.81813749	\\
0.48263	0.823056399	\\
0.5034	0.827975308	\\
0.53373	0.832894216	\\
0.54963	0.837813125	\\
0.55393	0.842732034	\\
0.5652	0.847650943	\\
0.5915	0.852569851	\\
0.59983	0.85748876	\\
0.61577	0.862407669	\\
0.64149	0.867326577	\\
0.64167	0.872245486	\\
0.66535	0.877164395	\\
0.67289	0.882083304	\\
0.70203	0.887002212	\\
0.7042	0.891921121	\\
0.72143	0.89684003	\\
0.72631	0.901758938	\\
0.73155	0.906677847	\\
0.75444	0.911596756	\\
0.77133	0.916515664	\\
0.78428	0.921434573	\\
0.78733	0.926353482	\\
0.80618	0.931272391	\\
0.81581	0.943569662	\\
0.83252	0.955866934	\\
0.84976	0.968164206	\\
0.871	0.980461478	\\
0.88817	0.992758749	\\
0.90826	1.005056021	\\
0.91841	1.029650565	\\
0.94524	1.054245108	\\
0.95823	1.078839652	\\
0.96898	1.103434195	\\
0.9786	1.152623282	\\
0.99008	1.201812369	\\
0.99522	1.251001456	\\
0.99776	1.300190543	\\
0.99911	1.34937963	\\
0.99954	1.398568718	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.23044E-11	0	\\
8.19958E-11	0.024594544	\\
2.90297E-10	0.049189087	\\
9.89839E-10	0.073783631	\\
3.25071E-09	0.098378174	\\
1.02827E-08	0.122972718	\\
3.13315E-08	0.147567261	\\
9.19654E-08	0.172161805	\\
2.60057E-07	0.196756348	\\
7.08511E-07	0.221350892	\\
1.85993E-06	0.245945435	\\
4.70499E-06	0.270539979	\\
1.14704E-05	0.295134522	\\
2.69527E-05	0.319729066	\\
6.10502E-05	0.344323609	\\
0.000133319	0.368918153	\\
0.00028073	0.393512696	\\
0.000570094	0.41810724	\\
0.001116741	0.442701783	\\
0.002110571	0.467296327	\\
0.003849419	0.49189087	\\
0.006777313	0.516485414	\\
0.011521842	0.541079958	\\
0.018920883	0.565674501	\\
0.030025464	0.590269045	\\
0.046064321	0.614863588	\\
0.068358388	0.639458132	\\
0.098181287	0.664052675	\\
0.136574562	0.688647219	\\
0.184141505	0.713241762	\\
0.240856796	0.737836306	\\
0.305935661	0.762430849	\\
0.377801858	0.787025393	\\
0.454177396	0.811619936	\\
0.532291388	0.83621448	\\
0.609177576	0.860809023	\\
0.682007986	0.885403567	\\
0.748400956	0.90999811	\\
0.806648331	0.934592654	\\
0.855826855	0.959187197	\\
0.895786301	0.983781741	\\
0.927033295	1.008376285	\\
0.95054812	1.032970828	\\
0.967578329	1.057565372	\\
0.979448113	1.082159915	\\
0.987409894	1.106754459	\\
0.992549408	1.131349002	\\
0.995742257	1.155943546	\\
0.997651138	1.180538089	\\
0.998749444	1.205132633	\\
0.999357597	1.229727176	\\
0.999681671	1.25432172	\\
0.999847868	1.278916263	\\
0.999929892	1.303510807	\\
0.999968851	1.32810535	\\
0.999986659	1.352699894	\\
0.999994492	1.377294437	\\
0.999997809	1.401888981	\\
0.99999916	1.426483524	\\
0.99999969	1.451078068	\\
0.99999989	1.475672611	\\
0.999999962	1.500267155	\\
0.999999987	1.524861699	\\
0.999999996	1.549456242	\\
0.999999999	1.574050786	\\
1	1.598645329	\\
1	1.623239873	\\
1	1.647834416	\\
1	1.67242896	\\
1	1.697023503	\\
1	1.721618047	\\
1	1.74621259	\\
1	1.770807134	\\
1	1.795401677	\\
1	1.819996221	\\
1	1.844590764	\\
1	1.869185308	\\
1	1.893779851	\\
1	1.918374395	\\
1	1.942968938	\\
1	1.967563482	\\
1	1.992158026	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(220)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00053	0.123396404	\\
0.00162	0.377037521	\\
0.00406	0.478493969	\\
0.00723	0.529222192	\\
0.01617	0.579950416	\\
0.02219	0.605314527	\\
0.04055	0.630678639	\\
0.0616	0.656042751	\\
0.10211	0.668724807	\\
0.11301	0.681406863	\\
0.13599	0.694088919	\\
0.14333	0.706770975	\\
0.15477	0.711843797	\\
0.16801	0.716916619	\\
0.17588	0.721989442	\\
0.18575	0.727062264	\\
0.20536	0.732135086	\\
0.21884	0.737207909	\\
0.22905	0.742280731	\\
0.23351	0.747353553	\\
0.25063	0.752426376	\\
0.26928	0.757499198	\\
0.28712	0.76257202	\\
0.30154	0.767644843	\\
0.31467	0.772717665	\\
0.33209	0.777790487	\\
0.34456	0.78286331	\\
0.35987	0.787936132	\\
0.38395	0.793008955	\\
0.39955	0.803154599	\\
0.42388	0.808227422	\\
0.42571	0.813300244	\\
0.43938	0.818373066	\\
0.45793	0.823445889	\\
0.47279	0.828518711	\\
0.47932	0.833591533	\\
0.5104	0.838664356	\\
0.52928	0.843737178	\\
0.55877	0.84881	\\
0.5649	0.853882823	\\
0.57499	0.858955645	\\
0.5903	0.864028467	\\
0.62145	0.86910129	\\
0.62664	0.874174112	\\
0.65134	0.879246935	\\
0.64932	0.884319757	\\
0.66988	0.889392579	\\
0.67955	0.894465402	\\
0.69588	0.899538224	\\
0.71338	0.904611046	\\
0.7363	0.909683869	\\
0.73869	0.914756691	\\
0.7464	0.919829513	\\
0.76401	0.924902336	\\
0.77459	0.929975158	\\
0.7917	0.93504798	\\
0.80781	0.940120803	\\
0.80808	0.945193625	\\
0.82571	0.950266448	\\
0.83298	0.95533927	\\
0.84168	0.960412092	\\
0.86275	0.973094148	\\
0.88066	0.985776204	\\
0.89969	0.99845826	\\
0.90224	1.011140316	\\
0.93319	1.036504428	\\
0.95361	1.061868539	\\
0.96762	1.087232651	\\
0.97576	1.112596763	\\
0.98479	1.137960875	\\
0.99099	1.188689098	\\
0.99591	1.239417322	\\
0.99762	1.290145545	\\
0.99905	1.340873769	\\
0.99943	1.391601992	\\
0.9996	1.442330216	\\
0.99983	1.493058439	\\
0.99998	1.543786663	\\
0.9999	1.64524311	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.23523E-11	0	\\
4.82591E-11	0.025364112	\\
1.81102E-10	0.050728224	\\
6.52832E-10	0.076092335	\\
2.26067E-09	0.101456447	\\
7.5207E-09	0.126820559	\\
2.40376E-08	0.152184671	\\
7.38184E-08	0.177548782	\\
2.17828E-07	0.202912894	\\
6.17697E-07	0.228277006	\\
1.68341E-06	0.253641118	\\
4.4096E-06	0.279005229	\\
1.11034E-05	0.304369341	\\
2.68788E-05	0.329733453	\\
6.25641E-05	0.355097565	\\
0.000140045	0.380461677	\\
0.000301516	0.405825788	\\
0.000624509	0.4311899	\\
0.00124465	0.456554012	\\
0.002387486	0.481918124	\\
0.004408995	0.507282235	\\
0.007841136	0.532646347	\\
0.01343424	0.558010459	\\
0.022182843	0.583374571	\\
0.035317624	0.608738683	\\
0.054245652	0.634102794	\\
0.080426662	0.659466906	\\
0.115185556	0.684831018	\\
0.159479481	0.71019513	\\
0.213657243	0.735559241	\\
0.277263042	0.760923353	\\
0.348938609	0.786287465	\\
0.426464076	0.811651577	\\
0.506949358	0.837015688	\\
0.587151764	0.8623798	\\
0.663862679	0.887743912	\\
0.734287503	0.913108024	\\
0.796344847	0.938472136	\\
0.848832769	0.963836247	\\
0.891444022	0.989200359	\\
0.924647833	1.014564471	\\
0.949482032	1.039928583	\\
0.967310374	1.065292694	\\
0.979595233	1.090656806	\\
0.987720317	1.116020918	\\
0.992878346	1.14138503	\\
0.996021298	1.166749141	\\
0.997859486	1.192113253	\\
0.998891391	1.217477365	\\
0.999447408	1.242841477	\\
0.999734971	1.268205589	\\
0.999877721	1.2935697	\\
0.999945737	1.318933812	\\
0.999976844	1.344297924	\\
0.999990499	1.369662036	\\
0.999996252	1.395026147	\\
0.999998579	1.420390259	\\
0.999999482	1.445754371	\\
0.999999819	1.471118483	\\
0.999999939	1.496482594	\\
0.99999998	1.521846706	\\
0.999999994	1.547210818	\\
0.999999998	1.57257493	\\
0.999999999	1.597939042	\\
1	1.623303153	\\
1	1.648667265	\\
1	1.674031377	\\
1	1.699395489	\\
1	1.7247596	\\
1	1.750123712	\\
1	1.775487824	\\
1	1.800851936	\\
1	1.826216048	\\
1	1.851580159	\\
1	1.876944271	\\
1	1.902308383	\\
1	1.927672495	\\
1	1.953036606	\\
1	1.978400718	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(221)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.10$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00084	0.115983777	\\
0.00262	0.354388251	\\
0.00589	0.473590488	\\
0.00621	0.497430936	\\
0.0123	0.545111831	\\
0.01816	0.568952278	\\
0.0236	0.592792726	\\
0.03719	0.616633173	\\
0.04422	0.628553397	\\
0.05203	0.64047362	\\
0.07332	0.652393844	\\
0.07727	0.664314068	\\
0.08764	0.676234292	\\
0.1157	0.688154515	\\
0.11793	0.692922605	\\
0.13222	0.697690694	\\
0.13744	0.702458784	\\
0.14174	0.707226873	\\
0.15667	0.711994963	\\
0.15378	0.716763052	\\
0.1709	0.721531142	\\
0.17867	0.726299231	\\
0.20164	0.731067321	\\
0.21479	0.73583541	\\
0.22565	0.7406035	\\
0.24203	0.745371589	\\
0.25024	0.750139679	\\
0.2623	0.754907768	\\
0.27244	0.759675858	\\
0.29173	0.764443947	\\
0.30196	0.769212037	\\
0.3138	0.773980126	\\
0.33258	0.778748216	\\
0.34129	0.783516305	\\
0.35226	0.788284395	\\
0.36979	0.793052484	\\
0.39162	0.797820574	\\
0.40809	0.802588663	\\
0.41703	0.807356753	\\
0.43652	0.812124842	\\
0.45104	0.816892932	\\
0.46975	0.821661021	\\
0.49129	0.826429111	\\
0.51004	0.8311972	\\
0.52795	0.835965289	\\
0.54114	0.840733379	\\
0.55551	0.845501468	\\
0.56567	0.850269558	\\
0.58652	0.855037647	\\
0.59291	0.859805737	\\
0.60675	0.864573826	\\
0.62426	0.869341916	\\
0.64885	0.874110005	\\
0.65814	0.878878095	\\
0.66013	0.883646184	\\
0.67997	0.888414274	\\
0.70036	0.893182363	\\
0.71326	0.897950453	\\
0.72917	0.902718542	\\
0.73811	0.907486632	\\
0.74746	0.912254721	\\
0.76133	0.917022811	\\
0.76678	0.9217909	\\
0.77636	0.92655899	\\
0.7983	0.938479213	\\
0.82173	0.950399437	\\
0.84256	0.962319661	\\
0.85756	0.974239885	\\
0.88319	0.986160108	\\
0.8979	0.998080332	\\
0.91094	1.010000556	\\
0.9252	1.02192078	\\
0.94436	1.045761227	\\
0.96154	1.069601674	\\
0.98048	1.117282569	\\
0.98968	1.164963464	\\
0.99382	1.212644359	\\
0.99752	1.260325254	\\
0.99845	1.308006149	\\
0.99921	1.355687044	\\
0.99966	1.403367939	\\
0.9998	1.451048833	\\
0.99961	1.498729728	\\
0.99997	1.546410623	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.65158E-12	0	\\
1.4139E-11	0.023840447	\\
5.27178E-11	0.047680895	\\
1.89282E-10	0.071521342	\\
6.54475E-10	0.09536179	\\
2.17938E-09	0.119202237	\\
6.98956E-09	0.143042685	\\
2.15909E-08	0.166883132	\\
6.42424E-08	0.19072358	\\
1.84134E-07	0.214564027	\\
5.08439E-07	0.238404474	\\
1.35261E-06	0.262244922	\\
3.46717E-06	0.286085369	\\
8.56427E-06	0.309925817	\\
2.03875E-05	0.333766264	\\
4.6779E-05	0.357606712	\\
0.000103469	0.381447159	\\
0.00022065	0.405287606	\\
0.00045374	0.429128054	\\
0.000899912	0.452968501	\\
0.001721767	0.476808949	\\
0.003178572	0.500649396	\\
0.005663544	0.524489844	\\
0.009742556	0.548330291	\\
0.01618577	0.572170739	\\
0.025979855	0.596011186	\\
0.040306329	0.619851633	\\
0.060472749	0.643692081	\\
0.087789716	0.667532528	\\
0.123397947	0.691372976	\\
0.168064514	0.715213423	\\
0.221981935	0.739053871	\\
0.284613028	0.762894318	\\
0.354623868	0.786734766	\\
0.429934277	0.810575213	\\
0.507892004	0.83441566	\\
0.585548495	0.858256108	\\
0.659989258	0.882096555	\\
0.728657875	0.905937003	\\
0.7896144	0.92977745	\\
0.841685471	0.953617898	\\
0.884489748	0.977458345	\\
0.918350154	1.001298792	\\
0.94412591	1.02513924	\\
0.963007775	1.048979687	\\
0.976318219	1.072820135	\\
0.985347522	1.096660582	\\
0.991241791	1.12050103	\\
0.9949445	1.144341477	\\
0.997182825	1.168181925	\\
0.998484913	1.192022372	\\
0.999213818	1.215862819	\\
0.999606476	1.239703267	\\
0.999810027	1.263543714	\\
0.999911569	1.287384162	\\
0.999960314	1.311224609	\\
0.999982831	1.335065057	\\
0.999992841	1.358905504	\\
0.999997123	1.382745952	\\
0.999998886	1.406586399	\\
0.999999584	1.430426846	\\
0.999999851	1.454267294	\\
0.999999948	1.478107741	\\
0.999999983	1.501948189	\\
0.999999994	1.525788636	\\
0.999999998	1.549629084	\\
0.999999999	1.573469531	\\
1	1.597309978	\\
1	1.621150426	\\
1	1.644990873	\\
1	1.668831321	\\
1	1.692671768	\\
1	1.716512216	\\
1	1.740352663	\\
1	1.764193111	\\
1	1.788033558	\\
1	1.811874005	\\
1	1.835714453	\\
1	1.8595549	\\
1	1.883395348	\\
1	1.907235795	\\
1	1.931076243	\\
1	1.95491669	\\
1	1.978757138	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
        axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(222)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.085460936	\\
0	0.261125757	\\
0	0.436790578	\\
0	0.788120221	\\
0.04057	0.963785042	\\
0.06902	0.967298339	\\
0.16289	0.970811635	\\
0.11735	0.974324932	\\
0.25347	0.977838228	\\
0.21685	0.981351524	\\
0.36909	0.983108173	\\
0.43882	0.984864821	\\
0.472	0.986621469	\\
0.57716	0.988378117	\\
0.5924	0.990134765	\\
0.75446	0.991891414	\\
0.85236	0.993648062	\\
0.87264	0.99540471	\\
0.82056	0.997161358	\\
0.86855	0.998918007	\\
0.97067	1.002431303	\\
0.98822	1.005944599	\\
0.9975	1.009457896	\\
0.99962	1.012971192	\\
0.99996	1.016484489	\\
0.99943	1.02526773	\\
1	1.034050971	\\
1	1.051617453	\\
1	1.069183935	\\
1	1.086750417	\\
1	1.104316899	\\
1	1.121883381	\\
1	1.139449864	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.52179E-11	0	\\
0	0.895890589	\\
1.83575E-13	0.913457071	\\
1.74654E-08	0.931023553	\\
8.41764E-05	0.948590035	\\
0.02222186	0.966156517	\\
0.398413518	0.983722999	\\
0.932538901	1.001289482	\\
0.999417669	1.018855964	\\
0.999999713	1.036422446	\\
1	1.053988928	\\
1	1.989571263	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(223)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.095442403	\\
0	0.291624115	\\
0	0.487805827	\\
0	0.683987539	\\
0.00109	0.782078396	\\
0.00131	0.801696567	\\
0.00439	0.821314738	\\
0.01673	0.840932909	\\
0.02649	0.86055108	\\
0.04036	0.870360166	\\
0.06487	0.880169252	\\
0.0781	0.884092886	\\
0.09113	0.88801652	\\
0.08359	0.891940154	\\
0.11079	0.895863789	\\
0.15151	0.899787423	\\
0.17516	0.903711057	\\
0.16369	0.907634691	\\
0.20663	0.911558326	\\
0.24166	0.91548196	\\
0.2373	0.919405594	\\
0.28938	0.923329228	\\
0.32801	0.927252863	\\
0.37441	0.931176497	\\
0.40163	0.935100131	\\
0.44489	0.939023765	\\
0.47071	0.940985582	\\
0.43861	0.9429474	\\
0.46101	0.944909217	\\
0.50537	0.946871034	\\
0.51964	0.948832851	\\
0.53956	0.950794668	\\
0.5662	0.952756485	\\
0.58087	0.954718302	\\
0.60369	0.956680119	\\
0.61271	0.958641937	\\
0.66884	0.962565571	\\
0.68928	0.966489205	\\
0.71728	0.970412839	\\
0.73994	0.974336473	\\
0.75855	0.978260108	\\
0.7917	0.982183742	\\
0.81241	0.986107376	\\
0.84242	0.99003101	\\
0.87879	0.993954645	\\
0.88494	0.997878279	\\
0.91279	1.001801913	\\
0.92905	1.005725547	\\
0.93216	1.009649182	\\
0.92754	1.013572816	\\
0.93956	1.01749645	\\
0.95986	1.027305536	\\
0.98768	1.037114621	\\
0.98966	1.046923707	\\
0.99381	1.056732793	\\
0.99821	1.076350964	\\
0.99854	1.095969135	\\
0.99946	1.115587306	\\
0.99969	1.135205477	\\
0.99972	1.154823649	\\
1	1.194059991	\\
1	1.233296334	\\
1	1.272532676	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.09919E-11	0	\\
0	0.568926965	\\
5.55112E-17	0.588545136	\\
1.27676E-15	0.608163308	\\
4.51861E-14	0.627781479	\\
1.32372E-12	0.64739965	\\
3.15361E-11	0.667017821	\\
6.1125E-10	0.686635993	\\
9.64455E-09	0.706254164	\\
1.23968E-07	0.725872335	\\
1.29922E-06	0.745490506	\\
1.11142E-05	0.765108677	\\
7.77122E-05	0.784726849	\\
0.000444903	0.80434502	\\
0.002090135	0.823963191	\\
0.008081306	0.843581362	\\
0.02581431	0.863199534	\\
0.068479378	0.882817705	\\
0.151926221	0.902435876	\\
0.284609589	0.922054047	\\
0.456126725	0.941672218	\\
0.636383499	0.96129039	\\
0.790401118	0.980908561	\\
0.89739	1.000526732	\\
0.957810483	1.020144903	\\
0.985549324	1.039763074	\\
0.995901366	1.059381246	\\
0.999041634	1.078999417	\\
0.999815871	1.098617588	\\
0.999971006	1.118235759	\\
0.999996265	1.137853931	\\
0.999999607	1.157472102	\\
0.999999966	1.177090273	\\
0.999999998	1.196708444	\\
1	1.216326615	\\
1	1.9975	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(224)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.109017919	\\
0.00018	0.131426535	\\
0.00055	0.445147164	\\
0.00363	0.557190246	\\
0.00451	0.602007479	\\
0.01664	0.646824712	\\
0.02326	0.669233328	\\
0.04104	0.691641945	\\
0.04889	0.714050561	\\
0.08654	0.736459178	\\
0.10543	0.747663486	\\
0.12711	0.758867794	\\
0.15155	0.770072102	\\
0.18206	0.78127641	\\
0.19784	0.785758134	\\
0.21785	0.790239857	\\
0.21092	0.79472158	\\
0.22956	0.799203303	\\
0.24619	0.803685027	\\
0.26524	0.80816675	\\
0.27005	0.812648473	\\
0.28398	0.817130197	\\
0.31093	0.82161192	\\
0.31124	0.826093643	\\
0.3588	0.830575366	\\
0.36048	0.83505709	\\
0.37346	0.839538813	\\
0.38433	0.844020536	\\
0.4023	0.848502259	\\
0.42995	0.852983983	\\
0.42457	0.857465706	\\
0.45006	0.861947429	\\
0.47744	0.866429153	\\
0.50281	0.870910876	\\
0.54045	0.875392599	\\
0.55705	0.879874322	\\
0.56357	0.884356046	\\
0.56577	0.888837769	\\
0.59995	0.893319492	\\
0.63367	0.897801215	\\
0.62511	0.902282939	\\
0.65205	0.906764662	\\
0.66619	0.911246385	\\
0.68529	0.915728109	\\
0.7269	0.920209832	\\
0.70946	0.924691555	\\
0.7429	0.929173278	\\
0.74264	0.933655002	\\
0.75388	0.938136725	\\
0.76021	0.942618448	\\
0.79693	0.947100172	\\
0.80749	0.951581895	\\
0.79565	0.956063618	\\
0.82661	0.960545341	\\
0.83459	0.965027065	\\
0.83221	0.969508788	\\
0.82381	0.973990511	\\
0.85318	0.978472234	\\
0.86955	0.982953958	\\
0.87964	0.994158266	\\
0.91869	1.005362574	\\
0.91425	1.016566882	\\
0.93231	1.027771191	\\
0.94964	1.050179807	\\
0.96423	1.072588423	\\
0.97809	1.09499704	\\
0.98738	1.139814272	\\
0.99326	1.184631505	\\
0.99586	1.229448738	\\
0.9986	1.274265971	\\
0.99926	1.319083204	\\
0.99959	1.363900436	\\
0.99971	1.408717669	\\
0.99987	1.453534902	\\
1	1.498352135	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.022408616	\\
0	0.044817233	\\
1.66533E-16	0.067225849	\\
9.4369E-16	0.089634466	\\
5.88418E-15	0.112043082	\\
3.42504E-14	0.134451698	\\
1.89904E-13	0.156860315	\\
1.00003E-12	0.179268931	\\
5.00389E-12	0.201677547	\\
2.37923E-11	0.224086164	\\
1.07507E-10	0.24649478	\\
4.6167E-10	0.268903397	\\
1.88433E-09	0.291312013	\\
7.31053E-09	0.313720629	\\
2.69616E-08	0.336129246	\\
9.45344E-08	0.358537862	\\
3.1516E-07	0.380946479	\\
9.9913E-07	0.403355095	\\
3.01247E-06	0.425763711	\\
8.63971E-06	0.448172328	\\
2.35736E-05	0.470580944	\\
6.12051E-05	0.49298956	\\
0.000151244	0.515398177	\\
0.000355797	0.537806793	\\
0.000797049	0.56021541	\\
0.001700837	0.582624026	\\
0.003458554	0.605032642	\\
0.00670444	0.627441259	\\
0.01239585	0.649849875	\\
0.021871502	0.672258492	\\
0.036851137	0.694667108	\\
0.059336319	0.717075724	\\
0.091383873	0.739484341	\\
0.134754614	0.761892957	\\
0.190486331	0.784301573	\\
0.258486776	0.80671019	\\
0.337268403	0.829118806	\\
0.423933068	0.851527423	\\
0.514456947	0.873936039	\\
0.604238736	0.896344655	\\
0.688789462	0.918753272	\\
0.76439444	0.941161888	\\
0.828587394	0.963570505	\\
0.880339514	0.985979121	\\
0.919955699	1.008387737	\\
0.94875094	1.030796354	\\
0.968624343	1.05320497	\\
0.981647821	1.075613587	\\
0.989751546	1.098022203	\\
0.994539448	1.120430819	\\
0.997225463	1.142839436	\\
0.998656245	1.165248052	\\
0.999379916	1.187656668	\\
0.99972746	1.210065285	\\
0.999885941	1.232473901	\\
0.999954561	1.254882518	\\
0.999982773	1.277291134	\\
0.999993785	1.29969975	\\
0.999997867	1.322108367	\\
0.999999304	1.344516983	\\
0.999999784	1.3669256	\\
0.999999936	1.389334216	\\
0.999999982	1.411742832	\\
0.999999995	1.434151449	\\
0.999999999	1.456560065	\\
1	1.478968681	\\
1	1.501377298	\\
1	1.523785914	\\
1	1.546194531	\\
1	1.568603147	\\
1	1.591011763	\\
1	1.61342038	\\
1	1.635828996	\\
1	1.658237613	\\
1	1.680646229	\\
1	1.703054845	\\
1	1.725463462	\\
1	1.747872078	\\
1	1.770280694	\\
1	1.792689311	\\
1	1.815097927	\\
1	1.837506544	\\
1	1.85991516	\\
1	1.882323776	\\
1	1.904732393	\\
1	1.927141009	\\
1	1.949549626	\\
1	1.971958242	\\
1	1.994366858	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(225)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00005	0.109129522	\\
0.00226	0.55776065	\\
0.00456	0.602623763	\\
0.01089	0.647486875	\\
0.02925	0.692349988	\\
0.04304	0.714781545	\\
0.0539	0.725997323	\\
0.0714	0.737213101	\\
0.09031	0.748428879	\\
0.10897	0.759644657	\\
0.1375	0.770860436	\\
0.14404	0.782076214	\\
0.16183	0.786562525	\\
0.20511	0.791048836	\\
0.21516	0.795535148	\\
0.20993	0.800021459	\\
0.23329	0.80450777	\\
0.25871	0.808994082	\\
0.26569	0.813480393	\\
0.27273	0.817966704	\\
0.24482	0.822453015	\\
0.30722	0.826939327	\\
0.31579	0.831425638	\\
0.3314	0.835911949	\\
0.35525	0.840398261	\\
0.36332	0.844884572	\\
0.39575	0.849370883	\\
0.40289	0.853857194	\\
0.42453	0.858343506	\\
0.46392	0.862829817	\\
0.4941	0.867316128	\\
0.48839	0.871802439	\\
0.49209	0.876288751	\\
0.50585	0.880775062	\\
0.54979	0.885261373	\\
0.58355	0.889747685	\\
0.57344	0.894233996	\\
0.60405	0.898720307	\\
0.63764	0.903206618	\\
0.62676	0.90769293	\\
0.64261	0.912179241	\\
0.65559	0.916665552	\\
0.67155	0.921151864	\\
0.69224	0.925638175	\\
0.73716	0.930124486	\\
0.74225	0.934610797	\\
0.76744	0.939097109	\\
0.75324	0.94358342	\\
0.7849	0.948069731	\\
0.8132	0.952556043	\\
0.798	0.957042354	\\
0.81208	0.961528665	\\
0.82484	0.966014976	\\
0.83361	0.970501288	\\
0.83695	0.974987599	\\
0.83014	0.97947391	\\
0.85623	0.983960221	\\
0.86428	0.988446533	\\
0.86675	0.992932844	\\
0.88567	0.997419155	\\
0.91058	1.001905467	\\
0.91302	1.006391778	\\
0.90921	1.010878089	\\
0.90823	1.0153644	\\
0.92199	1.019850712	\\
0.92948	1.024337023	\\
0.93274	1.028823334	\\
0.9452	1.040039112	\\
0.94842	1.051254891	\\
0.95849	1.062470669	\\
0.9652	1.073686447	\\
0.98079	1.096118003	\\
0.98762	1.11854956	\\
0.9909	1.140981116	\\
0.99462	1.185844229	\\
0.99772	1.230707342	\\
0.99972	1.275570455	\\
0.99945	1.320433567	\\
0.99996	1.36529668	\\
0.99992	1.410159793	\\
1	1.455022906	\\
0.99997	1.499886019	\\
0.99997	1.544749131	\\
1	1.589612244	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.022431556	\\
0	0.044863113	\\
5.55112E-17	0.067294669	\\
2.22045E-16	0.089726226	\\
1.55431E-15	0.112157782	\\
9.60343E-15	0.134589338	\\
5.67879E-14	0.157020895	\\
3.18356E-13	0.179452451	\\
1.69281E-12	0.201884008	\\
8.53934E-12	0.224315564	\\
4.08683E-11	0.24674712	\\
1.85578E-10	0.269178677	\\
7.99608E-10	0.291610233	\\
3.26943E-09	0.31404179	\\
1.26867E-08	0.336473346	\\
4.67256E-08	0.358904902	\\
1.63356E-07	0.381336459	\\
5.42177E-07	0.403768015	\\
1.70858E-06	0.426199572	\\
5.11303E-06	0.448631128	\\
1.45328E-05	0.471062684	\\
3.92397E-05	0.493494241	\\
0.000100671	0.515925797	\\
0.000245465	0.538357354	\\
0.000568989	0.56078891	\\
0.001254242	0.583220466	\\
0.002630149	0.605652023	\\
0.005249054	0.628083579	\\
0.009974506	0.650515136	\\
0.018057279	0.672946692	\\
0.031163306	0.695378248	\\
0.051308694	0.717809805	\\
0.080663175	0.740241361	\\
0.121210997	0.762672918	\\
0.17430619	0.785104474	\\
0.240214106	0.80753603	\\
0.317769994	0.829967587	\\
0.40428409	0.852399143	\\
0.495769945	0.8748307	\\
0.587479804	0.897262256	\\
0.67463095	0.919693812	\\
0.753140982	0.942125369	\\
0.820186867	0.964556925	\\
0.874463628	0.986988482	\\
0.916117026	1.009420038	\\
0.946419739	1.031851594	\\
0.967317847	1.054283151	\\
0.980980234	1.076714707	\\
0.989447442	1.099146264	\\
0.994421919	1.12157782	\\
0.997192355	1.144009376	\\
0.99865501	1.166440933	\\
0.999387039	1.188872489	\\
0.999734341	1.211304046	\\
0.99989054	1.233735602	\\
0.999957135	1.256167158	\\
0.99998405	1.278598715	\\
0.999994362	1.301030271	\\
0.999998107	1.323461828	\\
0.999999396	1.345893384	\\
0.999999817	1.36832494	\\
0.999999947	1.390756497	\\
0.999999986	1.413188053	\\
0.999999996	1.43561961	\\
0.999999999	1.458051166	\\
1	1.480482722	\\
1	1.502914279	\\
1	1.525345835	\\
1	1.547777392	\\
1	1.570208948	\\
1	1.592640504	\\
1	1.615072061	\\
1	1.637503617	\\
1	1.659935174	\\
1	1.68236673	\\
1	1.704798286	\\
1	1.727229843	\\
1	1.749661399	\\
1	1.772092956	\\
1	1.794524512	\\
1	1.816956068	\\
1	1.839387625	\\
1	1.861819181	\\
1	1.884250738	\\
1	1.906682294	\\
1	1.92911385	\\
1	1.951545407	\\
1	1.973976963	\\
1	1.99640852	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
          legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(226)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00006	0.097199951	\\
0.00591	0.496788651	\\
0.00783	0.536747521	\\
0.01062	0.576706391	\\
0.01855	0.596685826	\\
0.02587	0.616665261	\\
0.02413	0.626654979	\\
0.03385	0.636644696	\\
0.03965	0.646634414	\\
0.05009	0.656624131	\\
0.05332	0.666613849	\\
0.06762	0.676603566	\\
0.08014	0.686593284	\\
0.09211	0.696583001	\\
0.09771	0.700578888	\\
0.10899	0.704574775	\\
0.11305	0.708570662	\\
0.12169	0.712566549	\\
0.13341	0.716562436	\\
0.13859	0.720558323	\\
0.14634	0.72455421	\\
0.15174	0.728550097	\\
0.16273	0.732545984	\\
0.17556	0.736541871	\\
0.18228	0.740537758	\\
0.18627	0.744533645	\\
0.19876	0.748529532	\\
0.20639	0.752525419	\\
0.22144	0.756521306	\\
0.22207	0.760517193	\\
0.24143	0.76451308	\\
0.23442	0.768508967	\\
0.26056	0.772504854	\\
0.28766	0.776500741	\\
0.30609	0.780496628	\\
0.30794	0.784492515	\\
0.3233	0.788488402	\\
0.32334	0.792484289	\\
0.3453	0.796480176	\\
0.34072	0.800476063	\\
0.35016	0.80447195	\\
0.39336	0.808467837	\\
0.39716	0.812463724	\\
0.40488	0.816459611	\\
0.42776	0.820455498	\\
0.44541	0.824451385	\\
0.44566	0.828447272	\\
0.46507	0.832443159	\\
0.47978	0.836439046	\\
0.49688	0.840434933	\\
0.49795	0.84443082	\\
0.51311	0.848426707	\\
0.52611	0.852422594	\\
0.54218	0.856418481	\\
0.5512	0.860414368	\\
0.56411	0.864410255	\\
0.58878	0.868406142	\\
0.60233	0.872402029	\\
0.61836	0.876397916	\\
0.63122	0.880393803	\\
0.63923	0.88438969	\\
0.65872	0.888385577	\\
0.67619	0.892381464	\\
0.67287	0.896377351	\\
0.68162	0.900373238	\\
0.6903	0.904369125	\\
0.71364	0.908365012	\\
0.71089	0.912360899	\\
0.73761	0.916356786	\\
0.75864	0.926346504	\\
0.77863	0.936336221	\\
0.81715	0.946325939	\\
0.83048	0.956315656	\\
0.8657	0.976295091	\\
0.89617	0.996274526	\\
0.91671	1.016253961	\\
0.94621	1.056212831	\\
0.97003	1.096171701	\\
0.98223	1.136130571	\\
0.9888	1.176089441	\\
0.99507	1.216048311	\\
0.99727	1.256007181	\\
0.9981	1.295966051	\\
0.9992	1.335924921	\\
0.99896	1.375883791	\\
0.99958	1.415842661	\\
0.9996	1.455801531	\\
0.99965	1.495760401	\\
0.99997	1.535719271	\\
0.99999	1.575678141	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.69225E-14	0	\\
3.51164E-13	0.019979435	\\
1.23518E-12	0.03995887	\\
4.21718E-12	0.059938305	\\
1.3977E-11	0.07991774	\\
4.49701E-11	0.099897175	\\
1.40462E-10	0.11987661	\\
4.25923E-10	0.139856045	\\
1.25389E-09	0.15983548	\\
3.58391E-09	0.179814915	\\
9.94583E-09	0.19979435	\\
2.67997E-08	0.219773785	\\
7.01202E-08	0.23975322	\\
1.78157E-07	0.259732655	\\
4.39571E-07	0.27971209	\\
1.05329E-06	0.299691525	\\
2.45125E-06	0.31967096	\\
5.54085E-06	0.339650395	\\
1.21659E-05	0.35962983	\\
2.59496E-05	0.379609265	\\
5.37736E-05	0.3995887	\\
0.000108269	0.419568135	\\
0.000211826	0.43954757	\\
0.000402762	0.459527005	\\
0.000744328	0.47950644	\\
0.00133718	0.499485875	\\
0.002335573	0.51946531	\\
0.003966898	0.539444745	\\
0.006553101	0.55942418	\\
0.010531132	0.579403615	\\
0.016468001	0.59938305	\\
0.025064671	0.619362485	\\
0.03714244	0.63934192	\\
0.053606119	0.659321355	\\
0.075380747	0.67930079	\\
0.103322802	0.699280225	\\
0.138112423	0.71925966	\\
0.18013908	0.739239095	\\
0.229397875	0.75921853	\\
0.28541574	0.779197965	\\
0.347224942	0.7991774	\\
0.413395314	0.819156835	\\
0.482127136	0.83913627	\\
0.551395669	0.859115705	\\
0.619128304	0.87909514	\\
0.683388761	0.899074575	\\
0.742541313	0.91905401	\\
0.795372091	0.939033445	\\
0.841152993	0.95901288	\\
0.879644552	0.978992315	\\
0.91104461	0.99897175	\\
0.935897629	1.018951185	\\
0.954983485	1.03893062	\\
0.969204409	1.058910055	\\
0.979485228	1.07888949	\\
0.98669649	1.098868925	\\
0.991604194	1.11884836	\\
0.994844822	1.138827795	\\
0.996920995	1.15880723	\\
0.998211565	1.178786665	\\
0.998989928	1.1987661	\\
0.999445406	1.218745535	\\
0.99970401	1.23872497	\\
0.999846468	1.258704405	\\
0.999922609	1.27868384	\\
0.999962095	1.298663275	\\
0.999981962	1.31864271	\\
0.999991661	1.338622145	\\
0.999996255	1.35860158	\\
0.999998367	1.378581015	\\
0.999999308	1.39856045	\\
0.999999715	1.418539885	\\
0.999999886	1.43851932	\\
0.999999956	1.458498755	\\
0.999999983	1.47847819	\\
0.999999994	1.498457625	\\
0.999999998	1.51843706	\\
0.999999999	1.538416495	\\
1	1.55839593	\\
1	1.578375365	\\
1	1.5983548	\\
1	1.618334235	\\
1	1.63831367	\\
1	1.658293105	\\
1	1.67827254	\\
1	1.698251975	\\
1	1.71823141	\\
1	1.738210845	\\
1	1.75819028	\\
1	1.778169715	\\
1	1.798149149	\\
1	1.818128584	\\
1	1.838108019	\\
1	1.858087454	\\
1	1.878066889	\\
1	1.898046324	\\
1	1.918025759	\\
1	1.938005194	\\
1	1.957984629	\\
1	1.977964064	\\
1	1.997943499	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(227)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00019	0.103907626	\\
0.001	0.317489591	\\
0.00341	0.488355162	\\
0.00735	0.531071555	\\
0.01407	0.573787948	\\
0.01779	0.595146145	\\
0.02445	0.616504341	\\
0.04045	0.637862538	\\
0.06317	0.659220734	\\
0.08026	0.680578931	\\
0.09685	0.691258029	\\
0.10977	0.701937127	\\
0.1211	0.706208767	\\
0.13382	0.710480406	\\
0.1461	0.714752045	\\
0.14296	0.719023684	\\
0.15456	0.723295324	\\
0.16326	0.727566963	\\
0.17712	0.731838602	\\
0.18975	0.736110242	\\
0.20719	0.740381881	\\
0.207	0.74465352	\\
0.21202	0.74892516	\\
0.22269	0.753196799	\\
0.24782	0.757468438	\\
0.25134	0.761740077	\\
0.26805	0.766011717	\\
0.27523	0.770283356	\\
0.28637	0.774554995	\\
0.31312	0.778826635	\\
0.3196	0.783098274	\\
0.33909	0.787369913	\\
0.34445	0.791641552	\\
0.35898	0.795913192	\\
0.39196	0.800184831	\\
0.39339	0.80445647	\\
0.40825	0.80872811	\\
0.41615	0.812999749	\\
0.42873	0.817271388	\\
0.43507	0.821543028	\\
0.46069	0.825814667	\\
0.48252	0.830086306	\\
0.48284	0.834357945	\\
0.51445	0.838629585	\\
0.52448	0.842901224	\\
0.52143	0.847172863	\\
0.56279	0.851444503	\\
0.57824	0.855716142	\\
0.5707	0.859987781	\\
0.59142	0.864259421	\\
0.60657	0.86853106	\\
0.62873	0.872802699	\\
0.64508	0.877074338	\\
0.6495	0.881345978	\\
0.65408	0.885617617	\\
0.66773	0.889889256	\\
0.68413	0.894160896	\\
0.69475	0.898432535	\\
0.71658	0.902704174	\\
0.72875	0.906975813	\\
0.73953	0.911247453	\\
0.76033	0.915519092	\\
0.76893	0.919790731	\\
0.77092	0.924062371	\\
0.78102	0.92833401	\\
0.79095	0.932605649	\\
0.80477	0.936877289	\\
0.82207	0.947556387	\\
0.84375	0.958235485	\\
0.85973	0.968914583	\\
0.87063	0.979593682	\\
0.90137	1.000951878	\\
0.92257	1.022310074	\\
0.94528	1.043668271	\\
0.96703	1.086384664	\\
0.98184	1.129101057	\\
0.99211	1.17181745	\\
0.99459	1.214533843	\\
0.99626	1.257250236	\\
0.99845	1.299966629	\\
0.99903	1.342683022	\\
0.99905	1.385399415	\\
0.99969	1.428115808	\\
0.99962	1.470832201	\\
0.99992	1.513548593	\\
0.99976	1.556264986	\\
0.99994	1.598981379	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.52465E-13	0	\\
9.62563E-13	0.021358196	\\
3.55022E-12	0.042716393	\\
1.26654E-11	0.064074589	\\
4.37064E-11	0.085432786	\\
1.45897E-10	0.106790982	\\
4.71128E-10	0.128149179	\\
1.47178E-09	0.149507375	\\
4.44807E-09	0.170865572	\\
1.30062E-08	0.192223768	\\
3.67958E-08	0.213581965	\\
1.00726E-07	0.234940161	\\
2.6681E-07	0.256298358	\\
6.83929E-07	0.277656554	\\
1.69667E-06	0.299014751	\\
4.07376E-06	0.320372947	\\
9.46761E-06	0.341731144	\\
2.12997E-05	0.36308934	\\
4.63915E-05	0.384447537	\\
9.78327E-05	0.405805733	\\
0.000199785	0.42716393	\\
0.000395126	0.448522126	\\
0.000756949	0.469880323	\\
0.00140485	0.491238519	\\
0.002526426	0.512596715	\\
0.0044034	0.533954912	\\
0.007440061	0.555313108	\\
0.012189508	0.576671305	\\
0.019370736	0.598029501	\\
0.02986769	0.619387698	\\
0.044700957	0.640745894	\\
0.064964688	0.662104091	\\
0.091726223	0.683462287	\\
0.125893609	0.704820484	\\
0.168065357	0.72617868	\\
0.218385356	0.747536877	\\
0.276430894	0.768895073	\\
0.341160991	0.79025327	\\
0.410944515	0.811611466	\\
0.483673709	0.832969663	\\
0.556951758	0.854327859	\\
0.628327109	0.875686056	\\
0.695536793	0.897044252	\\
0.756718936	0.918402449	\\
0.810561623	0.939760645	\\
0.856369269	0.961118842	\\
0.894044713	0.982477038	\\
0.924000998	1.003835235	\\
0.94702743	1.025193431	\\
0.96413839	1.046551627	\\
0.976430635	1.067909824	\\
0.984967472	1.08926802	\\
0.990699017	1.110626217	\\
0.994419123	1.131984413	\\
0.996753375	1.15334261	\\
0.998169328	1.174700806	\\
0.998999674	1.196059003	\\
0.99947041	1.217417199	\\
0.999728401	1.238775396	\\
0.999865092	1.260133592	\\
0.999935105	1.281491789	\\
0.999969774	1.302849985	\\
0.99998637	1.324208182	\\
0.99999405	1.345566378	\\
0.999997486	1.366924575	\\
0.999998972	1.388282771	\\
0.999999593	1.409640968	\\
0.999999844	1.430999164	\\
0.999999942	1.452357361	\\
0.999999979	1.473715557	\\
0.999999993	1.495073754	\\
0.999999998	1.51643195	\\
0.999999999	1.537790146	\\
1	1.559148343	\\
1	1.580506539	\\
1	1.601864736	\\
1	1.623222932	\\
1	1.644581129	\\
1	1.665939325	\\
1	1.687297522	\\
1	1.708655718	\\
1	1.730013915	\\
1	1.751372111	\\
1	1.772730308	\\
1	1.794088504	\\
1	1.815446701	\\
1	1.836804897	\\
1	1.858163094	\\
1	1.87952129	\\
1	1.900879487	\\
1	1.922237683	\\
1	1.94359588	\\
1	1.964954076	\\
1	1.986312273	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(228)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.102660404	\\
0.00001	0.208169554	\\
0.00004	0.313678705	\\
0.00004	0.355882365	\\
0.00016	0.398086026	\\
0.00024	0.440289686	\\
0.00098	0.482493346	\\
0.00163	0.524697006	\\
0.01041	0.566900667	\\
0.01152	0.609104327	\\
0.03133	0.630206157	\\
0.04524	0.651307987	\\
0.0489	0.661858902	\\
0.06436	0.672409817	\\
0.07444	0.682960732	\\
0.08908	0.693511647	\\
0.10507	0.704062562	\\
0.12412	0.714613478	\\
0.15078	0.725164393	\\
0.1685	0.735715308	\\
0.17907	0.739935674	\\
0.1877	0.74415604	\\
0.20579	0.748376406	\\
0.21242	0.752596772	\\
0.23146	0.756817138	\\
0.2366	0.761037504	\\
0.25406	0.76525787	\\
0.26791	0.769478236	\\
0.27264	0.773698602	\\
0.27854	0.777918968	\\
0.29778	0.782139334	\\
0.31915	0.7863597	\\
0.32203	0.790580066	\\
0.3412	0.794800432	\\
0.34541	0.799020798	\\
0.37107	0.803241164	\\
0.37855	0.80746153	\\
0.4057	0.811681896	\\
0.41714	0.815902262	\\
0.43188	0.820122628	\\
0.46114	0.824342994	\\
0.45335	0.82856336	\\
0.47434	0.832783726	\\
0.49451	0.837004092	\\
0.50509	0.841224458	\\
0.52134	0.845444824	\\
0.53038	0.84966519	\\
0.55207	0.853885556	\\
0.55862	0.858105922	\\
0.56761	0.862326288	\\
0.58537	0.866546655	\\
0.58777	0.870767021	\\
0.61883	0.874987387	\\
0.63911	0.879207753	\\
0.64659	0.883428119	\\
0.65681	0.887648485	\\
0.66769	0.891868851	\\
0.68043	0.896089217	\\
0.69943	0.900309583	\\
0.70497	0.904529949	\\
0.71272	0.908750315	\\
0.72166	0.912970681	\\
0.74176	0.917191047	\\
0.74774	0.921411413	\\
0.75048	0.925631779	\\
0.76749	0.929852145	\\
0.78177	0.934072511	\\
0.78073	0.938292877	\\
0.7966	0.942513243	\\
0.80873	0.946733609	\\
0.82615	0.957284524	\\
0.85603	0.967835439	\\
0.87239	0.978386354	\\
0.88822	0.988937269	\\
0.91069	1.010039099	\\
0.93149	1.03114093	\\
0.96154	1.07334459	\\
0.97685	1.11554825	\\
0.98788	1.15775191	\\
0.99425	1.199955571	\\
0.99624	1.242159231	\\
0.99828	1.284362891	\\
0.9988	1.326566551	\\
0.99949	1.368770212	\\
0.99939	1.410973872	\\
0.99986	1.453177532	\\
0.99989	1.495381193	\\
0.99994	1.537584853	\\
0.99981	1.579788513	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.79967E-13	0	\\
6.81566E-13	0.02110183	\\
2.49845E-12	0.04220366	\\
8.8658E-12	0.06330549	\\
3.04544E-11	0.084407321	\\
1.01269E-10	0.105509151	\\
3.26001E-10	0.126610981	\\
1.01599E-09	0.147712811	\\
3.06554E-09	0.168814641	\\
8.95549E-09	0.189916471	\\
2.53314E-08	0.211018301	\\
6.93802E-08	0.232120131	\\
1.84012E-07	0.253221962	\\
4.72622E-07	0.274323792	\\
1.17563E-06	0.295425622	\\
2.83233E-06	0.316527452	\\
6.60953E-06	0.337629282	\\
1.49412E-05	0.358731112	\\
3.27215E-05	0.379832942	\\
6.94311E-05	0.400934773	\\
0.000142758	0.422036603	\\
0.000284462	0.443138433	\\
0.000549401	0.464240263	\\
0.001028633	0.485342093	\\
0.001867293	0.506443923	\\
0.003287224	0.527545753	\\
0.005613104	0.548647584	\\
0.00929904	0.569749414	\\
0.014950338	0.590851244	\\
0.023333131	0.611953074	\\
0.035363236	0.633054904	\\
0.052066073	0.654156734	\\
0.074502377	0.675258564	\\
0.103660037	0.696360394	\\
0.140320193	0.717462225	\\
0.184914177	0.738564055	\\
0.237394754	0.759665885	\\
0.297147974	0.780767715	\\
0.362968964	0.801869545	\\
0.433115774	0.822971375	\\
0.505441341	0.844073205	\\
0.577587995	0.865175036	\\
0.647215521	0.886276866	\\
0.712226416	0.907378696	\\
0.770952594	0.928480526	\\
0.822276265	0.949582356	\\
0.865671703	0.970684186	\\
0.901170267	0.991786016	\\
0.929264542	1.012887846	\\
0.950775767	1.033989677	\\
0.966710792	1.055091507	\\
0.978131172	1.076193337	\\
0.986049775	1.097295167	\\
0.991361758	1.118396997	\\
0.994809263	1.139498827	\\
0.99697394	1.160600657	\\
0.998288927	1.181702488	\\
0.999061766	1.202804318	\\
0.999501204	1.223906148	\\
0.999742942	1.245007978	\\
0.999871599	1.266109808	\\
0.999937845	1.287211638	\\
0.999970846	1.308313468	\\
0.999986751	1.329415299	\\
0.999994167	1.350517129	\\
0.999997512	1.371618959	\\
0.999998972	1.392720789	\\
0.999999589	1.413822619	\\
0.999999841	1.434924449	\\
0.99999994	1.456026279	\\
0.999999978	1.477128109	\\
0.999999992	1.49822994	\\
0.999999997	1.51933177	\\
0.999999999	1.5404336	\\
1	1.56153543	\\
1	1.982905983	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(229)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.125$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00033	0.098360032	\\
0.00074	0.300538927	\\
0.00552	0.502717822	\\
0.00653	0.522935711	\\
0.00939	0.543153601	\\
0.01095	0.56337149	\\
0.01629	0.583589379	\\
0.01943	0.603807269	\\
0.02911	0.624025158	\\
0.03548	0.634134103	\\
0.03981	0.644243048	\\
0.04979	0.654351993	\\
0.06262	0.664460937	\\
0.06764	0.668504515	\\
0.06835	0.672548093	\\
0.07433	0.676591671	\\
0.08263	0.680635249	\\
0.08308	0.684678827	\\
0.08353	0.688722405	\\
0.09563	0.692765983	\\
0.09448	0.69680956	\\
0.10215	0.700853138	\\
0.10747	0.704896716	\\
0.11326	0.708940294	\\
0.12764	0.712983872	\\
0.13364	0.71702745	\\
0.13979	0.721071028	\\
0.14783	0.725114606	\\
0.15623	0.729158184	\\
0.17037	0.733201761	\\
0.17836	0.737245339	\\
0.18866	0.741288917	\\
0.1987	0.745332495	\\
0.21451	0.749376073	\\
0.21564	0.753419651	\\
0.23628	0.757463229	\\
0.24293	0.761506807	\\
0.24968	0.765550385	\\
0.27506	0.769593963	\\
0.28157	0.77363754	\\
0.2951	0.777681118	\\
0.30815	0.781724696	\\
0.32207	0.785768274	\\
0.33524	0.789811852	\\
0.34596	0.79385543	\\
0.36461	0.797899008	\\
0.36832	0.801942586	\\
0.38831	0.805986164	\\
0.39242	0.810029741	\\
0.40832	0.814073319	\\
0.43044	0.818116897	\\
0.44102	0.822160475	\\
0.45803	0.826204053	\\
0.46823	0.830247631	\\
0.4714	0.834291209	\\
0.50553	0.838334787	\\
0.50905	0.842378365	\\
0.52026	0.846421943	\\
0.53903	0.85046552	\\
0.55239	0.854509098	\\
0.56358	0.858552676	\\
0.57872	0.862596254	\\
0.60249	0.866639832	\\
0.63031	0.876748777	\\
0.65883	0.886857721	\\
0.68249	0.896966666	\\
0.71047	0.907075611	\\
0.7501	0.917184556	\\
0.77211	0.9272935	\\
0.79595	0.937402445	\\
0.80422	0.94751139	\\
0.84168	0.957620335	\\
0.85199	0.967729279	\\
0.8836	0.987947169	\\
0.91111	1.008165058	\\
0.93445	1.028382948	\\
0.94931	1.048600837	\\
0.96379	1.068818727	\\
0.9723	1.089036616	\\
0.97992	1.109254506	\\
0.98765	1.149690284	\\
0.99289	1.190126063	\\
0.99635	1.230561842	\\
0.99712	1.270997621	\\
0.99912	1.3114334	\\
0.99932	1.351869179	\\
0.99939	1.392304958	\\
0.99938	1.432740737	\\
0.99983	1.473176516	\\
0.99981	1.513612295	\\
0.99998	1.554048074	\\
1	1.594483853	\\
0.99994	1.634919632	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.33837E-13	0	\\
4.87554E-13	0.020217889	\\
1.72296E-12	0.040435779	\\
5.90672E-12	0.060653668	\\
1.96455E-11	0.080871558	\\
6.33926E-11	0.101089447	\\
1.98465E-10	0.121307337	\\
6.02859E-10	0.141525226	\\
1.77684E-09	0.161743116	\\
5.08154E-09	0.181961005	\\
1.41019E-08	0.202178895	\\
3.79764E-08	0.222396784	\\
9.92487E-08	0.242614674	\\
2.51728E-07	0.262832563	\\
6.19669E-07	0.283050453	\\
1.48059E-06	0.303268342	\\
3.43389E-06	0.323486231	\\
7.73116E-06	0.343704121	\\
1.68983E-05	0.36392201	\\
3.58609E-05	0.3841399	\\
7.38956E-05	0.404357789	\\
0.00014787	0.424575679	\\
0.000287379	0.444793568	\\
0.000542497	0.465011458	\\
0.000994874	0.485229347	\\
0.001772697	0.505447237	\\
0.003069518	0.525665126	\\
0.005166037	0.545883016	\\
0.008452568	0.566100905	\\
0.01344827	0.586318795	\\
0.020811616	0.606536684	\\
0.031335447	0.626754573	\\
0.045919981	0.646972463	\\
0.065518862	0.667190352	\\
0.091057052	0.687408242	\\
0.123324829	0.707626131	\\
0.162858588	0.727844021	\\
0.209824994	0.74806191	\\
0.263928663	0.7682798	\\
0.324363355	0.788497689	\\
0.389821861	0.808715579	\\
0.458570815	0.828933468	\\
0.528585043	0.849151358	\\
0.597724622	0.869369247	\\
0.663929102	0.889587137	\\
0.725399812	0.909805026	\\
0.780743652	0.930022915	\\
0.829059605	0.950240805	\\
0.869960421	0.970458694	\\
0.903533684	0.990676584	\\
0.930256074	1.010894473	\\
0.950880275	1.031112363	\\
0.966315006	1.051330252	\\
0.9775156	1.071548142	\\
0.985396994	1.091766031	\\
0.990774551	1.111983921	\\
0.994332396	1.13220181	\\
0.996614886	1.1524197	\\
0.998034762	1.172637589	\\
0.998891232	1.192855479	\\
0.999392181	1.213073368	\\
0.999676296	1.233291257	\\
0.999832544	1.253509147	\\
0.999915865	1.273727036	\\
0.999958949	1.293944926	\\
0.999980551	1.314162815	\\
0.999991053	1.334380705	\\
0.999996004	1.354598594	\\
0.999998268	1.374816484	\\
0.999999271	1.395034373	\\
0.999999702	1.415252263	\\
0.999999882	1.435470152	\\
0.999999955	1.455688042	\\
0.999999983	1.475905931	\\
0.999999994	1.49612382	\\
0.999999998	1.51634171	\\
0.999999999	1.536559599	\\
1	1.556777489	\\
0.999999997	1.997560976	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(230)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.059698857	\\
0	0.427831586	\\
0	0.795964314	\\
0.01036	0.918675224	\\
0.00853	0.930946315	\\
0.00763	0.93708186	\\
0.01363	0.943217406	\\
0.05238	0.949352951	\\
0.05377	0.955488497	\\
0.06201	0.961624042	\\
0.15633	0.967759588	\\
0.15382	0.970213806	\\
0.17079	0.972668024	\\
0.14259	0.975122242	\\
0.18865	0.97757646	\\
0.2745	0.980030679	\\
0.33517	0.981257788	\\
0.40165	0.982484897	\\
0.40752	0.983712006	\\
0.55118	0.984939115	\\
0.50605	0.986166224	\\
0.66864	0.987393333	\\
0.50556	0.988620442	\\
0.58352	0.989847551	\\
0.80003	0.99107466	\\
0.7841	0.99230177	\\
0.8054	0.993528879	\\
0.75332	0.994755988	\\
0.83601	0.995983097	\\
0.7696	0.997210206	\\
0.83461	0.998437315	\\
0.90788	0.999664424	\\
0.90392	1.000891533	\\
0.85025	1.002118642	\\
0.90281	1.003345751	\\
0.92122	1.00457286	\\
0.91643	1.007027079	\\
0.91933	1.009481297	\\
0.98021	1.011935515	\\
0.99643	1.014389733	\\
0.9788	1.016843951	\\
0.99662	1.022979497	\\
0.99439	1.029115042	\\
1	1.035250588	\\
1	1.041386133	\\
1	1.053657224	\\
1	1.065928315	\\
1	1.090470497	\\
1	1.115012679	\\
1	1.139554861	\\
1	1.164097043	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.00491E-09	0	\\
0	0.871247457	\\
5.55112E-17	0.883518548	\\
2.06113E-13	0.895789639	\\
1.93908E-10	0.90806073	\\
6.96302E-08	0.920331821	\\
9.6176E-06	0.932602912	\\
0.00051728	0.944874003	\\
0.011059373	0.957145094	\\
0.097541231	0.969416185	\\
0.380923366	0.981687276	\\
0.754769683	0.993958367	\\
0.953735872	1.006229458	\\
0.996261779	1.018500549	\\
0.999877521	1.03077164	\\
0.99999842	1.043042731	\\
0.999999992	1.055313822	\\
1	1.067584912	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(231)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00088	0.866297469	\\
0.0012	0.880768319	\\
0.00194	0.89523917	\\
0.01863	0.90971002	\\
0.05796	0.924180871	\\
0.06284	0.931416296	\\
0.08081	0.938651721	\\
0.11131	0.945887147	\\
0.16069	0.953122572	\\
0.2203	0.956016742	\\
0.29882	0.958910912	\\
0.29215	0.961805082	\\
0.293	0.964699252	\\
0.35823	0.967593422	\\
0.44545	0.970487593	\\
0.48834	0.973381763	\\
0.45248	0.976275933	\\
0.61046	0.979170103	\\
0.64142	0.982064273	\\
0.66525	0.983511358	\\
0.6715	0.984958443	\\
0.76415	0.986405528	\\
0.75357	0.987852613	\\
0.7489	0.989299698	\\
0.80561	0.990746783	\\
0.83332	0.992193868	\\
0.8601	0.993640953	\\
0.83899	0.995088039	\\
0.84596	0.996535124	\\
0.84335	0.997982209	\\
0.89031	0.999429294	\\
0.91488	1.000876379	\\
0.90803	1.002323464	\\
0.90642	1.003770549	\\
0.92705	1.005217634	\\
0.91796	1.006664719	\\
0.94905	1.008111804	\\
0.95139	1.009558889	\\
0.92533	1.011005974	\\
0.9334	1.013900144	\\
0.9547	1.016794314	\\
0.96142	1.019688484	\\
0.98622	1.022582655	\\
0.99024	1.025476825	\\
0.99456	1.03271225	\\
0.99632	1.039947675	\\
0.99593	1.047183101	\\
0.99947	1.054418526	\\
0.99867	1.068889376	\\
0.99984	1.083360227	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.10671E-08	0	\\
0	0.78142593	\\
2.22045E-16	0.795896781	\\
4.43534E-14	0.810367631	\\
5.35333E-12	0.824838482	\\
4.21312E-10	0.839309332	\\
2.16668E-08	0.853780183	\\
7.29714E-07	0.868251033	\\
1.6142E-05	0.882721884	\\
0.000235488	0.897192735	\\
0.002278715	0.911663585	\\
0.014748804	0.926134436	\\
0.064660304	0.940605286	\\
0.195777366	0.955076137	\\
0.421985743	0.969546987	\\
0.678378435	0.984017838	\\
0.869314026	0.998488688	\\
0.962718205	1.012959539	\\
0.992719648	1.02743039	\\
0.999042508	1.04190124	\\
0.999916088	1.056372091	\\
0.999995135	1.070842941	\\
0.999999814	1.085313792	\\
0.999999995	1.099784642	\\
1	1.114255493	\\
0.999999986	1.994897959	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(232)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.082338446	\\
0	0.420831542	\\
0.00598	0.759324639	\\
0.01267	0.776249293	\\
0.0254	0.793173948	\\
0.03303	0.810098603	\\
0.05008	0.827023258	\\
0.09617	0.843947913	\\
0.127	0.85241024	\\
0.15026	0.860872568	\\
0.17462	0.869334895	\\
0.24468	0.877797222	\\
0.22605	0.881182153	\\
0.26403	0.884567084	\\
0.27827	0.887952015	\\
0.28258	0.891336946	\\
0.30689	0.894721877	\\
0.31278	0.898106808	\\
0.35204	0.901491739	\\
0.39567	0.90487667	\\
0.41653	0.908261601	\\
0.43457	0.911646532	\\
0.46263	0.915031463	\\
0.46292	0.918416394	\\
0.47161	0.921801325	\\
0.51804	0.925186256	\\
0.54788	0.928571187	\\
0.57902	0.930263652	\\
0.5755	0.931956118	\\
0.57573	0.933648583	\\
0.61431	0.935341049	\\
0.59063	0.937033514	\\
0.61835	0.93872598	\\
0.59096	0.940418445	\\
0.60861	0.942110911	\\
0.62632	0.943803376	\\
0.64506	0.945495842	\\
0.6071	0.948880773	\\
0.67383	0.952265704	\\
0.67624	0.955650635	\\
0.6838	0.959035565	\\
0.70101	0.962420496	\\
0.75076	0.965805427	\\
0.75841	0.969190358	\\
0.78708	0.972575289	\\
0.79061	0.97596022	\\
0.81917	0.979345151	\\
0.85932	0.982730082	\\
0.85616	0.986115013	\\
0.86771	0.989499944	\\
0.88044	0.992884875	\\
0.85523	0.996269806	\\
0.90068	0.999654737	\\
0.8874	1.003039668	\\
0.93783	1.006424599	\\
0.88068	1.00980953	\\
0.93128	1.013194461	\\
0.9319	1.021656788	\\
0.94484	1.030119116	\\
0.96012	1.038581443	\\
0.96109	1.047043771	\\
0.97996	1.063968425	\\
0.98872	1.08089308	\\
0.98912	1.097817735	\\
0.99702	1.131667045	\\
0.99883	1.165516354	\\
0.99907	1.199365664	\\
0.99933	1.233214974	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.48631E-08	0	\\
0	0.349296773	\\
0	0.389267061	\\
5.55112E-17	0.406191716	\\
3.88578E-16	0.423116371	\\
3.44169E-15	0.440041025	\\
2.85882E-14	0.45696568	\\
2.21212E-13	0.473890335	\\
1.59101E-12	0.49081499	\\
1.0638E-11	0.507739645	\\
6.61374E-11	0.524664299	\\
3.82368E-10	0.541588954	\\
2.05598E-09	0.558513609	\\
1.0283E-08	0.575438264	\\
4.78468E-08	0.592362919	\\
2.07154E-07	0.609287574	\\
8.347E-07	0.626212228	\\
3.13084E-06	0.643136883	\\
1.09345E-05	0.660061538	\\
3.5569E-05	0.676986193	\\
0.000107803	0.693910848	\\
0.000304539	0.710835503	\\
0.000802257	0.727760157	\\
0.001971846	0.744684812	\\
0.00452477	0.761609467	\\
0.009700813	0.778534122	\\
0.019448782	0.795458777	\\
0.036501265	0.812383431	\\
0.064210154	0.829308086	\\
0.106032591	0.846232741	\\
0.164667852	0.863157396	\\
0.241028257	0.880082051	\\
0.333399711	0.897006706	\\
0.437192655	0.91393136	\\
0.545525097	0.930856015	\\
0.650554275	0.94778067	\\
0.745139231	0.964705325	\\
0.824260765	0.98162998	\\
0.885739877	0.998554634	\\
0.930113036	1.015479289	\\
0.959862048	1.032403944	\\
0.978388128	1.049328599	\\
0.989104621	1.066253254	\\
0.994862721	1.083177909	\\
0.997736558	1.100102563	\\
0.999068854	1.117027218	\\
0.999642565	1.133951873	\\
0.999872042	1.150876528	\\
0.9999573	1.167801183	\\
0.999986723	1.184725838	\\
0.999996155	1.201650492	\\
0.999998963	1.218575147	\\
0.99999974	1.235499802	\\
0.999999939	1.252424457	\\
0.999999987	1.269349112	\\
0.999999997	1.286273766	\\
0.999999999	1.303198421	\\
1	1.320123076	\\
0.999999986	1.994897959	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(233)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.081000905	\\
0.00012	0.413995377	\\
0.01673	0.746989849	\\
0.02715	0.763639573	\\
0.04683	0.780289296	\\
0.07966	0.79693902	\\
0.10873	0.805263882	\\
0.13662	0.813588744	\\
0.14246	0.821913605	\\
0.17787	0.830238467	\\
0.20592	0.833568412	\\
0.21487	0.836898357	\\
0.2394	0.840228301	\\
0.25522	0.843558246	\\
0.25974	0.846888191	\\
0.28243	0.850218135	\\
0.27212	0.85354808	\\
0.32228	0.856878025	\\
0.32046	0.86020797	\\
0.3303	0.863537914	\\
0.34672	0.866867859	\\
0.36869	0.870197804	\\
0.39714	0.873527748	\\
0.40867	0.876857693	\\
0.42785	0.880187638	\\
0.44738	0.883517583	\\
0.48779	0.886847527	\\
0.49376	0.890177472	\\
0.48416	0.893507417	\\
0.50645	0.896837361	\\
0.50586	0.900167306	\\
0.56526	0.903497251	\\
0.55195	0.906827196	\\
0.56028	0.91015714	\\
0.58748	0.913487085	\\
0.59336	0.91681703	\\
0.62218	0.920146975	\\
0.66272	0.923476919	\\
0.6468	0.926806864	\\
0.63978	0.930136809	\\
0.69553	0.933466753	\\
0.68959	0.936796698	\\
0.70465	0.940126643	\\
0.73546	0.943456588	\\
0.75164	0.946786532	\\
0.7647	0.950116477	\\
0.77149	0.953446422	\\
0.78289	0.956776366	\\
0.80615	0.960106311	\\
0.78229	0.963436256	\\
0.80419	0.966766201	\\
0.83192	0.970096145	\\
0.86751	0.97342609	\\
0.85799	0.976756035	\\
0.86725	0.980085979	\\
0.87753	0.983415924	\\
0.8934	0.986745869	\\
0.87479	0.990075814	\\
0.89754	0.993405758	\\
0.88737	0.996735703	\\
0.91958	1.005060565	\\
0.93011	1.013385427	\\
0.94705	1.021710288	\\
0.9563	1.03003515	\\
0.95622	1.038360012	\\
0.96187	1.046684874	\\
0.97963	1.063334597	\\
0.98891	1.079984321	\\
0.99137	1.113283768	\\
0.99722	1.146583215	\\
0.9989	1.179882663	\\
0.99935	1.21318211	\\
0.99982	1.246481557	\\
1	1.279781004	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.249745854	\\
1.11022E-16	0.266395578	\\
6.66134E-16	0.283045301	\\
3.83027E-15	0.299695025	\\
2.06501E-14	0.316344748	\\
1.07025E-13	0.332994472	\\
5.29188E-13	0.349644196	\\
2.49806E-12	0.366293919	\\
1.12595E-11	0.382943643	\\
4.8461E-11	0.399593366	\\
1.99179E-10	0.41624309	\\
7.8181E-10	0.432892813	\\
2.93084E-09	0.449542537	\\
1.04942E-08	0.466192261	\\
3.58926E-08	0.482841984	\\
1.17274E-07	0.499491708	\\
3.66082E-07	0.516141431	\\
1.0919E-06	0.532791155	\\
3.11221E-06	0.549440879	\\
8.47795E-06	0.566090602	\\
2.20757E-05	0.582740326	\\
5.49557E-05	0.599390049	\\
0.000130817	0.616039773	\\
0.000297824	0.632689497	\\
0.000648637	0.64933922	\\
0.001351778	0.665988944	\\
0.002696513	0.682638667	\\
0.005150417	0.699288391	\\
0.009423149	0.715938115	\\
0.016521883	0.732587838	\\
0.027775285	0.749237562	\\
0.044797435	0.765887285	\\
0.069365607	0.782537009	\\
0.103200069	0.799186733	\\
0.147660515	0.815836456	\\
0.203406882	0.83248618	\\
0.270101013	0.849135903	\\
0.346236485	0.865785627	\\
0.4291671	0.882435351	\\
0.515359935	0.899085074	\\
0.600838244	0.915734798	\\
0.681723457	0.932384521	\\
0.754755051	0.949034245	\\
0.81767391	0.965683969	\\
0.869396377	0.982333692	\\
0.909966461	0.998983416	\\
0.940330584	1.015633139	\\
0.962014798	1.032282863	\\
0.976790718	1.048932587	\\
0.986397838	1.06558231	\\
0.99235802	1.082232034	\\
0.99588622	1.098881757	\\
0.997879069	1.115531481	\\
0.998953114	1.132181205	\\
0.999505442	1.148830928	\\
0.999776461	1.165480652	\\
0.999903351	1.182130375	\\
0.999960037	1.198780099	\\
0.999984201	1.215429822	\\
0.999994029	1.232079546	\\
0.999997843	1.24872927	\\
0.999999255	1.265378993	\\
0.999999754	1.282028717	\\
0.999999923	1.29867844	\\
0.999999977	1.315328164	\\
0.999999993	1.331977888	\\
0.999999998	1.348627611	\\
1	1.365277335	\\
1	1.983552632	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(234)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00006	0.075380313	\\
0.00005	0.23032443	\\
0.00049	0.385268546	\\
0.00456	0.540212663	\\
0.00516	0.571201487	\\
0.00759	0.60219031	\\
0.01298	0.633179133	\\
0.02825	0.664167957	\\
0.03138	0.679662368	\\
0.04405	0.69515678	\\
0.06151	0.710651192	\\
0.06946	0.718398398	\\
0.07485	0.726145603	\\
0.09326	0.733892809	\\
0.09852	0.741640015	\\
0.11034	0.749387221	\\
0.13739	0.757134427	\\
0.15784	0.764881633	\\
0.18836	0.772628838	\\
0.17223	0.775727721	\\
0.17138	0.778826603	\\
0.19918	0.781925485	\\
0.20864	0.785024368	\\
0.22668	0.78812325	\\
0.24073	0.791222132	\\
0.2503	0.794321015	\\
0.23781	0.797419897	\\
0.26445	0.800518779	\\
0.28698	0.803617662	\\
0.28786	0.806716544	\\
0.29847	0.809815426	\\
0.31859	0.812914309	\\
0.32505	0.816013191	\\
0.33826	0.819112073	\\
0.34247	0.822210956	\\
0.34373	0.825309838	\\
0.37589	0.82840872	\\
0.39199	0.831507603	\\
0.38421	0.834606485	\\
0.40483	0.837705367	\\
0.41278	0.84080425	\\
0.41439	0.843903132	\\
0.42254	0.847002014	\\
0.45455	0.850100897	\\
0.46327	0.853199779	\\
0.48322	0.856298661	\\
0.48376	0.859397544	\\
0.51902	0.862496426	\\
0.52621	0.865595308	\\
0.5182	0.868694191	\\
0.56415	0.871793073	\\
0.57632	0.874891956	\\
0.57973	0.877990838	\\
0.59108	0.88108972	\\
0.60815	0.884188603	\\
0.61127	0.887287485	\\
0.62406	0.890386367	\\
0.63559	0.89348525	\\
0.66064	0.896584132	\\
0.66475	0.899683014	\\
0.67912	0.902781897	\\
0.68632	0.905880779	\\
0.70966	0.908979661	\\
0.71088	0.912078544	\\
0.73752	0.919825749	\\
0.75165	0.927572955	\\
0.77667	0.935320161	\\
0.80741	0.943067367	\\
0.81909	0.949265132	\\
0.82818	0.958561779	\\
0.85092	0.966308984	\\
0.85944	0.97405619	\\
0.88488	0.989550602	\\
0.9073	1.005045014	\\
0.93173	1.020539425	\\
0.93858	1.036033837	\\
0.95447	1.051528249	\\
0.96318	1.06702266	\\
0.9749	1.082517072	\\
0.97672	1.098011484	\\
0.98879	1.129000307	\\
0.99275	1.15998913	\\
0.99726	1.190977954	\\
0.99722	1.221966777	\\
0.99823	1.2529556	\\
0.99895	1.283944424	\\
0.99921	1.314933247	\\
0.99979	1.345922071	\\
0.99969	1.376910894	\\
0.9999	1.407899717	\\
0.99964	1.438888541	\\
0.99997	1.469877364	\\
0.99995	1.500866187	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.015494412	\\
0	0.030988823	\\
0	0.046483235	\\
5.55112E-17	0.061977647	\\
2.22045E-16	0.077472058	\\
8.32667E-16	0.09296647	\\
3.10862E-15	0.108460882	\\
1.08802E-14	0.123955293	\\
3.747E-14	0.139449705	\\
1.25511E-13	0.154944117	\\
4.10116E-13	0.170438528	\\
1.30662E-12	0.18593294	\\
4.05853E-12	0.201427352	\\
1.22913E-11	0.216921764	\\
3.6295E-11	0.232416175	\\
1.04501E-10	0.247910587	\\
2.93382E-10	0.263404999	\\
8.03145E-10	0.27889941	\\
2.14395E-09	0.294393822	\\
5.58098E-09	0.309888234	\\
1.41675E-08	0.325382645	\\
3.50732E-08	0.340877057	\\
8.46792E-08	0.356371469	\\
1.99394E-07	0.37186588	\\
4.57931E-07	0.387360292	\\
1.02579E-06	0.402854704	\\
2.24137E-06	0.418349115	\\
4.7773E-06	0.433843527	\\
9.93329E-06	0.449337939	\\
2.01498E-05	0.46483235	\\
3.98792E-05	0.480326762	\\
7.70105E-05	0.495821174	\\
0.000145117	0.511315585	\\
0.000266861	0.526809997	\\
0.000478957	0.542304409	\\
0.000839063	0.55779882	\\
0.001434928	0.573293232	\\
0.002395841	0.588787644	\\
0.003906053	0.604282056	\\
0.006219236	0.619776467	\\
0.009672264	0.635270879	\\
0.014695789	0.650765291	\\
0.021818335	0.666259702	\\
0.031660264	0.681754114	\\
0.044914157	0.697248526	\\
0.06230918	0.712742937	\\
0.084558916	0.728237349	\\
0.112294865	0.743731761	\\
0.145990961	0.759226172	\\
0.185887431	0.774720584	\\
0.231924508	0.790214996	\\
0.283697038	0.805709407	\\
0.340439661	0.821203819	\\
0.401048761	0.836698231	\\
0.464142266	0.852192642	\\
0.528152566	0.867687054	\\
0.59144233	0.883181466	\\
0.652429081	0.898675877	\\
0.709702867	0.914170289	\\
0.762122588	0.929664701	\\
0.808880153	0.945159112	\\
0.849527055	0.960653524	\\
0.883963744	0.976147936	\\
0.912397464	0.991642348	\\
0.935277902	1.007136759	\\
0.953221656	1.022631171	\\
0.966936176	1.038125583	\\
0.977151832	1.053619994	\\
0.984567838	1.069114406	\\
0.989814611	1.084608818	\\
0.993432312	1.100103229	\\
0.995863348	1.115597641	\\
0.997455439	1.131092053	\\
0.998471602	1.146586464	\\
0.999103688	1.162080876	\\
0.999486872	1.177575288	\\
0.999713262	1.193069699	\\
0.999843616	1.208564111	\\
0.999916765	1.224058523	\\
0.99995677	1.239552934	\\
0.999978092	1.255047346	\\
0.999989168	1.270541758	\\
0.999994775	1.286036169	\\
0.999997541	1.301530581	\\
0.999998871	1.317024993	\\
0.999999495	1.332519404	\\
0.999999779	1.348013816	\\
0.999999906	1.363508228	\\
0.999999961	1.37900264	\\
0.999999984	1.394497051	\\
0.999999994	1.409991463	\\
0.999999998	1.425485875	\\
0.999999999	1.440980286	\\
1	1.456474698	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(235)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00002	0.077828593	\\
0.00044	0.237805147	\\
0.00109	0.397781701	\\
0.00268	0.477769977	\\
0.00955	0.557758254	\\
0.01005	0.57375591	\\
0.01328	0.589753565	\\
0.01316	0.60575122	\\
0.01815	0.621748876	\\
0.02293	0.637746531	\\
0.03659	0.653744186	\\
0.04217	0.669741842	\\
0.04763	0.677740669	\\
0.05472	0.685739497	\\
0.06946	0.693738325	\\
0.07435	0.701737152	\\
0.09173	0.70973598	\\
0.09632	0.717734808	\\
0.11933	0.725733635	\\
0.13053	0.733732463	\\
0.13048	0.741731291	\\
0.15683	0.749730119	\\
0.17763	0.75292965	\\
0.17198	0.756129181	\\
0.17282	0.759328712	\\
0.19706	0.762528243	\\
0.20137	0.765727774	\\
0.21764	0.768927305	\\
0.21865	0.772126836	\\
0.2381	0.775326367	\\
0.22734	0.778525898	\\
0.23572	0.781725429	\\
0.26384	0.78492496	\\
0.27771	0.788124491	\\
0.29236	0.791324022	\\
0.30997	0.794523554	\\
0.29019	0.797723085	\\
0.30269	0.800922616	\\
0.30293	0.804122147	\\
0.34955	0.807321678	\\
0.34782	0.810521209	\\
0.35436	0.81372074	\\
0.37041	0.816920271	\\
0.39047	0.820119802	\\
0.36939	0.823319333	\\
0.39098	0.826518864	\\
0.4185	0.829718395	\\
0.43656	0.832917926	\\
0.45475	0.836117457	\\
0.44617	0.839316989	\\
0.4438	0.84251652	\\
0.45899	0.845716051	\\
0.48345	0.848915582	\\
0.50223	0.852115113	\\
0.50496	0.855314644	\\
0.50493	0.858514175	\\
0.51791	0.861713706	\\
0.55423	0.864913237	\\
0.54499	0.868112768	\\
0.57103	0.871312299	\\
0.57643	0.87451183	\\
0.6057	0.877711361	\\
0.63219	0.885710189	\\
0.6686	0.893709017	\\
0.66998	0.901707844	\\
0.71634	0.909706672	\\
0.72661	0.9177055	\\
0.73408	0.925704327	\\
0.76363	0.933703155	\\
0.77093	0.941701983	\\
0.7946	0.949700811	\\
0.83199	0.957699638	\\
0.85128	0.973697294	\\
0.87634	0.989694949	\\
0.91307	1.005692604	\\
0.92504	1.02169026	\\
0.93797	1.037687915	\\
0.95783	1.069683226	\\
0.97198	1.101678536	\\
0.9848	1.133673847	\\
0.99086	1.165669158	\\
0.99403	1.197664469	\\
0.99643	1.229659779	\\
0.99781	1.26165509	\\
0.99852	1.293650401	\\
0.99904	1.325645712	\\
0.99947	1.357641022	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.4988E-15	0	\\
4.88498E-15	0.015997655	\\
1.54876E-14	0.031995311	\\
4.79616E-14	0.047992966	\\
1.45328E-13	0.063990621	\\
4.31044E-13	0.079988277	\\
1.25128E-12	0.095985932	\\
3.55543E-12	0.111983588	\\
9.88848E-12	0.127981243	\\
2.69197E-11	0.143978898	\\
7.17345E-11	0.159976554	\\
1.87114E-10	0.175974209	\\
4.77767E-10	0.191971864	\\
1.19417E-09	0.20796952	\\
2.92188E-09	0.223967175	\\
6.99874E-09	0.23996483	\\
1.64114E-08	0.255962486	\\
3.76752E-08	0.271960141	\\
8.46755E-08	0.287957797	\\
1.86323E-07	0.303955452	\\
4.01419E-07	0.319953107	\\
8.4677E-07	0.335950763	\\
1.74898E-06	0.351948418	\\
3.53733E-06	0.367946073	\\
7.00574E-06	0.383943729	\\
1.35876E-05	0.399941384	\\
2.58083E-05	0.415939039	\\
4.801E-05	0.431936695	\\
8.74748E-05	0.44793435	\\
0.000156114	0.463932005	\\
0.000272921	0.479929661	\\
0.000467413	0.495927316	\\
0.000784278	0.511924972	\\
0.001289382	0.527922627	\\
0.002077197	0.543920282	\\
0.003279473	0.559917938	\\
0.005074707	0.575915593	\\
0.007697564	0.591913248	\\
0.011446987	0.607910904	\\
0.016691329	0.623908559	\\
0.023868516	0.639906214	\\
0.033479196	0.65590387	\\
0.046071077	0.671901525	\\
0.062213317	0.687899181	\\
0.082460921	0.703896836	\\
0.107310565	0.719894491	\\
0.137150881	0.735892147	\\
0.172211802	0.751889802	\\
0.212518754	0.767887457	\\
0.257857895	0.783885113	\\
0.307758217	0.799882768	\\
0.361494807	0.815880423	\\
0.418115293	0.831878079	\\
0.476488534	0.847875734	\\
0.535371643	0.86387339	\\
0.593488804	0.879871045	\\
0.649613599	0.8958687	\\
0.70264607	0.911866356	\\
0.751676499	0.927864011	\\
0.796029827	0.943861666	\\
0.835287402	0.959859322	\\
0.86928572	0.975856977	\\
0.898094713	0.991854632	\\
0.921980274	1.007852288	\\
0.941356959	1.023849943	\\
0.956737096	1.039847598	\\
0.968681861	1.055845254	\\
0.977758638	1.071842909	\\
0.984507373	1.087840565	\\
0.989417014	1.10383822	\\
0.992911745	1.119835875	\\
0.99534571	1.135833531	\\
0.997004347	1.151831186	\\
0.998110272	1.167828841	\\
0.998831771	1.183826497	\\
0.999292327	1.199824152	\\
0.999579978	1.215821807	\\
0.999755765	1.231819463	\\
0.999860874	1.247817118	\\
0.999922369	1.263814774	\\
0.999957571	1.279812429	\\
0.999977287	1.295810084	\\
0.999988092	1.31180774	\\
0.999993886	1.327805395	\\
0.999996926	1.34380305	\\
0.999998487	1.359800706	\\
0.99999927	1.375798361	\\
0.999999656	1.391796016	\\
0.999999841	1.407793672	\\
0.999999928	1.423791327	\\
0.999999968	1.439788983	\\
0.999999986	1.455786638	\\
0.999999994	1.471784293	\\
0.999999998	1.487781949	\\
0.999999999	1.503779604	\\
1	1.519777259	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(236)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00043	0.078232479	\\
0.00198	0.399845959	\\
0.0074	0.560652699	\\
0.01139	0.576733373	\\
0.01186	0.592814047	\\
0.01722	0.608894721	\\
0.01902	0.624975395	\\
0.02613	0.641056069	\\
0.03775	0.657136743	\\
0.04344	0.673217417	\\
0.05671	0.681257754	\\
0.06275	0.689298091	\\
0.06529	0.697338428	\\
0.07836	0.705378765	\\
0.08272	0.713419102	\\
0.10685	0.721459439	\\
0.11171	0.729499776	\\
0.14161	0.737540113	\\
0.14817	0.74558045	\\
0.18015	0.753620787	\\
0.18496	0.756836922	\\
0.19446	0.760053057	\\
0.18541	0.763269191	\\
0.20563	0.766485326	\\
0.21148	0.769701461	\\
0.20763	0.772917596	\\
0.22267	0.776133731	\\
0.24336	0.779349865	\\
0.24658	0.782566	\\
0.27114	0.785782135	\\
0.26804	0.78899827	\\
0.26401	0.792214405	\\
0.31119	0.795430539	\\
0.30298	0.798646674	\\
0.31747	0.801862809	\\
0.31798	0.805078944	\\
0.34821	0.808295079	\\
0.36041	0.811511213	\\
0.37746	0.814727348	\\
0.37366	0.817943483	\\
0.37438	0.821159618	\\
0.40198	0.824375753	\\
0.42778	0.827591887	\\
0.41237	0.830808022	\\
0.44739	0.834024157	\\
0.45479	0.837240292	\\
0.46191	0.840456427	\\
0.48173	0.843672561	\\
0.4765	0.846888696	\\
0.49613	0.850104831	\\
0.48457	0.853320966	\\
0.51661	0.856537101	\\
0.54201	0.859753235	\\
0.55469	0.86296937	\\
0.54428	0.866185505	\\
0.56939	0.86940164	\\
0.5831	0.872617775	\\
0.59554	0.875833909	\\
0.61334	0.879050044	\\
0.61391	0.882266179	\\
0.62863	0.890306516	\\
0.66711	0.898346853	\\
0.6969	0.90638719	\\
0.71303	0.914427527	\\
0.74825	0.922467864	\\
0.76294	0.930508201	\\
0.76321	0.938548538	\\
0.80186	0.946588875	\\
0.82733	0.954629212	\\
0.84425	0.962669549	\\
0.85361	0.970709886	\\
0.86093	0.978750223	\\
0.89414	0.994830897	\\
0.91237	1.010911571	\\
0.93523	1.026992245	\\
0.94643	1.043072919	\\
0.96264	1.075234267	\\
0.97537	1.107395615	\\
0.98435	1.139556963	\\
0.99068	1.171718311	\\
0.99454	1.203879659	\\
0.99582	1.236041007	\\
0.99809	1.268202355	\\
0.99834	1.300363703	\\
0.99898	1.332525051	\\
0.99897	1.364686399	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.4369E-16	0	\\
3.16414E-15	0.016080674	\\
1.02141E-14	0.032161348	\\
3.23075E-14	0.048242022	\\
1.00309E-13	0.064322696	\\
3.04257E-13	0.08040337	\\
9.03055E-13	0.096484044	\\
2.62179E-12	0.112564718	\\
7.4456E-12	0.128645392	\\
2.06843E-11	0.144726066	\\
5.62115E-11	0.16080674	\\
1.49438E-10	0.176887414	\\
3.88651E-10	0.192968088	\\
9.88842E-10	0.209048762	\\
2.46136E-09	0.225129436	\\
5.99394E-09	0.24121011	\\
1.42808E-08	0.257290784	\\
3.32893E-08	0.273371458	\\
7.59249E-08	0.289452132	\\
1.69435E-07	0.305532806	\\
3.69979E-07	0.32161348	\\
7.90536E-07	0.337694154	\\
1.65292E-06	0.353774828	\\
3.38212E-06	0.369855502	\\
6.77251E-06	0.385936176	\\
1.32726E-05	0.40201685	\\
2.54583E-05	0.418097524	\\
4.77966E-05	0.434178198	\\
8.78379E-05	0.450258872	\\
0.000158021	0.466339546	\\
0.000278309	0.48242022	\\
0.000479902	0.498500894	\\
0.000810264	0.514581568	\\
0.001339647	0.530662242	\\
0.002169143	0.546742916	\\
0.003440075	0.56282359	\\
0.005344195	0.578904264	\\
0.00813372	0.594984938	\\
0.012129763	0.611065612	\\
0.017727265	0.627146286	\\
0.025394208	0.64322696	\\
0.035662883	0.659307634	\\
0.049111283	0.675388308	\\
0.066333572	0.691468982	\\
0.087899852	0.707549656	\\
0.114307134	0.72363033	\\
0.145925272	0.739711004	\\
0.182943276	0.755791678	\\
0.22532258	0.771872352	\\
0.272764119	0.787953026	\\
0.324695259	0.8040337	\\
0.380280703	0.820114374	\\
0.438458658	0.836195048	\\
0.498000183	0.852275722	\\
0.557586372	0.868356396	\\
0.615895347	0.88443707	\\
0.671689585	0.900517744	\\
0.723894023	0.916598418	\\
0.771656808	0.932679092	\\
0.814387114	0.948759766	\\
0.851767732	0.96484044	\\
0.883743508	0.980921114	\\
0.910489568	0.997001788	\\
0.932365303	1.013082462	\\
0.949860933	1.029163136	\\
0.96354328	1.04524381	\\
0.974006269	1.061324484	\\
0.981830018	1.077405158	\\
0.987550573	1.093485832	\\
0.991640594	1.109566506	\\
0.994500006	1.12564718	\\
0.99645476	1.141727854	\\
0.997761447	1.157808528	\\
0.998615559	1.173889202	\\
0.999161471	1.189969876	\\
0.999502658	1.20605055	\\
0.999711169	1.222131224	\\
0.999835772	1.238211898	\\
0.999908582	1.254292572	\\
0.999950184	1.270373246	\\
0.999973428	1.28645392	\\
0.999986127	1.302534594	\\
0.999992911	1.318615268	\\
0.999996455	1.334695942	\\
0.999998265	1.350776616	\\
0.999999169	1.36685729	\\
0.99999961	1.382937964	\\
0.999999821	1.399018638	\\
0.99999992	1.415099312	\\
0.999999965	1.431179986	\\
0.999999985	1.44726066	\\
0.999999994	1.463341334	\\
0.999999997	1.479422008	\\
0.999999999	1.495502682	\\
1	1.511583356	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(237)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.188$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.0006	0.077195444	\\
0.00188	0.315208118	\\
0.00295	0.394545677	\\
0.00839	0.52148577	\\
0.0107	0.553220793	\\
0.01239	0.584955816	\\
0.01529	0.600823328	\\
0.02202	0.616690839	\\
0.02857	0.632558351	\\
0.03077	0.640492107	\\
0.03606	0.648425863	\\
0.03986	0.656359618	\\
0.0478	0.664293374	\\
0.05125	0.67222713	\\
0.06663	0.680160886	\\
0.07207	0.688094642	\\
0.07874	0.696028397	\\
0.07909	0.6992019	\\
0.09029	0.702375402	\\
0.09633	0.705548904	\\
0.09993	0.708722407	\\
0.09937	0.711895909	\\
0.10779	0.715069411	\\
0.11243	0.718242914	\\
0.10789	0.721416416	\\
0.1243	0.724589918	\\
0.12657	0.727763421	\\
0.13784	0.730936923	\\
0.14018	0.734110425	\\
0.14849	0.737283928	\\
0.1501	0.74045743	\\
0.15693	0.743630932	\\
0.16761	0.746804435	\\
0.17097	0.749977937	\\
0.18017	0.753151439	\\
0.19391	0.756324942	\\
0.19846	0.759498444	\\
0.20484	0.762671946	\\
0.22311	0.765845449	\\
0.24092	0.769018951	\\
0.24862	0.772192453	\\
0.23951	0.775365956	\\
0.26949	0.778539458	\\
0.27588	0.78171296	\\
0.28299	0.784886463	\\
0.29525	0.788059965	\\
0.29895	0.791233467	\\
0.30587	0.79440697	\\
0.30476	0.797580472	\\
0.33402	0.800753974	\\
0.33581	0.803927477	\\
0.36355	0.807100979	\\
0.36297	0.810274481	\\
0.37188	0.813447984	\\
0.37442	0.816621486	\\
0.41027	0.819794988	\\
0.40821	0.822968491	\\
0.42842	0.826141993	\\
0.44762	0.829315495	\\
0.45058	0.832488997	\\
0.43939	0.8356625	\\
0.47306	0.838836002	\\
0.50362	0.846769758	\\
0.52479	0.854703514	\\
0.56612	0.86263727	\\
0.60011	0.870571025	\\
0.62101	0.878504781	\\
0.63592	0.886438537	\\
0.69341	0.902306049	\\
0.74189	0.91817356	\\
0.78091	0.934041072	\\
0.82108	0.949908584	\\
0.83964	0.965776095	\\
0.86471	0.981643607	\\
0.89651	0.997511118	\\
0.91876	1.01337863	\\
0.93685	1.029246142	\\
0.95951	1.060981165	\\
0.97345	1.092716188	\\
0.98036	1.124451211	\\
0.9879	1.156186235	\\
0.99352	1.187921258	\\
0.99615	1.219656281	\\
0.99713	1.251391304	\\
0.99875	1.283126328	\\
0.9989	1.314861351	\\
0.99886	1.346596374	\\
0.99947	1.378331397	\\
0.99974	1.410066421	\\
0.99992	1.441801444	\\
0.99981	1.473536467	\\
0.99974	1.50527149	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.33067E-15	0	\\
1.04916E-14	0.015867512	\\
3.2252E-14	0.031735023	\\
9.70335E-14	0.047602535	\\
2.85605E-13	0.063470047	\\
8.23508E-13	0.079337558	\\
2.32536E-12	0.09520507	\\
6.4308E-12	0.111072581	\\
1.74183E-11	0.126940093	\\
4.62079E-11	0.142807605	\\
1.20062E-10	0.158675116	\\
3.0555E-10	0.174542628	\\
7.61648E-10	0.19041014	\\
1.85964E-09	0.206277651	\\
4.44753E-09	0.222145163	\\
1.04191E-08	0.238012674	\\
2.39098E-08	0.253880186	\\
5.37488E-08	0.269747698	\\
1.18364E-07	0.285615209	\\
2.55351E-07	0.301482721	\\
5.39688E-07	0.317350233	\\
1.1175E-06	0.333217744	\\
2.26708E-06	0.349085256	\\
4.50628E-06	0.364952767	\\
8.77651E-06	0.380820279	\\
1.67493E-05	0.396687791	\\
3.13229E-05	0.412555302	\\
5.74042E-05	0.428422814	\\
0.000103102	0.444290326	\\
0.00018149	0.460157837	\\
0.00031314	0.476025349	\\
0.000529605	0.49189286	\\
0.000878066	0.507760372	\\
0.001427259	0.523627884	\\
0.002274674	0.539495395	\\
0.003554848	0.555362907	\\
0.005448253	0.571230419	\\
0.008189952	0.58709793	\\
0.0120768	0.602965442	\\
0.017471619	0.618832953	\\
0.02480253	0.634700465	\\
0.034555584	0.650567977	\\
0.047259131	0.666435488	\\
0.063458982	0.682303	\\
0.083684455	0.698170512	\\
0.108406711	0.714038023	\\
0.137992228	0.729905535	\\
0.172655691	0.745773046	\\
0.212417526	0.761640558	\\
0.257071757	0.77750807	\\
0.306169386	0.793375581	\\
0.359021229	0.809243093	\\
0.414722035	0.825110605	\\
0.472195123	0.840978116	\\
0.530254092	0.856845628	\\
0.587675762	0.872713139	\\
0.643276947	0.888580651	\\
0.695987065	0.904448163	\\
0.744909229	0.920315674	\\
0.789364068	0.936183186	\\
0.828912943	0.952050698	\\
0.863359907	0.967918209	\\
0.892734337	0.983785721	\\
0.917258243	0.999653232	\\
0.937303497	1.015520744	\\
0.953344634	1.031388256	\\
0.965912467	1.047255767	\\
0.975552696	1.063123279	\\
0.982792319	1.078990791	\\
0.988115192	1.094858302	\\
0.991946774	1.110725814	\\
0.994647071	1.126593325	\\
0.996510216	1.142460837	\\
0.997768804	1.158328349	\\
0.998601184	1.17419586	\\
0.999140151	1.190063372	\\
0.999481818	1.205930884	\\
0.999693871	1.221798395	\\
0.999822723	1.237665907	\\
0.999899378	1.253533418	\\
0.999944024	1.26940093	\\
0.999969482	1.285268442	\\
0.999983695	1.301135953	\\
0.999991464	1.317003465	\\
0.999995621	1.332870977	\\
0.999997799	1.348738488	\\
0.999998916	1.364606	\\
0.999999477	1.380473512	\\
0.999999753	1.396341023	\\
0.999999885	1.412208535	\\
0.999999948	1.428076046	\\
0.999999977	1.443943558	\\
0.99999999	1.45981107	\\
0.999999996	1.475678581	\\
0.999999998	1.491546093	\\
0.999999999	1.507413605	\\
1	1.523281116	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(238)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.046791449	\\
0	0.431510452	\\
0	0.816229456	\\
0.00068	0.912409207	\\
0.00713	0.931645157	\\
0.02665	0.950881107	\\
0.21921	0.960499082	\\
0.15065	0.970117057	\\
0.34368	0.974926045	\\
0.38964	0.979735032	\\
0.48104	0.981658627	\\
0.54555	0.983582222	\\
0.65237	0.985505817	\\
0.63418	0.987429412	\\
0.64771	0.989353007	\\
0.78955	0.991276602	\\
0.87305	0.993200197	\\
0.86166	0.995123792	\\
0.84105	0.997047387	\\
0.8168	0.998970982	\\
0.97233	1.000894577	\\
0.93168	1.002818172	\\
0.96653	1.004741767	\\
0.96646	1.006665362	\\
0.94301	1.008588957	\\
0.94735	1.010512553	\\
0.98494	1.012436148	\\
0.9971	1.014359743	\\
0.99741	1.016283338	\\
0.99685	1.018206933	\\
1	1.020130528	\\
1	1.022054123	\\
0.99724	1.023977718	\\
1	1.025901313	\\
1	1.027824908	\\
0.99844	1.032633895	\\
1	1.037442883	\\
1	1.047060858	\\
1	1.056678833	\\
1	1.066296808	\\
1	1.075914783	\\
1	1.085532758	\\
1	1.095150733	\\
1	1.104768708	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.63339E-10	0	\\
0	0.855999783	\\
3.33067E-16	0.865617758	\\
6.21725E-14	0.875235733	\\
7.82757E-12	0.884853708	\\
6.34283E-10	0.894471683	\\
3.3142E-08	0.904089658	\\
1.11929E-06	0.913707633	\\
2.45118E-05	0.923325608	\\
0.000349631	0.932943583	\\
0.003268997	0.942561559	\\
0.020224265	0.952179534	\\
0.083982215	0.961797509	\\
0.239345602	0.971415484	\\
0.484826192	0.981033459	\\
0.736411304	0.990651434	\\
0.903658924	1.000269409	\\
0.97575509	1.009887384	\\
0.995896285	1.019505359	\\
0.999539781	1.029123334	\\
0.999966138	1.038741309	\\
0.999998376	1.048359284	\\
0.999999949	1.05797726	\\
0.999999999	1.067595235	\\
1	1.07721321	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(239)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.055420524	\\
0	0.397170928	\\
0	0.738921333	\\
0	0.852838134	\\
0.00008	0.875621494	\\
0.00026	0.898404855	\\
0.00117	0.909796535	\\
0.00186	0.921188215	\\
0.00607	0.926884055	\\
0.0059	0.932579895	\\
0.01547	0.938275735	\\
0.02838	0.943971575	\\
0.06461	0.949667415	\\
0.18457	0.955363255	\\
0.11499	0.957641591	\\
0.19126	0.959919927	\\
0.26443	0.962198263	\\
0.37517	0.964476599	\\
0.29387	0.966754935	\\
0.27653	0.967894103	\\
0.32725	0.969033271	\\
0.47752	0.970172439	\\
0.42149	0.971311607	\\
0.49963	0.972450775	\\
0.40468	0.973589943	\\
0.5146	0.974729111	\\
0.46988	0.97586828	\\
0.37822	0.977007448	\\
0.58234	0.978146616	\\
0.55463	0.979285784	\\
0.43045	0.980424952	\\
0.50104	0.98156412	\\
0.57937	0.982703288	\\
0.67827	0.983842456	\\
0.58361	0.984981624	\\
0.70066	0.986120792	\\
0.7217	0.98725996	\\
0.78014	0.988399128	\\
0.83047	0.989538296	\\
0.77803	0.991816632	\\
0.87541	0.994094968	\\
0.87995	0.996373304	\\
0.87425	0.99865164	\\
0.91776	1.000929976	\\
0.95889	1.003208312	\\
0.96445	1.005486648	\\
0.99079	1.007764984	\\
0.98186	1.01004332	\\
0.99209	1.012321656	\\
0.98962	1.018017496	\\
0.98723	1.023713336	\\
0.99645	1.029409176	\\
0.99887	1.035105016	\\
0.99968	1.046496696	\\
0.99908	1.057888377	\\
1	1.069280057	\\
1	1.080671737	\\
1	1.092063417	\\
1	1.103455097	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.48661E-09	0	\\
0	0.434700288	\\
0	0.80880929	\\
1.11022E-16	0.82020097	\\
1.39333E-14	0.83159265	\\
1.19427E-12	0.842984331	\\
7.20629E-11	0.854376011	\\
3.06358E-09	0.865767691	\\
9.18926E-08	0.877159371	\\
1.94837E-06	0.888551051	\\
2.92728E-05	0.899942731	\\
0.000312668	0.911334411	\\
0.002385047	0.922726092	\\
0.013076052	0.934117772	\\
0.052003739	0.945509452	\\
0.152089979	0.956901132	\\
0.333854809	0.968292812	\\
0.567071718	0.979684492	\\
0.778501208	0.991076172	\\
0.913929805	1.002467853	\\
0.975210352	1.013859533	\\
0.994793336	1.025251213	\\
0.999211183	1.036642893	\\
0.99991444	1.048034573	\\
0.99999339	1.059426253	\\
0.999999638	1.070817933	\\
0.999999986	1.082209614	\\
1	1.093601294	\\
1	1.981831395	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(240)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.06569121	\\
0	0.470775756	\\
0.00804	0.848854665	\\
0.01456	0.862357483	\\
0.02642	0.875860302	\\
0.05468	0.88936312	\\
0.09273	0.902865938	\\
0.12649	0.909617347	\\
0.17539	0.916368756	\\
0.24085	0.923120165	\\
0.29725	0.929871574	\\
0.28873	0.932572138	\\
0.31328	0.935272702	\\
0.35069	0.937973265	\\
0.42236	0.940673829	\\
0.43941	0.943374393	\\
0.44904	0.946074956	\\
0.48985	0.94877552	\\
0.56326	0.951476084	\\
0.55522	0.954176647	\\
0.53517	0.956877211	\\
0.60343	0.958227493	\\
0.6136	0.959577774	\\
0.62665	0.960928056	\\
0.61423	0.962278338	\\
0.64203	0.96362862	\\
0.66119	0.964978902	\\
0.627	0.966329184	\\
0.67607	0.967679465	\\
0.66075	0.969029747	\\
0.68935	0.970380029	\\
0.743	0.971730311	\\
0.72003	0.973080593	\\
0.69844	0.974430874	\\
0.76718	0.975781156	\\
0.75668	0.977131438	\\
0.74146	0.97848172	\\
0.80672	0.979832002	\\
0.74004	0.981182284	\\
0.7814	0.982532565	\\
0.76443	0.983882847	\\
0.83644	0.986583411	\\
0.82606	0.989283974	\\
0.82941	0.991984538	\\
0.86098	0.994685102	\\
0.85907	0.997385665	\\
0.90135	1.000086229	\\
0.9143	1.002786793	\\
0.90958	1.005487356	\\
0.93866	1.00818792	\\
0.90527	1.010888484	\\
0.95682	1.017639893	\\
0.96654	1.024391302	\\
0.96015	1.031142711	\\
0.97835	1.03789412	\\
0.9868	1.051396938	\\
0.99163	1.064899756	\\
0.99554	1.078402574	\\
0.99772	1.091905393	\\
0.99778	1.105408211	\\
0.99911	1.118911029	\\
0.9997	1.132413847	\\
0.99957	1.145916665	\\
0.99991	1.172922302	\\
0.99979	1.199927938	\\
1	1.226933575	\\
1	1.253939211	\\
1	1.280944847	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.621129637	\\
3.33067E-16	0.634632455	\\
5.60663E-15	0.648135273	\\
7.89369E-14	0.661638091	\\
9.91485E-13	0.675140909	\\
1.10857E-11	0.688643728	\\
1.1032E-10	0.702146546	\\
9.7738E-10	0.715649364	\\
7.71087E-09	0.729152182	\\
5.41886E-08	0.742655	\\
3.39338E-07	0.756157818	\\
1.89434E-06	0.769660637	\\
9.43186E-06	0.783163455	\\
4.19087E-05	0.796666273	\\
0.000166295	0.810169091	\\
0.000589777	0.823671909	\\
0.001871413	0.837174728	\\
0.005319426	0.850677546	\\
0.013565612	0.864180364	\\
0.031097244	0.877683182	\\
0.06423178	0.891186	\\
0.119903224	0.904688818	\\
0.203056665	0.918191637	\\
0.313471263	0.931694455	\\
0.44380985	0.945197273	\\
0.580589271	0.958700091	\\
0.708194966	0.972202909	\\
0.81402781	0.985705728	\\
0.892059472	0.999208546	\\
0.943206383	1.012711364	\\
0.973009631	1.026214182	\\
0.988447956	1.039717	\\
0.995557233	1.053219819	\\
0.998467512	1.066722637	\\
0.999526578	1.080225455	\\
0.999869176	1.093728273	\\
0.999967694	1.107231091	\\
0.999992876	1.120733909	\\
0.999998598	1.134236728	\\
0.999999754	1.147739546	\\
0.999999962	1.161242364	\\
0.999999995	1.174745182	\\
0.999999999	1.188248	\\
1	1.201750819	\\
1 1.994470774	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(241)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.065587219	\\
0	0.470030505	\\
0.00124	0.739659361	\\
0.00425	0.766622247	\\
0.01416	0.793585133	\\
0.03944	0.820548018	\\
0.05694	0.834029461	\\
0.08836	0.847510904	\\
0.11916	0.860992347	\\
0.14626	0.867733068	\\
0.17179	0.87447379	\\
0.2114	0.881214511	\\
0.26351	0.887955233	\\
0.2812	0.890651521	\\
0.29225	0.89334781	\\
0.33454	0.896044098	\\
0.33237	0.898740387	\\
0.35511	0.901436675	\\
0.3444	0.904132964	\\
0.37419	0.906829253	\\
0.41451	0.909525541	\\
0.42231	0.91222183	\\
0.42509	0.914918118	\\
0.44417	0.917614407	\\
0.45186	0.920310695	\\
0.49423	0.923006984	\\
0.50591	0.925703273	\\
0.54611	0.928399561	\\
0.55176	0.93109585	\\
0.543	0.933792138	\\
0.60346	0.936488427	\\
0.61278	0.939184715	\\
0.63653	0.941881004	\\
0.61262	0.944577293	\\
0.67642	0.947273581	\\
0.68742	0.94996987	\\
0.68932	0.952666158	\\
0.67934	0.955362447	\\
0.69405	0.958058735	\\
0.7243	0.960755024	\\
0.74708	0.963451312	\\
0.76616	0.966147601	\\
0.76149	0.96884389	\\
0.78368	0.971540178	\\
0.80141	0.974236467	\\
0.81916	0.976932755	\\
0.8273	0.979629044	\\
0.81041	0.982325332	\\
0.83775	0.985021621	\\
0.84726	0.98771791	\\
0.88674	0.990414198	\\
0.86951	0.993110487	\\
0.89917	0.995806775	\\
0.8917	0.998503064	\\
0.90665	1.001199352	\\
0.91613	1.003895641	\\
0.9125	1.00659193	\\
0.91412	1.009288218	\\
0.92734	1.01602894	\\
0.95339	1.022769661	\\
0.9607	1.029510382	\\
0.96816	1.036251104	\\
0.97605	1.042991825	\\
0.97592	1.049732547	\\
0.98569	1.063213989	\\
0.98981	1.076695432	\\
0.99296	1.090176875	\\
0.99643	1.103658318	\\
0.99647	1.117139761	\\
0.99741	1.130621204	\\
0.99944	1.144102647	\\
0.99934	1.171065532	\\
0.99973	1.198028418	\\
0.99989	1.224991304	\\
0.99994	1.251954189	\\
0.99993	1.278917075	\\
1	1.305879961	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.17315E-09	0	\\
0	0.431406171	\\
1.11022E-16	0.444887614	\\
6.66134E-16	0.458369057	\\
4.32987E-15	0.471850499	\\
2.60902E-14	0.485331942	\\
1.4877E-13	0.498813385	\\
8.05134E-13	0.512294828	\\
4.13464E-12	0.525776271	\\
2.01516E-11	0.539257714	\\
9.32193E-11	0.552739156	\\
4.09317E-10	0.566220599	\\
1.7061E-09	0.579702042	\\
6.7511E-09	0.593183485	\\
2.53637E-08	0.606664928	\\
9.04825E-08	0.620146371	\\
3.06534E-07	0.633627813	\\
9.86301E-07	0.647109256	\\
3.01453E-06	0.660590699	\\
8.75342E-06	0.674072142	\\
2.41524E-05	0.687553585	\\
6.33369E-05	0.701035028	\\
0.000157893	0.71451647	\\
0.000374275	0.727997913	\\
0.000843854	0.741479356	\\
0.001810248	0.754960799	\\
0.003696311	0.768442242	\\
0.007187037	0.781923685	\\
0.013313829	0.795405128	\\
0.023511681	0.80888657	\\
0.039608596	0.822368013	\\
0.063704059	0.835849456	\\
0.097908834	0.849330899	\\
0.143955402	0.862812342	\\
0.202740471	0.876293785	\\
0.273910336	0.889775227	\\
0.355622123	0.90325667	\\
0.444589915	0.916738113	\\
0.536452888	0.930219556	\\
0.626404257	0.943700999	\\
0.709932751	0.957182442	\\
0.783489252	0.970663884	\\
0.844917334	0.984145327	\\
0.893566145	0.99762677	\\
0.930103469	1.011108213	\\
0.956126649	1.024589656	\\
0.973703574	1.038071099	\\
0.984962167	1.051552541	\\
0.991801029	1.065033984	\\
0.995740534	1.078515427	\\
0.997892609	1.09199687	\\
0.999007496	1.105478313	\\
0.99955522	1.118959756	\\
0.999810401	1.132441198	\\
0.999923145	1.145922641	\\
0.999970383	1.159404084	\\
0.999989152	1.172885527	\\
0.999996224	1.18636697	\\
0.999998751	1.199848413	\\
0.999999608	1.213329856	\\
0.999999883	1.226811298	\\
0.999999967	1.240292741	\\
0.999999991	1.253774184	\\
0.999999998	1.267255627	\\
0.999999999	1.28073707	\\
1	1.294218513	\\
0.999999994	1.990815155	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(242)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.062190203	\\
0.00001	0.317853938	\\
0.0009	0.573517672	\\
0.01107	0.675783166	\\
0.02129	0.701349539	\\
0.01394	0.714132726	\\
0.03282	0.726915913	\\
0.04309	0.739699099	\\
0.05746	0.752482286	\\
0.06406	0.75887388	\\
0.08001	0.765265473	\\
0.09645	0.771657066	\\
0.08904	0.77804866	\\
0.09389	0.780605297	\\
0.12324	0.783161934	\\
0.12309	0.785718572	\\
0.11597	0.788275209	\\
0.12703	0.790831846	\\
0.12522	0.793388484	\\
0.14917	0.795945121	\\
0.14623	0.798501758	\\
0.16606	0.801058396	\\
0.1698	0.803615033	\\
0.18935	0.80617167	\\
0.17897	0.808728308	\\
0.18454	0.811284945	\\
0.20031	0.813841582	\\
0.21064	0.81639822	\\
0.20492	0.818954857	\\
0.21611	0.821511494	\\
0.23302	0.824068132	\\
0.24791	0.826624769	\\
0.25866	0.829181406	\\
0.27458	0.831738044	\\
0.2754	0.834294681	\\
0.29406	0.836851318	\\
0.31064	0.839407956	\\
0.32078	0.841964593	\\
0.32623	0.844521231	\\
0.3423	0.847077868	\\
0.34397	0.849634505	\\
0.35946	0.852191143	\\
0.36944	0.85474778	\\
0.37892	0.857304417	\\
0.37518	0.859861055	\\
0.39249	0.862417692	\\
0.42169	0.864974329	\\
0.4289	0.867530967	\\
0.45352	0.870087604	\\
0.46202	0.872644241	\\
0.48847	0.875200879	\\
0.46811	0.877757516	\\
0.49914	0.880314153	\\
0.51625	0.882870791	\\
0.51881	0.885427428	\\
0.52755	0.887984065	\\
0.52757	0.890540703	\\
0.56073	0.89309734	\\
0.55145	0.895653977	\\
0.55725	0.898210615	\\
0.58159	0.900767252	\\
0.60242	0.903323889	\\
0.60976	0.905880527	\\
0.63871	0.91227212	\\
0.65829	0.918663713	\\
0.68322	0.925055307	\\
0.71416	0.9314469	\\
0.76943	0.944230087	\\
0.80062	0.957013274	\\
0.87329	0.982579647	\\
0.91249	1.008146021	\\
0.97255	1.059278767	\\
0.9781	1.084845141	\\
0.98928	1.110411514	\\
0.9926	1.135977888	\\
0.99557	1.161544261	\\
0.99702	1.187110635	\\
0.99846	1.212677008	\\
0.99904	1.238243381	\\
0.99969	1.263809755	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.63422E-09	0	\\
0	0.178964614	\\
5.55112E-17	0.191747801	\\
2.22045E-16	0.204530987	\\
6.66134E-16	0.217314174	\\
2.33147E-15	0.230097361	\\
7.82707E-15	0.242880548	\\
2.57017E-14	0.255663734	\\
8.21565E-14	0.268446921	\\
2.56795E-13	0.281230108	\\
7.84317E-13	0.294013295	\\
2.34113E-12	0.306796481	\\
6.82837E-12	0.319579668	\\
1.94623E-11	0.332362855	\\
5.42073E-11	0.345146041	\\
1.47543E-10	0.357929228	\\
3.92454E-10	0.370712415	\\
1.02018E-09	0.383495602	\\
2.59172E-09	0.396278788	\\
6.43489E-09	0.409061975	\\
1.56151E-08	0.421845162	\\
3.70349E-08	0.434628348	\\
8.5853E-08	0.447411535	\\
1.94532E-07	0.460194722	\\
4.3086E-07	0.472977909	\\
9.32838E-07	0.485761095	\\
1.97433E-06	0.498544282	\\
4.08503E-06	0.511327469	\\
8.26334E-06	0.524110655	\\
1.63427E-05	0.536893842	\\
3.16026E-05	0.549677029	\\
5.97559E-05	0.562460216	\\
0.000110491	0.575243402	\\
0.000199799	0.588026589	\\
0.000353358	0.600809776	\\
0.000611262	0.613592962	\\
0.001034364	0.626376149	\\
0.00171237	0.639159336	\\
0.002773633	0.651942523	\\
0.004396245	0.664725709	\\
0.006819549	0.677508896	\\
0.01035466	0.690292083	\\
0.015391987	0.703075269	\\
0.022403292	0.715858456	\\
0.031935632	0.728641643	\\
0.044594709	0.74142483	\\
0.061015968	0.754208016	\\
0.081823124	0.766991203	\\
0.107575714	0.77977439	\\
0.138709432	0.792557577	\\
0.175475147	0.805340763	\\
0.217884041	0.81812395	\\
0.265666975	0.830907137	\\
0.318255456	0.843690323	\\
0.374789543	0.85647351	\\
0.434154764	0.869256697	\\
0.495046132	0.882039884	\\
0.556053366	0.89482307	\\
0.615758117	0.907606257	\\
0.672832127	0.920389444	\\
0.726125087	0.93317263	\\
0.774732581	0.945955817	\\
0.818037633	0.958739004	\\
0.855723268	0.971522191	\\
0.887757552	0.984305377	\\
0.914355991	0.997088564	\\
0.935928426	1.009871751	\\
0.953018507	1.022654937	\\
0.966243362	1.035438124	\\
0.97623967	1.048221311	\\
0.983620245	1.061004498	\\
0.988943075	1.073787684	\\
0.992692778	1.086570871	\\
0.995272975	1.099354058	\\
0.997007222	1.112137244	\\
0.99814582	1.124920431	\\
0.998876003	1.137703618	\\
0.999333402	1.150486805	\\
0.999613274	1.163269991	\\
0.999780547	1.176053178	\\
0.999878202	1.188836365	\\
0.999933891	1.201619551	\\
0.99996491	1.214402738	\\
0.999981788	1.227185925	\\
0.999990758	1.239969112	\\
0.999995414	1.252752298	\\
0.999997776	1.265535485	\\
0.999998945	1.278318672	\\
0.999999511	1.291101859	\\
0.999999778	1.303885045	\\
0.999999902	1.316668232	\\
0.999999957	1.329451419	\\
0.999999982	1.342234605	\\
0.999999993	1.355017792	\\
0.999999997	1.367800979	\\
0.999999999	1.380584166	\\
1	1.393367352	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(243)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.063662467	\\
0.00008	0.325378674	\\
0.00596	0.587094881	\\
0.00794	0.613266502	\\
0.01297	0.639438123	\\
0.02066	0.665609743	\\
0.03032	0.691781364	\\
0.04759	0.704867175	\\
0.05653	0.717952985	\\
0.06253	0.72449589	\\
0.06979	0.731038795	\\
0.08593	0.7375817	\\
0.09041	0.744124606	\\
0.0971	0.750667511	\\
0.12127	0.757210416	\\
0.12878	0.763753321	\\
0.15323	0.770296226	\\
0.16182	0.772913388	\\
0.14152	0.77553055	\\
0.16068	0.778147713	\\
0.16898	0.780764875	\\
0.17263	0.783382037	\\
0.17131	0.785999199	\\
0.2038	0.788616361	\\
0.20615	0.791233523	\\
0.20336	0.793850685	\\
0.22829	0.796467847	\\
0.23383	0.799085009	\\
0.24527	0.801702171	\\
0.25168	0.804319333	\\
0.24319	0.806936495	\\
0.2624	0.809553657	\\
0.27713	0.812170819	\\
0.28277	0.814787981	\\
0.29351	0.817405144	\\
0.30488	0.820022306	\\
0.31781	0.822639468	\\
0.33046	0.82525663	\\
0.3243	0.827873792	\\
0.3378	0.830490954	\\
0.34541	0.833108116	\\
0.34979	0.835725278	\\
0.38477	0.83834244	\\
0.38195	0.840959602	\\
0.38703	0.843576764	\\
0.4047	0.846193926	\\
0.42462	0.848811088	\\
0.45973	0.85142825	\\
0.43294	0.854045413	\\
0.43454	0.856662575	\\
0.44627	0.859279737	\\
0.46584	0.861896899	\\
0.49812	0.864514061	\\
0.50743	0.867131223	\\
0.49887	0.869748385	\\
0.54943	0.872365547	\\
0.55636	0.874982709	\\
0.53663	0.877599871	\\
0.55933	0.880217033	\\
0.58202	0.882834195	\\
0.60057	0.885451357	\\
0.59174	0.888068519	\\
0.5993	0.894611425	\\
0.6393	0.90115433	\\
0.65787	0.907697235	\\
0.72402	0.91424014	\\
0.72002	0.920783045	\\
0.7471	0.927325951	\\
0.76946	0.933868856	\\
0.83491	0.953497571	\\
0.82629	0.966583382	\\
0.87278	0.979669192	\\
0.90782	1.005840813	\\
0.94233	1.032012433	\\
0.97433	1.084355675	\\
0.98456	1.110527295	\\
0.99161	1.136698916	\\
0.99189	1.162870537	\\
0.99436	1.189042158	\\
0.99617	1.215213778	\\
0.99824	1.241385399	\\
0.99888	1.26755702	\\
0.99894	1.29372864	\\
0.99943	1.319900261	\\
0.99981	1.346071882	\\
0.99983	1.372243502	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.01308581	\\
0	0.026171621	\\
0	0.039257431	\\
0	0.052343241	\\
0	0.065429052	\\
0	0.078514862	\\
0	0.091600672	\\
5.55112E-17	0.104686483	\\
2.22045E-16	0.117772293	\\
7.77156E-16	0.130858104	\\
2.44249E-15	0.143943914	\\
7.54952E-15	0.157029724	\\
2.25375E-14	0.170115535	\\
6.61693E-14	0.183201345	\\
1.90459E-13	0.196287155	\\
5.37292E-13	0.209372966	\\
1.48626E-12	0.222458776	\\
4.03116E-12	0.235544586	\\
1.07209E-11	0.248630397	\\
2.79574E-11	0.261716207	\\
7.14885E-11	0.274802017	\\
1.79249E-10	0.287887828	\\
4.40722E-10	0.300973638	\\
1.0626E-09	0.314059448	\\
2.51232E-09	0.327145259	\\
5.82499E-09	0.340231069	\\
1.32446E-08	0.353316879	\\
2.95333E-08	0.36640269	\\
6.45845E-08	0.3794885	\\
1.38516E-07	0.392574311	\\
2.91365E-07	0.405660121	\\
6.0111E-07	0.418745931	\\
1.21636E-06	0.431831742	\\
2.41424E-06	0.444917552	\\
4.70027E-06	0.458003362	\\
8.97645E-06	0.471089173	\\
1.68169E-05	0.484174983	\\
3.09076E-05	0.497260793	\\
5.57295E-05	0.510346604	\\
9.85886E-05	0.523432414	\\
0.000171126	0.536518224	\\
0.00029146	0.549604035	\\
0.00048713	0.562689845	\\
0.000798996	0.575775655	\\
0.001286212	0.588861466	\\
0.002032286	0.601947276	\\
0.003152115	0.615033086	\\
0.004799633	0.628118897	\\
0.007175473	0.641204707	\\
0.010533722	0.654290518	\\
0.015186554	0.667376328	\\
0.021505292	0.680462138	\\
0.02991638	0.693547949	\\
0.040890826	0.706633759	\\
0.054926129	0.719719569	\\
0.072520333	0.73280538	\\
0.094138866	0.74589119	\\
0.120175901	0.758977	\\
0.15091319	0.772062811	\\
0.186480279	0.785148621	\\
0.226820644	0.798234431	\\
0.271668332	0.811320242	\\
0.320539088	0.824406052	\\
0.372738641	0.837491862	\\
0.42738903	0.850577673	\\
0.483471676	0.863663483	\\
0.539883802	0.876749294	\\
0.595503061	0.889835104	\\
0.649254077	0.902920914	\\
0.700170386	0.916006725	\\
0.747445859	0.929092535	\\
0.790471128	0.942178345	\\
0.828852462	0.955264156	\\
0.862412718	0.968349966	\\
0.891176051	0.981435776	\\
0.915339664	0.994521587	\\
0.935236923	1.007607397	\\
0.951296474	1.020693207	\\
0.964001694	1.033779018	\\
0.973854042	1.046864828	\\
0.981342734	1.059950638	\\
0.986922049	1.073036449	\\
0.990996457	1.086122259	\\
0.993912922	1.099208069	\\
0.995959167	1.11229388	\\
0.997366404	1.12537969	\\
0.99831501	1.138465501	\\
0.998941786	1.151551311	\\
0.999347713	1.164637121	\\
0.9996054	1.177722932	\\
0.999765741	1.190808742	\\
0.999863533	1.203894552	\\
0.999921996	1.216980363	\\
0.999956253	1.230066173	\\
0.999975929	1.243151983	\\
0.999987007	1.256237794	\\
0.999993119	1.269323604	\\
0.999996426	1.282409414	\\
0.999998179	1.295495225	\\
0.99999909	1.308581035	\\
0.999999554	1.321666845	\\
0.999999785	1.334752656	\\
0.999999899	1.347838466	\\
0.999999953	1.360924276	\\
0.999999979	1.374010087	\\
0.999999991	1.387095897	\\
0.999999996	1.400181708	\\
0.999999998	1.413267518	\\
0.999999999	1.426353328	\\
1	1.439439139	\\
1	1.990417136	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(244)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00001	0.064908156	\\
0.00049	0.331745383	\\
0.00077	0.465163996	\\
0.00651	0.59858261	\\
0.01295	0.625266333	\\
0.02106	0.651950055	\\
0.0318	0.678633778	\\
0.05084	0.705317501	\\
0.06322	0.718659362	\\
0.07836	0.725330293	\\
0.08889	0.732001224	\\
0.10015	0.738672154	\\
0.10951	0.745343085	\\
0.12288	0.752014016	\\
0.13609	0.758684946	\\
0.15233	0.765355877	\\
0.1664	0.772026808	\\
0.18573	0.778697738	\\
0.17996	0.785368669	\\
0.21124	0.788037041	\\
0.21039	0.790705414	\\
0.21112	0.793373786	\\
0.23578	0.796042158	\\
0.22892	0.79871053	\\
0.24643	0.801378903	\\
0.26349	0.804047275	\\
0.27611	0.806715647	\\
0.29435	0.809384019	\\
0.28213	0.812052392	\\
0.30207	0.814720764	\\
0.29394	0.817389136	\\
0.31629	0.820057508	\\
0.32575	0.822725881	\\
0.32499	0.825394253	\\
0.35462	0.828062625	\\
0.36349	0.830730998	\\
0.36841	0.83339937	\\
0.38737	0.836067742	\\
0.40939	0.838736114	\\
0.41173	0.841404487	\\
0.4059	0.844072859	\\
0.41164	0.846741231	\\
0.42525	0.849409603	\\
0.44936	0.852077976	\\
0.45307	0.854746348	\\
0.46691	0.85741472	\\
0.49361	0.860083093	\\
0.49796	0.862751465	\\
0.49197	0.865419837	\\
0.51872	0.868088209	\\
0.52832	0.870756582	\\
0.54717	0.873424954	\\
0.54104	0.876093326	\\
0.55664	0.878761698	\\
0.57552	0.881430071	\\
0.59025	0.884098443	\\
0.5964	0.886766815	\\
0.62034	0.889435188	\\
0.61588	0.89210356	\\
0.64572	0.894771932	\\
0.64994	0.897440304	\\
0.65457	0.900108677	\\
0.64422	0.902777049	\\
0.66727	0.905445421	\\
0.70221	0.912116352	\\
0.71595	0.918787283	\\
0.72944	0.925458213	\\
0.73253	0.932129144	\\
0.75265	0.938800075	\\
0.79534	0.945471005	\\
0.82484	0.958812867	\\
0.84092	0.972154728	\\
0.87911	0.985496589	\\
0.89818	0.998838451	\\
0.93999	1.025522173	\\
0.95588	1.052205896	\\
0.97538	1.078889619	\\
0.98149	1.105573342	\\
0.9863	1.132257064	\\
0.99019	1.158940787	\\
0.99562	1.18562451	\\
0.99632	1.212308232	\\
0.9983	1.238991955	\\
0.99878	1.265675678	\\
0.99888	1.292359401	\\
0.99899	1.319043123	\\
0.99947	1.345726846	\\
0.99972	1.372410569	\\
0.99973	1.399094292	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.013341861	\\
0	0.026683723	\\
0	0.040025584	\\
0	0.053367445	\\
5.55112E-17	0.066709307	\\
2.22045E-16	0.080051168	\\
7.21645E-16	0.09339303	\\
2.22045E-15	0.106734891	\\
6.60583E-15	0.120076752	\\
1.92624E-14	0.133418614	\\
5.51781E-14	0.146760475	\\
1.55043E-13	0.160102336	\\
4.27547E-13	0.173444198	\\
1.15746E-12	0.186786059	\\
3.07532E-12	0.20012792	\\
8.01986E-12	0.213469782	\\
2.05277E-11	0.226811643	\\
5.15722E-11	0.240153504	\\
1.27175E-10	0.253495366	\\
3.07824E-10	0.266837227	\\
7.31353E-10	0.280179089	\\
1.70562E-09	0.29352095	\\
3.90461E-09	0.306862811	\\
8.77444E-09	0.320204673	\\
1.93561E-08	0.333546534	\\
4.19163E-08	0.346888395	\\
8.91093E-08	0.360230257	\\
1.85973E-07	0.373572118	\\
3.81046E-07	0.386913979	\\
7.66503E-07	0.400255841	\\
1.51382E-06	0.413597702	\\
2.93544E-06	0.426939564	\\
5.58887E-06	0.440281425	\\
1.04483E-05	0.453623286	\\
1.91801E-05	0.466965148	\\
3.45749E-05	0.480307009	\\
6.12064E-05	0.49364887	\\
0.000106409	0.506990732	\\
0.000181688	0.520332593	\\
0.000304699	0.533674454	\\
0.00050192	0.547016316	\\
0.000812172	0.560358177	\\
0.001291048	0.573700038	\\
0.002016288	0.5870419	\\
0.003093962	0.600383761	\\
0.0046652	0.613725623	\\
0.006912934	0.627067484	\\
0.010067912	0.640409345	\\
0.014412977	0.653751207	\\
0.020284416	0.667093068	\\
0.028069109	0.680434929	\\
0.038196249	0.693776791	\\
0.05112274	0.707118652	\\
0.067311851	0.720460513	\\
0.087205472	0.733802375	\\
0.111191216	0.747144236	\\
0.139566557	0.760486098	\\
0.17250306	0.773827959	\\
0.210014387	0.78716982	\\
0.251931935	0.800511682	\\
0.297891708	0.813853543	\\
0.347335115	0.827195404	\\
0.399525134	0.840537266	\\
0.453577542	0.853879127	\\
0.508505213	0.867220988	\\
0.563271823	0.88056285	\\
0.616850141	0.893904711	\\
0.668279466	0.907246572	\\
0.716716897	0.920588434	\\
0.761477913	0.933930295	\\
0.802063075	0.947272157	\\
0.838169391	0.960614018	\\
0.869686588	0.973955879	\\
0.896680171	0.987297741	\\
0.919364294	1.000639602	\\
0.938068185	1.013981463	\\
0.95319998	1.027323325	\\
0.965211486	1.040665186	\\
0.974566683	1.054007047	\\
0.981715875	1.067348909	\\
0.987076425	1.08069077	\\
0.991020184	1.094032632	\\
0.993867003	1.107374493	\\
0.995883315	1.120716354	\\
0.997284528	1.134058216	\\
0.998239958	1.147400077	\\
0.998879165	1.160741938	\\
0.999298764	1.1740838	\\
0.999569019	1.187425661	\\
0.999739809	1.200767522	\\
0.99984571	1.214109384	\\
0.999910139	1.227451245	\\
0.9999486	1.240793106	\\
0.999971127	1.254134968	\\
0.999984072	1.267476829	\\
0.999991372	1.280818691	\\
0.999995411	1.294160552	\\
0.999997603	1.307502413	\\
0.999998771	1.320844275	\\
0.999999381	1.334186136	\\
0.999999694	1.347527997	\\
0.999999852	1.360869859	\\
0.999999929	1.37421172	\\
0.999999967	1.387553581	\\
0.999999985	1.400895443	\\
0.999999993	1.414237304	\\
0.999999997	1.427579166	\\
0.999999999	1.440921027	\\
0.999999999	1.454262888	\\
1	1.46760475	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(245)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.25$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.063580611	\\
0	0.194270459	\\
0	0.259615383	\\
0.00002	0.324960307	\\
0.00012	0.39030523	\\
0.00054	0.455650154	\\
0.00055	0.481788124	\\
0.00094	0.507926093	\\
0.00476	0.534064063	\\
0.0034	0.560202033	\\
0.00626	0.586340002	\\
0.01406	0.612477972	\\
0.01971	0.638615941	\\
0.02376	0.651684926	\\
0.02777	0.664753911	\\
0.03282	0.677822896	\\
0.04735	0.69089188	\\
0.05347	0.697426373	\\
0.06307	0.703960865	\\
0.06994	0.710495358	\\
0.08331	0.71702985	\\
0.08348	0.723564342	\\
0.10474	0.730098835	\\
0.12239	0.736633327	\\
0.12344	0.743167819	\\
0.13073	0.745781616	\\
0.13887	0.748395413	\\
0.14357	0.75100921	\\
0.14307	0.753623007	\\
0.15816	0.756236804	\\
0.14762	0.758850601	\\
0.16349	0.761464398	\\
0.17713	0.764078195	\\
0.19063	0.766691992	\\
0.19956	0.769305789	\\
0.21072	0.771919586	\\
0.20929	0.774533383	\\
0.20558	0.77714718	\\
0.22809	0.779760977	\\
0.21896	0.782374774	\\
0.22334	0.784988571	\\
0.23363	0.787602368	\\
0.25401	0.790216165	\\
0.27481	0.792829962	\\
0.25898	0.795443759	\\
0.28047	0.798057556	\\
0.28144	0.800671353	\\
0.2862	0.803285149	\\
0.29376	0.805898946	\\
0.3151	0.808512743	\\
0.3141	0.81112654	\\
0.34711	0.813740337	\\
0.33161	0.816354134	\\
0.35801	0.818967931	\\
0.35145	0.821581728	\\
0.37128	0.824195525	\\
0.39199	0.826809322	\\
0.41057	0.829423119	\\
0.40552	0.832036916	\\
0.4031	0.834650713	\\
0.42205	0.83726451	\\
0.42455	0.839878307	\\
0.44274	0.842492104	\\
0.4362	0.845105901	\\
0.47228	0.847719698	\\
0.45437	0.850333495	\\
0.4722	0.852947292	\\
0.47105	0.855561089	\\
0.50854	0.858174886	\\
0.52973	0.860788683	\\
0.54586	0.867323175	\\
0.57734	0.873857667	\\
0.59682	0.88039216	\\
0.61491	0.886926652	\\
0.64351	0.893461144	\\
0.67828	0.899995637	\\
0.73226	0.913064622	\\
0.74674	0.926133606	\\
0.78905	0.939202591	\\
0.82505	0.952271576	\\
0.84747	0.965340561	\\
0.87365	0.978409546	\\
0.90555	1.004547515	\\
0.94275	1.030685485	\\
0.95749	1.056823454	\\
0.97477	1.082961424	\\
0.98393	1.109099393	\\
0.98875	1.135237363	\\
0.99277	1.161375332	\\
0.99437	1.187513302	\\
0.9968	1.213651272	\\
0.99768	1.239789241	\\
0.99802	1.265927211	\\
0.99875	1.29206518	\\
0.99935	1.31820315	\\
0.99961	1.344341119	\\
0.9992	1.370479089	\\
0.99978	1.396617058	\\
0.99986	1.422755028	\\
0.99975	1.448892998	\\
0.99986	1.475030967	\\
0.9999	1.501168937	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.013068985	\\
5.55112E-17	0.02613797	\\
2.22045E-16	0.039206954	\\
6.66134E-16	0.052275939	\\
1.88738E-15	0.065344924	\\
5.27356E-15	0.078413909	\\
1.45439E-14	0.091482893	\\
3.93574E-14	0.104551878	\\
1.04583E-13	0.117620863	\\
2.73448E-13	0.130689848	\\
7.03215E-13	0.143758833	\\
1.77874E-12	0.156827817	\\
4.42546E-12	0.169896802	\\
1.08304E-11	0.182965787	\\
2.60718E-11	0.196034772	\\
6.17365E-11	0.209103756	\\
1.43802E-10	0.222172741	\\
3.29492E-10	0.235241726	\\
7.42655E-10	0.248310711	\\
1.64664E-09	0.261379696	\\
3.59159E-09	0.27444868	\\
7.70649E-09	0.287517665	\\
1.62673E-08	0.30058665	\\
3.37812E-08	0.313655635	\\
6.90144E-08	0.326724619	\\
1.38714E-07	0.339793604	\\
2.74298E-07	0.352862589	\\
5.33656E-07	0.365931574	\\
1.02152E-06	0.379000559	\\
1.92391E-06	0.392069543	\\
3.56527E-06	0.405138528	\\
6.501E-06	0.418207513	\\
1.16644E-05	0.431276498	\\
2.05947E-05	0.444345483	\\
3.57825E-05	0.457414467	\\
6.11825E-05	0.470483452	\\
0.000102954	0.483552437	\\
0.000170505	0.496621422	\\
0.000277925	0.509690406	\\
0.000445903	0.522759391	\\
0.000704201	0.535828376	\\
0.00109477	0.548897361	\\
0.001675508	0.561966346	\\
0.002524628	0.57503533	\\
0.003745484	0.588104315	\\
0.005471585	0.6011733	\\
0.00787138	0.614242285	\\
0.011152246	0.627311269	\\
0.015562962	0.640380254	\\
0.021393869	0.653449239	\\
0.028973875	0.666518224	\\
0.038663551	0.679587209	\\
0.050843778	0.692656193	\\
0.065899717	0.705725178	\\
0.084200376	0.718794163	\\
0.106074566	0.731863148	\\
0.131784655	0.744932132	\\
0.161500056	0.758001117	\\
0.195272772	0.771070102	\\
0.233017541	0.784139087	\\
0.274498992	0.797208072	\\
0.319327833	0.810277056	\\
0.366967364	0.823346041	\\
0.416750681	0.836415026	\\
0.46790786	0.849484011	\\
0.519601335	0.862552995	\\
0.570966807	0.87562198	\\
0.621156348	0.888690965	\\
0.669380163	0.90175995	\\
0.714943581	0.914828935	\\
0.757276423	0.927897919	\\
0.795952726	0.940966904	\\
0.83069985	0.954035889	\\
0.861397078	0.967104874	\\
0.888064797	0.980173858	\\
0.91084612	0.993242843	\\
0.92998332	1.006311828	\\
0.945791586	1.019380813	\\
0.958632515	1.032449798	\\
0.96888939	1.045518782	\\
0.976945771	1.058587767	\\
0.983168363	1.071656752	\\
0.987894529	1.084725737	\\
0.991424353	1.097794721	\\
0.994016762	1.110863706	\\
0.995888996	1.123932691	\\
0.997218603	1.137001676	\\
0.998147126	1.150070661	\\
0.998784755	1.163139645	\\
0.999215332	1.17620863	\\
0.999501248	1.189277615	\\
0.999687943	1.2023466	\\
0.99980782	1.215415584	\\
0.999883511	1.228484569	\\
0.999930506	1.241553554	\\
0.999959199	1.254622539	\\
0.999976426	1.267691524	\\
0.999986596	1.280760508	\\
0.9999925	1.293829493	\\
0.999995871	1.306898478	\\
0.999997763	1.319967463	\\
0.999998808	1.333036448	\\
0.999999375	1.346105432	\\
0.999999677	1.359174417	\\
0.999999836	1.372243402	\\
0.999999918	1.385312387	\\
0.99999996	1.398381371	\\
0.999999981	1.411450356	\\
0.999999991	1.424519341	\\
0.999999996	1.437588326	\\
0.999999998	1.450657311	\\
0.999999999	1.463726295	\\
1	1.47679528	\\
1	1.997821351	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
      axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(246)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.038771686	\\
0.00003	0.43724739	\\
0.01268	0.835723095	\\
0.01181	0.875570665	\\
0.01124	0.915418236	\\
0.00364	0.92338775	\\
0.05621	0.931357264	\\
0.04535	0.935342021	\\
0.11561	0.939326778	\\
0.19362	0.943311535	\\
0.08329	0.947296292	\\
0.17436	0.948890195	\\
0.09721	0.950484098	\\
0.13306	0.952078	\\
0.11517	0.953671903	\\
0.10248	0.955265806	\\
0.24003	0.956859709	\\
0.25858	0.958453612	\\
0.23047	0.960047514	\\
0.18901	0.961641417	\\
0.38074	0.96323532	\\
0.2538	0.964829223	\\
0.33348	0.966423126	\\
0.40633	0.968017029	\\
0.2749	0.969610931	\\
0.57494	0.971204834	\\
0.3947	0.972798737	\\
0.39907	0.97439264	\\
0.49315	0.975986543	\\
0.5168	0.977580445	\\
0.57556	0.979174348	\\
0.67498	0.980768251	\\
0.79381	0.982362154	\\
0.70748	0.983956057	\\
0.71339	0.98554996	\\
0.62939	0.987143862	\\
0.69901	0.988737765	\\
0.78778	0.990331668	\\
0.90667	0.991925571	\\
0.82296	0.993519474	\\
0.81301	0.995113376	\\
0.85152	0.996707279	\\
0.93494	0.998301182	\\
0.83666	0.999895085	\\
0.89877	1.001488988	\\
0.95926	1.003082891	\\
0.98437	1.007067648	\\
0.96532	1.011052405	\\
0.95771	1.015037162	\\
0.98184	1.019021919	\\
0.99779	1.026991433	\\
0.99965	1.034960947	\\
0.99995	1.042930461	\\
1	1.058869489	\\
1	1.074808517	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.8544E-09	0	\\
0	0.796951409	\\
5.55112E-17	0.804920923	\\
1.55431E-15	0.812890437	\\
3.2141E-14	0.820859951	\\
5.7887E-13	0.828829465	\\
8.98653E-12	0.836798979	\\
1.20302E-10	0.844768493	\\
1.38921E-09	0.852738007	\\
1.38434E-08	0.860707521	\\
1.19097E-07	0.868677035	\\
8.85053E-07	0.87664655	\\
5.68506E-06	0.884616064	\\
3.1589E-05	0.892585578	\\
0.00015198	0.900555092	\\
0.000633859	0.908524606	\\
0.002295046	0.91649412	\\
0.007227304	0.924463634	\\
0.019840727	0.932433148	\\
0.047624478	0.940402662	\\
0.100338827	0.948372176	\\
0.186488692	0.95634169	\\
0.307764485	0.964311204	\\
0.454823495	0.972280719	\\
0.608429976	0.980250233	\\
0.746636441	0.988219747	\\
0.853750579	0.996189261	\\
0.925259741	1.004158775	\\
0.966381158	1.012128289	\\
0.986749667	1.020097803	\\
0.995439807	1.028067317	\\
0.998633261	1.036036831	\\
0.999644024	1.044006345	\\
0.999919561	1.051975859	\\
0.999984251	1.059945374	\\
0.999997331	1.067914888	\\
0.999999609	1.075884402	\\
0.99999995	1.083853916	\\
0.999999995	1.09182343	\\
0.999999999	1.099792944	\\
1	1.107762458	\\
1	1.998794905	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(247)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.046031714	\\
0.00008	0.519122304	\\
0.00317	0.897594775	\\
0.00209	0.907056587	\\
0.02264	0.916518399	\\
0.05265	0.925980211	\\
0.05044	0.935442022	\\
0.07579	0.940172928	\\
0.1898	0.954365646	\\
0.25052	0.959096552	\\
0.35852	0.963827458	\\
0.27817	0.96571982	\\
0.4378	0.967612182	\\
0.3856	0.969504545	\\
0.42697	0.971396907	\\
0.50628	0.97328927	\\
0.54965	0.975181632	\\
0.55456	0.977073994	\\
0.45808	0.978966357	\\
0.45999	0.980858719	\\
0.62329	0.982751081	\\
0.70341	0.983697262	\\
0.64859	0.984643444	\\
0.64982	0.985589625	\\
0.8377	0.986535806	\\
0.67632	0.987481987	\\
0.78037	0.988428168	\\
0.74485	0.98937435	\\
0.78605	0.990320531	\\
0.80581	0.991266712	\\
0.75965	0.992212893	\\
0.87057	0.993159074	\\
0.8405	0.994105255	\\
0.87817	0.995051437	\\
0.76101	0.995997618	\\
0.84826	0.996943799	\\
0.83009	0.99788998	\\
0.8328	0.998836161	\\
0.92492	0.999782343	\\
0.81659	1.000728524	\\
0.92674	1.001674705	\\
0.9146	1.003567067	\\
0.95849	1.00545943	\\
0.97429	1.007351792	\\
0.93752	1.009244154	\\
0.97967	1.011136517	\\
0.96244	1.013028879	\\
0.9932	1.014921241	\\
0.99534	1.016813604	\\
0.99105	1.018705966	\\
0.9905	1.020598328	\\
0.9945	1.025329234	\\
0.99545	1.03006014	\\
0.99805	1.034791046	\\
0.9991	1.039521952	\\
0.99866	1.048983764	\\
0.99989	1.058445576	\\
0.99957	1.067907387	\\
1	1.077369199	\\
1	1.086831011	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.2098E-07	0	\\
0	0.785330378	\\
5.55112E-17	0.79479219	\\
1.72085E-15	0.804254002	\\
5.22915E-14	0.813715814	\\
1.29941E-12	0.823177626	\\
2.67612E-11	0.832639437	\\
4.571E-10	0.842101249	\\
6.47849E-09	0.851563061	\\
7.62354E-08	0.861024873	\\
7.45382E-07	0.870486684	\\
6.06081E-06	0.879948496	\\
4.10291E-05	0.889410308	\\
0.00023156	0.89887212	\\
0.00109146	0.908333932	\\
0.004306236	0.917795743	\\
0.014262667	0.927257555	\\
0.039809238	0.936719367	\\
0.094116687	0.946181179	\\
0.18977047	0.955642991	\\
0.329367037	0.965104802	\\
0.498172519	0.974566614	\\
0.667310965	0.984028426	\\
0.807735228	0.993490238	\\
0.904336165	1.002952049	\\
0.959397991	1.012413861	\\
0.985401752	1.021875673	\\
0.995576416	1.031337485	\\
0.99887464	1.040799297	\\
0.99976035	1.050261108	\\
0.999957376	1.05972292	\\
0.999993679	1.069184732	\\
0.99999922	1.078646544	\\
0.99999992	1.088108356	\\
0.999999993	1.097570167	\\
1	1.107031979	\\
1	1.997821351	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(248)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.054538109	\\
0	0.615053106	\\
0.00094	0.839259105	\\
0.00239	0.861679705	\\
0.00952	0.884100305	\\
0.02519	0.895310605	\\
0.04663	0.900915755	\\
0.04488	0.906520905	\\
0.08573	0.912126055	\\
0.09592	0.917731205	\\
0.13342	0.919973264	\\
0.14879	0.922215324	\\
0.12926	0.924457384	\\
0.16778	0.926699444	\\
0.14836	0.928941504	\\
0.1761	0.931183564	\\
0.18705	0.933425624	\\
0.25415	0.935667684	\\
0.30135	0.937909744	\\
0.27368	0.940151804	\\
0.31781	0.942393864	\\
0.31649	0.944635924	\\
0.38106	0.946877984	\\
0.42058	0.949120044	\\
0.44954	0.951362104	\\
0.50143	0.953604164	\\
0.51338	0.955846224	\\
0.53637	0.958088284	\\
0.57592	0.960330344	\\
0.60029	0.962572404	\\
0.67706	0.964814464	\\
0.653	0.967056524	\\
0.70649	0.969298584	\\
0.73121	0.971540644	\\
0.67977	0.973782704	\\
0.7649	0.976024764	\\
0.80386	0.978266824	\\
0.77514	0.980508884	\\
0.81947	0.982750944	\\
0.84502	0.984993004	\\
0.85976	0.987235064	\\
0.84025	0.989477124	\\
0.85275	0.991719184	\\
0.83279	0.993961244	\\
0.90718	0.996203304	\\
0.90143	0.998445364	\\
0.8987	1.000687424	\\
0.94046	1.002929484	\\
0.94868	1.005171544	\\
0.95843	1.007413604	\\
0.96569	1.009655664	\\
0.94448	1.011897724	\\
0.96896	1.014139784	\\
0.95456	1.016381844	\\
0.98018	1.018623904	\\
0.98015	1.024229054	\\
0.99129	1.029834204	\\
0.99158	1.035439354	\\
0.99005	1.041044504	\\
0.99267	1.046649654	\\
0.9934	1.052254804	\\
0.99811	1.063465104	\\
0.99511	1.074675404	\\
0.99903	1.085885704	\\
0.99987	1.097096004	\\
0.99973	1.108306303	\\
0.99981	1.130726903	\\
1	1.153147503	\\
1	1.175568103	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.97166E-06	0	\\
0	0.695038596	\\
5.55112E-17	0.706248896	\\
1.11022E-15	0.717459196	\\
2.12053E-14	0.728669496	\\
3.47056E-13	0.739879796	\\
4.95665E-12	0.751090096	\\
6.17718E-11	0.762300396	\\
6.71898E-10	0.773510696	\\
6.38071E-09	0.784720996	\\
5.2924E-08	0.795931296	\\
3.83574E-07	0.807141596	\\
2.43046E-06	0.818351896	\\
1.34725E-05	0.829562195	\\
6.53814E-05	0.840772495	\\
0.000278043	0.851982795	\\
0.001037324	0.863193095	\\
0.003399925	0.874403395	\\
0.009807072	0.885613695	\\
0.024950829	0.896823995	\\
0.056147273	0.908034295	\\
0.112159896	0.919244595	\\
0.199815873	0.930454895	\\
0.319378725	0.941665195	\\
0.461524214	0.952875495	\\
0.608821129	0.964085795	\\
0.741859933	0.975296095	\\
0.846593554	0.986506395	\\
0.918458107	0.997716695	\\
0.961437524	1.008926995	\\
0.983841167	1.020137294	\\
0.994019649	1.031347594	\\
0.998050031	1.042557894	\\
0.999440945	1.053768194	\\
0.99985929	1.064978494	\\
0.999968948	1.076188794	\\
0.999993998	1.087399094	\\
0.999998985	1.098609394	\\
0.99999985	1.109819694	\\
0.999999981	1.121029994	\\
0.999999998	1.132240294	\\
1	1.143450594	\\
1	1.998461571	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(249)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.055613717	\\
0.00002	0.398555448	\\
0.00024	0.741497179	\\
0.00112	0.764359961	\\
0.00152	0.787222744	\\
0.00488	0.810085526	\\
0.01097	0.832948308	\\
0.02596	0.85581109	\\
0.03926	0.867242481	\\
0.06974	0.878673872	\\
0.10956	0.890105263	\\
0.12227	0.895820958	\\
0.17166	0.901536654	\\
0.1725	0.907252349	\\
0.25931	0.912968045	\\
0.26559	0.915254323	\\
0.27438	0.917540601	\\
0.32161	0.91982688	\\
0.32035	0.922113158	\\
0.34831	0.924399436	\\
0.35215	0.926685714	\\
0.37525	0.928971992	\\
0.39342	0.931258271	\\
0.44514	0.933544549	\\
0.43426	0.935830827	\\
0.45949	0.938117105	\\
0.50645	0.940403383	\\
0.49934	0.942689662	\\
0.50782	0.94497594	\\
0.51755	0.947262218	\\
0.56749	0.949548496	\\
0.57302	0.951834774	\\
0.62418	0.954121053	\\
0.60148	0.956407331	\\
0.66168	0.958693609	\\
0.63998	0.960979887	\\
0.69077	0.963266165	\\
0.71118	0.965552444	\\
0.69676	0.967838722	\\
0.73861	0.970125	\\
0.77011	0.972411278	\\
0.76669	0.974697557	\\
0.77562	0.976983835	\\
0.81163	0.979270113	\\
0.81564	0.981556391	\\
0.85943	0.983842669	\\
0.85114	0.986128948	\\
0.85235	0.988415226	\\
0.89142	0.990701504	\\
0.8894	0.992987782	\\
0.89465	0.99527406	\\
0.88581	0.997560339	\\
0.89894	0.999846617	\\
0.91474	1.002132895	\\
0.91274	1.004419173	\\
0.91057	1.006705451	\\
0.94449	1.00899173	\\
0.93729	1.011278008	\\
0.92257	1.013564286	\\
0.94678	1.015850564	\\
0.96683	1.02156626	\\
0.96758	1.027281955	\\
0.97897	1.032997651	\\
0.97523	1.038713346	\\
0.98923	1.050144737	\\
0.99187	1.061576128	\\
0.99573	1.073007519	\\
0.99578	1.08443891	\\
0.99858	1.107301692	\\
0.99957	1.130164475	\\
0.99968	1.153027257	\\
0.99998	1.175890039	\\
0.99988	1.198752821	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.571569552	\\
5.55112E-17	0.583000943	\\
4.44089E-16	0.594432334	\\
3.77476E-15	0.605863725	\\
2.91434E-14	0.617295116	\\
2.11664E-13	0.628726507	\\
1.43546E-12	0.640157898	\\
9.09117E-12	0.651589289	\\
5.37755E-11	0.66302068	\\
2.97113E-10	0.674452071	\\
1.53349E-09	0.685883462	\\
7.39468E-09	0.697314853	\\
3.33192E-08	0.708746244	\\
1.40306E-07	0.720177635	\\
5.52255E-07	0.731609026	\\
2.03223E-06	0.743040417	\\
6.99316E-06	0.754471808	\\
2.25088E-05	0.765903199	\\
6.77859E-05	0.77733459	\\
0.000191065	0.788765981	\\
0.000504249	0.800197372	\\
0.001246613	0.811628763	\\
0.00288848	0.823060154	\\
0.006276646	0.834491545	\\
0.012800407	0.845922937	\\
0.02452071	0.857354328	\\
0.044167319	0.868785719	\\
0.074896084	0.88021711	\\
0.119740855	0.891648501	\\
0.18080527	0.903079892	\\
0.258389711	0.914511283	\\
0.350365053	0.925942674	\\
0.452102011	0.937374065	\\
0.557103814	0.948805456	\\
0.658221116	0.960236847	\\
0.74907947	0.971668238	\\
0.825254877	0.983099629	\\
0.884845103	0.99453102	\\
0.928340701	1.005962411	\\
0.957963439	1.017393802	\\
0.976787542	1.028825193	\\
0.987948771	1.040256584	\\
0.994123498	1.051687975	\\
0.997310855	1.063119366	\\
0.998846003	1.074550757	\\
0.999535886	1.085982148	\\
0.999825157	1.097413539	\\
0.999938329	1.10884493	\\
0.999979641	1.120276321	\\
0.999993712	1.131707712	\\
0.999998183	1.143139103	\\
0.999999509	1.154570494	\\
0.999999876	1.166001885	\\
0.999999971	1.177433276	\\
0.999999994	1.188864668	\\
0.999999999	1.200296059	\\
1	1.21172745	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(250)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.053658797	\\
0.00004	0.384545519	\\
0.00068	0.605136667	\\
0.00546	0.715432241	\\
0.00961	0.737491356	\\
0.01333	0.75955047	\\
0.03203	0.781609585	\\
0.05705	0.8036687	\\
0.08492	0.814698257	\\
0.10108	0.820213036	\\
0.10603	0.825727815	\\
0.11842	0.831242594	\\
0.151	0.836757372	\\
0.14572	0.842272151	\\
0.16787	0.84778693	\\
0.2038	0.849992841	\\
0.18286	0.852198753	\\
0.21362	0.854404664	\\
0.20235	0.856610576	\\
0.24678	0.858816487	\\
0.24116	0.861022399	\\
0.27073	0.86322831	\\
0.27817	0.865434222	\\
0.25907	0.867640133	\\
0.28093	0.869846044	\\
0.29378	0.872051956	\\
0.32149	0.874257867	\\
0.32531	0.876463779	\\
0.31695	0.87866969	\\
0.34293	0.880875602	\\
0.36901	0.883081513	\\
0.38737	0.885287425	\\
0.38429	0.887493336	\\
0.37789	0.889699248	\\
0.38988	0.891905159	\\
0.44159	0.894111071	\\
0.45175	0.896316982	\\
0.4468	0.898522894	\\
0.47806	0.900728805	\\
0.48172	0.902934717	\\
0.49561	0.905140628	\\
0.50629	0.90734654	\\
0.51422	0.909552451	\\
0.52595	0.911758363	\\
0.54407	0.913964274	\\
0.55497	0.916170186	\\
0.57304	0.918376097	\\
0.56758	0.920582009	\\
0.59685	0.92278792	\\
0.61659	0.924993831	\\
0.61766	0.927199743	\\
0.63106	0.929405654	\\
0.66855	0.931611566	\\
0.67932	0.933817477	\\
0.67681	0.936023389	\\
0.66487	0.9382293	\\
0.69733	0.940435212	\\
0.70253	0.942641123	\\
0.71778	0.944847035	\\
0.74692	0.947052946	\\
0.75111	0.953670681	\\
0.77879	0.958082504	\\
0.82048	0.963597282	\\
0.81898	0.969112061	\\
0.83151	0.97462684	\\
0.85302	0.980141618	\\
0.89318	0.991171176	\\
0.9017	1.002200733	\\
0.91886	1.013230291	\\
0.94602	1.024259848	\\
0.96084	1.035289405	\\
0.96834	1.046318963	\\
0.98603	1.068378078	\\
0.98888	1.090437192	\\
0.99463	1.112496307	\\
0.9967	1.134555422	\\
0.99804	1.156614537	\\
0.99892	1.178673652	\\
0.99958	1.200732767	\\
0.99963	1.222791881	\\
0.99967	1.244850996	\\
0.99994	1.266910111	\\
0.99979	1.288969226	\\
0.99991	1.311028341	\\
1	1.333087455	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.341916279	\\
5.55112E-17	0.352945837	\\
1.11022E-16	0.363975394	\\
4.996E-16	0.375004952	\\
1.9984E-15	0.386034509	\\
7.38298E-15	0.397064066	\\
2.66454E-14	0.408093624	\\
9.39249E-14	0.419123181	\\
3.21909E-13	0.430152739	\\
1.07409E-12	0.441182296	\\
3.48754E-12	0.452211853	\\
1.10209E-11	0.463241411	\\
3.38945E-11	0.474270968	\\
1.01455E-10	0.485300526	\\
2.95572E-10	0.496330083	\\
8.38121E-10	0.50735964	\\
2.31323E-09	0.518389198	\\
6.21461E-09	0.529418755	\\
1.6252E-08	0.540448313	\\
4.13728E-08	0.55147787	\\
1.02531E-07	0.562507427	\\
2.47369E-07	0.573536985	\\
5.81043E-07	0.584566542	\\
1.32882E-06	0.5955961	\\
2.95897E-06	0.606625657	\\
6.41594E-06	0.617655214	\\
1.35473E-05	0.628684772	\\
2.78579E-05	0.639714329	\\
5.57931E-05	0.650743887	\\
0.00010884	0.661773444	\\
0.000206827	0.672803001	\\
0.000382902	0.683832559	\\
0.000690674	0.694862116	\\
0.001214	0.705891674	\\
0.002079616	0.716921231	\\
0.003472415	0.727950788	\\
0.005652439	0.738980346	\\
0.008971717	0.750009903	\\
0.013887992	0.761039461	\\
0.020971338	0.772069018	\\
0.030899088	0.783098576	\\
0.044434551	0.794128133	\\
0.062386244	0.80515769	\\
0.085546732	0.816187248	\\
0.114613723	0.827216805	\\
0.150100168	0.838246363	\\
0.192244092	0.84927592	\\
0.240931599	0.860305477	\\
0.295647078	0.871335035	\\
0.355462473	0.882364592	\\
0.419072541	0.89339415	\\
0.484876021	0.904423707	\\
0.551094924	0.915453264	\\
0.615917341	0.926482822	\\
0.677644826	0.937512379	\\
0.73482455	0.948541937	\\
0.78634927	0.959571494	\\
0.83151399	0.970601051	\\
0.870025726	0.981630609	\\
0.901970289	0.992660166	\\
0.927746013	1.003689724	\\
0.947977827	1.014719281	\\
0.963425705	1.025748838	\\
0.974899652	1.036778396	\\
0.983189887	1.047807953	\\
0.989016696	1.058837511	\\
0.993000562	1.069867068	\\
0.995650211	1.080896625	\\
0.997364493	1.091926183	\\
0.998443404	1.10295574	\\
0.999103943	1.113985298	\\
0.999497332	1.125014855	\\
0.999725238	1.136044412	\\
0.999853677	1.14707397	\\
0.999924089	1.158103527	\\
0.99996164	1.169133085	\\
0.999981119	1.180162642	\\
0.99999095	1.191192199	\\
0.999995775	1.202221757	\\
0.99999808	1.213251314	\\
0.99999915	1.224280872	\\
0.999999634	1.235310429	\\
0.999999846	1.246339986	\\
0.999999937	1.257369544	\\
0.999999975	1.268399101	\\
0.99999999	1.279428659	\\
0.999999996	1.290458216	\\
0.999999999	1.301487773	\\
1	1.312517331	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(251)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.055472944	\\
0.00008	0.397546598	\\
0.00192	0.60279079	\\
0.00309	0.625595701	\\
0.00399	0.648400611	\\
0.00532	0.671205521	\\
0.01001	0.694010431	\\
0.01415	0.716815342	\\
0.02327	0.728217797	\\
0.02874	0.739620252	\\
0.0308	0.751022707	\\
0.05159	0.762425162	\\
0.06119	0.76812639	\\
0.06791	0.773827617	\\
0.07129	0.779528845	\\
0.09295	0.785230072	\\
0.10278	0.7909313	\\
0.11502	0.796632528	\\
0.11775	0.802333755	\\
0.13376	0.808034983	\\
0.13867	0.810315474	\\
0.1485	0.812595965	\\
0.14157	0.814876456	\\
0.15821	0.817156947	\\
0.15236	0.819437438	\\
0.17814	0.821717929	\\
0.18581	0.82399842	\\
0.20866	0.826278911	\\
0.20141	0.828559402	\\
0.21612	0.830839893	\\
0.23848	0.833120384	\\
0.22803	0.835400875	\\
0.25712	0.837681366	\\
0.27398	0.839961857	\\
0.24784	0.842242348	\\
0.2606	0.844522839	\\
0.30251	0.84680333	\\
0.30358	0.849083821	\\
0.30302	0.851364312	\\
0.28542	0.853644803	\\
0.29978	0.855925294	\\
0.31509	0.858205785	\\
0.33616	0.860486276	\\
0.33951	0.862766767	\\
0.36566	0.865047258	\\
0.40274	0.867327749	\\
0.3904	0.86960824	\\
0.37883	0.871888731	\\
0.37298	0.874169222	\\
0.42714	0.876449713	\\
0.4517	0.878730204	\\
0.43095	0.881010696	\\
0.43746	0.883291187	\\
0.45392	0.885571678	\\
0.47508	0.887852169	\\
0.45963	0.89013266	\\
0.44519	0.892413151	\\
0.48867	0.894693642	\\
0.4972	0.896974133	\\
0.5336	0.899254624	\\
0.55087	0.901535115	\\
0.54497	0.903815606	\\
0.51466	0.906096097	\\
0.54514	0.908376588	\\
0.5707	0.910657079	\\
0.60858	0.91293757	\\
0.59927	0.915218061	\\
0.64328	0.917498552	\\
0.62789	0.919779043	\\
0.64535	0.922059534	\\
0.68386	0.927760762	\\
0.70419	0.933461989	\\
0.71609	0.939163217	\\
0.78958	0.944864444	\\
0.79652	0.950565672	\\
0.74942	0.956266899	\\
0.78677	0.961968127	\\
0.80062	0.967669354	\\
0.83217	0.97907181	\\
0.86381	0.990474265	\\
0.90713	1.00187672	\\
0.90759	1.013279175	\\
0.94588	1.036084085	\\
0.96386	1.058888996	\\
0.97403	1.081693906	\\
0.98354	1.104498816	\\
0.99088	1.127303726	\\
0.99486	1.150108637	\\
0.99672	1.172913547	\\
0.99745	1.195718457	\\
0.99842	1.229925822	\\
0.99905	1.264133188	\\
0.9997	1.309743008	\\
0.99991	1.366755284	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.011402455	\\
0	0.02280491	\\
0	0.034207365	\\
0	0.045609821	\\
0	0.057012276	\\
0	0.068414731	\\
0	0.079817186	\\
0	0.091219641	\\
0	0.102622096	\\
0	0.114024551	\\
0	0.125427006	\\
0	0.136829462	\\
0	0.148231917	\\
0	0.159634372	\\
0	0.171036827	\\
0	0.182439282	\\
0	0.193841737	\\
0	0.205244192	\\
0	0.216646647	\\
5.55112E-17	0.228049103	\\
2.22045E-16	0.239451558	\\
6.10623E-16	0.250854013	\\
1.9984E-15	0.262256468	\\
6.10623E-15	0.273658923	\\
1.83742E-14	0.285061378	\\
5.40679E-14	0.296463833	\\
1.56264E-13	0.307866288	\\
4.42812E-13	0.319268744	\\
1.23018E-12	0.330671199	\\
3.35088E-12	0.342073654	\\
8.94945E-12	0.353476109	\\
2.34365E-11	0.364878564	\\
6.01799E-11	0.376281019	\\
1.51523E-10	0.387683474	\\
3.74094E-10	0.39908593	\\
9.05665E-10	0.410488385	\\
2.15004E-09	0.42189084	\\
5.00527E-09	0.433293295	\\
1.14266E-08	0.44469575	\\
2.55817E-08	0.456098205	\\
5.61658E-08	0.46750066	\\
1.20936E-07	0.478903115	\\
2.55385E-07	0.490305571	\\
5.28934E-07	0.501708026	\\
1.07446E-06	0.513110481	\\
2.14077E-06	0.524512936	\\
4.18373E-06	0.535915391	\\
8.02019E-06	0.547317846	\\
1.50817E-05	0.558720301	\\
2.78217E-05	0.570122756	\\
5.03503E-05	0.581525212	\\
8.93984E-05	0.592927667	\\
0.000155737	0.604330122	\\
0.000266202	0.615732577	\\
0.000446497	0.627135032	\\
0.00073493	0.638537487	\\
0.001187204	0.649939942	\\
0.001882319	0.661342397	\\
0.002929476	0.672744853	\\
0.004475671	0.684147308	\\
0.006713442	0.695549763	\\
0.009887872	0.706952218	\\
0.014301687	0.718354673	\\
0.020317042	0.729757128	\\
0.028352431	0.741159583	\\
0.038873288	0.752562038	\\
0.052375161	0.763964494	\\
0.069358985	0.775366949	\\
0.09029893	0.786769404	\\
0.11560439	0.798171859	\\
0.145578864	0.809574314	\\
0.180379526	0.820976769	\\
0.219981979	0.832379224	\\
0.264154819	0.84378168	\\
0.312448152	0.855184135	\\
0.364199026	0.86658659	\\
0.418554945	0.877989045	\\
0.474514551	0.8893915	\\
0.530982381	0.900793955	\\
0.58683277	0.91219641	\\
0.640976721	0.923598865	\\
0.692425177	0.935001321	\\
0.740342592	0.946403776	\\
0.784086046	0.957806231	\\
0.823227	0.969208686	\\
0.857554989	0.980611141	\\
0.887064633	0.992013596	\\
0.911929045	1.003416051	\\
0.932463872	1.014818506	\\
0.949086608	1.026220962	\\
0.962275631	1.037623417	\\
0.972532653	1.049025872	\\
0.980351246	1.060428327	\\
0.986192882	1.071830782	\\
0.990470864	1.083233237	\\
0.993541596	1.094635692	\\
0.995702043	1.106038147	\\
0.997191897	1.117440603	\\
0.998198927	1.128843058	\\
0.998866102	1.140245513	\\
0.999299349	1.151647968	\\
0.999575108	1.163050423	\\
0.999747145	1.174452878	\\
0.999852345	1.185855333	\\
0.999915398	1.197257789	\\
0.999952439	1.208660244	\\
0.999973769	1.220062699	\\
0.999985807	1.231465154	\\
0.999992467	1.242867609	\\
0.999996078	1.254270064	\\
0.999997997	1.265672519	\\
0.999998996	1.277074974	\\
0.999999507	1.28847743	\\
0.999999762	1.299879885	\\
0.999999888	1.31128234	\\
0.999999948	1.322684795	\\
0.999999976	1.33408725	\\
0.999999989	1.345489705	\\
0.999999995	1.35689216	\\
0.999999998	1.368294615	\\
0.999999999	1.379697071	\\
1	1.391099526	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(252)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00003	0.056458959	\\
0.00056	0.404612871	\\
0.00455	0.636715478	\\
0.00706	0.659925739	\\
0.01263	0.683136	\\
0.01593	0.706346261	\\
0.02782	0.717951391	\\
0.03525	0.729556521	\\
0.04682	0.741161652	\\
0.05427	0.746964217	\\
0.05607	0.752766782	\\
0.07904	0.758569347	\\
0.08266	0.764371913	\\
0.08221	0.770174478	\\
0.09907	0.775977043	\\
0.11316	0.781779608	\\
0.14096	0.787582173	\\
0.15222	0.793384738	\\
0.15761	0.799187304	\\
0.18224	0.804989869	\\
0.1909	0.810792434	\\
0.20897	0.81311346	\\
0.2067	0.815434486	\\
0.22258	0.817755512	\\
0.24128	0.820076538	\\
0.24766	0.822397564	\\
0.27581	0.82471859	\\
0.24871	0.827039617	\\
0.27912	0.829360643	\\
0.26648	0.831681669	\\
0.29631	0.834002695	\\
0.29105	0.836323721	\\
0.30397	0.838644747	\\
0.33077	0.840965773	\\
0.33535	0.843286799	\\
0.32908	0.845607825	\\
0.35918	0.847928851	\\
0.3398	0.850249877	\\
0.35932	0.852570903	\\
0.35904	0.854891929	\\
0.36947	0.857212956	\\
0.3863	0.859533982	\\
0.39951	0.861855008	\\
0.40034	0.864176034	\\
0.42771	0.86649706	\\
0.4126	0.868818086	\\
0.44463	0.871139112	\\
0.47461	0.873460138	\\
0.48559	0.875781164	\\
0.47503	0.87810219	\\
0.48931	0.880423216	\\
0.51912	0.886225782	\\
0.52941	0.892028347	\\
0.57491	0.897830912	\\
0.5959	0.903633477	\\
0.61986	0.909436042	\\
0.6603	0.915238607	\\
0.68192	0.921041173	\\
0.70005	0.926843738	\\
0.72592	0.932646303	\\
0.73875	0.938448868	\\
0.78487	0.950053999	\\
0.80864	0.961659129	\\
0.84931	0.973264259	\\
0.87779	0.98486939	\\
0.91186	1.008079651	\\
0.9453	1.031289911	\\
0.96819	1.054500172	\\
0.97606	1.077710433	\\
0.98561	1.100920694	\\
0.99087	1.124130954	\\
0.99364	1.147341215	\\
0.99575	1.170551476	\\
0.9986	1.193761737	\\
0.99849	1.216971997	\\
0.99948	1.274997649	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.01160513	\\
0	0.023210261	\\
0	0.034815391	\\
0	0.046420522	\\
0	0.058025652	\\
0	0.069630782	\\
0	0.081235913	\\
0	0.092841043	\\
0	0.104446173	\\
0	0.116051304	\\
0	0.127656434	\\
0	0.139261565	\\
0	0.150866695	\\
5.55112E-17	0.162471825	\\
1.11022E-16	0.174076956	\\
2.77556E-16	0.185682086	\\
8.88178E-16	0.197287216	\\
2.55351E-15	0.208892347	\\
7.38298E-15	0.220497477	\\
2.09277E-14	0.232102608	\\
5.83422E-14	0.243707738	\\
1.59872E-13	0.255312868	\\
4.30489E-13	0.266917999	\\
1.13864E-12	0.278523129	\\
2.95852E-12	0.29012826	\\
7.5514E-12	0.30173339	\\
1.89346E-11	0.31333852	\\
4.66402E-11	0.324943651	\\
1.12862E-10	0.336548781	\\
2.68301E-10	0.348153911	\\
6.26604E-10	0.359759042	\\
1.43769E-09	0.371364172	\\
3.24078E-09	0.382969303	\\
7.17712E-09	0.394574433	\\
1.56162E-08	0.406179563	\\
3.33839E-08	0.417784694	\\
7.012E-08	0.429389824	\\
1.44711E-07	0.440994954	\\
2.93443E-07	0.452600085	\\
5.84684E-07	0.464205215	\\
1.14474E-06	0.475810346	\\
2.20238E-06	0.487415476	\\
4.16381E-06	0.499020606	\\
7.73602E-06	0.510625737	\\
1.4125E-05	0.522230867	\\
2.53465E-05	0.533835998	\\
4.4702E-05	0.545441128	\\
7.74877E-05	0.557046258	\\
0.000132025	0.568651389	\\
0.000221115	0.580256519	\\
0.000364037	0.591861649	\\
0.000589198	0.60346678	\\
0.00093755	0.61507191	\\
0.001466814	0.626677041	\\
0.002256502	0.638282171	\\
0.003413592	0.649887301	\\
0.005078568	0.661492432	\\
0.007431331	0.673097562	\\
0.010696286	0.684702692	\\
0.015145726	0.696307823	\\
0.021100462	0.707912953	\\
0.028926621	0.719518084	\\
0.039027612	0.731123214	\\
0.051830512	0.742728344	\\
0.067766602	0.754333475	\\
0.087246395	0.765938605	\\
0.110630241	0.777543735	\\
0.138196426	0.789148866	\\
0.170109341	0.800753996	\\
0.206390854	0.812359127	\\
0.246898164	0.823964257	\\
0.291311207	0.835569387	\\
0.339131998	0.847174518	\\
0.389697241	0.858779648	\\
0.442204162	0.870384779	\\
0.495748075	0.881989909	\\
0.549368812	0.893595039	\\
0.602102064	0.90520017	\\
0.653031101	0.9168053	\\
0.701334252	0.92841043	\\
0.746324105	0.940015561	\\
0.787475333	0.951620691	\\
0.824439432	0.963225822	\\
0.857046111	0.974830952	\\
0.885292445	0.986436082	\\
0.909322055	0.998041213	\\
0.929397281	1.009646343	\\
0.945867648	1.021251473	\\
0.959137778	1.032856604	\\
0.96963746	1.044461734	\\
0.977795883	1.056066865	\\
0.984021255	1.067671995	\\
0.988686275	1.079277125	\\
0.992119251	1.090882256	\\
0.994600196	1.102487386	\\
0.996360925	1.114092517	\\
0.997588073	1.125697647	\\
0.998427978	1.137302777	\\
0.998992515	1.148907908	\\
0.999365151	1.160513038	\\
0.999606699	1.172118168	\\
0.999760463	1.183723299	\\
0.999856587	1.195328429	\\
0.999915599	1.20693356	\\
0.999951177	1.21853869	\\
0.999972241	1.23014382	\\
0.999984488	1.241748951	\\
0.999991481	1.253354081	\\
0.999995402	1.264959211	\\
0.999997561	1.276564342	\\
0.999998729	1.288169472	\\
0.999999349	1.299774603	\\
0.999999672	1.311379733	\\
0.999999838	1.322984863	\\
0.999999921	1.334589994	\\
0.999999962	1.346195124	\\
0.999999982	1.357800255	\\
0.999999992	1.369405385	\\
0.999999996	1.381010515	\\
0.999999998	1.392615646	\\
0.999999999	1.404220776	\\
1	1.415825906	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(253)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.313$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00007	0.056026268	\\
0.00088	0.401511989	\\
0.01063	0.631835803	\\
0.01139	0.654868184	\\
0.02094	0.677900566	\\
0.02434	0.689416756	\\
0.03122	0.700932947	\\
0.0359	0.712449138	\\
0.04381	0.723965328	\\
0.04843	0.729723424	\\
0.0572	0.735481519	\\
0.07526	0.741239614	\\
0.07203	0.74699771	\\
0.08464	0.752755805	\\
0.09961	0.758513901	\\
0.10252	0.764271996	\\
0.11353	0.770030091	\\
0.13634	0.775788187	\\
0.15001	0.781546282	\\
0.15736	0.787304377	\\
0.17795	0.793062473	\\
0.19023	0.798820568	\\
0.19269	0.804578663	\\
0.22617	0.806881901	\\
0.22573	0.80918514	\\
0.2307	0.811488378	\\
0.26007	0.813791616	\\
0.25868	0.816094854	\\
0.26398	0.818398092	\\
0.29107	0.82070133	\\
0.27425	0.823004568	\\
0.29492	0.825307807	\\
0.29802	0.827611045	\\
0.2979	0.829914283	\\
0.29104	0.832217521	\\
0.32896	0.834520759	\\
0.33211	0.836823997	\\
0.33507	0.839127235	\\
0.36934	0.841430474	\\
0.34231	0.843733712	\\
0.39984	0.84603695	\\
0.3938	0.848340188	\\
0.40031	0.850643426	\\
0.39283	0.852946664	\\
0.41394	0.855249902	\\
0.42595	0.857553141	\\
0.43957	0.859856379	\\
0.46194	0.862159617	\\
0.45696	0.864462855	\\
0.48102	0.866766093	\\
0.49805	0.869069331	\\
0.49164	0.871372569	\\
0.51709	0.873675808	\\
0.53086	0.875979046	\\
0.51825	0.878282284	\\
0.53488	0.880585522	\\
0.54026	0.88288876	\\
0.55203	0.885191998	\\
0.58248	0.890950094	\\
0.60523	0.896708189	\\
0.63763	0.902466284	\\
0.64729	0.90822438	\\
0.67337	0.913982475	\\
0.68504	0.91974057	\\
0.71933	0.925498666	\\
0.73926	0.931256761	\\
0.74664	0.937014856	\\
0.77942	0.942772952	\\
0.77186	0.948531047	\\
0.79149	0.954289142	\\
0.81769	0.960047238	\\
0.8387	0.965805333	\\
0.84688	0.971563428	\\
0.86027	0.977321524	\\
0.90062	1.000353905	\\
0.93841	1.023386287	\\
0.95388	1.046418668	\\
0.97385	1.069451049	\\
0.98143	1.092483431	\\
0.98811	1.115515812	\\
0.9907	1.138548194	\\
0.99387	1.161580575	\\
0.99592	1.184612956	\\
0.99743	1.207645338	\\
0.99767	1.230677719	\\
0.99827	1.253710101	\\
0.99921	1.276742482	\\
0.99966	1.299774863	\\
0.99984	1.322807245	\\
0.99984	1.380388198	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.011516191	\\
0	0.023032381	\\
0	0.034548572	\\
0	0.046064763	\\
0	0.057580954	\\
0	0.069097144	\\
0	0.080613335	\\
0	0.092129526	\\
0	0.103645716	\\
0	0.115161907	\\
5.55112E-17	0.126678098	\\
1.66533E-16	0.138194288	\\
4.44089E-16	0.149710479	\\
1.27676E-15	0.16122667	\\
3.55271E-15	0.172742861	\\
9.60343E-15	0.184259051	\\
2.58127E-14	0.195775242	\\
6.80567E-14	0.207291433	\\
1.76636E-13	0.218807623	\\
4.51195E-13	0.230323814	\\
1.1342E-12	0.241840005	\\
2.8057E-12	0.253356195	\\
6.83026E-12	0.264872386	\\
1.6364E-11	0.276388577	\\
3.85834E-11	0.287904768	\\
8.95311E-11	0.299420958	\\
2.04463E-10	0.310937149	\\
4.59548E-10	0.32245334	\\
1.01654E-09	0.33396953	\\
2.21313E-09	0.345485721	\\
4.7422E-09	0.357001912	\\
1.00012E-08	0.368518102	\\
2.07601E-08	0.380034293	\\
4.24153E-08	0.391550484	\\
8.52977E-08	0.403066675	\\
1.68843E-07	0.414582865	\\
3.28978E-07	0.426099056	\\
6.3096E-07	0.437615247	\\
1.19123E-06	0.449131437	\\
2.21391E-06	0.460647628	\\
4.05047E-06	0.472163819	\\
7.29535E-06	0.483680009	\\
1.29358E-05	0.4951962	\\
2.25821E-05	0.506712391	\\
3.88123E-05	0.518228582	\\
6.56793E-05	0.529744772	\\
0.000109435	0.541260963	\\
0.000179545	0.552777154	\\
0.000290066	0.564293344	\\
0.000461478	0.575809535	\\
0.000723029	0.587325726	\\
0.001115675	0.598841916	\\
0.001695596	0.610358107	\\
0.002538276	0.621874298	\\
0.003742982	0.633390489	\\
0.005437418	0.644906679	\\
0.007782154	0.65642287	\\
0.01097434	0.667939061	\\
0.015250043	0.679455251	\\
0.0208845	0.690971442	\\
0.028189525	0.702487633	\\
0.037507394	0.714003823	\\
0.049200683	0.725520014	\\
0.063637848	0.737036205	\\
0.081174729	0.748552396	\\
0.102132641	0.760068586	\\
0.126774239	0.771584777	\\
0.155278836	0.783100968	\\
0.187719234	0.794617158	\\
0.224042312	0.806133349	\\
0.264055608	0.81764954	\\
0.307421793	0.82916573	\\
0.353662378	0.840681921	\\
0.402171189	0.852198112	\\
0.452237221	0.863714303	\\
0.503075509	0.875230493	\\
0.553863833	0.886746684	\\
0.603782394	0.898262875	\\
0.652053301	0.909779065	\\
0.697976704	0.921295256	\\
0.740960809	0.932811447	\\
0.780543646	0.944327637	\\
0.816405371	0.955843828	\\
0.848370807	0.967360019	\\
0.876402885	0.97887621	\\
0.90058839	0.9903924	\\
0.921117979	1.001908591	\\
0.938262704	1.013424782	\\
0.952349298	1.024940972	\\
0.963736228	1.036457163	\\
0.972792147	1.047973354	\\
0.979877861	1.059489544	\\
0.985332422	1.071005735	\\
0.989463479	1.082521926	\\
0.992541616	1.094038117	\\
0.994798138	1.105554307	\\
0.996425621	1.117070498	\\
0.997580452	1.128586689	\\
0.998386658	1.140102879	\\
0.998940388	1.15161907	\\
0.999314564	1.163135261	\\
0.999563323	1.174651452	\\
0.99972603	1.186167642	\\
0.999830733	1.197683833	\\
0.999897022	1.209200024	\\
0.999938311	1.220716214	\\
0.999963614	1.232232405	\\
0.999978869	1.243748596	\\
0.999987918	1.255264786	\\
0.999993199	1.266780977	\\
0.999996231	1.278297168	\\
0.999997944	1.289813359	\\
0.999998896	1.301329549	\\
0.999999416	1.31284574	\\
0.999999696	1.324361931	\\
0.999999844	1.335878121	\\
0.999999922	1.347394312	\\
0.999999961	1.358910503	\\
0.999999981	1.370426693	\\
0.999999991	1.381942884	\\
0.999999996	1.393459075	\\
0.999999998	1.404975266	\\
0.999999999	1.416491456	\\
1	1.428007647	\\
1 2\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
         axis background/.style={fill=gray!20},
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(254)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 0.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.033689531	\\
0	0.379933428	\\
0.00006	0.726177324	\\
0	0.795426104	\\
0	0.864674883	\\
0.02251	0.933923662	\\
0.02796	0.937386101	\\
0.09494	0.94084854	\\
0.07628	0.944310979	\\
0.19758	0.947773418	\\
0.04748	0.949158394	\\
0.11955	0.950543369	\\
0.10664	0.951928345	\\
0.1072	0.95331332	\\
0.168	0.954698296	\\
0.14938	0.956083272	\\
0.07903	0.957468247	\\
0.23699	0.958853223	\\
0.13606	0.960238198	\\
0.11666	0.961623174	\\
0.17476	0.963008149	\\
0.13846	0.964393125	\\
0.18801	0.965778101	\\
0.27256	0.967163076	\\
0.34227	0.968548052	\\
0.27102	0.969933027	\\
0.33494	0.971318003	\\
0.38609	0.972702979	\\
0.38424	0.974087954	\\
0.33353	0.97547293	\\
0.43317	0.976857905	\\
0.43549	0.978242881	\\
0.45608	0.979627856	\\
0.41184	0.981012832	\\
0.59173	0.982397808	\\
0.57565	0.983782783	\\
0.72239	0.985167759	\\
0.67416	0.986552734	\\
0.63938	0.98793771	\\
0.76857	0.989322686	\\
0.7463	0.990707661	\\
0.81421	0.992092637	\\
0.77124	0.993477612	\\
0.81573	0.994862588	\\
0.88095	0.996247564	\\
0.8072	0.997632539	\\
0.91345	0.999017515	\\
0.92548	1.00040249	\\
0.92799	1.001787466	\\
0.91527	1.003172441	\\
0.83761	1.004557417	\\
0.92235	1.005942393	\\
0.96059	1.007327368	\\
0.96511	1.008712344	\\
0.96945	1.010097319	\\
0.98723	1.017022197	\\
0.99307	1.023947075	\\
0.99429	1.030871953	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.824060474	\\
3.88578E-16	0.830985352	\\
7.77156E-15	0.83791023	\\
1.37057E-13	0.844835108	\\
2.10632E-12	0.851759985	\\
2.81681E-11	0.858684863	\\
3.27811E-10	0.865609741	\\
3.32098E-09	0.872534619	\\
2.92988E-08	0.879459497	\\
2.25198E-07	0.886384375	\\
1.50883E-06	0.893309253	\\
8.81741E-06	0.900234131	\\
4.49776E-05	0.907159009	\\
0.000200447	0.914083887	\\
0.000781333	0.921008765	\\
0.002667483	0.927933643	\\
0.007989971	0.934858521	\\
0.021043117	0.941783399	\\
0.048865008	0.948708277	\\
0.100404056	0.955633154	\\
0.183383525	0.962558032	\\
0.299500105	0.96948291	\\
0.440724778	0.976407788	\\
0.590011675	0.983332666	\\
0.727171886	0.990257544	\\
0.836700873	0.997182422	\\
0.912719874	1.0041073	\\
0.958576666	1.011032178	\\
0.982618551	1.017957056	\\
0.993573498	1.024881934	\\
0.997911813	1.031806812	\\
0.999404925	1.03873169	\\
0.99985152	1.045656568	\\
0.999967604	1.052581445	\\
0.999993826	1.059506323	\\
0.999998973	1.066431201	\\
0.999999851	1.073356079	\\
0.999999981	1.080280957	\\
0.999999998	1.087205835	\\
1	1.094130713	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(255)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 1.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.03965365	\\
0	0.447193737	\\
0	0.854733823	\\
0.00336	0.895487832	\\
0.00631	0.919940237	\\
0.01391	0.928091039	\\
0.0102	0.93624184	\\
0.04731	0.944392642	\\
0.1393	0.952543444	\\
0.0978	0.954173604	\\
0.09001	0.955803764	\\
0.11726	0.957433925	\\
0.16759	0.959064085	\\
0.07902	0.960694245	\\
0.12331	0.962324406	\\
0.16656	0.963954566	\\
0.1594	0.965584726	\\
0.21345	0.967214887	\\
0.1939	0.968845047	\\
0.17667	0.970475207	\\
0.18103	0.972105368	\\
0.22707	0.973735528	\\
0.46528	0.975365689	\\
0.41048	0.976995849	\\
0.48052	0.977810929	\\
0.52959	0.978626009	\\
0.36431	0.979441089	\\
0.52927	0.98025617	\\
0.48099	0.98107125	\\
0.55154	0.98188633	\\
0.60861	0.98270141	\\
0.57028	0.98351649	\\
0.68416	0.98433157	\\
0.79526	0.985146651	\\
0.67853	0.985961731	\\
0.59548	0.986776811	\\
0.71985	0.987591891	\\
0.65272	0.988406971	\\
0.77405	0.989222051	\\
0.76232	0.990037132	\\
0.76027	0.990852212	\\
0.7507	0.991667292	\\
0.77555	0.992482372	\\
0.79676	0.993297452	\\
0.8786	0.994927613	\\
0.87902	0.996557773	\\
0.87129	0.998187933	\\
0.90039	0.999818094	\\
0.93719	1.001448254	\\
0.8934	1.003078414	\\
0.9382	1.004708575	\\
0.95305	1.006338735	\\
0.95388	1.007968895	\\
0.96406	1.009599056	\\
0.98615	1.013674457	\\
0.99626	1.017749857	\\
0.99938	1.021825258	\\
0.99688	1.025900659	\\
0.99664	1.034051461	\\
0.99966	1.050353064	\\
0.99979	1.066654668	\\
1	1.082956271	\\
1	1.099257875	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0 \\
0	0.847683379	\\
1.11022E-16	0.855834181	\\
8.16014E-15	0.863984983	\\
4.76119E-13	0.872135785	\\
2.08487E-11	0.880286586	\\
6.86613E-10	0.888437388	\\
1.70218E-08	0.89658819	\\
3.18043E-07	0.904738992	\\
4.4855E-06	0.912889793	\\
4.78455E-05	0.921040595	\\
0.000386991	0.929191397	\\
0.002381761	0.937342198	\\
0.011207095	0.945493	\\
0.04058439	0.953643802	\\
0.11417615	0.961794604	\\
0.252934488	0.969945405	\\
0.44988436	0.978096207	\\
0.660334711	0.986247009	\\
0.829630751	0.994397811	\\
0.932155329	1.002548612	\\
0.978891146	1.010699414	\\
0.994925311	1.018850216	\\
0.999064653	1.027001017	\\
0.999868552	1.035151819	\\
0.999985971	1.043302621	\\
0.999998866	1.051453423	\\
0.999999931	1.059604224	\\
0.999999997	1.067755026	\\
1	1.075905828	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(256)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 2.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.046873424	\\
0	0.528614677	\\
0	0.817659429	\\
0.00011	0.836929079	\\
0.00062	0.856198729	\\
0.00284	0.87546838	\\
0.00918	0.89473803	\\
0.03378	0.91400768	\\
0.04462	0.918825092	\\
0.05657	0.923642505	\\
0.0878	0.928459917	\\
0.14457	0.93327733	\\
0.12948	0.938094742	\\
0.22833	0.942912155	\\
0.21013	0.94483912	\\
0.19287	0.946766085	\\
0.25723	0.94869305	\\
0.31909	0.950620015	\\
0.35905	0.95254698	\\
0.33589	0.954473945	\\
0.36747	0.95640091	\\
0.42423	0.958327875	\\
0.44097	0.96025484	\\
0.45302	0.962181805	\\
0.54621	0.96410877	\\
0.46399	0.966035735	\\
0.55832	0.9679627	\\
0.56683	0.969889665	\\
0.62804	0.97181663	\\
0.61428	0.972780113	\\
0.58816	0.973743595	\\
0.66886	0.974707078	\\
0.6259	0.97567056	\\
0.58934	0.976634043	\\
0.59538	0.977597525	\\
0.71755	0.978561008	\\
0.79165	0.97952449	\\
0.7258	0.980487973	\\
0.71398	0.981451455	\\
0.71047	0.98337842	\\
0.74971	0.985305385	\\
0.76545	0.98723235	\\
0.8496	0.989159315	\\
0.84481	0.99108628	\\
0.87939	0.993013245	\\
0.85969	0.99494021	\\
0.88063	0.996867175	\\
0.91801	0.99879414	\\
0.88923	1.000721105	\\
0.94291	1.005538518	\\
0.94396	1.01035593	\\
0.95583	1.019990756	\\
0.98811	1.029625581	\\
0.99243	1.039260406	\\
0.99412	1.048895231	\\
0.99833	1.058530056	\\
0.99968	1.068164881	\\
0.99987	1.077799706	\\
0.9999	1.087434531	\\
0.99988	1.097069356	\\
0.99983	1.106704181	\\
0.9999	1.125973831	\\
1	1.145243481	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.732246705	\\
1.11022E-16	0.74188153	\\
1.66533E-15	0.751516355	\\
2.7145E-14	0.76115118	\\
3.86191E-13	0.770786005	\\
4.85334E-12	0.78042083	\\
5.38943E-11	0.790055655	\\
5.28947E-10	0.79969048	\\
4.58957E-09	0.809325305	\\
3.52178E-08	0.818960131	\\
2.39081E-07	0.828594956	\\
1.43653E-06	0.838229781	\\
7.64358E-06	0.847864606	\\
3.60379E-05	0.857499431	\\
0.00015067	0.867134256	\\
0.000559102	0.876769081	\\
0.001843434	0.886403906	\\
0.005407845	0.896038731	\\
0.014138723	0.905673556	\\
0.033014015	0.915308381	\\
0.069030428	0.924943206	\\
0.129687687	0.934578031	\\
0.219854003	0.944212856	\\
0.338154875	0.953847681	\\
0.475153304	0.963482507	\\
0.615185635	0.973117332	\\
0.741521393	0.982752157	\\
0.842123892	0.992386982	\\
0.912832795	1.002021807	\\
0.956697959	1.011656632	\\
0.980716264	1.021291457	\\
0.992323735	1.030926282	\\
0.997274822	1.040561107	\\
0.999138733	1.050195932	\\
0.999758039	1.059830757	\\
0.999939646	1.069465582	\\
0.999986646	1.079100407	\\
0.999997381	1.088735232	\\
0.999999545	1.098370057	\\
0.99999993	1.108004882	\\
0.99999999	1.117639708	\\
0.999999999	1.127274533	\\
1	1.136909358	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(257)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.11$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 3.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.048689265	\\
0	0.449012101	\\
0.00538	0.849334937	\\
0.01593	0.869351079	\\
0.04401	0.889367221	\\
0.07032	0.899375292	\\
0.07893	0.904379327	\\
0.08814	0.909383363	\\
0.13352	0.914387398	\\
0.14083	0.919391433	\\
0.16386	0.921393048	\\
0.18486	0.923394662	\\
0.19823	0.925396276	\\
0.23002	0.92739789	\\
0.2283	0.929399504	\\
0.27068	0.931401119	\\
0.27161	0.933402733	\\
0.301	0.935404347	\\
0.27847	0.937405961	\\
0.32352	0.939407575	\\
0.32061	0.941409189	\\
0.37663	0.943410804	\\
0.41206	0.945412418	\\
0.39081	0.947414032	\\
0.48195	0.949415646	\\
0.47523	0.95141726	\\
0.51232	0.953418875	\\
0.50594	0.955420489	\\
0.56787	0.957422103	\\
0.52925	0.959423717	\\
0.57159	0.961425331	\\
0.63472	0.963426945	\\
0.62239	0.96542856	\\
0.64803	0.967430174	\\
0.64843	0.969431788	\\
0.65964	0.971433402	\\
0.65632	0.973435016	\\
0.69287	0.975436631	\\
0.74198	0.977438245	\\
0.74668	0.979439859	\\
0.75277	0.981441473	\\
0.77075	0.983443087	\\
0.81499	0.985444701	\\
0.82303	0.987446316	\\
0.83714	0.98944793	\\
0.82963	0.991449544	\\
0.84875	0.993451158	\\
0.89258	0.995452772	\\
0.92686	0.997454387	\\
0.91205	0.999456001	\\
0.88462	1.001457615	\\
0.91737	1.003459229	\\
0.91914	1.005460843	\\
0.92686	1.007462457	\\
0.92076	1.009464072	\\
0.94168	1.011465686	\\
0.93924	1.0134673	\\
0.93612	1.015468914	\\
0.94847	1.017470528	\\
0.93476	1.019472142	\\
0.95684	1.024476178	\\
0.96875	1.029480213	\\
0.96248	1.034484249	\\
0.98306	1.039488284	\\
0.97972	1.04449232	\\
0.98703	1.049496355	\\
0.99431	1.059504426	\\
0.99886	1.069512497	\\
0.99683	1.079520568	\\
0.99921	1.089528639	\\
0.99945	1.109544781	\\
0.99981	1.129560922	\\
0.99994	1.149577064	\\
1	1.159585135	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.650524609	\\
1.66533E-16	0.66053268	\\
1.38778E-15	0.67054075	\\
1.2601E-14	0.680548821	\\
1.04694E-13	0.690556892	\\
8.04412E-13	0.700564963	\\
5.73031E-12	0.710573034	\\
3.78425E-11	0.720581105	\\
2.31705E-10	0.730589176	\\
1.31554E-09	0.740597247	\\
6.92694E-09	0.750605318	\\
3.38316E-08	0.760613389	\\
1.53294E-07	0.77062146	\\
6.44527E-07	0.78062953	\\
2.51519E-06	0.790637601	\\
9.11233E-06	0.800645672	\\
3.06587E-05	0.810653743	\\
9.58288E-05	0.820661814	\\
0.000278379	0.830669885	\\
0.000751944	0.840677956	\\
0.001889671	0.850686027	\\
0.004421069	0.860694098	\\
0.009637195	0.870702169	\\
0.019591298	0.880710239	\\
0.037183637	0.89071831	\\
0.065978394	0.900726381	\\
0.109627199	0.910734452	\\
0.170904713	0.920742523	\\
0.250575718	0.930750594	\\
0.346509215	0.940758665	\\
0.453491381	0.950766736	\\
0.563981592	0.960774807	\\
0.669665189	0.970782878	\\
0.763283901	0.980790948	\\
0.840088782	0.990799019	\\
0.898444812	1.00080709	\\
0.939508028	1.010815161	\\
0.966268262	1.020823232	\\
0.982419131	1.030831303	\\
0.991446684	1.040839374	\\
0.996119852	1.050847445	\\
0.998360219	1.060855516	\\
0.999354918	1.070863587	\\
0.999763923	1.080871657	\\
0.999919672	1.090879728	\\
0.999974599	1.100887799	\\
0.999992539	1.11089587	\\
0.999997965	1.120903941	\\
0.999999485	1.130912012	\\
0.999999879	1.140920083	\\
0.999999974	1.150928154	\\
0.999999995	1.160936225	\\
0.999999999	1.170944296	\\
1	1.180952367	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(258)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 4.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.047437532	\\
0	0.339960857	\\
0.00032	0.632484181	\\
0.0024	0.729991956	\\
0.0043	0.768995066	\\
0.01305	0.78849662	\\
0.02664	0.807998175	\\
0.04309	0.82749973	\\
0.04157	0.837250508	\\
0.07184	0.847001285	\\
0.0947	0.856752063	\\
0.10929	0.861627452	\\
0.11774	0.86650284	\\
0.14739	0.871378229	\\
0.14729	0.876253618	\\
0.16553	0.878203773	\\
0.21031	0.880153929	\\
0.19635	0.882104084	\\
0.22199	0.88405424	\\
0.21449	0.886004395	\\
0.23763	0.887954551	\\
0.23543	0.889904706	\\
0.26362	0.891854862	\\
0.28987	0.893805017	\\
0.28273	0.895755173	\\
0.2847	0.897705328	\\
0.30397	0.899655484	\\
0.33366	0.901605639	\\
0.3325	0.903555795	\\
0.30249	0.90550595	\\
0.3607	0.907456106	\\
0.3291	0.909406261	\\
0.35231	0.911356417	\\
0.40002	0.913306572	\\
0.41294	0.915256728	\\
0.39885	0.917206883	\\
0.44076	0.919157039	\\
0.43565	0.921107194	\\
0.46066	0.92305735	\\
0.47771	0.925007505	\\
0.43747	0.926957661	\\
0.4976	0.928907816	\\
0.52079	0.930857972	\\
0.51567	0.932808127	\\
0.50807	0.934758283	\\
0.52921	0.936708438	\\
0.58999	0.938658594	\\
0.56846	0.940608749	\\
0.58526	0.942558905	\\
0.63296	0.94450906	\\
0.64384	0.946459216	\\
0.64443	0.948409371	\\
0.67506	0.950359527	\\
0.71028	0.952309682	\\
0.6882	0.954259838	\\
0.71219	0.956209993	\\
0.71898	0.958160149	\\
0.72236	0.960110304	\\
0.74243	0.962060459	\\
0.74525	0.964010615	\\
0.75479	0.96596077	\\
0.75464	0.967910926	\\
0.77904	0.969861081	\\
0.80178	0.971811237	\\
0.79102	0.973761392	\\
0.81039	0.978636781	\\
0.82706	0.98351217	\\
0.86671	0.988387559	\\
0.87663	0.993262947	\\
0.90446	0.998138336	\\
0.89278	1.003013725	\\
0.92498	1.012764502	\\
0.93322	1.02251528	\\
0.96191	1.042016835	\\
0.98146	1.06151839	\\
0.99064	1.081019945	\\
0.99698	1.1005215	\\
0.99737	1.120023055	\\
0.99846	1.13952461	\\
0.99896	1.159026164	\\
0.99951	1.178527719	\\
0.99999	1.198029274	\\
0.99963	1.217530829	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.468037319	\\
1.11022E-16	0.477788096	\\
3.88578E-16	0.487538874	\\
1.60982E-15	0.497289651	\\
6.66134E-15	0.507040429	\\
2.63678E-14	0.516791206	\\
1.01585E-13	0.526541984	\\
3.78975E-13	0.536292761	\\
1.37029E-12	0.546043539	\\
4.80299E-12	0.555794316	\\
1.63188E-11	0.565545094	\\
5.37479E-11	0.575295871	\\
1.7161E-10	0.585046648	\\
5.31189E-10	0.594797426	\\
1.59403E-09	0.604548203	\\
4.63766E-09	0.614298981	\\
1.30821E-08	0.624049758	\\
3.5781E-08	0.633800536	\\
9.4895E-08	0.643551313	\\
2.44048E-07	0.653302091	\\
6.08654E-07	0.663052868	\\
1.47217E-06	0.672803646	\\
3.45359E-06	0.682554423	\\
7.85843E-06	0.692305201	\\
1.73457E-05	0.702055978	\\
3.7143E-05	0.711806756	\\
7.71674E-05	0.721557533	\\
0.000155564	0.731308311	\\
0.000304338	0.741059088	\\
0.000577871	0.750809866	\\
0.001065116	0.760560643	\\
0.001906005	0.77031142	\\
0.003312008	0.780062198	\\
0.005589663	0.789812975	\\
0.009164405	0.799563753	\\
0.014600118	0.80931453	\\
0.022608103	0.819065308	\\
0.034038074	0.828816085	\\
0.049844078	0.838566863	\\
0.071020578	0.84831764	\\
0.098508473	0.858068418	\\
0.133077246	0.867819195	\\
0.1751966	0.877569973	\\
0.224917009	0.88732075	\\
0.281781737	0.897071528	\\
0.344791309	0.906822305	\\
0.412434704	0.916573083	\\
0.482790451	0.92632386	\\
0.553687651	0.936074638	\\
0.622904831	0.945825415	\\
0.688376595	0.955576192	\\
0.748376352	0.96532697	\\
0.801648504	0.975077747	\\
0.847473905	0.984828525	\\
0.885665481	0.994579302	\\
0.916503334	1.00433008	\\
0.9406277	1.014080857	\\
0.958912191	1.023831635	\\
0.972338758	1.033582412	\\
0.981890933	1.04333319	\\
0.988475006	1.053083967	\\
0.99287186	1.062834745	\\
0.995716612	1.072585522	\\
0.997499819	1.0823363	\\
0.998582783	1.092087077	\\
0.999219991	1.101837855	\\
0.999583238	1.111588632	\\
0.999783861	1.12133941	\\
0.999891213	1.131090187	\\
0.999946867	1.140840964	\\
0.999974821	1.150591742	\\
0.999988424	1.160342519	\\
0.999994837	1.170093297	\\
0.999997766	1.179844074	\\
0.999999063	1.189594852	\\
0.999999619	1.199345629	\\
0.999999849	1.209096407	\\
0.999999942	1.218847184	\\
0.999999979	1.228597962	\\
0.999999992	1.238348739	\\
0.999999997	1.248099517	\\
0.999999999	1.257850294	\\
1	1.267601072	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(259)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 5.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.048775952	\\
0.00009	0.349552634	\\
0.00103	0.650329316	\\
0.01218	0.75058821	\\
0.02717	0.770639989	\\
0.05251	0.790691767	\\
0.05967	0.800717657	\\
0.06462	0.810743546	\\
0.08526	0.815756491	\\
0.11009	0.820769435	\\
0.11476	0.82578238	\\
0.12245	0.830795325	\\
0.12674	0.832800503	\\
0.12239	0.834805681	\\
0.13506	0.836810859	\\
0.13875	0.838816036	\\
0.15659	0.840821214	\\
0.16246	0.842826392	\\
0.1726	0.84483157	\\
0.18471	0.846836748	\\
0.18824	0.848841926	\\
0.2093	0.850847104	\\
0.21381	0.852852282	\\
0.22007	0.854857459	\\
0.24039	0.856862637	\\
0.23899	0.858867815	\\
0.2455	0.860872993	\\
0.26098	0.862878171	\\
0.26436	0.864883349	\\
0.28646	0.866888527	\\
0.27959	0.868893705	\\
0.31163	0.870898882	\\
0.34182	0.87290406	\\
0.31354	0.874909238	\\
0.32758	0.876914416	\\
0.3575	0.878919594	\\
0.36193	0.880924772	\\
0.37051	0.88292995	\\
0.39005	0.884935128	\\
0.37652	0.886940306	\\
0.3959	0.888945483	\\
0.41228	0.890950661	\\
0.42195	0.892955839	\\
0.45208	0.894961017	\\
0.46419	0.896966195	\\
0.49842	0.898971373	\\
0.49689	0.900976551	\\
0.4865	0.902981729	\\
0.51648	0.904986906	\\
0.50731	0.906992084	\\
0.50193	0.908997262	\\
0.58673	0.91100244	\\
0.54656	0.913007618	\\
0.58758	0.915012796	\\
0.56501	0.917017974	\\
0.57982	0.919023152	\\
0.60941	0.921028329	\\
0.62254	0.923033507	\\
0.62723	0.925038685	\\
0.64022	0.927043863	\\
0.61219	0.929049041	\\
0.65182	0.931054219	\\
0.69751	0.936067164	\\
0.71484	0.941080108	\\
0.73001	0.946093053	\\
0.7574	0.951105998	\\
0.79553	0.961131887	\\
0.832	0.971157776	\\
0.83451	0.981183666	\\
0.87684	0.991209555	\\
0.92967	1.011261334	\\
0.95036	1.031313113	\\
0.96902	1.051364892	\\
0.98072	1.07141667	\\
0.99092	1.091468449	\\
0.99137	1.111520228	\\
0.99713	1.131572007	\\
0.99866	1.151623786	\\
0.99685	1.171675564	\\
0.99864	1.191727343	\\
0.99942	1.211779122	\\
0.99952	1.231830901	\\
0.9997	1.25188268	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 0\\
0	0.350906129	\\
5.55112E-17	0.360932018	\\
2.77556E-16	0.370957908	\\
8.88178E-16	0.380983797	\\
3.05311E-15	0.391009686	\\
1.01585E-14	0.401035576	\\
3.27516E-14	0.411061465	\\
1.03417E-13	0.421087355	\\
3.19023E-13	0.431113244	\\
9.61953E-13	0.441139133	\\
2.83562E-12	0.451165023	\\
8.17058E-12	0.461190912	\\
2.30143E-11	0.471216802	\\
6.33699E-11	0.481242691	\\
1.70577E-10	0.49126858	\\
4.48869E-10	0.50129447	\\
1.15475E-09	0.511320359	\\
2.90428E-09	0.521346249	\\
7.14136E-09	0.531372138	\\
1.71683E-08	0.541398027	\\
4.03543E-08	0.551423917	\\
9.27435E-08	0.561449806	\\
2.08412E-07	0.571475696	\\
4.57952E-07	0.581501585	\\
9.84002E-07	0.591527474	\\
2.0676E-06	0.601553364	\\
4.24866E-06	0.611579253	\\
8.53831E-06	0.621605143	\\
1.67822E-05	0.631631032	\\
3.22634E-05	0.641656921	\\
6.06706E-05	0.651682811	\\
0.000111605	0.6617087	\\
0.000200843	0.67173459	\\
0.000353617	0.681760479	\\
0.000609182	0.691786368	\\
0.001026928	0.701812258	\\
0.001694165	0.711838147	\\
0.002735533	0.721864037	\\
0.004323664	0.731889926	\\
0.006690265	0.741915815	\\
0.01013631	0.751941705	\\
0.015039445	0.761967594	\\
0.0218563	0.771993484	\\
0.031117159	0.782019373	\\
0.043410665	0.792045262	\\
0.05935687	0.802071152	\\
0.079568258	0.812097041	\\
0.10460006	0.822122931	\\
0.13489327	0.83214882	\\
0.170715754	0.842174709	\\
0.212108411	0.852200599	\\
0.258844046	0.862226488	\\
0.310406101	0.872252378	\\
0.365992626	0.882278267	\\
0.424547907	0.892304156	\\
0.484820497	0.902330046	\\
0.545442584	0.912355935	\\
0.6050224	0.922381825	\\
0.662239345	0.932407714	\\
0.715931078	0.942433603	\\
0.76516307	0.952459493	\\
0.80927384	0.962485382	\\
0.847892667	0.972511272	\\
0.88093044	0.982537161	\\
0.90854764	0.99256305	\\
0.931105908	1.00258894	\\
0.949110739	1.012614829	\\
0.963152757	1.022640718	\\
0.973853826	1.032666608	\\
0.981822426	1.042692497	\\
0.987620636	1.052718387	\\
0.991743159	1.062744276	\\
0.994607267	1.072770165	\\
0.996551609	1.082796055	\\
0.997841382	1.092821944	\\
0.99867739	1.102847834	\\
0.999206889	1.112873723	\\
0.999534589	1.122899612	\\
0.999732763	1.132925502	\\
0.999849867	1.142951391	\\
0.999917483	1.152977281	\\
0.999955633	1.16300317	\\
0.999976665	1.173029059	\\
0.999987996	1.183054949	\\
0.99999396	1.193080838	\\
0.999997028	1.203106728	\\
0.99999857	1.213132617	\\
0.999999327	1.223158506	\\
0.99999969	1.233184396	\\
0.999999861	1.243210285	\\
0.999999939	1.253236175	\\
0.999999974	1.263262064	\\
0.999999989	1.273287953	\\
0.999999995	1.283313843	\\
0.999999998	1.293339732	\\
0.999999999	1.303365622	\\
1	1.313391511	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(260)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 6.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0	0.04960971	\\
0.00181	0.559473118	\\
0.00324	0.610459459	\\
0.00239	0.6614458	\\
0.00793	0.681840336	\\
0.00912	0.702234873	\\
0.02293	0.722629409	\\
0.02202	0.743023945	\\
0.0563	0.763418482	\\
0.0614	0.77361575	\\
0.06817	0.778714384	\\
0.07989	0.783813018	\\
0.08489	0.788911652	\\
0.09632	0.794010286	\\
0.1063	0.79910892	\\
0.12271	0.804207554	\\
0.13598	0.809306189	\\
0.14545	0.814404823	\\
0.17638	0.819503457	\\
0.17941	0.824602091	\\
0.19508	0.826641544	\\
0.21296	0.828680998	\\
0.22422	0.830720452	\\
0.22636	0.832759905	\\
0.23179	0.834799359	\\
0.24028	0.836838813	\\
0.23952	0.838878266	\\
0.26246	0.84091772	\\
0.25597	0.842957173	\\
0.28094	0.844996627	\\
0.28019	0.847036081	\\
0.29084	0.849075534	\\
0.28056	0.851114988	\\
0.31027	0.853154442	\\
0.33115	0.855193895	\\
0.3185	0.857233349	\\
0.34001	0.859272803	\\
0.34523	0.861312256	\\
0.34249	0.86335171	\\
0.34801	0.865391163	\\
0.34399	0.867430617	\\
0.37859	0.869470071	\\
0.36785	0.871509524	\\
0.40531	0.873548978	\\
0.41807	0.875588432	\\
0.41744	0.877627885	\\
0.44564	0.879667339	\\
0.46801	0.881706793	\\
0.45677	0.883746246	\\
0.45739	0.8857857	\\
0.49922	0.887825153	\\
0.49824	0.889864607	\\
0.50791	0.891904061	\\
0.50325	0.893943514	\\
0.50603	0.895982968	\\
0.52507	0.901081602	\\
0.57157	0.906180236	\\
0.60586	0.91127887	\\
0.61332	0.916377504	\\
0.65116	0.921476138	\\
0.65131	0.926574773	\\
0.71084	0.936772041	\\
0.76185	0.946969309	\\
0.79317	0.957166577	\\
0.82906	0.967363845	\\
0.875	0.987758382	\\
0.91665	1.008152918	\\
0.94793	1.028547454	\\
0.96285	1.048941991	\\
0.97576	1.069336527	\\
0.9882	1.089731063	\\
0.98723	1.1101256	\\
0.99356	1.130520136	\\
0.99521	1.150914672	\\
0.99779	1.171309209	\\
0.99835	1.191703745	\\
0.99832	1.212098281	\\
0.99903	1.232492818	\\
0.99963	1.252887354	\\
0.9997	1.27328189	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.010197268	\\
0	0.020394536	\\
0	0.030591805	\\
0	0.040789073	\\
0	0.050986341	\\
0	0.061183609	\\
0	0.071380877	\\
0	0.081578145	\\
0	0.091775414	\\
0	0.101972682	\\
0	0.11216995	\\
0	0.122367218	\\
0	0.132564486	\\
0	0.142761754	\\
0	0.152959023	\\
0	0.163156291	\\
0	0.173353559	\\
0	0.183550827	\\
0	0.193748095	\\
0	0.203945363	\\
0	0.214142632	\\
0	0.2243399	\\
0	0.234537168	\\
5.55112E-17	0.244734436	\\
1.66533E-16	0.254931704	\\
5.55112E-16	0.265128972	\\
1.55431E-15	0.275326241	\\
4.38538E-15	0.285523509	\\
1.21569E-14	0.295720777	\\
3.31402E-14	0.305918045	\\
8.86513E-14	0.316115313	\\
2.33369E-13	0.326312582	\\
6.03906E-13	0.33650985	\\
1.53699E-12	0.346707118	\\
3.84748E-12	0.356904386	\\
9.47226E-12	0.367101654	\\
2.29359E-11	0.377298922	\\
5.46223E-11	0.387496191	\\
1.27944E-10	0.397693459	\\
2.9476E-10	0.407890727	\\
6.67922E-10	0.418087995	\\
1.48866E-09	0.428285263	\\
3.26352E-09	0.438482531	\\
7.03725E-09	0.4486798	\\
1.49264E-08	0.458877068	\\
3.11421E-08	0.469074336	\\
6.39135E-08	0.479271604	\\
1.29032E-07	0.489468872	\\
2.56253E-07	0.49966614	\\
5.00635E-07	0.509863409	\\
9.62193E-07	0.520060677	\\
1.8193E-06	0.530257945	\\
3.38422E-06	0.540455213	\\
6.19354E-06	0.550652481	\\
1.11521E-05	0.560849749	\\
1.97575E-05	0.571047018	\\
3.44409E-05	0.581244286	\\
5.90749E-05	0.591441554	\\
9.97092E-05	0.601638822	\\
0.000165612	0.61183609	\\
0.000270702	0.622033359	\\
0.000435469	0.632230627	\\
0.000689467	0.642427895	\\
0.001074449	0.652625163	\\
0.001648168	0.662822431	\\
0.002488807	0.673019699	\\
0.003699878	0.683216968	\\
0.005415335	0.693414236	\\
0.007804468	0.703611504	\\
0.011076	0.713808772	\\
0.015480656	0.72400604	\\
0.021311389	0.734203308	\\
0.028900388	0.744400577	\\
0.038612106	0.754597845	\\
0.050831732	0.764795113	\\
0.065948884	0.774992381	\\
0.084336789	0.785189649	\\
0.106327781	0.795386917	\\
0.132186534	0.805584186	\\
0.162083053	0.815781454	\\
0.19606779	0.825978722	\\
0.234051507	0.83617599	\\
0.275792353	0.846373258	\\
0.320892225	0.856570527	\\
0.368803709	0.866767795	\\
0.41884796	0.876965063	\\
0.470242743	0.887162331	\\
0.522138772	0.897359599	\\
0.573661575	0.907556867	\\
0.623955451	0.917754136	\\
0.672225861	0.927951404	\\
0.717776778	0.938148672	\\
0.76004009	0.94834594	\\
0.798595044	0.958543208	\\
0.833176804	0.968740476	\\
0.863674306	0.978937745	\\
0.890118583	0.989135013	\\
0.912663537	0.999332281	\\
0.931561599	1.009529549	\\
0.947136864	1.019726817	\\
0.959758157	1.029924085	\\
0.969814092	1.040121354	\\
0.977691645	1.050318622	\\
0.983759155	1.06051589	\\
0.988354094	1.070713158	\\
0.991775458	1.080910426	\\
0.994280235	1.091107694	\\
0.996083207	1.101304963	\\
0.997359232	1.111502231	\\
0.998247164	1.121699499	\\
0.998854669	1.131896767	\\
0.999263338	1.142094035	\\
0.999533635	1.152291304	\\
0.999709412	1.162488572	\\
0.999821804	1.17268584	\\
0.999892461	1.182883108	\\
0.999936135	1.193080376	\\
0.999962678	1.203277644	\\
0.999978539	1.213474913	\\
0.999987857	1.223672181	\\
0.99999324	1.233869449	\\
0.999996298	1.244066717	\\
0.999998005	1.254263985	\\
0.999998942	1.264461253	\\
0.999999448	1.274658522	\\
0.999999717	1.28485579	\\
0.999999857	1.295053058	\\
0.999999929	1.305250326	\\
0.999999965	1.315447594	\\
0.999999983	1.325644862	\\
0.999999992	1.335842131	\\
0.999999996	1.346039399	\\
0.999999998	1.356236667	\\
0.999999999	1.366433935	\\
1	1.376631203	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}


\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(261)  \textcolor{gray}{\scriptsize{$\theta = 10.8^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.375$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 7.76$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.00003	0.048927799	\\
0.00011	0.350640844	\\
0.00091	0.551782875	\\
0.00151	0.571897078	\\
0.00311	0.592011281	\\
0.00379	0.612125484	\\
0.00454	0.632239687	\\
0.00664	0.65235389	\\
0.00973	0.672468093	\\
0.01778	0.692582296	\\
0.02197	0.702639398	\\
0.02081	0.712696499	\\
0.02878	0.722753601	\\
0.03773	0.732810702	\\
0.04452	0.737839253	\\
0.04595	0.742867804	\\
0.05196	0.747896354	\\
0.05806	0.752924905	\\
0.06678	0.757953456	\\
0.08086	0.762982007	\\
0.08031	0.768010557	\\
0.09328	0.773039108	\\
0.09743	0.778067659	\\
0.11575	0.78309621	\\
0.11568	0.78510763	\\
0.12614	0.78711905	\\
0.12015	0.789130471	\\
0.13389	0.791141891	\\
0.1355	0.793153311	\\
0.1343	0.795164732	\\
0.15579	0.797176152	\\
0.16286	0.799187572	\\
0.17529	0.801198992	\\
0.17185	0.803210413	\\
0.18121	0.805221833	\\
0.18951	0.807233253	\\
0.20156	0.809244674	\\
0.20433	0.811256094	\\
0.18299	0.813267514	\\
0.19356	0.815278935	\\
0.21818	0.817290355	\\
0.2211	0.819301775	\\
0.22401	0.821313195	\\
0.2505	0.823324616	\\
0.24236	0.825336036	\\
0.26656	0.827347456	\\
0.26695	0.829358877	\\
0.27122	0.831370297	\\
0.2778	0.833381717	\\
0.30848	0.835393138	\\
0.29251	0.837404558	\\
0.29589	0.839415978	\\
0.3184	0.841427399	\\
0.30774	0.843438819	\\
0.34626	0.845450239	\\
0.3414	0.847461659	\\
0.37451	0.84947308	\\
0.36333	0.8514845	\\
0.38183	0.85349592	\\
0.39397	0.858524471	\\
0.42816	0.863553022	\\
0.43749	0.868581573	\\
0.46255	0.873610123	\\
0.45432	0.878638674	\\
0.50097	0.883667225	\\
0.56747	0.888695776	\\
0.57291	0.893724326	\\
0.57509	0.898752877	\\
0.59766	0.903781428	\\
0.64325	0.908809979	\\
0.65364	0.913838529	\\
0.67032	0.91886708	\\
0.69276	0.923895631	\\
0.71559	0.928924182	\\
0.7307	0.933952732	\\
0.75614	0.938981283	\\
0.76577	0.944009834	\\
0.79752	0.949038385	\\
0.79303	0.954066936	\\
0.8333	0.964124037	\\
0.8578	0.974181139	\\
0.89759	0.98423824	\\
0.8865	0.994295342	\\
0.9103	1.004352443	\\
0.92743	1.014409545	\\
0.94575	1.034523748	\\
0.96502	1.054637951	\\
0.97568	1.074752154	\\
0.98501	1.094866357	\\
0.98736	1.11498056	\\
0.99183	1.135094763	\\
0.99565	1.155208966	\\
0.99637	1.175323169	\\
0.99672	1.195437372	\\
0.99856	1.215551575	\\
0.99854	1.235665778	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0	0	\\
0	0.010057102	\\
0	0.020114203	\\
0	0.030171305	\\
0	0.040228406	\\
0	0.050285508	\\
0	0.060342609	\\
0	0.070399711	\\
0	0.080456812	\\
0	0.090513914	\\
0	0.100571015	\\
0	0.110628117	\\
0	0.120685218	\\
0	0.13074232	\\
0	0.140799421	\\
0	0.150856523	\\
0	0.160913624	\\
0	0.170970726	\\
5.55112E-17	0.181027827	\\
5.55112E-17	0.191084929	\\
2.22045E-16	0.20114203	\\
5.55112E-16	0.211199132	\\
1.4988E-15	0.221256233	\\
3.88578E-15	0.231313335	\\
9.9365E-15	0.241370436	\\
2.5091E-14	0.251427538	\\
6.25611E-14	0.261484639	\\
1.53655E-13	0.271541741	\\
3.72258E-13	0.281598843	\\
8.89067E-13	0.291655944	\\
2.09344E-12	0.301713046	\\
4.86006E-12	0.311770147	\\
1.11244E-11	0.321827249	\\
2.51055E-11	0.33188435	\\
5.58624E-11	0.341941452	\\
1.22556E-10	0.351998553	\\
2.65105E-10	0.362055655	\\
5.65425E-10	0.372112756	\\
1.18908E-09	0.382169858	\\
2.46564E-09	0.392226959	\\
5.04123E-09	0.402284061	\\
1.01634E-08	0.412341162	\\
2.02042E-08	0.422398264	\\
3.96051E-08	0.432455365	\\
7.65551E-08	0.442512467	\\
1.45921E-07	0.452569568	\\
2.74277E-07	0.46262667	\\
5.08391E-07	0.472683771	\\
9.29288E-07	0.482740873	\\
1.67516E-06	0.492797974	\\
2.978E-06	0.502855076	\\
5.22115E-06	0.512912177	\\
9.02797E-06	0.522969279	\\
1.5396E-05	0.53302638	\\
2.58961E-05	0.543083482	\\
4.29613E-05	0.553140583	\\
7.02999E-05	0.563197685	\\
0.000113469	0.573254787	\\
0.000180661	0.583311888	\\
0.000283746	0.59336899	\\
0.000439634	0.603426091	\\
0.000671999	0.613483193	\\
0.001013401	0.623540294	\\
0.001507828	0.633597396	\\
0.00221362	0.643654497	\\
0.003206715	0.653711599	\\
0.004584064	0.6637687	\\
0.006467002	0.673825802	\\
0.009004276	0.683882903	\\
0.012374337	0.693940005	\\
0.016786459	0.703997106	\\
0.022480182	0.714054208	\\
0.029722612	0.724111309	\\
0.038803148	0.734168411	\\
0.050025344	0.744225512	\\
0.063695812	0.754282614	\\
0.080110327	0.764339715	\\
0.099537605	0.774396817	\\
0.122201525	0.784453918	\\
0.148262897	0.79451102	\\
0.177802097	0.804568121	\\
0.210804027	0.814625223	\\
0.247146893	0.824682324	\\
0.28659609	0.834739426	\\
0.328804246	0.844796528	\\
0.373317953	0.854853629	\\
0.419591239	0.864910731	\\
0.467005188	0.874967832	\\
0.51489257	0.885024934	\\
0.562565874	0.895082035	\\
0.609346778	0.905139137	\\
0.654594963	0.915196238	\\
0.697734243	0.92525334	\\
0.738274252	0.935310441	\\
0.775826328	0.945367543	\\
0.810112838	0.955424644	\\
0.840969701	0.965481746	\\
0.868342517	0.975538847	\\
0.892277127	0.985595949	\\
0.912905853	0.99565305	\\
0.930430839	1.005710152	\\
0.945105974	1.015767253	\\
0.957218806	1.025824355	\\
0.967073622	1.035881456	\\
0.974976594	1.045938558	\\
0.981223596	1.055995659	\\
0.986090939	1.066052761	\\
0.989829043	1.076109862	\\
0.992658806	1.086166964	\\
0.99477029	1.096224065	\\
0.996323266	1.106281167	\\
0.997449117	1.116338268	\\
0.998253636	1.12639537	\\
0.998820307	1.136452472	\\
0.999213734	1.146509573	\\
0.999482972	1.156566675	\\
0.999664586	1.166623776	\\
0.99978534	1.176680878	\\
0.999864478	1.186737979	\\
0.999915602	1.196795081	\\
0.999948154	1.206852182	\\
0.999968586	1.216909284	\\
0.999981226	1.226966385	\\
0.999988933	1.237023487	\\
0.999993566	1.247080588	\\
0.999996311	1.25713769	\\
0.999997914	1.267194791	\\
0.999998837	1.277251893	\\
0.99999936	1.287308994	\\
0.999999653	1.297366096	\\
0.999999814	1.307423197	\\
0.999999902	1.317480299	\\
0.999999949	1.3275374	\\
0.999999974	1.337594502	\\
0.999999987	1.347651603	\\
0.999999993	1.357708705	\\
0.999999997	1.367765806	\\
0.999999998	1.377822908	\\
0.999999999	1.387880009	\\
1	1.397937111	\\
1	2	\\
};

\end{axis}      
\end{tikzpicture}



\end{longtable}
\end{spacing}

==> Figures/figStraub.tex <==

\begin{spacing}{0}
\begin{longtable}{ p{.251\textwidth}  p{.21\textwidth} p{.21\textwidth} p{.21\textwidth}} 

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=3,
    axis background/.style={fill=gray!20},
     legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\small},
    font=\small]

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas}$ \, };

\addplot[color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (2.2) \,};


\addplot[color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (2.8) \, };


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(1)  \textcolor{gray}{\scriptsize{$\theta = 7.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.13$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.02	0.14516129	\\
0.01	0.217741935	\\
0.01	0.290322581	\\
0.01	0.362903226	\\
0.01	0.435483871	\\
0.03	0.508064516	\\
0.08	0.580645161	\\
0.13	0.653225806	\\
0.24	0.725806452	\\
0.45	0.798387097	\\
0.67	0.870967742	\\
0.83	0.943548387	\\
0.9	1.001612903	\\
0.92	1.016129032	\\
0.97	1.088709677	\\
0.99	1.161290323	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.28E-09	0	\\
1.13E-08	0.02353458	\\
2.91E-08	0.04706916	\\
7.29E-08	0.07060374	\\
1.78E-07	0.094138321	\\
4.22E-07	0.117672901	\\
9.74E-07	0.141207481	\\
2.19E-06	0.164742061	\\
4.80E-06	0.188276641	\\
1.02E-05	0.211811221	\\
2.13E-05	0.235345801	\\
4.30E-05	0.258880382	\\
8.48E-05	0.282414962	\\
0.000162806	0.305949542	\\
0.000304423	0.329484122	\\
0.000554584	0.353018702	\\
0.000984448	0.376553282	\\
0.001702981	0.400087862	\\
0.002871317	0.423622443	\\
0.004719283	0.447157023	\\
0.007562601	0.470691603	\\
0.011818216	0.494226183	\\
0.018014117	0.517760763	\\
0.026789214	0.541295343	\\
0.038878617	0.564829923	\\
0.055080411	0.588364504	\\
0.076202011	0.611899084	\\
0.102987277	0.635433664	\\
0.136029601	0.658968244	\\
0.175680286	0.682502824	\\
0.221964862	0.706037404	\\
0.274521478	0.729571984	\\
0.332574391	0.753106565	\\
0.394951632	0.776641145	\\
0.460149568	0.800175725	\\
0.526439421	0.823710305	\\
0.592003475	0.847244885	\\
0.655083242	0.870779465	\\
0.714119646	0.894314045	\\
0.767866771	0.917848626	\\
0.815465581	0.941383206	\\
0.856471113	0.964917786	\\
0.890834371	0.988452366	\\
0.918846859	1.011986946	\\
0.941060231	1.035521526	\\
0.958195178	1.059056106	\\
0.971052676	1.082590687	\\
0.980437705	1.106125267	\\
0.987101476	1.129659847	\\
0.991704147	1.153194427	\\
0.994796614	1.176729007	\\
0.996817797	1.200263587	\\
0.998102822	1.223798167	\\
0.998897557	1.247332748	\\
0.999375679	1.270867328	\\
0.999655487	1.294401908	\\
0.999814776	1.317936488	\\
0.999902986	1.341471068	\\
0.999950503	1.365005648	\\
0.999975403	1.388540228	\\
0.999988096	1.412074809	\\
0.999994389	1.435609389	\\
0.999997425	1.459143969	\\
0.999998849	1.482678549	\\
0.999999499	1.506213129	\\
0.999999788	1.529747709	\\
0.999999912	1.553282289	\\
0.999999965	1.57681687	\\
0.999999986	1.60035145	\\
0.999999995	1.62388603	\\
0.999999998	1.64742061	\\
0.999999999	1.67095519	\\
1	1.69448977	\\
1	1.71802435	\\
1	1.741558931	\\
1	1.765093511	\\
1	1.788628091	\\
1	1.812162671	\\
1	1.835697251	\\
1	1.859231831	\\
1	1.882766411	\\
1	1.906300992	\\
1	1.929835572	\\
1	1.953370152	\\
1	1.976904732	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(2)  \textcolor{gray}{\scriptsize{$\theta = 7.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.20$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};              

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.097902098	\\
0.02	0.146853147	\\
0.02	0.195804196	\\
0.02	0.244755245	\\
0.01	0.293706294	\\
0.01	0.342657343	\\
0.01	0.391608392	\\
0.01	0.440559441	\\
0.01	0.48951049	\\
0.02	0.538461538	\\
0.02	0.587412587	\\
0.02	0.636363636	\\
0.05	0.685314685	\\
0.11	0.734265734	\\
0.22	0.783216783	\\
0.36	0.832167832	\\
0.59	0.881118881	\\
0.77	0.93006993	\\
0.87	0.979020979	\\
0.9	0.998601399	\\
0.94	1.027972028	\\
0.97	1.076923077	\\
0.98	1.125874126	\\
0.99	1.174825175	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0.00E+00	0	\\
5.55E-17	0.015872584	\\
2.78E-16	0.031745168	\\
9.44E-16	0.047617752	\\
3.28E-15	0.063490336	\\
1.10E-14	0.07936292	\\
3.64E-14	0.095235504	\\
1.17E-13	0.111108088	\\
3.67E-13	0.126980672	\\
1.13E-12	0.142853256	\\
3.37E-12	0.15872584	\\
9.87E-12	0.174598424	\\
2.82E-11	0.190471008	\\
7.87E-11	0.206343592	\\
2.14E-10	0.222216176	\\
5.71E-10	0.238088759	\\
1.49E-09	0.253961343	\\
3.77E-09	0.269833927	\\
9.37E-09	0.285706511	\\
2.27E-08	0.301579095	\\
5.38E-08	0.317451679	\\
1.25E-07	0.333324263	\\
2.82E-07	0.349196847	\\
6.22E-07	0.365069431	\\
1.34E-06	0.380942015	\\
2.83E-06	0.396814599	\\
5.84E-06	0.412687183	\\
1.18E-05	0.428559767	\\
2.31E-05	0.444432351	\\
4.45E-05	0.460304935	\\
8.37E-05	0.476177519	\\
0.000153807	0.492050103	\\
0.000276331	0.507922687	\\
0.000485353	0.523795271	\\
0.000833498	0.539667855	\\
0.001399632	0.555540439	\\
0.002298446	0.571413023	\\
0.003691644	0.587285607	\\
0.005800021	0.603158191	\\
0.008915147	0.619030775	\\
0.013408755	0.634903359	\\
0.019737345	0.650775943	\\
0.028439184	0.666648527	\\
0.040120918	0.682521111	\\
0.055431648	0.698393695	\\
0.075023554	0.714266278	\\
0.099500082	0.730138862	\\
0.129354954	0.746011446	\\
0.164907682	0.76188403	\\
0.20624316	0.777756614	\\
0.253163951	0.793629198	\\
0.305163551	0.809501782	\\
0.361427089	0.825374366	\\
0.420862654	0.84124695	\\
0.482162319	0.857119534	\\
0.543887469	0.872992118	\\
0.604569282	0.888864702	\\
0.662812758	0.904737286	\\
0.717392108	0.92060987	\\
0.767326732	0.936482454	\\
0.811930087	0.952355038	\\
0.850827938	0.968227622	\\
0.883946846	0.984100206	\\
0.911477639	0.99997279	\\
0.933821269	1.015845374	\\
0.951525663	1.031717958	\\
0.96522188	1.047590542	\\
0.975566452	1.063463126	\\
0.983194556	1.07933571	\\
0.988686334	1.095208294	\\
0.99254646	1.111080878	\\
0.995195463	1.126953462	\\
0.996970287	1.142826046	\\
0.998131255	1.15869863	\\
0.998872698	1.174571213	\\
0.999335002	1.190443797	\\
0.999616431	1.206316381	\\
0.999783695	1.222188965	\\
0.999880752	1.238061549	\\
0.999935737	1.253934133	\\
0.99996615	1.269806717	\\
0.999982573	1.285679301	\\
0.999991232	1.301551885	\\
0.999995689	1.317424469	\\
0.999997928	1.333297053	\\
0.999999027	1.349169637	\\
0.999999554	1.365042221	\\
0.9999998	1.380914805	\\
0.999999912	1.396787389	\\
0.999999963	1.412659973	\\
0.999999984	1.428532557	\\
0.999999994	1.444405141	\\
0.999999997	1.460277725	\\
0.999999999	1.476150309	\\
1	1.492022893	\\
1	1.507895477	\\
1	1.523768061	\\
1	1.539640645	\\
1	1.555513229	\\
1	1.571385813	\\
1	1.587258397	\\
1	1.603130981	\\
1	1.619003565	\\
1	1.634876148	\\
1	1.650748732	\\
1	1.666621316	\\
1	1.6824939	\\
1	1.698366484	\\
1	1.714239068	\\
1	1.730111652	\\
1	1.745984236	\\
1	1.76185682	\\
1	1.777729404	\\
1	1.793601988	\\
1	1.809474572	\\
1	1.825347156	\\
1	1.84121974	\\
1	1.857092324	\\
1	1.872964908	\\
1	1.888837492	\\
1	1.904710076	\\
1	1.92058266	\\
1	1.936455244	\\
1	1.952327828	\\
1	1.968200412	\\
1	1.984072996	\\
1	1.99994558	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(3)  \textcolor{gray}{\scriptsize{$\theta = 7.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.26$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.086330935	\\
0.02	0.129496403	\\
0.02	0.172661871	\\
0.02	0.215827338	\\
0.02	0.258992806	\\
0.02	0.302158273	\\
0.02	0.345323741	\\
0.02	0.388489209	\\
0.02	0.431654676	\\
0.02	0.474820144	\\
0.02	0.517985612	\\
0.02	0.561151079	\\
0.02	0.604316547	\\
0.06	0.647482014	\\
0.12	0.690647482	\\
0.17	0.73381295	\\
0.21	0.776978417	\\
0.36	0.820143885	\\
0.54	0.863309353	\\
0.68	0.90647482	\\
0.83	0.949640288	\\
0.89	0.992805755	\\
0.9	1.001438849	\\
0.95	1.035971223	\\
0.99	1.079136691	\\
0.995	1.122302158	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.99E-14	0	\\
7.59E-14	0.013996585	\\
1.90E-13	0.02799317	\\
4.70E-13	0.041989754	\\
1.14E-12	0.055986339	\\
2.74E-12	0.069982924	\\
6.46E-12	0.083979509	\\
1.50E-11	0.097976094	\\
3.44E-11	0.111972679	\\
7.77E-11	0.125969263	\\
1.73E-10	0.139965848	\\
3.79E-10	0.153962433	\\
8.18E-10	0.167959018	\\
1.74E-09	0.181955603	\\
3.65E-09	0.195952188	\\
7.54E-09	0.209948772	\\
1.53E-08	0.223945357	\\
3.08E-08	0.237941942	\\
6.08E-08	0.251938527	\\
1.18E-07	0.265935112	\\
2.27E-07	0.279931697	\\
4.30E-07	0.293928281	\\
8.00E-07	0.307924866	\\
1.47E-06	0.321921451	\\
2.66E-06	0.335918036	\\
4.74E-06	0.349914621	\\
8.33E-06	0.363911206	\\
1.44E-05	0.37790779	\\
2.46E-05	0.391904375	\\
4.15E-05	0.40590096	\\
6.88E-05	0.419897545	\\
0.000112394	0.43389413	\\
0.000181104	0.447890715	\\
0.000287666	0.461887299	\\
0.000450444	0.475883884	\\
0.000695352	0.489880469	\\
0.001058286	0.503877054	\\
0.001588033	0.517873639	\\
0.00234963	0.531870224	\\
0.003428074	0.545866808	\\
0.004932206	0.559863393	\\
0.00699849	0.573859978	\\
0.009794316	0.587856563	\\
0.013520343	0.601853148	\\
0.018411345	0.615849733	\\
0.024734962	0.629846317	\\
0.032787805	0.643842902	\\
0.042888441	0.657839487	\\
0.055366992	0.671836072	\\
0.070551317	0.685832657	\\
0.088750118	0.699829242	\\
0.110233662	0.713825826	\\
0.135213235	0.727822411	\\
0.163820742	0.741818996	\\
0.196090146	0.755815581	\\
0.231942509	0.769812166	\\
0.271176325	0.783808751	\\
0.313464528	0.797805335	\\
0.358359102	0.81180192	\\
0.405303567	0.825798505	\\
0.453652942	0.83979509	\\
0.502700032	0.853791675	\\
0.551706293	0.86778826	\\
0.599935022	0.881784844	\\
0.646684415	0.895781429	\\
0.691318032	0.909778014	\\
0.733290461	0.923774599	\\
0.772166503	0.937771184	\\
0.807632806	0.951767769	\\
0.839501606	0.965764353	\\
0.867706951	0.979760938	\\
0.892294376	0.993757523	\\
0.913405463	1.007754108	\\
0.931258992	1.021750693	\\
0.946130446	1.035747278	\\
0.958331539	1.049743862	\\
0.968191154	1.063740447	\\
0.976038757	1.077737032	\\
0.982190951	1.091733617	\\
0.986941447	1.105730202	\\
0.990554412	1.119726787	\\
0.99326089	1.133723371	\\
0.995257812	1.147719956	\\
0.996709033	1.161716541	\\
0.997747809	1.175713126	\\
0.998480171	1.189709711	\\
0.998988736	1.203706296	\\
0.999336578	1.21770288	\\
0.999570911	1.231699465	\\
0.999726401	1.24569605	\\
0.999828023	1.259692635	\\
0.999893439	1.27368922	\\
0.999934915	1.287685805	\\
0.999960817	1.301682389	\\
0.999976749	1.315678974	\\
0.999986402	1.329675559	\\
0.999992162	1.343672144	\\
0.999995547	1.357668729	\\
0.999997507	1.371665314	\\
0.999998624	1.385661898	\\
0.999999252	1.399658483	\\
0.999999599	1.413655068	\\
0.999999788	1.427651653	\\
0.99999989	1.441648238	\\
0.999999944	1.455644823	\\
0.999999971	1.469641407	\\
0.999999986	1.483637992	\\
0.999999993	1.497634577	\\
0.999999997	1.511631162	\\
0.999999998	1.525627747	\\
0.999999999	1.539624332	\\
1	1.553620916	\\
1	1.567617501	\\
1	1.581614086	\\
1	1.595610671	\\
1	1.609607256	\\
1	1.623603841	\\
1	1.637600425	\\
1	1.65159701	\\
1	1.665593595	\\
1	1.67959018	\\
1	1.693586765	\\
1	1.70758335	\\
1	1.721579934	\\
1	1.735576519	\\
1	1.749573104	\\
1	1.763569689	\\
1	1.777566274	\\
1	1.791562859	\\
1	1.805559443	\\
1	1.819556028	\\
1	1.833552613	\\
1	1.847549198	\\
1	1.861545783	\\
1	1.875542368	\\
1	1.889538952	\\
1	1.903535537	\\
1	1.917532122	\\
1	1.931528707	\\
1	1.945525292	\\
1	1.959521877	\\
1	1.973518461	\\
1	1.987515046	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(4)  \textcolor{gray}{\scriptsize{$\theta = 7.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.32$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.076086957	\\
0.02	0.114130435	\\
0.02	0.152173913	\\
0.02	0.190217391	\\
0.02	0.22826087	\\
0.02	0.266304348	\\
0.02	0.304347826	\\
0.02	0.342391304	\\
0.02	0.380434783	\\
0.02	0.418478261	\\
0.02	0.456521739	\\
0.02	0.494565217	\\
0.02	0.532608696	\\
0.02	0.570652174	\\
0.03	0.608695652	\\
0.03	0.64673913	\\
0.06	0.684782609	\\
0.11	0.722826087	\\
0.19	0.760869565	\\
0.31	0.798913043	\\
0.42	0.836956522	\\
0.6	0.875	\\
0.73	0.913043478	\\
0.82	0.951086957	\\
0.88	0.989130435	\\
0.9	1.000543478	\\
0.95	1.027173913	\\
0.98	1.065217391	\\
0.99	1.088043478	\\
0.996	1.10326087	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.11E-15	0	\\
2.78E-15	0.012335758	\\
6.83E-15	0.024671516	\\
1.67E-14	0.037007275	\\
4.01E-14	0.049343033	\\
9.53E-14	0.061678791	\\
2.23E-13	0.074014549	\\
5.17E-13	0.086350307	\\
1.18E-12	0.098686066	\\
2.66E-12	0.111021824	\\
5.93E-12	0.123357582	\\
1.30E-11	0.13569334	\\
2.83E-11	0.148029098	\\
6.06E-11	0.160364856	\\
1.28E-10	0.172700615	\\
2.67E-10	0.185036373	\\
5.51E-10	0.197372131	\\
1.12E-09	0.209707889	\\
2.25E-09	0.222043647	\\
4.47E-09	0.234379406	\\
8.75E-09	0.246715164	\\
1.69E-08	0.259050922	\\
3.23E-08	0.27138668	\\
6.08E-08	0.283722438	\\
1.13E-07	0.296058197	\\
2.08E-07	0.308393955	\\
3.77E-07	0.320729713	\\
6.75E-07	0.333065471	\\
1.19E-06	0.345401229	\\
2.08E-06	0.357736988	\\
3.59E-06	0.370072746	\\
6.11E-06	0.382408504	\\
1.03E-05	0.394744262	\\
1.70E-05	0.40708002	\\
2.79E-05	0.419415778	\\
4.52E-05	0.431751537	\\
7.23E-05	0.444087295	\\
0.000114108	0.456423053	\\
0.000177904	0.468758811	\\
0.000273942	0.481094569	\\
0.00041663	0.493430328	\\
0.000625862	0.505766086	\\
0.000928667	0.518101844	\\
0.001361175	0.530437602	\\
0.001970877	0.54277336	\\
0.002819152	0.555109119	\\
0.00398395	0.567444877	\\
0.005562503	0.579780635	\\
0.007673862	0.592116393	\\
0.010461008	0.604452151	\\
0.014092225	0.61678791	\\
0.018761391	0.629123668	\\
0.024686837	0.641459426	\\
0.032108436	0.653795184	\\
0.041282644	0.666130942	\\
0.052475331	0.678466701	\\
0.06595238	0.690802459	\\
0.081968228	0.703138217	\\
0.100752734	0.715473975	\\
0.122496976	0.727809733	\\
0.1473388	0.740145491	\\
0.175349073	0.75248125	\\
0.206519727	0.764817008	\\
0.240754636	0.777152766	\\
0.277864308	0.789488524	\\
0.317565153	0.801824282	\\
0.359483782	0.814160041	\\
0.403166443	0.826495799	\\
0.448093275	0.838831557	\\
0.493696672	0.851167315	\\
0.539382687	0.863503073	\\
0.58455414	0.875838832	\\
0.628633932	0.88817459	\\
0.67108706	0.900510348	\\
0.711439941	0.912846106	\\
0.749295886	0.925181864	\\
0.784345911	0.937517623	\\
0.816374459	0.949853381	\\
0.845260024	0.962189139	\\
0.870971035	0.974524897	\\
0.893557703	0.986860655	\\
0.91314073	0.999196413	\\
0.929897958	1.011532172	\\
0.944050003	1.02386793	\\
0.955845899	1.036203688	\\
0.965549599	1.048539446	\\
0.973428006	1.060875204	\\
0.979740983	1.073210963	\\
0.984733558	1.085546721	\\
0.988630373	1.097882479	\\
0.991632226	1.110218237	\\
0.99391448	1.122553995	\\
0.99562699	1.134889754	\\
0.996895216	1.147225512	\\
0.997822164	1.15956127	\\
0.998490829	1.171897028	\\
0.998966883	1.184232786	\\
0.999301385	1.196568545	\\
0.999533357	1.208904303	\\
0.999692126	1.221240061	\\
0.999799375	1.233575819	\\
0.999870877	1.245911577	\\
0.999917924	1.258247335	\\
0.999948476	1.270583094	\\
0.999968057	1.282918852	\\
0.999980443	1.29525461	\\
0.999988176	1.307590368	\\
0.999992941	1.319926126	\\
0.999995838	1.332261885	\\
0.999997577	1.344597643	\\
0.999998607	1.356933401	\\
0.99999921	1.369269159	\\
0.999999557	1.381604917	\\
0.999999755	1.393940676	\\
0.999999866	1.406276434	\\
0.999999928	1.418612192	\\
0.999999962	1.43094795	\\
0.99999998	1.443283708	\\
0.999999989	1.455619467	\\
0.999999995	1.467955225	\\
0.999999997	1.480290983	\\
0.999999999	1.492626741	\\
0.999999999	1.504962499	\\
1	1.517298257	\\
1	1.529634016	\\
1	1.541969774	\\
1	1.554305532	\\
1	1.56664129	\\
1	1.578977048	\\
1	1.591312807	\\
1	1.603648565	\\
1	1.615984323	\\
1	1.628320081	\\
1	1.640655839	\\
1	1.652991598	\\
1	1.665327356	\\
1	1.677663114	\\
1	1.689998872	\\
1	1.70233463	\\
1	1.714670389	\\
1	1.727006147	\\
1	1.739341905	\\
1	1.751677663	\\
1	1.764013421	\\
1	1.776349179	\\
1	1.788684938	\\
1	1.801020696	\\
1	1.813356454	\\
1	1.825692212	\\
1	1.83802797	\\
1	1.850363729	\\
1	1.862699487	\\
1	1.875035245	\\
1	1.887371003	\\
1	1.899706761	\\
1	1.91204252	\\
1	1.924378278	\\
1	1.936714036	\\
1	1.949049794	\\
1	1.961385552	\\
1	1.973721311	\\
1	1.986057069	\\
1	1.998392827	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(5)  \textcolor{gray}{\scriptsize{$\theta = 7.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.06779661	\\
0.02	0.101694915	\\
0.02	0.13559322	\\
0.02	0.169491525	\\
0.02	0.203389831	\\
0.02	0.237288136	\\
0.02	0.271186441	\\
0.02	0.305084746	\\
0.02	0.338983051	\\
0.02	0.372881356	\\
0.02	0.406779661	\\
0.02	0.440677966	\\
0.02	0.474576271	\\
0.02	0.508474576	\\
0.02	0.542372881	\\
0.02	0.576271186	\\
0.02	0.610169492	\\
0.03	0.644067797	\\
0.04	0.677966102	\\
0.07	0.711864407	\\
0.12	0.745762712	\\
0.19	0.779661017	\\
0.28	0.813559322	\\
0.41	0.847457627	\\
0.56	0.881355932	\\
0.69	0.915254237	\\
0.8	0.949152542	\\
0.87	0.983050847	\\
0.9	1	\\
0.93	1.016949153	\\
0.96	1.050847458	\\
0.98	1.084745763	\\
0.99	1.108474576	\\
0.995	1.118644068	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0.00E+00	0	\\
0.00E+00	0.010991668	\\
5.55E-17	0.021983337	\\
1.11E-16	0.032975005	\\
2.22E-16	0.043966673	\\
5.00E-16	0.054958342	\\
1.28E-15	0.06595001	\\
3.00E-15	0.076941678	\\
7.05E-15	0.087933347	\\
1.63E-14	0.098925015	\\
3.75E-14	0.109916683	\\
8.52E-14	0.120908351	\\
1.91E-13	0.13190002	\\
4.24E-13	0.142891688	\\
9.29E-13	0.153883356	\\
2.01E-12	0.164875025	\\
4.31E-12	0.175866693	\\
9.13E-12	0.186858361	\\
1.91E-11	0.19785003	\\
3.95E-11	0.208841698	\\
8.09E-11	0.219833366	\\
1.63E-10	0.230825035	\\
3.27E-10	0.241816703	\\
6.46E-10	0.252808371	\\
1.26E-09	0.26380004	\\
2.44E-09	0.274791708	\\
4.65E-09	0.285783376	\\
8.78E-09	0.296775045	\\
1.64E-08	0.307766713	\\
3.02E-08	0.318758381	\\
5.51E-08	0.329750049	\\
9.93E-08	0.340741718	\\
1.77E-07	0.351733386	\\
3.12E-07	0.362725054	\\
5.44E-07	0.373716723	\\
9.37E-07	0.384708391	\\
1.60E-06	0.395700059	\\
2.69E-06	0.406691728	\\
4.47E-06	0.417683396	\\
7.37E-06	0.428675064	\\
1.20E-05	0.439666733	\\
1.93E-05	0.450658401	\\
3.07E-05	0.461650069	\\
4.83E-05	0.472641738	\\
7.52E-05	0.483633406	\\
0.000115809	0.494625074	\\
0.000176263	0.505616743	\\
0.00026531	0.516608411	\\
0.000394939	0.527600079	\\
0.000581439	0.538591747	\\
0.000846624	0.549583416	\\
0.001219285	0.560575084	\\
0.001736858	0.571566752	\\
0.002447292	0.582558421	\\
0.003411052	0.593550089	\\
0.004703188	0.604541757	\\
0.006415335	0.615533426	\\
0.008657502	0.626525094	\\
0.011559442	0.637516762	\\
0.015271397	0.648508431	\\
0.019963966	0.659500099	\\
0.025826867	0.670491767	\\
0.033066358	0.681483436	\\
0.04190117	0.692475104	\\
0.052556831	0.703466772	\\
0.065258396	0.714458441	\\
0.080221711	0.725450109	\\
0.097643476	0.736441777	\\
0.117690518	0.747433445	\\
0.140488802	0.758425114	\\
0.166112855	0.769416782	\\
0.194576286	0.78040845	\\
0.225824157	0.791400119	\\
0.25972788	0.802391787	\\
0.296083213	0.813383455	\\
0.33461176	0.824375124	\\
0.37496616	0.835366792	\\
0.416738897	0.84635846	\\
0.459474393	0.857350129	\\
0.502683803	0.868341797	\\
0.545861719	0.879333465	\\
0.588503842	0.890325134	\\
0.630124573	0.901316802	\\
0.670273541	0.91230847	\\
0.708550093	0.923300138	\\
0.744615018	0.934291807	\\
0.778198908	0.945283475	\\
0.809106898	0.956275143	\\
0.837219709	0.967266812	\\
0.86249124	0.97825848	\\
0.884943115	0.989250148	\\
0.904656783	1.000241817	\\
0.921763869	1.011233485	\\
0.9364355	1.022225153	\\
0.948871322	1.033216822	\\
0.959288843	1.04420849	\\
0.967913623	1.055200158	\\
0.97497071	1.066191827	\\
0.980677562	1.077183495	\\
0.985238577	1.088175163	\\
0.988841212	1.099166832	\\
0.991653583	1.1101585	\\
0.993823379	1.121150168	\\
0.995477849	1.132141836	\\
0.996724637	1.143133505	\\
0.997653218	1.154125173	\\
0.998336722	1.165116841	\\
0.998833951	1.17610851	\\
0.999191442	1.187100178	\\
0.999445461	1.198091846	\\
0.999623848	1.209083515	\\
0.999747658	1.220075183	\\
0.999832583	1.231066851	\\
0.999890155	1.24205852	\\
0.999928728	1.253050188	\\
0.99995427	1.264041856	\\
0.999970985	1.275033525	\\
0.999981796	1.286025193	\\
0.999988707	1.297016861	\\
0.999993072	1.30800853	\\
0.999995798	1.319000198	\\
0.99999748	1.329991866	\\
0.999998506	1.340983534	\\
0.999999124	1.351975203	\\
0.999999492	1.362966871	\\
0.999999709	1.373958539	\\
0.999999835	1.384950208	\\
0.999999908	1.395941876	\\
0.999999949	1.406933544	\\
0.999999972	1.417925213	\\
0.999999985	1.428916881	\\
0.999999992	1.439908549	\\
0.999999996	1.450900218	\\
0.999999998	1.461891886	\\
0.999999999	1.472883554	\\
0.999999999	1.483875223	\\
1	1.494866891	\\
1	1.505858559	\\
1	1.516850228	\\
1	1.527841896	\\
1	1.538833564	\\
1	1.549825232	\\
1	1.560816901	\\
1	1.571808569	\\
1	1.582800237	\\
1	1.593791906	\\
1	1.604783574	\\
1	1.615775242	\\
1	1.626766911	\\
1	1.637758579	\\
1	1.648750247	\\
1	1.659741916	\\
1	1.670733584	\\
1	1.681725252	\\
1	1.692716921	\\
1	1.703708589	\\
1	1.714700257	\\
1	1.725691926	\\
1	1.736683594	\\
1	1.747675262	\\
1	1.75866693	\\
1	1.769658599	\\
1	1.780650267	\\
1	1.791641935	\\
1	1.802633604	\\
1	1.813625272	\\
1	1.82461694	\\
1	1.835608609	\\
1	1.846600277	\\
1	1.857591945	\\
1	1.868583614	\\
1	1.879575282	\\
1	1.89056695	\\
1	1.901558619	\\
1	1.912550287	\\
1	1.923541955	\\
1	1.934533624	\\
1	1.945525292	\\
1	1.95651696	\\
1	1.967508628	\\
1	1.978500297	\\
1	1.989491965	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(6)  \textcolor{gray}{\scriptsize{$\theta = 7.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.44$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.063694268	\\
0.02	0.095541401	\\
0.02	0.127388535	\\
0.02	0.159235669	\\
0.02	0.191082803	\\
0.02	0.222929936	\\
0.02	0.25477707	\\
0.02	0.286624204	\\
0.02	0.318471338	\\
0.02	0.350318471	\\
0.02	0.382165605	\\
0.02	0.414012739	\\
0.02	0.445859873	\\
0.02	0.477707006	\\
0.02	0.50955414	\\
0.02	0.541401274	\\
0.02	0.573248408	\\
0.02	0.605095541	\\
0.03	0.636942675	\\
0.04	0.668789809	\\
0.06	0.700636943	\\
0.1	0.732484076	\\
0.15	0.76433121	\\
0.24	0.796178344	\\
0.35	0.828025478	\\
0.49	0.859872611	\\
0.62	0.891719745	\\
0.73	0.923566879	\\
0.81	0.955414013	\\
0.88	0.987261146	\\
0.9	1	\\
0.93	1.01910828	\\
0.96	1.050955414	\\
0.98	1.082802548	\\
0.99	1.114649682	\\
0.995	1.146496815	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0.00E+00	0	\\
5.55E-17	0.010326567	\\
5.55E-17	0.020653135	\\
1.67E-16	0.030979702	\\
4.44E-16	0.041306269	\\
9.44E-16	0.051632837	\\
2.11E-15	0.061959404	\\
4.77E-15	0.072285972	\\
1.04E-14	0.082612539	\\
2.28E-14	0.092939106	\\
4.92E-14	0.103265674	\\
1.05E-13	0.113592241	\\
2.23E-13	0.123918808	\\
4.67E-13	0.134245376	\\
9.68E-13	0.144571943	\\
1.99E-12	0.15489851	\\
4.04E-12	0.165225078	\\
8.13E-12	0.175551645	\\
1.62E-11	0.185878213	\\
3.20E-11	0.19620478	\\
6.25E-11	0.206531347	\\
1.21E-10	0.216857915	\\
2.31E-10	0.227184482	\\
4.39E-10	0.237511049	\\
8.23E-10	0.247837617	\\
1.53E-09	0.258164184	\\
2.81E-09	0.268490752	\\
5.13E-09	0.278817319	\\
9.25E-09	0.289143886	\\
1.65E-08	0.299470454	\\
2.92E-08	0.309797021	\\
5.12E-08	0.320123588	\\
8.87E-08	0.330450156	\\
1.52E-07	0.340776723	\\
2.59E-07	0.35110329	\\
4.36E-07	0.361429858	\\
7.26E-07	0.371756425	\\
1.20E-06	0.382082993	\\
1.96E-06	0.39240956	\\
3.17E-06	0.402736127	\\
5.08E-06	0.413062695	\\
8.06E-06	0.423389262	\\
1.27E-05	0.433715829	\\
1.97E-05	0.444042397	\\
3.04E-05	0.454368964	\\
4.63E-05	0.464695531	\\
7.00E-05	0.475022099	\\
0.000104851	0.485348666	\\
0.000155438	0.495675234	\\
0.000228223	0.506001801	\\
0.000331882	0.516328368	\\
0.000478017	0.526654936	\\
0.000681945	0.536981503	\\
0.000963637	0.54730807	\\
0.001348805	0.557634638	\\
0.00187012	0.567961205	\\
0.002568557	0.578287773	\\
0.003494813	0.58861434	\\
0.004710746	0.598940907	\\
0.006290777	0.609267475	\\
0.008323121	0.619594042	\\
0.010910768	0.629920609	\\
0.014172055	0.640247177	\\
0.018240696	0.650573744	\\
0.023265115	0.660900311	\\
0.029406953	0.671226879	\\
0.036838637	0.681553446	\\
0.045739912	0.691880014	\\
0.056293336	0.702206581	\\
0.068678757	0.712533148	\\
0.083066886	0.722859716	\\
0.099612164	0.733186283	\\
0.118445186	0.74351285	\\
0.139665028	0.753839418	\\
0.163331879	0.764165985	\\
0.189460409	0.774492552	\\
0.218014327	0.78481912	\\
0.248902527	0.795145687	\\
0.28197721	0.805472255	\\
0.317034229	0.815798822	\\
0.353815816	0.826125389	\\
0.392015709	0.836451957	\\
0.431286533	0.846778524	\\
0.471249164	0.857105091	\\
0.511503655	0.867431659	\\
0.551641198	0.877758226	\\
0.591256542	0.888084794	\\
0.629960223	0.898411361	\\
0.667390006	0.908737928	\\
0.703220974	0.919064496	\\
0.737173802	0.929391063	\\
0.769020879	0.93971763	\\
0.798590066	0.950044198	\\
0.825766056	0.960370765	\\
0.850489421	0.970697332	\\
0.872753563	0.9810239	\\
0.892599909	0.991350467	\\
0.91011173	1.001677035	\\
0.92540704	1.012003602	\\
0.938630997	1.022330169	\\
0.949948243	1.032656737	\\
0.959535542	1.042983304	\\
0.967575024	1.053309871	\\
0.974248251	1.063636439	\\
0.979731273	1.073963006	\\
0.984190713	1.084289573	\\
0.987780898	1.094616141	\\
0.990641974	1.104942708	\\
0.992898905	1.115269276	\\
0.994661219	1.125595843	\\
0.996023367	1.13592241	\\
0.997065545	1.146248978	\\
0.997854833	1.156575545	\\
0.998446538	1.166902112	\\
0.998885625	1.17722868	\\
0.999208158	1.187555247	\\
0.999442673	1.197881815	\\
0.999611463	1.208208382	\\
0.999731716	1.218534949	\\
0.999816521	1.228861517	\\
0.999875722	1.239188084	\\
0.99991663	1.249514651	\\
0.99994461	1.259841219	\\
0.999963555	1.270167786	\\
0.999976252	1.280494353	\\
0.999984676	1.290820921	\\
0.999990207	1.301147488	\\
0.999993803	1.311474056	\\
0.999996116	1.321800623	\\
0.99999759	1.33212719	\\
0.999998519	1.342453758	\\
0.999999099	1.352780325	\\
0.999999457	1.363106892	\\
0.999999676	1.37343346	\\
0.999999809	1.383760027	\\
0.999999888	1.394086594	\\
0.999999935	1.404413162	\\
0.999999963	1.414739729	\\
0.999999979	1.425066297	\\
0.999999988	1.435392864	\\
0.999999993	1.445719431	\\
0.999999996	1.456045999	\\
0.999999998	1.466372566	\\
0.999999999	1.476699133	\\
0.999999999	1.487025701	\\
1	1.497352268	\\
1	1.507678835	\\
1	1.518005403	\\
1	1.52833197	\\
1	1.538658538	\\
1	1.548985105	\\
1	1.559311672	\\
1	1.56963824	\\
1	1.579964807	\\
1	1.590291374	\\
1	1.600617942	\\
1	1.610944509	\\
1	1.621271077	\\
1	1.631597644	\\
1	1.641924211	\\
1	1.652250779	\\
1	1.662577346	\\
1	1.672903913	\\
1	1.683230481	\\
1	1.693557048	\\
1	1.703883615	\\
1	1.714210183	\\
1	1.72453675	\\
1	1.734863318	\\
1	1.745189885	\\
1	1.755516452	\\
1	1.76584302	\\
1	1.776169587	\\
1	1.786496154	\\
1	1.796822722	\\
1	1.807149289	\\
1	1.817475856	\\
1	1.827802424	\\
1	1.838128991	\\
1	1.848455559	\\
1	1.858782126	\\
1	1.869108693	\\
1	1.879435261	\\
1	1.889761828	\\
1	1.900088395	\\
1	1.910414963	\\
1	1.92074153	\\
1	1.931068098	\\
1	1.941394665	\\
1	1.951721232	\\
1	1.9620478	\\
1	1.972374367	\\
1	1.982700934	\\
1	1.993027502	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(7)  \textcolor{gray}{\scriptsize{$\theta = 7.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.50$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.04	0.058139535	\\
0.03	0.087209302	\\
0.02	0.11627907	\\
0.02	0.145348837	\\
0.02	0.174418605	\\
0.02	0.203488372	\\
0.02	0.23255814	\\
0.02	0.261627907	\\
0.02	0.290697674	\\
0.02	0.319767442	\\
0.02	0.348837209	\\
0.02	0.377906977	\\
0.02	0.406976744	\\
0.02	0.436046512	\\
0.02	0.465116279	\\
0.02	0.494186047	\\
0.02	0.523255814	\\
0.02	0.552325581	\\
0.02	0.581395349	\\
0.03	0.610465116	\\
0.03	0.639534884	\\
0.03	0.668604651	\\
0.04	0.697674419	\\
0.07	0.726744186	\\
0.14	0.755813953	\\
0.2	0.784883721	\\
0.27	0.813953488	\\
0.37	0.843023256	\\
0.51	0.872093023	\\
0.62	0.901162791	\\
0.73	0.930232558	\\
0.82	0.959302326	\\
0.88	0.988372093	\\
0.9	1	\\
0.93	1.01744186	\\
0.96	1.046511628	\\
0.98	1.075581395	\\
0.99	1.104651163	\\
0.995	1.13372093	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0.00E+00	0	\\
5.55E-17	0.010326567	\\
5.55E-17	0.020653135	\\
1.67E-16	0.030979702	\\
4.44E-16	0.041306269	\\
9.44E-16	0.051632837	\\
2.11E-15	0.061959404	\\
4.77E-15	0.072285972	\\
1.04E-14	0.082612539	\\
2.28E-14	0.092939106	\\
4.92E-14	0.103265674	\\
1.05E-13	0.113592241	\\
2.23E-13	0.123918808	\\
4.67E-13	0.134245376	\\
9.68E-13	0.144571943	\\
1.99E-12	0.15489851	\\
4.04E-12	0.165225078	\\
8.13E-12	0.175551645	\\
1.62E-11	0.185878213	\\
3.20E-11	0.19620478	\\
6.25E-11	0.206531347	\\
1.21E-10	0.216857915	\\
2.31E-10	0.227184482	\\
4.39E-10	0.237511049	\\
8.23E-10	0.247837617	\\
1.53E-09	0.258164184	\\
2.81E-09	0.268490752	\\
5.13E-09	0.278817319	\\
0.00E+00	0	\\
0.00E+00	0.009425995	\\
0.00E+00	0.018851989	\\
0.00E+00	0.028277984	\\
5.55E-17	0.037703979	\\
5.55E-17	0.047129973	\\
1.67E-16	0.056555968	\\
3.33E-16	0.065981962	\\
7.77E-16	0.075407957	\\
1.67E-15	0.084833952	\\
3.50E-15	0.094259946	\\
7.38E-15	0.103685941	\\
1.54E-14	0.113111936	\\
3.18E-14	0.12253793	\\
6.51E-14	0.131963925	\\
1.32E-13	0.141389919	\\
2.66E-13	0.150815914	\\
5.29E-13	0.160241909	\\
1.05E-12	0.169667903	\\
2.05E-12	0.179093898	\\
3.98E-12	0.188519893	\\
7.66E-12	0.197945887	\\
1.46E-11	0.207371882	\\
2.77E-11	0.216797877	\\
5.19E-11	0.226223871	\\
9.64E-11	0.235649866	\\
1.78E-10	0.24507586	\\
3.25E-10	0.254501855	\\
5.88E-10	0.26392785	\\
1.06E-09	0.273353844	\\
1.88E-09	0.282779839	\\
3.31E-09	0.292205834	\\
5.79E-09	0.301631828	\\
1.00E-08	0.311057823	\\
1.73E-08	0.320483817	\\
2.94E-08	0.329909812	\\
4.97E-08	0.339335807	\\
8.32E-08	0.348761801	\\
1.38E-07	0.358187796	\\
2.27E-07	0.367613791	\\
3.71E-07	0.377039785	\\
6.00E-07	0.38646578	\\
9.63E-07	0.395891775	\\
1.53E-06	0.405317769	\\
2.41E-06	0.414743764	\\
3.77E-06	0.424169758	\\
5.85E-06	0.433595753	\\
8.98E-06	0.443021748	\\
1.37E-05	0.452447742	\\
2.07E-05	0.461873737	\\
3.10E-05	0.471299732	\\
4.60E-05	0.480725726	\\
6.77E-05	0.490151721	\\
9.88E-05	0.499577715	\\
0.000143083	0.50900371	\\
0.000205399	0.518429705	\\
0.000292381	0.527855699	\\
0.000412716	0.537281694	\\
0.000577714	0.546707689	\\
0.000801946	0.556133683	\\
0.001103971	0.565559678	\\
0.001507165	0.574985672	\\
0.00204064	0.584411667	\\
0.002740226	0.593837662	\\
0.003649503	0.603263656	\\
0.004820831	0.612689651	\\
0.006316338	0.622115646	\\
0.008208796	0.63154164	\\
0.010582309	0.640967635	\\
0.013532732	0.65039363	\\
0.017167735	0.659819624	\\
0.021606403	0.669245619	\\
0.026978308	0.678671613	\\
0.033421951	0.688097608	\\
0.041082542	0.697523603	\\
0.050109067	0.706949597	\\
0.060650668	0.716375592	\\
0.072852362	0.725801587	\\
0.086850209	0.735227581	\\
0.102766063	0.744653576	\\
0.120702092	0.75407957	\\
0.140735287	0.763505565	\\
0.162912231	0.77293156	\\
0.1872444	0.782357554	\\
0.213704258	0.791783549	\\
0.242222438	0.801209544	\\
0.272686211	0.810635538	\\
0.304939438	0.820061533	\\
0.338784106	0.829487528	\\
0.373983478	0.838913522	\\
0.410266812	0.848339517	\\
0.447335485	0.857765511	\\
0.48487032	0.867191506	\\
0.522539793	0.876617501	\\
0.560008802	0.886043495	\\
0.596947573	0.89546949	\\
0.633040349	0.904895485	\\
0.66799345	0.914321479	\\
0.701542385	0.923747474	\\
0.733457717	0.933173468	\\
0.763549477	0.942599463	\\
0.79167	0.952025458	\\
0.817715147	0.961451452	\\
0.841623949	0.970877447	\\
0.86337681	0.980303442	\\
0.882992456	0.989729436	\\
0.900523847	0.999155431	\\
0.916053357	1.008581426	\\
0.929687465	1.01800742	\\
0.94155125	1.027433415	\\
0.951782942	1.036859409	\\
0.960528735	1.046285404	\\
0.967938058	1.055711399	\\
0.97415942	1.065137393	\\
0.979336918	1.074563388	\\
0.983607451	1.083989383	\\
0.987098628	1.093415377	\\
0.989927342	1.102841372	\\
0.992198953	1.112267366	\\
0.994006986	1.121693361	\\
0.995433272	1.131119356	\\
0.996548424	1.14054535	\\
0.997412574	1.149971345	\\
0.998076275	1.15939734	\\
0.998581497	1.168823334	\\
0.998962669	1.178249329	\\
0.999247696	1.187675324	\\
0.999458938	1.197101318	\\
0.999614105	1.206527313	\\
0.999727071	1.215953307	\\
0.999808583	1.225379302	\\
0.999866878	1.234805297	\\
0.999908198	1.244231291	\\
0.999937226	1.253657286	\\
0.999957438	1.263083281	\\
0.999971386	1.272509275	\\
0.999980926	1.28193527	\\
0.999987393	1.291361264	\\
0.999991739	1.300787259	\\
0.999994632	1.310213254	\\
0.999996542	1.319639248	\\
0.999997792	1.329065243	\\
0.999998602	1.338491238	\\
0.999999122	1.347917232	\\
0.999999454	1.357343227	\\
0.999999663	1.366769221	\\
0.999999794	1.376195216	\\
0.999999875	1.385621211	\\
0.999999925	1.395047205	\\
0.999999955	1.4044732	\\
0.999999973	1.413899195	\\
0.999999984	1.423325189	\\
0.999999991	1.432751184	\\
0.999999995	1.442177179	\\
0.999999997	1.451603173	\\
0.999999998	1.461029168	\\
0.999999999	1.470455162	\\
0.999999999	1.479881157	\\
1	1.489307152	\\
1	1.498733146	\\
1	1.508159141	\\
1	1.517585136	\\
1	1.52701113	\\
1	1.536437125	\\
1	1.545863119	\\
1	1.555289114	\\
1	1.564715109	\\
1	1.574141103	\\
1	1.583567098	\\
1	1.592993093	\\
1	1.602419087	\\
1	1.611845082	\\
1	1.621271077	\\
1	1.630697071	\\
1	1.640123066	\\
1	1.64954906	\\
1	1.658975055	\\
1	1.66840105	\\
1	1.677827044	\\
1	1.687253039	\\
1	1.696679034	\\
1	1.706105028	\\
1	1.715531023	\\
1	1.724957017	\\
1	1.734383012	\\
1	1.743809007	\\
1	1.753235001	\\
1	1.762660996	\\
1	1.772086991	\\
1	1.781512985	\\
1	1.79093898	\\
1	1.800364975	\\
1	1.809790969	\\
1	1.819216964	\\
1	1.828642958	\\
1	1.838068953	\\
1	1.847494948	\\
1	1.856920942	\\
1	1.866346937	\\
1	1.875772932	\\
1	1.885198926	\\
1	1.894624921	\\
1	1.904050915	\\
1	1.91347691	\\
1	1.922902905	\\
1	1.932328899	\\
1	1.941754894	\\
1	1.951180889	\\
1	1.960606883	\\
1	1.970032878	\\
1	1.979458873	\\
1	1.988884867	\\
1	1.998310862	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(8)  \textcolor{gray}{\scriptsize{$\theta = 7.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.59$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.052287582	\\
0.02	0.078431373	\\
0.02	0.104575163	\\
0.02	0.130718954	\\
0.02	0.156862745	\\
0.02	0.183006536	\\
0.02	0.209150327	\\
0.02	0.235294118	\\
0.02	0.261437908	\\
0.02	0.287581699	\\
0.02	0.31372549	\\
0.02	0.339869281	\\
0.02	0.366013072	\\
0.02	0.392156863	\\
0.02	0.418300654	\\
0.02	0.444444444	\\
0.02	0.470588235	\\
0.02	0.496732026	\\
0.02	0.522875817	\\
0.02	0.549019608	\\
0.02	0.575163399	\\
0.02	0.60130719	\\
0.03	0.62745098	\\
0.03	0.653594771	\\
0.04	0.679738562	\\
0.06	0.705882353	\\
0.09	0.732026144	\\
0.13	0.758169935	\\
0.21	0.784313725	\\
0.29	0.810457516	\\
0.4	0.836601307	\\
0.5	0.862745098	\\
0.61	0.888888889	\\
0.72	0.91503268	\\
0.8	0.941176471	\\
0.86	0.967320261	\\
0.89	0.993464052	\\
0.9	1.00130719	\\
0.93	1.019607843	\\
0.96	1.045751634	\\
0.98	1.071895425	\\
0.99	1.098039216	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0.00E+00	0	\\
5.55E-17	0.010326567	\\
5.55E-17	0.020653135	\\
1.67E-16	0.030979702	\\
4.44E-16	0.041306269	\\
9.44E-16	0.051632837	\\
2.11E-15	0.061959404	\\
4.77E-15	0.072285972	\\
1.04E-14	0.082612539	\\
2.28E-14	0.092939106	\\
4.92E-14	0.103265674	\\
1.05E-13	0.113592241	\\
2.23E-13	0.123918808	\\
4.67E-13	0.134245376	\\
9.68E-13	0.144571943	\\
1.99E-12	0.15489851	\\
4.04E-12	0.165225078	\\
8.13E-12	0.175551645	\\
1.62E-11	0.185878213	\\
3.20E-11	0.19620478	\\
6.25E-11	0.206531347	\\
0.00E+00	0	\\
0.00E+00	0.008477234	\\
0.00E+00	0.016954469	\\
0.00E+00	0.025431703	\\
5.55E-17	0.033908938	\\
5.55E-17	0.042386172	\\
1.67E-16	0.050863406	\\
2.78E-16	0.059340641	\\
6.11E-16	0.067817875	\\
1.17E-15	0.076295109	\\
2.33E-15	0.084772344	\\
4.61E-15	0.093249578	\\
8.99E-15	0.101726813	\\
1.74E-14	0.110204047	\\
3.35E-14	0.118681281	\\
6.39E-14	0.127158516	\\
1.21E-13	0.13563575	\\
2.28E-13	0.144112985	\\
4.27E-13	0.152590219	\\
7.93E-13	0.161067453	\\
1.46E-12	0.169544688	\\
2.67E-12	0.178021922	\\
4.86E-12	0.186499157	\\
8.77E-12	0.194976391	\\
1.57E-11	0.203453625	\\
2.79E-11	0.21193086	\\
4.93E-11	0.220408094	\\
8.65E-11	0.228885328	\\
1.51E-10	0.237362563	\\
2.60E-10	0.245839797	\\
4.47E-10	0.254317032	\\
7.61E-10	0.262794266	\\
1.29E-09	0.2712715	\\
2.16E-09	0.279748735	\\
3.61E-09	0.288225969	\\
5.98E-09	0.296703204	\\
9.83E-09	0.305180438	\\
1.60E-08	0.313657672	\\
2.60E-08	0.322134907	\\
4.19E-08	0.330612141	\\
6.70E-08	0.339089375	\\
1.06E-07	0.34756661	\\
1.67E-07	0.356043844	\\
2.62E-07	0.364521079	\\
4.07E-07	0.372998313	\\
6.29E-07	0.381475547	\\
9.63E-07	0.389952782	\\
1.47E-06	0.398430016	\\
2.21E-06	0.406907251	\\
3.32E-06	0.415384485	\\
4.95E-06	0.423861719	\\
7.32E-06	0.432338954	\\
1.08E-05	0.440816188	\\
1.57E-05	0.449293423	\\
2.27E-05	0.457770657	\\
3.27E-05	0.466247891	\\
4.67E-05	0.474725126	\\
6.63E-05	0.48320236	\\
9.34E-05	0.491679594	\\
1.31E-04	0.500156829	\\
1.82E-04	0.508634063	\\
0.000250651	0.517111298	\\
0.000343567	0.525588532	\\
0.000467708	0.534065766	\\
0.000632364	0.542543001	\\
0.000849169	0.551020235	\\
0.001132568	0.55949747	\\
0.001500326	0.567974704	\\
0.001974087	0.576451938	\\
0.002579976	0.584929173	\\
0.003349212	0.593406407	\\
0.004318744	0.601883641	\\
0.005531849	0.610360876	\\
0.007038699	0.61883811	\\
0.008896829	0.627315345	\\
0.011171491	0.635792579	\\
0.013935836	0.644269813	\\
0.017270886	0.652747048	\\
0.021265246	0.661224282	\\
0.026014514	0.669701517	\\
0.031620355	0.678178751	\\
0.03818921	0.686655985	\\
0.045830614	0.69513322	\\
0.054655139	0.703610454	\\
0.064771964	0.712087689	\\
0.076286112	0.720564923	\\
0.089295416	0.729042157	\\
0.103887286	0.737519392	\\
0.120135386	0.745996626	\\
0.138096318	0.75447386	\\
0.157806464	0.762951095	\\
0.179279107	0.771428329	\\
0.202501974	0.779905564	\\
0.227435337	0.788382798	\\
0.254010783	0.796860032	\\
0.282130759	0.805337267	\\
0.311668959	0.813814501	\\
0.342471587	0.822291736	\\
0.374359509	0.83076897	\\
0.407131236	0.839246204	\\
0.440566683	0.847723439	\\
0.47443157	0.856200673	\\
0.508482329	0.864677907	\\
0.542471349	0.873155142	\\
0.576152366	0.881632376	\\
0.609285797	0.890109611	\\
0.641643844	0.898586845	\\
0.673015172	0.907064079	\\
0.703209	0.915541314	\\
0.732058489	0.924018548	\\
0.75942332	0.932495783	\\
0.785191401	0.940973017	\\
0.809279698	0.949450251	\\
0.831634188	0.957927486	\\
0.852229015	0.96640472	\\
0.871064907	0.974881955	\\
0.888166987	0.983359189	\\
0.903582088	0.991836423	\\
0.917375714	1.000313658	\\
0.929628793	1.008790892	\\
0.940434338	1.017268126	\\
0.949894158	1.025745361	\\
0.958115707	1.034222595	\\
0.965209184	1.04269983	\\
0.971284927	1.051177064	\\
0.976451163	1.059654298	\\
0.98081214	1.068131533	\\
0.98446664	1.076608767	\\
0.987506874	1.085086002	\\
0.990017722	1.093563236	\\
0.992076307	1.10204047	\\
0.993751836	1.110517705	\\
0.995105682	1.118994939	\\
0.996191662	1.127472173	\\
0.997056448	1.135949408	\\
0.997740092	1.144426642	\\
0.998276613	1.152903877	\\
0.998694615	1.161381111	\\
0.999017913	1.169858345	\\
0.999266148	1.17833558	\\
0.999455365	1.186812814	\\
0.999598547	1.195290049	\\
0.999706107	1.203767283	\\
0.999786322	1.212244517	\\
0.999845708	1.220721752	\\
0.999889355	1.229198986	\\
0.999921201	1.237676221	\\
0.999944268	1.246153455	\\
0.999960855	1.254630689	\\
0.999972696	1.263107924	\\
0.999981087	1.271585158	\\
0.99998699	1.280062392	\\
0.999991113	1.288539627	\\
0.999993972	1.297016861	\\
0.999995939	1.305494096	\\
0.999997284	1.31397133	\\
0.999998196	1.322448564	\\
0.99999881	1.330925799	\\
0.999999221	1.339403033	\\
0.999999493	1.347880268	\\
0.999999673	1.356357502	\\
0.99999979	1.364834736	\\
0.999999866	1.373311971	\\
0.999999915	1.381789205	\\
0.999999947	1.390266439	\\
0.999999967	1.398743674	\\
0.99999998	1.407220908	\\
0.999999987	1.415698143	\\
0.999999992	1.424175377	\\
0.999999995	1.432652611	\\
0.999999997	1.441129846	\\
0.999999998	1.44960708	\\
0.999999999	1.458084315	\\
0.999999999	1.466561549	\\
1	1.475038783	\\
1	1.483516018	\\
1	1.491993252	\\
1	1.500470487	\\
1	1.508947721	\\
1	1.517424955	\\
1	1.52590219	\\
1	1.534379424	\\
1	1.542856658	\\
1	1.551333893	\\
1	1.559811127	\\
1	1.568288362	\\
1	1.576765596	\\
1	1.58524283	\\
1	1.593720065	\\
1	1.602197299	\\
1	1.610674534	\\
1	1.619151768	\\
1	1.627629002	\\
1	1.636106237	\\
1	1.644583471	\\
1	1.653060705	\\
1	1.66153794	\\
1	1.670015174	\\
1	1.678492409	\\
1	1.686969643	\\
1	1.695446877	\\
1	1.703924112	\\
1	1.712401346	\\
1	1.720878581	\\
1	1.729355815	\\
1	1.737833049	\\
1	1.746310284	\\
1	1.754787518	\\
1	1.763264753	\\
1	1.771741987	\\
1	1.780219221	\\
1	1.788696456	\\
1	1.79717369	\\
1	1.805650924	\\
1	1.814128159	\\
1	1.822605393	\\
1	1.831082628	\\
1	1.839559862	\\
1	1.848037096	\\
1	1.856514331	\\
1	1.864991565	\\
1	1.8734688	\\
1	1.881946034	\\
1	1.890423268	\\
1	1.898900503	\\
1	1.907377737	\\
1	1.915854971	\\
1	1.924332206	\\
1	1.93280944	\\
1	1.941286675	\\
1	1.949763909	\\
1	1.958241143	\\
1	1.966718378	\\
1	1.975195612	\\
1	1.983672847	\\
1	1.992150081	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
      ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(9)  \textcolor{gray}{\scriptsize{$\theta = 15.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.13$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.15	\\
0.02	0.225	\\
0.02	0.3	\\
0.03	0.375	\\
0.04	0.45	\\
0.09	0.525	\\
0.16	0.6	\\
0.28	0.675	\\
0.45	0.75	\\
0.64	0.825	\\
0.8	0.9	\\
0.88	0.975	\\
0.9	0.9975	\\
0.94	1.05	\\
0.98	1.125	\\
0.99	1.1775	\\
0.995	1.2	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.04E-17	0	\\
1.60E-04	0.024319066	\\
5.11E-04	0.048638132	\\
1.03E-03	0.072957198	\\
1.72E-03	0.097276265	\\
2.59E-03	0.121595331	\\
3.65E-03	0.145914397	\\
4.94E-03	0.170233463	\\
6.47E-03	0.194552529	\\
8.27E-03	0.218871595	\\
1.04E-02	0.243190661	\\
1.29E-02	0.267509728	\\
1.58E-02	0.291828794	\\
1.92E-02	0.31614786	\\
2.31E-02	0.340466926	\\
2.77E-02	0.364785992	\\
3.31E-02	0.389105058	\\
3.93E-02	0.413424125	\\
4.66E-02	0.437743191	\\
5.06E-02	0.462062257	\\
6.02E-02	0.486381323	\\
7.21E-02	0.510700389	\\
8.70E-02	0.535019455	\\
1.06E-01	0.559338521	\\
1.31E-01	0.583657588	\\
1.62E-01	0.607976654	\\
2.00E-01	0.63229572	\\
2.45E-01	0.656614786	\\
2.95E-01	0.680933852	\\
3.50E-01	0.705252918	\\
4.07E-01	0.729571984	\\
4.65E-01	0.753891051	\\
5.23E-01	0.778210117	\\
5.80E-01	0.802529183	\\
6.34E-01	0.826848249	\\
6.86E-01	0.851167315	\\
7.35E-01	0.875486381	\\
7.79E-01	0.899805447	\\
8.18E-01	0.924124514	\\
8.53E-01	0.94844358	\\
8.83E-01	0.972762646	\\
9.09E-01	0.997081712	\\
9.30E-01	1.021400778	\\
9.47E-01	1.045719844	\\
9.61E-01	1.070038911	\\
9.71E-01	1.094357977	\\
9.79E-01	1.118677043	\\
9.86E-01	1.142996109	\\
9.90E-01	1.167315175	\\
9.93E-01	1.191634241	\\
9.95E-01	1.215953307	\\
9.97E-01	1.240272374	\\
9.98E-01	1.26459144	\\
9.99E-01	1.288910506	\\
9.99E-01	1.313229572	\\
1.00E+00	1.337548638	\\
1.00E+00	1.361867704	\\
1.00E+00	1.38618677	\\
1.00E+00	1.410505837	\\
1.00E+00	1.434824903	\\
1.00E+00	1.459143969	\\
1.00E+00	1.483463035	\\
1.00E+00	1.507782101	\\
1.00E+00	1.532101167	\\
1.00E+00	1.556420233	\\
1.00E+00	1.5807393	\\
1.00E+00	1.605058366	\\
1.00E+00	1.629377432	\\
1.00E+00	1.653696498	\\
1.00E+00	1.678015564	\\
1.00E+00	1.70233463	\\
1.00E+00	1.726653696	\\
1.00E+00	1.750972763	\\
1.00E+00	1.775291829	\\
1.00E+00	1.799610895	\\
1.00E+00	1.823929961	\\
1.00E+00	1.848249027	\\
1.00E+00	1.872568093	\\
1.00E+00	1.89688716	\\
1.00E+00	1.921206226	\\
1.00E+00	1.945525292	\\
1.00E+00	1.969844358	\\
1	1.994163424	\\
};

\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(10)  \textcolor{gray}{\scriptsize{$\theta = 15.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.20$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.118811881	\\
0.03	0.178217822	\\
0.03	0.237623762	\\
0.04	0.297029703	\\
0.04	0.356435644	\\
0.05	0.415841584	\\
0.07	0.475247525	\\
0.1	0.534653465	\\
0.13	0.594059406	\\
0.21	0.653465347	\\
0.32	0.712871287	\\
0.46	0.772277228	\\
0.6	0.831683168	\\
0.76	0.891089109	\\
0.85	0.95049505	\\
0.9	0.998019802	\\
0.91	1.00990099	\\
0.96	1.069306931	\\
0.98	1.128712871	\\
0.99	1.188118812	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.35E-17	0	\\
8.38E-04	0.019262627	\\
1.86E-03	0.038525253	\\
2.99E-03	0.05778788	\\
4.22E-03	0.077050507	\\
5.56E-03	0.096313133	\\
6.99E-03	0.11557576	\\
8.53E-03	0.134838387	\\
1.02E-02	0.154101013	\\
1.20E-02	0.17336364	\\
1.39E-02	0.192626267	\\
1.59E-02	0.211888893	\\
1.81E-02	0.23115152	\\
2.04E-02	0.250414146	\\
2.29E-02	0.269676773	\\
2.56E-02	0.2889394	\\
2.85E-02	0.308202026	\\
3.17E-02	0.327464653	\\
3.50E-02	0.34672728	\\
3.87E-02	0.365989906	\\
4.25E-02	0.385252533	\\
4.67E-02	0.40451516	\\
5.10E-02	0.423777786	\\
5.57E-02	0.443040413	\\
5.99E-02	0.46230304	\\
6.53E-02	0.481565666	\\
7.13E-02	0.500828293	\\
7.83E-02	0.52009092	\\
8.68E-02	0.539353546	\\
9.75E-02	0.558616173	\\
1.11E-01	0.5778788	\\
1.29E-01	0.597141426	\\
1.50E-01	0.616404053	\\
1.77E-01	0.63566668	\\
2.08E-01	0.654929306	\\
2.44E-01	0.674191933	\\
2.84E-01	0.693454559	\\
3.26E-01	0.712717186	\\
3.71E-01	0.731979813	\\
4.18E-01	0.751242439	\\
4.65E-01	0.770505066	\\
5.12E-01	0.789767693	\\
5.58E-01	0.809030319	\\
6.03E-01	0.828292946	\\
6.47E-01	0.847555573	\\
6.88E-01	0.866818199	\\
7.27E-01	0.886080826	\\
7.64E-01	0.905343453	\\
7.98E-01	0.924606079	\\
8.28E-01	0.943868706	\\
8.56E-01	0.963131333	\\
8.80E-01	0.982393959	\\
9.01E-01	1.001656586	\\
9.20E-01	1.020919213	\\
9.35E-01	1.040181839	\\
9.48E-01	1.059444466	\\
9.59E-01	1.078707092	\\
9.68E-01	1.097969719	\\
9.76E-01	1.117232346	\\
9.82E-01	1.136494972	\\
9.86E-01	1.155757599	\\
9.90E-01	1.175020226	\\
9.92E-01	1.194282852	\\
9.94E-01	1.213545479	\\
9.96E-01	1.232808106	\\
9.97E-01	1.252070732	\\
9.98E-01	1.271333359	\\
9.99E-01	1.290595986	\\
9.99E-01	1.309858612	\\
9.99E-01	1.329121239	\\
1.00E+00	1.348383866	\\
1.00E+00	1.367646492	\\
1.00E+00	1.386909119	\\
1.00E+00	1.406171746	\\
1.00E+00	1.425434372	\\
1.00E+00	1.444696999	\\
1.00E+00	1.463959626	\\
1.00E+00	1.483222252	\\
1.00E+00	1.502484879	\\
1.00E+00	1.521747505	\\
1.00E+00	1.541010132	\\
1.00E+00	1.560272759	\\
0.999998734	1.579535385	\\
0.99999928	1.598798012	\\
0.999999596	1.618060639	\\
0.999999776	1.637323265	\\
0.999999877	1.656585892	\\
0.999999934	1.675848519	\\
0.999999965	1.695111145	\\
0.999999981	1.714373772	\\
0.99999999	1.733636399	\\
0.999999995	1.752899025	\\
0.999999997	1.772161652	\\
0.999999999	1.791424279	\\
0.999999999	1.810686905	\\
1	1.829949532	\\
1	1.849212159	\\
1	1.868474785	\\
1	1.887737412	\\
1	1.907000039	\\
1	1.926262665	\\
1	1.945525292	\\
1	1.964787918	\\
1	1.984050545	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(11)  \textcolor{gray}{\scriptsize{$\theta = 15.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.26$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.04	0.100840336	\\
0.04	0.151260504	\\
0.04	0.201680672	\\
0.04	0.25210084	\\
0.05	0.302521008	\\
0.05	0.352941176	\\
0.06	0.403361345	\\
0.07	0.453781513	\\
0.09	0.504201681	\\
0.11	0.554621849	\\
0.15	0.605042017	\\
0.21	0.655462185	\\
0.3	0.705882353	\\
0.4	0.756302521	\\
0.54	0.806722689	\\
0.67	0.857142857	\\
0.78	0.907563025	\\
0.85	0.957983193	\\
0.9	0.998319328	\\
0.91	1.008403361	\\
0.95	1.058823529	\\
0.97	1.109243697	\\
0.98	1.159663866	\\
0.99	1.210084034	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.70E-17	0	\\
6.18E-03	0.016348952	\\
9.48E-03	0.032697904	\\
1.22E-02	0.049046856	\\
1.47E-02	0.065395808	\\
1.70E-02	0.08174476	\\
1.93E-02	0.098093712	\\
2.14E-02	0.114442664	\\
2.35E-02	0.130791616	\\
2.55E-02	0.147140568	\\
2.76E-02	0.16348952	\\
2.96E-02	0.179838472	\\
3.16E-02	0.196187424	\\
3.36E-02	0.212536376	\\
3.57E-02	0.228885328	\\
3.77E-02	0.24523428	\\
3.98E-02	0.261583233	\\
4.19E-02	0.277932185	\\
4.41E-02	0.294281137	\\
4.63E-02	0.310630089	\\
4.85E-02	0.326979041	\\
5.08E-02	0.343327993	\\
5.31E-02	0.359676945	\\
5.54E-02	0.376025897	\\
5.78E-02	0.392374849	\\
6.01E-02	0.408723801	\\
6.25E-02	0.425072753	\\
6.48E-02	0.441421705	\\
6.50E-02	0.457770657	\\
6.74E-02	0.474119609	\\
6.99E-02	0.490468561	\\
7.29E-02	0.506817513	\\
7.65E-02	0.523166465	\\
8.12E-02	0.539515417	\\
8.75E-02	0.555864369	\\
9.60E-02	0.572213321	\\
1.07E-01	0.588562273	\\
1.22E-01	0.604911225	\\
1.40E-01	0.621260177	\\
1.62E-01	0.637609129	\\
1.88E-01	0.653958081	\\
2.18E-01	0.670307033	\\
2.51E-01	0.686655985	\\
2.87E-01	0.703004937	\\
3.25E-01	0.719353889	\\
3.65E-01	0.735702841	\\
4.06E-01	0.752051793	\\
4.47E-01	0.768400746	\\
4.88E-01	0.784749698	\\
5.29E-01	0.80109865	\\
5.69E-01	0.817447602	\\
6.07E-01	0.833796554	\\
6.44E-01	0.850145506	\\
6.80E-01	0.866494458	\\
7.14E-01	0.88284341	\\
7.45E-01	0.899192362	\\
7.75E-01	0.915541314	\\
8.03E-01	0.931890266	\\
8.29E-01	0.948239218	\\
8.52E-01	0.96458817	\\
8.73E-01	0.980937122	\\
8.92E-01	0.997286074	\\
9.08E-01	1.013635026	\\
9.23E-01	1.029983978	\\
9.36E-01	1.04633293	\\
9.47E-01	1.062681882	\\
9.57E-01	1.079030834	\\
9.65E-01	1.095379786	\\
9.72E-01	1.111728738	\\
9.77E-01	1.12807769	\\
9.82E-01	1.144426642	\\
9.86E-01	1.160775594	\\
9.89E-01	1.177124546	\\
9.91E-01	1.193473498	\\
9.93E-01	1.20982245	\\
9.95E-01	1.226171402	\\
9.96E-01	1.242520354	\\
9.97E-01	1.258869306	\\
9.98E-01	1.275218259	\\
9.98E-01	1.291567211	\\
9.99E-01	1.307916163	\\
9.99E-01	1.324265115	\\
0.999415773	1.340614067	\\
0.999584438	1.356963019	\\
0.999706944	1.373311971	\\
0.999795112	1.389660923	\\
0.999857988	1.406009875	\\
0.999902418	1.422358827	\\
0.999933528	1.438707779	\\
0.999955113	1.455056731	\\
0.999969952	1.471405683	\\
0.99998006	1.487754635	\\
0.999986884	1.504103587	\\
0.999991447	1.520452539	\\
0.999994472	1.536801491	\\
0.999996458	1.553150443	\\
0.999997751	1.569499395	\\
0.999998584	1.585848347	\\
0.999999116	1.602197299	\\
0.999999454	1.618546251	\\
0.999999665	1.634895203	\\
0.999999796	1.651244155	\\
0.999999877	1.667593107	\\
0.999999927	1.683942059	\\
0.999999957	1.700291011	\\
0.999999975	1.716639963	\\
0.999999985	1.732988915	\\
0.999999992	1.749337867	\\
0.999999995	1.765686819	\\
0.999999997	1.782035772	\\
0.999999998	1.798384724	\\
0.999999999	1.814733676	\\
1	1.831082628	\\
1	1.84743158	\\
1	1.863780532	\\
1	1.880129484	\\
1	1.896478436	\\
1	1.912827388	\\
1	1.92917634	\\
1	1.945525292	\\
1	1.961874244	\\
1	1.978223196	\\
1	1.994572148	\\
};

\end{axis}      
\end{tikzpicture}


&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(12)  \textcolor{gray}{\scriptsize{$\theta = 15.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.32$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.04	0.089285714	\\
0.04	0.133928571	\\
0.04	0.178571429	\\
0.05	0.223214286	\\
0.05	0.267857143	\\
0.06	0.3125	\\
0.06	0.357142857	\\
0.07	0.401785714	\\
0.08	0.446428571	\\
0.09	0.491071429	\\
0.11	0.535714286	\\
0.13	0.580357143	\\
0.16	0.625	\\
0.23	0.669642857	\\
0.3	0.714285714	\\
0.42	0.758928571	\\
0.54	0.803571429	\\
0.65	0.848214286	\\
0.74	0.892857143	\\
0.83	0.9375	\\
0.88	0.982142857	\\
0.9	1	\\
0.93	1.026785714	\\
0.96	1.071428571	\\
0.98	1.116071429	\\
0.99	1.160714286	\\
0.995	1.205357143	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.89E-17	0	\\
8.25E-03	0.014475635	\\
1.23E-02	0.028951269	\\
1.55E-02	0.043426904	\\
1.84E-02	0.057902538	\\
2.11E-02	0.072378173	\\
2.35E-02	0.086853808	\\
2.59E-02	0.101329442	\\
2.82E-02	0.115805077	\\
3.04E-02	0.130280712	\\
3.26E-02	0.144756346	\\
3.47E-02	0.159231981	\\
3.68E-02	0.173707615	\\
3.89E-02	0.18818325	\\
4.10E-02	0.202658885	\\
4.31E-02	0.217134519	\\
4.52E-02	0.231610154	\\
4.73E-02	0.246085788	\\
4.95E-02	0.260561423	\\
5.16E-02	0.275037058	\\
5.38E-02	0.289512692	\\
5.59E-02	0.303988327	\\
5.81E-02	0.318463961	\\
6.04E-02	0.332939596	\\
6.26E-02	0.347415231	\\
6.49E-02	0.361890865	\\
6.72E-02	0.3763665	\\
6.96E-02	0.390842135	\\
7.19E-02	0.405317769	\\
7.42E-02	0.419793404	\\
7.65E-02	0.434269038	\\
7.87E-02	0.448744673	\\
8.09E-02	0.463220308	\\
8.21E-02	0.477695942	\\
8.43E-02	0.492171577	\\
8.67E-02	0.506647211	\\
8.94E-02	0.521122846	\\
9.26E-02	0.535598481	\\
9.66E-02	0.550074115	\\
1.02E-01	0.56454975	\\
1.08E-01	0.579025384	\\
1.17E-01	0.593501019	\\
1.28E-01	0.607976654	\\
1.42E-01	0.622452288	\\
1.59E-01	0.636927923	\\
1.79E-01	0.651403558	\\
2.02E-01	0.665879192	\\
2.29E-01	0.680354827	\\
2.58E-01	0.694830461	\\
2.91E-01	0.709306096	\\
3.25E-01	0.723781731	\\
3.61E-01	0.738257365	\\
3.98E-01	0.752733	\\
4.36E-01	0.767208634	\\
4.73E-01	0.781684269	\\
5.11E-01	0.796159904	\\
5.48E-01	0.810635538	\\
5.84E-01	0.825111173	\\
6.19E-01	0.839586807	\\
6.53E-01	0.854062442	\\
6.85E-01	0.868538077	\\
7.15E-01	0.883013711	\\
7.44E-01	0.897489346	\\
7.71E-01	0.911964981	\\
7.97E-01	0.926440615	\\
8.20E-01	0.94091625	\\
8.42E-01	0.955391884	\\
8.62E-01	0.969867519	\\
8.80E-01	0.984343154	\\
8.97E-01	0.998818788	\\
9.11E-01	1.013294423	\\
9.24E-01	1.027770057	\\
9.36E-01	1.042245692	\\
9.46E-01	1.056721327	\\
9.55E-01	1.071196961	\\
9.62E-01	1.085672596	\\
9.69E-01	1.10014823	\\
9.74E-01	1.114623865	\\
9.79E-01	1.1290995	\\
9.83E-01	1.143575134	\\
9.86E-01	1.158050769	\\
9.89E-01	1.172526404	\\
0.99137758	1.187002038	\\
0.993197932	1.201477673	\\
0.994670039	1.215953307	\\
0.995851734	1.230428942	\\
0.996793307	1.244904577	\\
0.997538013	1.259380211	\\
0.998122665	1.273855846	\\
0.998578274	1.28833148	\\
0.998930702	1.302807115	\\
0.999201302	1.31728275	\\
0.999407541	1.331758384	\\
0.999563566	1.346234019	\\
0.999680732	1.360709654	\\
0.999768066	1.375185288	\\
0.999832685	1.389660923	\\
0.999880143	1.404136557	\\
0.999914741	1.418612192	\\
0.999939776	1.433087827	\\
0.999957759	1.447563461	\\
0.999970581	1.462039096	\\
0.999979655	1.47651473	\\
0.99998603	1.490990365	\\
0.999990475	1.505466	\\
0.999993551	1.519941634	\\
0.999995665	1.534417269	\\
0.999997107	1.548892903	\\
0.999998083	1.563368538	\\
0.999998738	1.577844173	\\
0.999999176	1.592319807	\\
0.999999465	1.606795442	\\
0.999999656	1.621271077	\\
0.99999978	1.635746711	\\
0.99999986	1.650222346	\\
0.999999912	1.66469798	\\
0.999999945	1.679173615	\\
0.999999966	1.69364925	\\
0.999999979	1.708124884	\\
0.999999987	1.722600519	\\
0.999999992	1.737076153	\\
0.999999995	1.751551788	\\
0.999999997	1.766027423	\\
0.999999998	1.780503057	\\
0.999999999	1.794978692	\\
0.999999999	1.809454326	\\
1	1.823929961	\\
1	1.838405596	\\
1	1.85288123	\\
1	1.867356865	\\
1	1.8818325	\\
1	1.896308134	\\
1	1.910783769	\\
1	1.925259403	\\
1	1.939735038	\\
1	1.954210673	\\
1	1.968686307	\\
1	1.983161942	\\
1	1.997637576	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
    ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(13)  \textcolor{gray}{\scriptsize{$\theta = 15.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.05	0.077348066	\\
0.05	0.116022099	\\
0.05	0.154696133	\\
0.06	0.193370166	\\
0.06	0.232044199	\\
0.06	0.270718232	\\
0.07	0.309392265	\\
0.08	0.348066298	\\
0.09	0.386740331	\\
0.09	0.425414365	\\
0.1	0.464088398	\\
0.11	0.502762431	\\
0.13	0.541436464	\\
0.15	0.580110497	\\
0.17	0.61878453	\\
0.23	0.657458564	\\
0.28	0.696132597	\\
0.36	0.73480663	\\
0.46	0.773480663	\\
0.57	0.812154696	\\
0.65	0.850828729	\\
0.73	0.889502762	\\
0.81	0.928176796	\\
0.87	0.966850829	\\
0.9	1.001657459	\\
0.94	1.044198895	\\
0.96	1.082872928	\\
0.98	1.121546961	\\
0.99	1.160220994	\\
0.995	1.198895028	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.69E-17	0	\\
1.23E-02	0.012540218	\\
1.73E-02	0.025080437	\\
2.12E-02	0.037620655	\\
2.45E-02	0.050160873	\\
2.75E-02	0.062701091	\\
3.02E-02	0.07524131	\\
3.28E-02	0.087781528	\\
3.52E-02	0.100321746	\\
3.75E-02	0.112861964	\\
3.98E-02	0.125402183	\\
4.20E-02	0.137942401	\\
4.41E-02	0.150482619	\\
4.62E-02	0.163022838	\\
4.83E-02	0.175563056	\\
5.04E-02	0.188103274	\\
5.24E-02	0.200643492	\\
5.44E-02	0.213183711	\\
5.64E-02	0.225723929	\\
5.84E-02	0.238264147	\\
6.04E-02	0.250804365	\\
6.24E-02	0.263344584	\\
6.44E-02	0.275884802	\\
6.64E-02	0.28842502	\\
6.84E-02	0.300965239	\\
7.04E-02	0.313505457	\\
7.25E-02	0.326045675	\\
7.46E-02	0.338585893	\\
7.66E-02	0.351126112	\\
7.87E-02	0.36366633	\\
8.08E-02	0.376206548	\\
8.28E-02	0.388746766	\\
8.49E-02	0.401286985	\\
8.69E-02	0.413827203	\\
8.89E-02	0.426367421	\\
9.09E-02	0.43890764	\\
9.28E-02	0.451447858	\\
9.47E-02	0.463988076	\\
9.65E-02	0.476528294	\\
9.85E-02	0.489068513	\\
1.01E-01	0.501608731	\\
1.03E-01	0.514148949	\\
1.05E-01	0.526689167	\\
1.09E-01	0.539229386	\\
1.13E-01	0.551769604	\\
1.18E-01	0.564309822	\\
1.24E-01	0.57685004	\\
1.32E-01	0.589390259	\\
1.41E-01	0.601930477	\\
1.53E-01	0.614470695	\\
1.66E-01	0.627010914	\\
1.83E-01	0.639551132	\\
2.01E-01	0.65209135	\\
2.22E-01	0.664631568	\\
2.45E-01	0.677171787	\\
2.69E-01	0.689712005	\\
2.96E-01	0.702252223	\\
3.24E-01	0.714792441	\\
3.53E-01	0.72733266	\\
3.84E-01	0.739872878	\\
4.14E-01	0.752413096	\\
4.45E-01	0.764953315	\\
4.76E-01	0.777493533	\\
5.07E-01	0.790033751	\\
5.37E-01	0.802573969	\\
5.66E-01	0.815114188	\\
5.95E-01	0.827654406	\\
6.23E-01	0.840194624	\\
6.51E-01	0.852734842	\\
6.77E-01	0.865275061	\\
7.02E-01	0.877815279	\\
7.27E-01	0.890355497	\\
7.50E-01	0.902895716	\\
7.72E-01	0.915435934	\\
7.92E-01	0.927976152	\\
8.12E-01	0.94051637	\\
8.30E-01	0.953056589	\\
8.48E-01	0.965596807	\\
8.64E-01	0.978137025	\\
8.78E-01	0.990677243	\\
8.92E-01	1.003217462	\\
9.04E-01	1.01575768	\\
0.915816189	1.028297898	\\
0.926151769	1.040838117	\\
0.935487887	1.053378335	\\
0.943879882	1.065918553	\\
0.95138622	1.078458771	\\
0.958067396	1.09099899	\\
0.963984893	1.103539208	\\
0.969200235	1.116079426	\\
0.973774134	1.128619644	\\
0.977765752	1.141159863	\\
0.981232081	1.153700081	\\
0.984227442	1.166240299	\\
0.98680309	1.178780518	\\
0.989006943	1.191320736	\\
0.990883391	1.203860954	\\
0.992473214	1.216401172	\\
0.993813567	1.228941391	\\
0.994938038	1.241481609	\\
0.995876756	1.254021827	\\
0.996656551	1.266562045	\\
0.997301141	1.279102264	\\
0.997831348	1.291642482	\\
0.998265323	1.3041827	\\
0.998618786	1.316722919	\\
0.998905256	1.329263137	\\
0.999136289	1.341803355	\\
0.999321696	1.354343573	\\
0.999469756	1.366883792	\\
0.99958741	1.37942401	\\
0.999680442	1.391964228	\\
0.999753644	1.404504446	\\
0.999810958	1.417044665	\\
0.999855613	1.429584883	\\
0.999890233	1.442125101	\\
0.999916941	1.454665319	\\
0.999937444	1.467205538	\\
0.999953106	1.479745756	\\
0.999965012	1.492285974	\\
0.999974017	1.504826193	\\
0.999980795	1.517366411	\\
0.999985872	1.529906629	\\
0.999989656	1.542446847	\\
0.999992462	1.554987066	\\
0.999994533	1.567527284	\\
0.999996053	1.580067502	\\
0.999997164	1.59260772	\\
0.999997972	1.605147939	\\
0.999998557	1.617688157	\\
0.999998978	1.630228375	\\
0.999999279	1.642768594	\\
0.999999495	1.655308812	\\
0.999999647	1.66784903	\\
0.999999755	1.680389248	\\
0.99999983	1.692929467	\\
0.999999883	1.705469685	\\
0.99999992	1.718009903	\\
0.999999945	1.730550121	\\
0.999999963	1.74309034	\\
0.999999975	1.755630558	\\
0.999999983	1.768170776	\\
0.999999989	1.780710995	\\
0.999999993	1.793251213	\\
0.999999995	1.805791431	\\
0.999999997	1.818331649	\\
0.999999998	1.830871868	\\
0.999999999	1.843412086	\\
0.999999999	1.855952304	\\
0.999999999	1.868492522	\\
1	1.881032741	\\
1	1.893572959	\\
1	1.906113177	\\
1	1.918653396	\\
1	1.931193614	\\
1	1.943733832	\\
1	1.95627405	\\
1	1.968814269	\\
1	1.981354487	\\
1	1.993894705	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(14)  \textcolor{gray}{\scriptsize{$\theta = 15.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.44$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.04	0.072727273	\\
0.04	0.109090909	\\
0.04	0.145454545	\\
0.04	0.181818182	\\
0.04	0.218181818	\\
0.05	0.254545455	\\
0.05	0.290909091	\\
0.06	0.327272727	\\
0.07	0.363636364	\\
0.08	0.4	\\
0.08	0.436363636	\\
0.09	0.472727273	\\
0.1	0.509090909	\\
0.12	0.545454545	\\
0.14	0.581818182	\\
0.16	0.618181818	\\
0.2	0.654545455	\\
0.25	0.690909091	\\
0.33	0.727272727	\\
0.44	0.763636364	\\
0.53	0.8	\\
0.62	0.836363636	\\
0.71	0.872727273	\\
0.79	0.909090909	\\
0.84	0.945454545	\\
0.88	0.981818182	\\
0.9	1	\\
0.92	1.018181818	\\
0.94	1.054545455	\\
0.96	1.090909091	\\
0.975	1.127272727	\\
0.985	1.163636364	\\
0.99	1.181818182	\\
0.995	1.2	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.49E-17	0	\\
5.94E-03	0.011791062	\\
9.17E-03	0.023582125	\\
1.19E-02	0.035373187	\\
1.43E-02	0.047164249	\\
1.65E-02	0.058955312	\\
1.86E-02	0.070746374	\\
2.06E-02	0.082537437	\\
2.26E-02	0.094328499	\\
2.45E-02	0.106119561	\\
2.64E-02	0.117910624	\\
2.82E-02	0.129701686	\\
3.00E-02	0.141492748	\\
3.18E-02	0.153283811	\\
3.36E-02	0.165074873	\\
3.54E-02	0.176865936	\\
3.72E-02	0.188656998	\\
3.90E-02	0.20044806	\\
4.08E-02	0.212239123	\\
4.26E-02	0.224030185	\\
4.44E-02	0.235821247	\\
4.63E-02	0.24761231	\\
4.81E-02	0.259403372	\\
5.00E-02	0.271194435	\\
5.19E-02	0.282985497	\\
5.38E-02	0.294776559	\\
5.57E-02	0.306567622	\\
5.77E-02	0.318358684	\\
5.97E-02	0.330149746	\\
6.17E-02	0.341940809	\\
6.38E-02	0.353731871	\\
6.59E-02	0.365522934	\\
6.80E-02	0.377313996	\\
7.01E-02	0.389105058	\\
7.22E-02	0.400896121	\\
7.43E-02	0.412687183	\\
7.64E-02	0.424478245	\\
7.85E-02	0.436269308	\\
8.06E-02	0.44806037	\\
8.26E-02	0.459851433	\\
8.39E-02	0.471642495	\\
8.59E-02	0.483433557	\\
8.81E-02	0.49522462	\\
9.03E-02	0.507015682	\\
9.28E-02	0.518806744	\\
9.57E-02	0.530597807	\\
9.90E-02	0.542388869	\\
1.03E-01	0.554179932	\\
1.08E-01	0.565970994	\\
1.14E-01	0.577762056	\\
1.21E-01	0.589553119	\\
1.30E-01	0.601344181	\\
1.40E-01	0.613135243	\\
1.53E-01	0.624926306	\\
1.67E-01	0.636717368	\\
1.84E-01	0.648508431	\\
2.02E-01	0.660299493	\\
2.23E-01	0.672090555	\\
2.46E-01	0.683881618	\\
2.70E-01	0.69567268	\\
2.96E-01	0.707463742	\\
3.23E-01	0.719254805	\\
3.52E-01	0.731045867	\\
3.81E-01	0.74283693	\\
4.11E-01	0.754627992	\\
4.41E-01	0.766419054	\\
4.71E-01	0.778210117	\\
5.01E-01	0.790001179	\\
5.30E-01	0.801792241	\\
5.59E-01	0.813583304	\\
5.88E-01	0.825374366	\\
6.16E-01	0.837165429	\\
6.43E-01	0.848956491	\\
6.69E-01	0.860747553	\\
6.94E-01	0.872538616	\\
7.18E-01	0.884329678	\\
7.42E-01	0.89612074	\\
7.64E-01	0.907911803	\\
7.85E-01	0.919702865	\\
8.05E-01	0.931493928	\\
8.23E-01	0.94328499	\\
8.41E-01	0.955076052	\\
0.856893344	0.966867115	\\
0.87200273	0.978658177	\\
0.885961977	0.990449239	\\
0.898798313	1.002240302	\\
0.910546446	1.014031364	\\
0.921247682	1.025822427	\\
0.93094894	1.037613489	\\
0.939701705	1.049404551	\\
0.947560961	1.061195614	\\
0.954584139	1.072986676	\\
0.960830112	1.084777738	\\
0.966358258	1.096568801	\\
0.971227606	1.108359863	\\
0.975496092	1.120150926	\\
0.979219906	1.131941988	\\
0.982452962	1.14373305	\\
0.985246466	1.155524113	\\
0.987648593	1.167315175	\\
0.989704265	1.179106237	\\
0.991455007	1.1908973	\\
0.992938895	1.202688362	\\
0.994190569	1.214479425	\\
0.9952413	1.226270487	\\
0.996119114	1.238061549	\\
0.996848949	1.249852612	\\
0.997452839	1.261643674	\\
0.997950118	1.273434736	\\
0.998357644	1.285225799	\\
0.998690012	1.297016861	\\
0.998959783	1.308807924	\\
0.999177694	1.320598986	\\
0.999352872	1.332390048	\\
0.999493019	1.344181111	\\
0.999604604	1.355972173	\\
0.99969302	1.367763235	\\
0.999762743	1.379554298	\\
0.99981746	1.39134536	\\
0.999860195	1.403136423	\\
0.999893411	1.414927485	\\
0.999919106	1.426718547	\\
0.999938886	1.43850961	\\
0.99995404	1.450300672	\\
0.999965595	1.462091734	\\
0.999974362	1.473882797	\\
0.999980983	1.485673859	\\
0.999985959	1.497464922	\\
0.99998968	1.509255984	\\
0.99999245	1.521047046	\\
0.999994502	1.532838109	\\
0.999996015	1.544629171	\\
0.999997125	1.556420233	\\
0.999997935	1.568211296	\\
0.999998524	1.580002358	\\
0.99999895	1.591793421	\\
0.999999256	1.603584483	\\
0.999999476	1.615375545	\\
0.999999632	1.627166608	\\
0.999999743	1.63895767	\\
0.999999821	1.650748732	\\
0.999999876	1.662539795	\\
0.999999915	1.674330857	\\
0.999999942	1.68612192	\\
0.99999996	1.697912982	\\
0.999999973	1.709704044	\\
0.999999982	1.721495107	\\
0.999999988	1.733286169	\\
0.999999992	1.745077231	\\
0.999999995	1.756868294	\\
0.999999996	1.768659356	\\
0.999999998	1.780450419	\\
0.999999998	1.792241481	\\
0.999999999	1.804032543	\\
0.999999999	1.815823606	\\
1	1.827614668	\\
1	1.83940573	\\
1	1.851196793	\\
1	1.862987855	\\
1	1.874778918	\\
1	1.88656998	\\
1	1.898361042	\\
1	1.910152105	\\
1	1.921943167	\\
1	1.933734229	\\
1	1.945525292	\\
1	1.957316354	\\
1	1.969107417	\\
1	1.980898479	\\
1	1.992689541	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(15)  \textcolor{gray}{\scriptsize{$\theta = 15.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.50$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.04	0.066666667	\\
0.04	0.1	\\
0.04	0.133333333	\\
0.04	0.166666667	\\
0.04	0.2	\\
0.04	0.233333333	\\
0.05	0.266666667	\\
0.05	0.3	\\
0.06	0.333333333	\\
0.06	0.366666667	\\
0.07	0.4	\\
0.07	0.433333333	\\
0.08	0.466666667	\\
0.09	0.5	\\
0.11	0.533333333	\\
0.13	0.566666667	\\
0.15	0.6	\\
0.17	0.633333333	\\
0.23	0.666666667	\\
0.27	0.7	\\
0.35	0.733333333	\\
0.43	0.766666667	\\
0.54	0.8	\\
0.61	0.833333333	\\
0.71	0.866666667	\\
0.77	0.9	\\
0.82	0.933333333	\\
0.87	0.966666667	\\
0.9	1	\\
0.93	1.033333333	\\
0.96	1.066666667	\\
0.98	1.1	\\
0.99	1.143333333	\\
0.995	1.166666667	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.58E-17	0	\\
4.33E-03	0.010808474	\\
6.89E-03	0.021616948	\\
9.07E-03	0.032425422	\\
1.10E-02	0.043233895	\\
1.29E-02	0.054042369	\\
1.47E-02	0.064850843	\\
1.64E-02	0.075659317	\\
1.80E-02	0.086467791	\\
1.96E-02	0.097276265	\\
2.12E-02	0.108084738	\\
2.28E-02	0.118893212	\\
2.43E-02	0.129701686	\\
2.59E-02	0.14051016	\\
2.74E-02	0.151318634	\\
2.89E-02	0.162127108	\\
3.04E-02	0.172935581	\\
3.20E-02	0.183744055	\\
3.35E-02	0.194552529	\\
3.51E-02	0.205361003	\\
3.66E-02	0.216169477	\\
3.82E-02	0.226977951	\\
3.98E-02	0.237786425	\\
4.14E-02	0.248594898	\\
4.30E-02	0.259403372	\\
4.46E-02	0.270211846	\\
4.63E-02	0.28102032	\\
4.79E-02	0.291828794	\\
4.96E-02	0.302637268	\\
5.13E-02	0.313445741	\\
5.31E-02	0.324254215	\\
5.49E-02	0.335062689	\\
5.66E-02	0.345871163	\\
5.85E-02	0.356679637	\\
6.03E-02	0.367488111	\\
6.22E-02	0.378296585	\\
6.41E-02	0.389105058	\\
6.60E-02	0.399913532	\\
6.79E-02	0.410722006	\\
6.98E-02	0.42153048	\\
7.18E-02	0.432338954	\\
7.37E-02	0.443147428	\\
7.56E-02	0.453955901	\\
7.76E-02	0.464764375	\\
7.74E-02	0.475572849	\\
7.93E-02	0.486381323	\\
8.14E-02	0.497189797	\\
8.35E-02	0.507998271	\\
8.59E-02	0.518806744	\\
8.84E-02	0.529615218	\\
9.14E-02	0.540423692	\\
9.47E-02	0.551232166	\\
9.87E-02	0.56204064	\\
1.03E-01	0.572849114	\\
1.09E-01	0.583657588	\\
1.16E-01	0.594466061	\\
1.24E-01	0.605274535	\\
1.34E-01	0.616083009	\\
1.45E-01	0.626891483	\\
1.57E-01	0.637699957	\\
1.72E-01	0.648508431	\\
1.89E-01	0.659316904	\\
2.07E-01	0.670125378	\\
2.27E-01	0.680933852	\\
2.49E-01	0.691742326	\\
2.72E-01	0.7025508	\\
2.97E-01	0.713359274	\\
3.23E-01	0.724167748	\\
3.50E-01	0.734976221	\\
3.78E-01	0.745784695	\\
4.06E-01	0.756593169	\\
4.35E-01	0.767401643	\\
4.64E-01	0.778210117	\\
4.93E-01	0.789018591	\\
5.21E-01	0.799827064	\\
5.49E-01	0.810635538	\\
5.77E-01	0.821444012	\\
6.04E-01	0.832252486	\\
6.30E-01	0.84306096	\\
6.55E-01	0.853869434	\\
6.80E-01	0.864677907	\\
7.03E-01	0.875486381	\\
0.72602681	0.886294855	\\
0.747640148	0.897103329	\\
0.768231987	0.907911803	\\
0.787783952	0.918720277	\\
0.806284065	0.929528751	\\
0.823726576	0.940337224	\\
0.840111892	0.951145698	\\
0.855446521	0.961954172	\\
0.869742983	0.972762646	\\
0.883019644	0.98357112	\\
0.895300433	0.994379594	\\
0.906614469	1.005188067	\\
0.916995569	1.015996541	\\
0.926481683	1.026805015	\\
0.935114254	1.037613489	\\
0.942937541	1.048421963	\\
0.94999793	1.059230437	\\
0.956343238	1.070038911	\\
0.962022051	1.080847384	\\
0.967083097	1.091655858	\\
0.971574674	1.102464332	\\
0.975544137	1.113272806	\\
0.979037454	1.12408128	\\
0.982098832	1.134889754	\\
0.98477041	1.145698227	\\
0.987092029	1.156506701	\\
0.989101054	1.167315175	\\
0.990832271	1.178123649	\\
0.992317828	1.188932123	\\
0.993587226	1.199740597	\\
0.994667361	1.21054907	\\
0.99558259	1.221357544	\\
0.996354831	1.232166018	\\
0.997003684	1.242974492	\\
0.997546575	1.253782966	\\
0.997998898	1.26459144	\\
0.998374179	1.275399914	\\
0.998684233	1.286208387	\\
0.998939319	1.297016861	\\
0.999148301	1.307825335	\\
0.999318792	1.318633809	\\
0.999457297	1.329442283	\\
0.999569345	1.340250757	\\
0.999659607	1.35105923	\\
0.999732016	1.361867704	\\
0.999789857	1.372676178	\\
0.999835867	1.383484652	\\
0.999872313	1.394293126	\\
0.999901062	1.4051016	\\
0.999923643	1.415910073	\\
0.999941305	1.426718547	\\
0.999955063	1.437527021	\\
0.999965733	1.448335495	\\
0.999973974	1.459143969	\\
0.999980313	1.469952443	\\
0.999985168	1.480760917	\\
0.99998887	1.49156939	\\
0.999991682	1.502377864	\\
0.999993808	1.513186338	\\
0.99999541	1.523994812	\\
0.999996611	1.534803286	\\
0.999997508	1.54561176	\\
0.999998175	1.556420233	\\
0.999998669	1.567228707	\\
0.999999033	1.578037181	\\
0.9999993	1.588845655	\\
0.999999496	1.599654129	\\
0.999999638	1.610462603	\\
0.999999741	1.621271077	\\
0.999999816	1.63207955	\\
0.999999869	1.642888024	\\
0.999999908	1.653696498	\\
0.999999935	1.664504972	\\
0.999999955	1.675313446	\\
0.999999968	1.68612192	\\
0.999999978	1.696930393	\\
0.999999985	1.707738867	\\
0.99999999	1.718547341	\\
0.999999993	1.729355815	\\
0.999999995	1.740164289	\\
0.999999997	1.750972763	\\
0.999999998	1.761781236	\\
0.999999998	1.77258971	\\
0.999999999	1.783398184	\\
0.999999999	1.794206658	\\
1	1.805015132	\\
1	1.815823606	\\
1	1.82663208	\\
1	1.837440553	\\
1	1.848249027	\\
1	1.859057501	\\
1	1.869865975	\\
1	1.880674449	\\
1	1.891482923	\\
1	1.902291396	\\
1	1.91309987	\\
1	1.923908344	\\
1	1.934716818	\\
1	1.945525292	\\
1	1.956333766	\\
1	1.96714224	\\
1	1.977950713	\\
1	1.988759187	\\
1	1.999567661	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(16)  \textcolor{gray}{\scriptsize{$\theta = 15.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.59$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.060150376	\\
0.03	0.090225564	\\
0.03	0.120300752	\\
0.03	0.15037594	\\
0.03	0.180451128	\\
0.03	0.210526316	\\
0.04	0.240601504	\\
0.04	0.270676692	\\
0.04	0.30075188	\\
0.04	0.330827068	\\
0.05	0.360902256	\\
0.05	0.390977444	\\
0.06	0.421052632	\\
0.06	0.45112782	\\
0.07	0.481203008	\\
0.08	0.511278195	\\
0.09	0.541353383	\\
0.11	0.571428571	\\
0.14	0.601503759	\\
0.16	0.631578947	\\
0.2	0.661654135	\\
0.23	0.691729323	\\
0.29	0.721804511	\\
0.36	0.751879699	\\
0.45	0.781954887	\\
0.53	0.812030075	\\
0.6	0.842105263	\\
0.7	0.872180451	\\
0.75	0.902255639	\\
0.82	0.932330827	\\
0.85	0.962406015	\\
0.9	0.992481203	\\
0.93	1.022556391	\\
0.95	1.052631579	\\
0.97	1.082706767	\\
0.98	1.112781955	\\
0.99	1.142857143	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.00E-18	0	\\
4.61E-03	0.009752006	\\
6.91E-03	0.019504013	\\
8.77E-03	0.029256019	\\
1.04E-02	0.039008026	\\
1.19E-02	0.048760032	\\
1.33E-02	0.058512039	\\
1.46E-02	0.068264045	\\
1.59E-02	0.078016052	\\
1.71E-02	0.087768058	\\
1.83E-02	0.097520065	\\
1.94E-02	0.107272071	\\
2.06E-02	0.117024078	\\
2.17E-02	0.126776084	\\
2.28E-02	0.136528091	\\
2.39E-02	0.146280097	\\
2.50E-02	0.156032104	\\
2.60E-02	0.16578411	\\
2.71E-02	0.175536117	\\
2.81E-02	0.185288123	\\
2.92E-02	0.19504013	\\
3.03E-02	0.204792136	\\
3.13E-02	0.214544142	\\
3.24E-02	0.224296149	\\
3.34E-02	0.234048155	\\
3.45E-02	0.243800162	\\
3.56E-02	0.253552168	\\
3.66E-02	0.263304175	\\
3.77E-02	0.273056181	\\
3.88E-02	0.282808188	\\
3.99E-02	0.292560194	\\
4.10E-02	0.302312201	\\
4.21E-02	0.312064207	\\
4.33E-02	0.321816214	\\
4.44E-02	0.33156822	\\
4.55E-02	0.341320227	\\
4.67E-02	0.351072233	\\
4.79E-02	0.36082424	\\
4.90E-02	0.370576246	\\
5.02E-02	0.380328253	\\
5.14E-02	0.390080259	\\
5.26E-02	0.399832265	\\
5.38E-02	0.409584272	\\
5.49E-02	0.419336278	\\
5.61E-02	0.429088285	\\
5.73E-02	0.438840291	\\
5.84E-02	0.448592298	\\
5.96E-02	0.458344304	\\
6.07E-02	0.468096311	\\
6.10E-02	0.477848317	\\
6.22E-02	0.487600324	\\
6.34E-02	0.49735233	\\
6.47E-02	0.507104337	\\
6.61E-02	0.516856343	\\
6.76E-02	0.52660835	\\
6.94E-02	0.536360356	\\
7.15E-02	0.546112363	\\
7.40E-02	0.555864369	\\
7.70E-02	0.565616376	\\
8.07E-02	0.575368382	\\
8.51E-02	0.585120389	\\
9.04E-02	0.594872395	\\
9.68E-02	0.604624401	\\
1.04E-01	0.614376408	\\
1.13E-01	0.624128414	\\
1.23E-01	0.633880421	\\
1.35E-01	0.643632427	\\
1.48E-01	0.653384434	\\
1.63E-01	0.66313644	\\
1.79E-01	0.672888447	\\
1.97E-01	0.682640453	\\
2.17E-01	0.69239246	\\
2.38E-01	0.702144466	\\
2.60E-01	0.711896473	\\
2.83E-01	0.721648479	\\
3.07E-01	0.731400486	\\
3.33E-01	0.741152492	\\
3.58E-01	0.750904499	\\
3.85E-01	0.760656505	\\
4.11E-01	0.770408512	\\
4.38E-01	0.780160518	\\
4.65E-01	0.789912525	\\
0.49187996	0.799664531	\\
0.518412071	0.809416537	\\
0.544603919	0.819168544	\\
0.570358564	0.82892055	\\
0.595591216	0.838672557	\\
0.620228163	0.848424563	\\
0.644205592	0.85817657	\\
0.667468442	0.867928576	\\
0.689969372	0.877680583	\\
0.711667911	0.887432589	\\
0.732529809	0.897184596	\\
0.752526579	0.906936602	\\
0.771635223	0.916688609	\\
0.789838079	0.926440615	\\
0.807122763	0.936192622	\\
0.823482153	0.945944628	\\
0.83891437	0.955696635	\\
0.853422735	0.965448641	\\
0.867015667	0.975200648	\\
0.879706515	0.984952654	\\
0.891513309	0.99470466	\\
0.902458443	1.004456667	\\
0.912568284	1.014208673	\\
0.921872735	1.02396068	\\
0.930404743	1.033712686	\\
0.938199789	1.043464693	\\
0.945295361	1.053216699	\\
0.951730429	1.062968706	\\
0.957544929	1.072720712	\\
0.962779277	1.082472719	\\
0.967473913	1.092224725	\\
0.971668885	1.101976732	\\
0.975403474	1.111728738	\\
0.978715872	1.121480745	\\
0.981642905	1.131232751	\\
0.984219805	1.140984758	\\
0.986480034	1.150736764	\\
0.988455147	1.160488771	\\
0.990174701	1.170240777	\\
0.991666203	1.179992784	\\
0.992955095	1.18974479	\\
0.994064762	1.199496796	\\
0.995016581	1.209248803	\\
0.995829971	1.219000809	\\
0.996522485	1.228752816	\\
0.997109896	1.238504822	\\
0.997606305	1.248256829	\\
0.998024252	1.258008835	\\
0.998374832	1.267760842	\\
0.998667812	1.277512848	\\
0.998911745	1.287264855	\\
0.99911409	1.297016861	\\
0.999281311	1.306768868	\\
0.999418994	1.316520874	\\
0.999531935	1.326272881	\\
0.999624236	1.336024887	\\
0.999699389	1.345776894	\\
0.999760353	1.3555289	\\
0.999809622	1.365280907	\\
0.999849292	1.375032913	\\
0.999881116	1.384784919	\\
0.999906549	1.394536926	\\
0.9999268	1.404288932	\\
0.999942865	1.414040939	\\
0.999955562	1.423792945	\\
0.999965559	1.433544952	\\
0.999973402	1.443296958	\\
0.999979532	1.453048965	\\
0.999984305	1.462800971	\\
0.999988007	1.472552978	\\
0.999990869	1.482304984	\\
0.999993073	1.492056991	\\
0.999994763	1.501808997	\\
0.999996055	1.511561004	\\
0.999997039	1.52131301	\\
0.999997786	1.531065017	\\
0.99999835	1.540817023	\\
0.999998775	1.55056903	\\
0.999999093	1.560321036	\\
0.999999332	1.570073043	\\
0.999999509	1.579825049	\\
0.999999641	1.589577055	\\
0.999999738	1.599329062	\\
0.99999981	1.609081068	\\
0.999999862	1.618833075	\\
0.9999999	1.628585081	\\
0.999999928	1.638337088	\\
0.999999949	1.648089094	\\
0.999999963	1.657841101	\\
0.999999974	1.667593107	\\
0.999999982	1.677345114	\\
0.999999987	1.68709712	\\
0.999999991	1.696849127	\\
0.999999994	1.706601133	\\
0.999999996	1.71635314	\\
0.999999997	1.726105146	\\
0.999999998	1.735857153	\\
0.999999999	1.745609159	\\
0.999999999	1.755361166	\\
0.999999999	1.765113172	\\
1	1.774865179	\\
1	1.784617185	\\
1	1.794369191	\\
1	1.804121198	\\
1	1.813873204	\\
1	1.823625211	\\
1	1.833377217	\\
1	1.843129224	\\
1	1.85288123	\\
1	1.862633237	\\
1	1.872385243	\\
1	1.88213725	\\
1	1.891889256	\\
1	1.901641263	\\
1	1.911393269	\\
1	1.921145276	\\
1	1.930897282	\\
1	1.940649289	\\
1	1.950401295	\\
1	1.960153302	\\
1	1.969905308	\\
1	1.979657314	\\
1	1.989409321	\\
1	1.999161327	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
    ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

  
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(17)  \textcolor{gray}{\scriptsize{$\theta = 22.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.13$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.06	0.155555556	\\
0.07	0.233333333	\\
0.08	0.311111111	\\
0.11	0.388888889	\\
0.16	0.466666667	\\
0.22	0.544444444	\\
0.34	0.622222222	\\
0.47	0.7	\\
0.62	0.777777778	\\
0.75	0.855555556	\\
0.84	0.933333333	\\
0.9	1.003333333	\\
0.91	1.011111111	\\
0.95	1.088888889	\\
0.98	1.166666667	\\
0.99	1.244444444	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.72E-14	0	\\
7.79E-03	0.025219772	\\
1.38E-02	0.050439545	\\
1.95E-02	0.075659317	\\
2.52E-02	0.100879089	\\
3.09E-02	0.126098862	\\
3.68E-02	0.151318634	\\
4.29E-02	0.176538406	\\
4.92E-02	0.201758178	\\
5.58E-02	0.226977951	\\
6.27E-02	0.252197723	\\
7.01E-02	0.277417495	\\
7.80E-02	0.302637268	\\
8.64E-02	0.32785704	\\
9.54E-02	0.353076812	\\
1.05E-01	0.378296585	\\
1.16E-01	0.403516357	\\
1.25E-01	0.428736129	\\
1.39E-01	0.453955901	\\
1.56E-01	0.479175674	\\
1.77E-01	0.504395446	\\
2.03E-01	0.529615218	\\
2.34E-01	0.554834991	\\
2.72E-01	0.580054763	\\
3.13E-01	0.605274535	\\
3.58E-01	0.630494308	\\
4.04E-01	0.65571408	\\
4.49E-01	0.680933852	\\
4.95E-01	0.706153624	\\
5.39E-01	0.731373397	\\
5.82E-01	0.756593169	\\
6.24E-01	0.781812941	\\
6.64E-01	0.807032714	\\
7.02E-01	0.832252486	\\
7.38E-01	0.857472258	\\
7.72E-01	0.882692031	\\
8.03E-01	0.907911803	\\
8.31E-01	0.933131575	\\
8.57E-01	0.958351347	\\
8.80E-01	0.98357112	\\
9.00E-01	1.008790892	\\
9.18E-01	1.034010664	\\
9.33E-01	1.059230437	\\
9.46E-01	1.084450209	\\
9.56E-01	1.109669981	\\
9.65E-01	1.134889754	\\
9.73E-01	1.160109526	\\
9.79E-01	1.185329298	\\
9.84E-01	1.21054907	\\
9.88E-01	1.235768843	\\
9.91E-01	1.260988615	\\
9.93E-01	1.286208387	\\
9.95E-01	1.31142816	\\
9.96E-01	1.336647932	\\
9.97E-01	1.361867704	\\
9.98E-01	1.387087477	\\
9.99E-01	1.412307249	\\
9.99E-01	1.437527021	\\
9.99E-01	1.462746793	\\
1.00E+00	1.487966566	\\
1.00E+00	1.513186338	\\
1.00E+00	1.53840611	\\
1.00E+00	1.563625883	\\
1.00E+00	1.588845655	\\
1.00E+00	1.614065427	\\
1.00E+00	1.6392852	\\
1.00E+00	1.664504972	\\
1.00E+00	1.689724744	\\
1.00E+00	1.714944517	\\
1.00E+00	1.740164289	\\
1.00E+00	1.765384061	\\
1.00E+00	1.790603833	\\
1.00E+00	1.815823606	\\
1.00E+00	1.841043378	\\
1.00E+00	1.86626315	\\
1.00E+00	1.891482923	\\
1.00E+00	1.916702695	\\
1.00E+00	1.941922467	\\
1.00E+00	1.96714224	\\
1.00E+00	1.992362012	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(18)  \textcolor{gray}{\scriptsize{$\theta = 22.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.20$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.07	0.12345679	\\
0.07	0.185185185	\\
0.08	0.24691358	\\
0.09	0.308641975	\\
0.11	0.37037037	\\
0.13	0.432098765	\\
0.16	0.49382716	\\
0.24	0.555555556	\\
0.29	0.617283951	\\
0.38	0.679012346	\\
0.49	0.740740741	\\
0.63	0.802469136	\\
0.75	0.864197531	\\
0.83	0.925925926	\\
0.89	0.987654321	\\
0.9	1	\\
0.94	1.049382716	\\
0.97	1.111111111	\\
0.99	1.172839506	\\
0.995	1.234567901	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
9.13E-15	0	\\
7.97E-03	0.020015692	\\
1.37E-02	0.040031385	\\
1.90E-02	0.060047077	\\
2.40E-02	0.080062769	\\
2.90E-02	0.100078462	\\
3.40E-02	0.120094154	\\
3.90E-02	0.140109846	\\
4.41E-02	0.160125538	\\
4.93E-02	0.180141231	\\
5.46E-02	0.200156923	\\
6.01E-02	0.220172615	\\
6.58E-02	0.240188308	\\
7.17E-02	0.260204	\\
7.79E-02	0.280219692	\\
8.44E-02	0.300235385	\\
9.11E-02	0.320251077	\\
9.81E-02	0.340266769	\\
1.05E-01	0.360282461	\\
1.13E-01	0.380298154	\\
1.21E-01	0.400313846	\\
1.23E-01	0.420329538	\\
1.31E-01	0.440345231	\\
1.41E-01	0.460360923	\\
1.52E-01	0.480376615	\\
1.65E-01	0.500392308	\\
1.80E-01	0.520408	\\
1.99E-01	0.540423692	\\
2.21E-01	0.560439384	\\
2.47E-01	0.580455077	\\
2.76E-01	0.600470769	\\
3.08E-01	0.620486461	\\
3.43E-01	0.640502154	\\
3.79E-01	0.660517846	\\
4.16E-01	0.680533538	\\
4.53E-01	0.700549231	\\
4.89E-01	0.720564923	\\
5.26E-01	0.740580615	\\
5.62E-01	0.760596308	\\
5.97E-01	0.780612	\\
6.31E-01	0.800627692	\\
6.63E-01	0.820643384	\\
6.95E-01	0.840659077	\\
7.25E-01	0.860674769	\\
7.54E-01	0.880690461	\\
7.81E-01	0.900706154	\\
8.06E-01	0.920721846	\\
8.29E-01	0.940737538	\\
8.51E-01	0.960753231	\\
8.70E-01	0.980768923	\\
8.88E-01	1.000784615	\\
9.04E-01	1.020800307	\\
9.18E-01	1.040816	\\
9.31E-01	1.060831692	\\
9.42E-01	1.080847384	\\
9.51E-01	1.100863077	\\
9.60E-01	1.120878769	\\
9.67E-01	1.140894461	\\
9.73E-01	1.160910154	\\
9.78E-01	1.180925846	\\
9.82E-01	1.200941538	\\
9.86E-01	1.22095723	\\
9.89E-01	1.240972923	\\
9.91E-01	1.260988615	\\
9.93E-01	1.281004307	\\
9.94E-01	1.30102	\\
9.96E-01	1.321035692	\\
9.97E-01	1.341051384	\\
9.97E-01	1.361067077	\\
9.98E-01	1.381082769	\\
9.99E-01	1.401098461	\\
9.99E-01	1.421114153	\\
9.99E-01	1.441129846	\\
0.999413626	1.461145538	\\
0.999571441	1.48116123	\\
0.999689062	1.501176923	\\
0.999776049	1.521192615	\\
0.99983988	1.541208307	\\
0.999886358	1.561224	\\
0.999919937	1.581239692	\\
0.999944009	1.601255384	\\
0.999961133	1.621271077	\\
0.999973219	1.641286769	\\
0.999981683	1.661302461	\\
0.999987565	1.681318153	\\
0.999991621	1.701333846	\\
0.999994396	1.721349538	\\
0.99999628	1.74136523	\\
0.999997549	1.761380923	\\
0.999998397	1.781396615	\\
0.999998959	1.801412307	\\
0.99999933	1.821428	\\
0.999999571	1.841443692	\\
0.999999728	1.861459384	\\
0.999999829	1.881475076	\\
0.999999893	1.901490769	\\
0.999999934	1.921506461	\\
0.999999959	1.941522153	\\
0.999999975	1.961537846	\\
0.999999985	1.981553538	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(19)  \textcolor{gray}{\scriptsize{$\theta = 22.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.26$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.08	0.106060606	\\
0.09	0.159090909	\\
0.09	0.212121212	\\
0.1	0.265151515	\\
0.11	0.318181818	\\
0.12	0.371212121	\\
0.15	0.424242424	\\
0.18	0.477272727	\\
0.22	0.53030303	\\
0.28	0.583333333	\\
0.37	0.636363636	\\
0.45	0.689393939	\\
0.57	0.742424242	\\
0.66	0.795454545	\\
0.75	0.848484848	\\
0.81	0.901515152	\\
0.87	0.954545455	\\
0.9	1.007575758	\\
0.94	1.060606061	\\
0.96	1.113636364	\\
0.98	1.166666667	\\
0.99	1.21969697	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.76E-14	0	\\
6.82E-03	0.017195299	\\
1.21E-02	0.034390599	\\
1.70E-02	0.051585898	\\
2.18E-02	0.068781197	\\
2.66E-02	0.085976496	\\
3.13E-02	0.103171796	\\
3.61E-02	0.120367095	\\
4.09E-02	0.137562394	\\
4.58E-02	0.154757694	\\
5.08E-02	0.171952993	\\
5.60E-02	0.189148292	\\
6.13E-02	0.206343592	\\
6.67E-02	0.223538891	\\
7.23E-02	0.24073419	\\
7.82E-02	0.257929489	\\
8.42E-02	0.275124789	\\
9.05E-02	0.292320088	\\
9.70E-02	0.309515387	\\
1.04E-01	0.326710687	\\
1.11E-01	0.343905986	\\
1.18E-01	0.361101285	\\
1.26E-01	0.378296585	\\
1.34E-01	0.395491884	\\
1.43E-01	0.412687183	\\
1.52E-01	0.429882482	\\
1.57E-01	0.447077782	\\
1.68E-01	0.464273081	\\
1.79E-01	0.48146838	\\
1.92E-01	0.49866368	\\
2.06E-01	0.515858979	\\
2.22E-01	0.533054278	\\
2.41E-01	0.550249577	\\
2.62E-01	0.567444877	\\
2.85E-01	0.584640176	\\
3.11E-01	0.601835475	\\
3.39E-01	0.619030775	\\
3.69E-01	0.636226074	\\
4.00E-01	0.653421373	\\
4.32E-01	0.670616673	\\
4.64E-01	0.687811972	\\
4.96E-01	0.705007271	\\
5.27E-01	0.72220257	\\
5.58E-01	0.73939787	\\
5.88E-01	0.756593169	\\
6.18E-01	0.773788468	\\
6.46E-01	0.790983768	\\
6.73E-01	0.808179067	\\
6.99E-01	0.825374366	\\
7.24E-01	0.842569666	\\
7.48E-01	0.859764965	\\
7.71E-01	0.876960264	\\
7.93E-01	0.894155563	\\
8.13E-01	0.911350863	\\
8.32E-01	0.928546162	\\
8.50E-01	0.945741461	\\
8.67E-01	0.962936761	\\
8.82E-01	0.98013206	\\
8.96E-01	0.997327359	\\
9.08E-01	1.014522658	\\
9.20E-01	1.031717958	\\
9.30E-01	1.048913257	\\
9.40E-01	1.066108556	\\
9.48E-01	1.083303856	\\
9.55E-01	1.100499155	\\
9.62E-01	1.117694454	\\
9.67E-01	1.134889754	\\
9.72E-01	1.152085053	\\
9.77E-01	1.169280352	\\
9.81E-01	1.186475651	\\
0.983742931	1.203670951	\\
0.986497407	1.22086625	\\
0.988839293	1.238061549	\\
0.990819693	1.255256849	\\
0.992485408	1.272452148	\\
0.993878915	1.289647447	\\
0.995038435	1.306842747	\\
0.995998074	1.324038046	\\
0.996788021	1.341233345	\\
0.997434789	1.358428644	\\
0.997961485	1.375623944	\\
0.998388096	1.392819243	\\
0.998731784	1.410014542	\\
0.99900718	1.427209842	\\
0.999226668	1.444405141	\\
0.999400658	1.46160044	\\
0.999537841	1.478795739	\\
0.999645422	1.495991039	\\
0.999729335	1.513186338	\\
0.999794436	1.530381637	\\
0.999844671	1.547576937	\\
0.999883226	1.564772236	\\
0.999912658	1.581967535	\\
0.999935005	1.599162835	\\
0.999951882	1.616358134	\\
0.999964558	1.633553433	\\
0.999974029	1.650748732	\\
0.999981066	1.667944032	\\
0.999986268	1.685139331	\\
0.999990092	1.70233463	\\
0.999992887	1.71952993	\\
0.999994921	1.736725229	\\
0.999996391	1.753920528	\\
0.999997449	1.771115828	\\
0.999998207	1.788311127	\\
0.999998746	1.805506426	\\
0.999999127	1.822701725	\\
0.999999396	1.839897025	\\
0.999999584	1.857092324	\\
0.999999715	1.874287623	\\
0.999999806	1.891482923	\\
0.999999868	1.908678222	\\
0.999999911	1.925873521	\\
0.99999994	1.943068821	\\
0.99999996	1.96026412	\\
0.999999974	1.977459419	\\
0.999999983	1.994654718	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(20)  \textcolor{gray}{\scriptsize{$\theta = 22.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.32$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.07	0.08988764	\\
0.06	0.134831461	\\
0.07	0.179775281	\\
0.08	0.224719101	\\
0.09	0.269662921	\\
0.1	0.314606742	\\
0.11	0.359550562	\\
0.12	0.404494382	\\
0.13	0.449438202	\\
0.15	0.494382022	\\
0.18	0.539325843	\\
0.22	0.584269663	\\
0.28	0.629213483	\\
0.35	0.674157303	\\
0.42	0.719101124	\\
0.55	0.764044944	\\
0.62	0.808988764	\\
0.72	0.853932584	\\
0.79	0.898876404	\\
0.85	0.943820225	\\
0.89	0.988764045	\\
0.9	1.002247191	\\
0.93	1.033707865	\\
0.95	1.078651685	\\
0.97	1.123595506	\\
0.98	1.168539326	\\
0.99	1.213483146	\\
0.995	1.258426966	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.13E-15	0	\\
1.31E-02	0.014573223	\\
1.96E-02	0.029146446	\\
2.49E-02	0.043719669	\\
2.95E-02	0.058292893	\\
3.38E-02	0.072866116	\\
3.79E-02	0.087439339	\\
4.18E-02	0.102012562	\\
4.55E-02	0.116585785	\\
4.92E-02	0.131159008	\\
5.28E-02	0.145732232	\\
5.63E-02	0.160305455	\\
5.98E-02	0.174878678	\\
6.33E-02	0.189451901	\\
6.68E-02	0.204025124	\\
7.03E-02	0.218598347	\\
7.39E-02	0.233171571	\\
7.74E-02	0.247744794	\\
8.10E-02	0.262318017	\\
8.47E-02	0.27689124	\\
8.84E-02	0.291464463	\\
9.21E-02	0.306037686	\\
9.59E-02	0.32061091	\\
9.98E-02	0.335184133	\\
1.04E-01	0.349757356	\\
1.08E-01	0.364330579	\\
1.12E-01	0.378903802	\\
1.16E-01	0.393477025	\\
1.20E-01	0.408050248	\\
1.24E-01	0.422623472	\\
1.28E-01	0.437196695	\\
1.32E-01	0.451769918	\\
1.37E-01	0.466343141	\\
1.42E-01	0.480916364	\\
1.47E-01	0.495489587	\\
1.54E-01	0.510062811	\\
1.61E-01	0.524636034	\\
1.70E-01	0.539209257	\\
1.81E-01	0.55378248	\\
1.94E-01	0.568355703	\\
2.10E-01	0.582928926	\\
2.27E-01	0.59750215	\\
2.48E-01	0.612075373	\\
2.71E-01	0.626648596	\\
2.95E-01	0.641221819	\\
3.22E-01	0.655795042	\\
3.50E-01	0.670368265	\\
3.80E-01	0.684941489	\\
4.10E-01	0.699514712	\\
4.40E-01	0.714087935	\\
4.70E-01	0.728661158	\\
5.00E-01	0.743234381	\\
5.29E-01	0.757807604	\\
5.58E-01	0.772380827	\\
5.86E-01	0.786954051	\\
6.14E-01	0.801527274	\\
6.41E-01	0.816100497	\\
6.66E-01	0.83067372	\\
6.91E-01	0.845246943	\\
7.15E-01	0.859820166	\\
7.38E-01	0.87439339	\\
7.60E-01	0.888966613	\\
7.81E-01	0.903539836	\\
8.01E-01	0.918113059	\\
8.20E-01	0.932686282	\\
8.37E-01	0.947259505	\\
8.54E-01	0.961832729	\\
8.69E-01	0.976405952	\\
8.83E-01	0.990979175	\\
8.96E-01	1.005552398	\\
9.08E-01	1.020125621	\\
9.19E-01	1.034698844	\\
9.29E-01	1.049272068	\\
9.37E-01	1.063845291	\\
9.45E-01	1.078418514	\\
9.53E-01	1.092991737	\\
9.59E-01	1.10756496	\\
9.65E-01	1.122138183	\\
9.70E-01	1.136711406	\\
9.74E-01	1.15128463	\\
9.78E-01	1.165857853	\\
9.81E-01	1.180431076	\\
0.984350304	1.195004299	\\
0.98686165	1.209577522	\\
0.989016848	1.224150745	\\
0.990857662	1.238723969	\\
0.992422519	1.253297192	\\
0.993746498	1.267870415	\\
0.994861383	1.282443638	\\
0.995795756	1.297016861	\\
0.996575143	1.311590084	\\
0.997222177	1.326163308	\\
0.997756796	1.340736531	\\
0.998196441	1.355309754	\\
0.998556276	1.369882977	\\
0.998849396	1.3844562	\\
0.999087042	1.399029423	\\
0.999278801	1.413602646	\\
0.999432803	1.42817587	\\
0.999555896	1.442749093	\\
0.99965382	1.457322316	\\
0.999731352	1.471895539	\\
0.999792449	1.486468762	\\
0.999840366	1.501041985	\\
0.99987777	1.515615209	\\
0.999906829	1.530188432	\\
0.999929298	1.544761655	\\
0.99994659	1.559334878	\\
0.999959834	1.573908101	\\
0.99996993	1.588481324	\\
0.999977589	1.603054548	\\
0.999983373	1.617627771	\\
0.99998772	1.632200994	\\
0.999990972	1.646774217	\\
0.999993393	1.66134744	\\
0.999995186	1.675920663	\\
0.999996509	1.690493887	\\
0.99999748	1.70506711	\\
0.999998189	1.719640333	\\
0.999998704	1.734213556	\\
0.999999077	1.748786779	\\
0.999999346	1.763360002	\\
0.999999538	1.777933225	\\
0.999999676	1.792506449	\\
0.999999773	1.807079672	\\
0.999999842	1.821652895	\\
0.999999891	1.836226118	\\
0.999999925	1.850799341	\\
0.999999948	1.865372564	\\
0.999999965	1.879945788	\\
0.999999976	1.894519011	\\
0.999999984	1.909092234	\\
0.999999989	1.923665457	\\
0.999999993	1.93823868	\\
0.999999995	1.952811903	\\
0.999999997	1.967385127	\\
0.999999998	1.98195835	\\
0.999999999	1.996531573	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(21)  \textcolor{gray}{\scriptsize{$\theta = 22.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.08	0.078125	\\
0.08	0.1171875	\\
0.08	0.15625	\\
0.09	0.1953125	\\
0.11	0.234375	\\
0.12	0.2734375	\\
0.13	0.3125	\\
0.13	0.3515625	\\
0.14	0.390625	\\
0.15	0.4296875	\\
0.17	0.46875	\\
0.18	0.5078125	\\
0.2	0.546875	\\
0.25	0.5859375	\\
0.3	0.625	\\
0.35	0.6640625	\\
0.4	0.703125	\\
0.5	0.7421875	\\
0.6	0.78125	\\
0.67	0.8203125	\\
0.73	0.859375	\\
0.8	0.8984375	\\
0.85	0.9375	\\
0.87	0.9765625	\\
0.9	1	\\
0.92	1.015625	\\
0.95	1.0546875	\\
0.96	1.09375	\\
0.97	1.1328125	\\
0.98	1.171875	\\
0.99	1.2109375	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.49E-15	0	\\
2.41E-02	0.01266618	\\
3.28E-02	0.025332361	\\
3.94E-02	0.037998541	\\
4.50E-02	0.050664721	\\
5.00E-02	0.063330901	\\
5.45E-02	0.075997082	\\
5.87E-02	0.088663262	\\
6.27E-02	0.101329442	\\
6.65E-02	0.113995623	\\
7.01E-02	0.126661803	\\
7.37E-02	0.139327983	\\
7.71E-02	0.151994163	\\
8.05E-02	0.164660344	\\
8.38E-02	0.177326524	\\
8.70E-02	0.189992704	\\
9.03E-02	0.202658885	\\
9.35E-02	0.215325065	\\
9.66E-02	0.227991245	\\
9.98E-02	0.240657425	\\
1.03E-01	0.253323606	\\
1.06E-01	0.265989786	\\
1.09E-01	0.278655966	\\
1.12E-01	0.291322147	\\
1.16E-01	0.303988327	\\
1.19E-01	0.316654507	\\
1.22E-01	0.329320687	\\
1.25E-01	0.341986868	\\
1.29E-01	0.354653048	\\
1.32E-01	0.367319228	\\
1.35E-01	0.379985409	\\
1.38E-01	0.392651589	\\
1.41E-01	0.405317769	\\
1.45E-01	0.417983949	\\
1.48E-01	0.43065013	\\
1.49E-01	0.44331631	\\
1.52E-01	0.45598249	\\
1.55E-01	0.468648671	\\
1.59E-01	0.481314851	\\
1.64E-01	0.493981031	\\
1.69E-01	0.506647211	\\
1.74E-01	0.519313392	\\
1.81E-01	0.531979572	\\
1.90E-01	0.544645752	\\
2.00E-01	0.557311933	\\
2.11E-01	0.569978113	\\
2.25E-01	0.582644293	\\
2.40E-01	0.595310473	\\
2.58E-01	0.607976654	\\
2.77E-01	0.620642834	\\
2.98E-01	0.633309014	\\
3.21E-01	0.645975195	\\
3.45E-01	0.658641375	\\
3.70E-01	0.671307555	\\
3.95E-01	0.683973735	\\
4.21E-01	0.696639916	\\
4.47E-01	0.709306096	\\
4.73E-01	0.721972276	\\
4.99E-01	0.734638457	\\
5.25E-01	0.747304637	\\
5.50E-01	0.759970817	\\
5.74E-01	0.772636997	\\
5.98E-01	0.785303178	\\
6.21E-01	0.797969358	\\
6.44E-01	0.810635538	\\
6.66E-01	0.823301719	\\
6.87E-01	0.835967899	\\
7.07E-01	0.848634079	\\
7.27E-01	0.861300259	\\
7.46E-01	0.87396644	\\
7.64E-01	0.88663262	\\
7.82E-01	0.8992988	\\
7.99E-01	0.911964981	\\
8.15E-01	0.924631161	\\
8.30E-01	0.937297341	\\
8.44E-01	0.949963521	\\
8.58E-01	0.962629702	\\
8.70E-01	0.975295882	\\
8.82E-01	0.987962062	\\
8.93E-01	1.000628243	\\
9.03E-01	1.013294423	\\
9.13E-01	1.025960603	\\
0.921809035	1.038626783	\\
0.92994157	1.051292964	\\
0.937407195	1.063959144	\\
0.944237587	1.076625324	\\
0.950465811	1.089291505	\\
0.956125883	1.101957685	\\
0.961252354	1.114623865	\\
0.965879935	1.127290045	\\
0.970043148	1.139956226	\\
0.973776011	1.152622406	\\
0.977111768	1.165288586	\\
0.980082652	1.177954767	\\
0.982719687	1.190620947	\\
0.985052528	1.203287127	\\
0.987109333	1.215953307	\\
0.988916674	1.228619488	\\
0.990499474	1.241285668	\\
0.991880975	1.253951848	\\
0.993082726	1.266618029	\\
0.994124605	1.279284209	\\
0.995024847	1.291950389	\\
0.995800093	1.304616569	\\
0.996465456	1.31728275	\\
0.997034594	1.32994893	\\
0.997519787	1.34261511	\\
0.997932028	1.355281291	\\
0.998281109	1.367947471	\\
0.998575714	1.380613651	\\
0.99882351	1.393279831	\\
0.999031233	1.405946012	\\
0.99920478	1.418612192	\\
0.999349286	1.431278372	\\
0.999469206	1.443944553	\\
0.999568391	1.456610733	\\
0.999650148	1.469276913	\\
0.999717315	1.481943093	\\
0.999772309	1.494609274	\\
0.999817186	1.507275454	\\
0.999853684	1.519941634	\\
0.999883267	1.532607815	\\
0.999907165	1.545273995	\\
0.999926406	1.557940175	\\
0.999941845	1.570606355	\\
0.999954192	1.583272536	\\
0.999964033	1.595938716	\\
0.99997185	1.608604896	\\
0.999978039	1.621271077	\\
0.999982922	1.633937257	\\
0.999986762	1.646603437	\\
0.999989772	1.659269617	\\
0.999992123	1.671935798	\\
0.999993953	1.684601978	\\
0.999995372	1.697268158	\\
0.99999647	1.709934339	\\
0.999997316	1.722600519	\\
0.999997966	1.735266699	\\
0.999998464	1.747932879	\\
0.999998843	1.76059906	\\
0.999999132	1.77326524	\\
0.999999351	1.78593142	\\
0.999999516	1.798597601	\\
0.99999964	1.811263781	\\
0.999999733	1.823929961	\\
0.999999803	1.836596141	\\
0.999999855	1.849262322	\\
0.999999894	1.861928502	\\
0.999999922	1.874594682	\\
0.999999943	1.887260863	\\
0.999999959	1.899927043	\\
0.99999997	1.912593223	\\
0.999999978	1.925259403	\\
0.999999985	1.937925584	\\
0.999999989	1.950591764	\\
0.999999992	1.963257944	\\
0.999999994	1.975924125	\\
0.999999996	1.988590305	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(22)  \textcolor{gray}{\scriptsize{$\theta = 22.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.44$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.07	0.072727273	\\
0.06	0.109090909	\\
0.07	0.145454545	\\
0.07	0.181818182	\\
0.08	0.218181818	\\
0.09	0.254545455	\\
0.1	0.290909091	\\
0.11	0.327272727	\\
0.11	0.363636364	\\
0.13	0.4	\\
0.14	0.436363636	\\
0.15	0.472727273	\\
0.17	0.509090909	\\
0.21	0.545454545	\\
0.23	0.581818182	\\
0.27	0.618181818	\\
0.32	0.654545455	\\
0.39	0.690909091	\\
0.46	0.727272727	\\
0.55	0.763636364	\\
0.64	0.8	\\
0.7	0.836363636	\\
0.77	0.872727273	\\
0.81	0.909090909	\\
0.86	0.945454545	\\
0.89	0.981818182	\\
0.9	1	\\
0.91	1.018181818	\\
0.94	1.054545455	\\
0.96	1.090909091	\\
0.97	1.127272727	\\
0.97	1.163636364	\\
0.98	1.2	\\
0.99	1.236363636	\\
0.995	1.272727273	\\
0.995	1.309090909	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.72E-15	0	\\
1.27E-02	0.011791062	\\
1.90E-02	0.023582125	\\
2.40E-02	0.035373187	\\
2.85E-02	0.047164249	\\
3.26E-02	0.058955312	\\
3.64E-02	0.070746374	\\
4.01E-02	0.082537437	\\
4.36E-02	0.094328499	\\
4.69E-02	0.106119561	\\
5.02E-02	0.117910624	\\
5.35E-02	0.129701686	\\
5.66E-02	0.141492748	\\
5.98E-02	0.153283811	\\
6.29E-02	0.165074873	\\
6.60E-02	0.176865936	\\
6.91E-02	0.188656998	\\
7.21E-02	0.20044806	\\
7.52E-02	0.212239123	\\
7.83E-02	0.224030185	\\
8.14E-02	0.235821247	\\
8.44E-02	0.24761231	\\
8.76E-02	0.259403372	\\
9.07E-02	0.271194435	\\
9.39E-02	0.282985497	\\
9.71E-02	0.294776559	\\
1.00E-01	0.306567622	\\
1.04E-01	0.318358684	\\
1.07E-01	0.330149746	\\
1.10E-01	0.341940809	\\
1.14E-01	0.353731871	\\
1.17E-01	0.365522934	\\
1.21E-01	0.377313996	\\
1.24E-01	0.389105058	\\
1.28E-01	0.400896121	\\
1.31E-01	0.412687183	\\
1.35E-01	0.424478245	\\
1.38E-01	0.436269308	\\
1.42E-01	0.44806037	\\
1.46E-01	0.459851433	\\
1.49E-01	0.471642495	\\
1.53E-01	0.483433557	\\
1.57E-01	0.49522462	\\
1.62E-01	0.507015682	\\
1.67E-01	0.518806744	\\
1.73E-01	0.530597807	\\
1.80E-01	0.542388869	\\
1.87E-01	0.554179932	\\
1.96E-01	0.565970994	\\
2.06E-01	0.577762056	\\
2.18E-01	0.589553119	\\
2.31E-01	0.601344181	\\
2.46E-01	0.613135243	\\
2.63E-01	0.624926306	\\
2.81E-01	0.636717368	\\
3.01E-01	0.648508431	\\
3.22E-01	0.660299493	\\
3.45E-01	0.672090555	\\
3.69E-01	0.683881618	\\
3.94E-01	0.69567268	\\
4.20E-01	0.707463742	\\
4.45E-01	0.719254805	\\
4.72E-01	0.731045867	\\
4.98E-01	0.74283693	\\
0.523419502	0.754627992	\\
0.548835527	0.766419054	\\
0.573734195	0.778210117	\\
0.598018274	0.790001179	\\
0.621616538	0.801792241	\\
0.64447946	0.813583304	\\
0.666574529	0.825374366	\\
0.687881741	0.837165429	\\
0.70838964	0.848956491	\\
0.728092148	0.860747553	\\
0.746986277	0.872538616	\\
0.765070664	0.884329678	\\
0.782344831	0.89612074	\\
0.798808999	0.907911803	\\
0.814464276	0.919702865	\\
0.829313062	0.931493928	\\
0.843359534	0.94328499	\\
0.856610108	0.955076052	\\
0.869073816	0.966867115	\\
0.880762557	0.978658177	\\
0.891691219	0.990449239	\\
0.901877668	1.002240302	\\
0.911342625	1.014031364	\\
0.920109455	1.025822427	\\
0.928203883	1.037613489	\\
0.935653663	1.049404551	\\
0.942488224	1.061195614	\\
0.948738293	1.072986676	\\
0.954435533	1.084777738	\\
0.95961218	1.096568801	\\
0.964300704	1.108359863	\\
0.968533499	1.120150926	\\
0.972342587	1.131941988	\\
0.975759374	1.14373305	\\
0.978814418	1.155524113	\\
0.981537243	1.167315175	\\
0.98395618	1.179106237	\\
0.986098244	1.1908973	\\
0.987989031	1.202688362	\\
0.989652656	1.214479425	\\
0.99111171	1.226270487	\\
0.992387236	1.238061549	\\
0.993498739	1.249852612	\\
0.994464199	1.261643674	\\
0.99530011	1.273434736	\\
0.996021532	1.285225799	\\
0.996642146	1.297016861	\\
0.997174321	1.308807924	\\
0.997629197	1.320598986	\\
0.99801675	1.332390048	\\
0.998345885	1.344181111	\\
0.99862451	1.355972173	\\
0.998859617	1.367763235	\\
0.999057367	1.379554298	\\
0.999223162	1.39134536	\\
0.999361718	1.403136423	\\
0.999477138	1.414927485	\\
0.999572978	1.426718547	\\
0.999652303	1.43850961	\\
0.999717747	1.450300672	\\
0.999771567	1.462091734	\\
0.999815685	1.473882797	\\
0.999851734	1.485673859	\\
0.999881094	1.497464922	\\
0.999904931	1.509255984	\\
0.999924221	1.521047046	\\
0.999939781	1.532838109	\\
0.999952292	1.544629171	\\
0.99996232	1.556420233	\\
0.99997033	1.568211296	\\
0.99997671	1.580002358	\\
0.999981774	1.591793421	\\
0.99998578	1.603584483	\\
0.99998894	1.615375545	\\
0.999991424	1.627166608	\\
0.999993371	1.63895767	\\
0.999994892	1.650748732	\\
0.999996076	1.662539795	\\
0.999996994	1.674330857	\\
0.999997705	1.68612192	\\
0.999998253	1.697912982	\\
0.999998675	1.709704044	\\
0.999998998	1.721495107	\\
0.999999244	1.733286169	\\
0.999999432	1.745077231	\\
0.999999574	1.756868294	\\
0.999999682	1.768659356	\\
0.999999763	1.780450419	\\
0.999999824	1.792241481	\\
0.99999987	1.804032543	\\
0.999999904	1.815823606	\\
0.999999929	1.827614668	\\
0.999999948	1.83940573	\\
0.999999962	1.851196793	\\
0.999999972	1.862987855	\\
0.99999998	1.874778918	\\
0.999999985	1.88656998	\\
0.99999999	1.898361042	\\
0.999999992	1.910152105	\\
0.999999995	1.921943167	\\
0.999999996	1.933734229	\\
0.999999997	1.945525292	\\
0.999999998	1.957316354	\\
0.999999999	1.969107417	\\
0.999999999	1.980898479	\\
0.999999999	1.992689541	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(23)  \textcolor{gray}{\scriptsize{$\theta = 22.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.50$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.06	0.067114094	\\
0.06	0.100671141	\\
0.06	0.134228188	\\
0.06	0.167785235	\\
0.07	0.201342282	\\
0.07	0.234899329	\\
0.08	0.268456376	\\
0.08	0.302013423	\\
0.08	0.33557047	\\
0.1	0.369127517	\\
0.11	0.402684564	\\
0.12	0.436241611	\\
0.14	0.469798658	\\
0.15	0.503355705	\\
0.17	0.536912752	\\
0.19	0.570469799	\\
0.23	0.604026846	\\
0.26	0.637583893	\\
0.35	0.67114094	\\
0.41	0.704697987	\\
0.46	0.738255034	\\
0.55	0.771812081	\\
0.64	0.805369128	\\
0.7	0.838926174	\\
0.76	0.872483221	\\
0.82	0.906040268	\\
0.85	0.939597315	\\
0.88	0.973154362	\\
0.9	1.006711409	\\
0.93	1.040268456	\\
0.95	1.073825503	\\
0.97	1.10738255	\\
0.98	1.140939597	\\
0.99	1.174496644	\\
0.995	1.208053691	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.13E-16	0	\\
1.14E-02	0.010881014	\\
1.70E-02	0.021762028	\\
2.16E-02	0.032643042	\\
2.56E-02	0.043524056	\\
2.92E-02	0.05440507	\\
3.26E-02	0.065286084	\\
3.58E-02	0.076167098	\\
3.89E-02	0.087048111	\\
4.19E-02	0.097929125	\\
4.47E-02	0.108810139	\\
4.76E-02	0.119691153	\\
5.03E-02	0.130572167	\\
5.31E-02	0.141453181	\\
5.58E-02	0.152334195	\\
5.84E-02	0.163215209	\\
6.11E-02	0.174096223	\\
6.37E-02	0.184977237	\\
6.63E-02	0.195858251	\\
6.89E-02	0.206739265	\\
7.16E-02	0.217620279	\\
7.42E-02	0.228501293	\\
7.68E-02	0.239382307	\\
7.94E-02	0.250263321	\\
8.21E-02	0.261144334	\\
8.48E-02	0.272025348	\\
8.74E-02	0.282906362	\\
9.02E-02	0.293787376	\\
9.29E-02	0.30466839	\\
9.56E-02	0.315549404	\\
9.84E-02	0.326430418	\\
1.01E-01	0.337311432	\\
1.04E-01	0.348192446	\\
1.07E-01	0.35907346	\\
1.10E-01	0.369954474	\\
1.13E-01	0.380835488	\\
1.16E-01	0.391716502	\\
1.19E-01	0.402597516	\\
1.22E-01	0.41347853	\\
1.25E-01	0.424359544	\\
1.28E-01	0.435240557	\\
1.31E-01	0.446121571	\\
1.34E-01	0.457002585	\\
1.37E-01	0.467883599	\\
1.37E-01	0.478764613	\\
1.40E-01	0.489645627	\\
1.43E-01	0.500526641	\\
1.47E-01	0.511407655	\\
1.51E-01	0.522288669	\\
1.55E-01	0.533169683	\\
1.60E-01	0.544050697	\\
1.66E-01	0.554931711	\\
1.72E-01	0.565812725	\\
1.79E-01	0.576693739	\\
1.88E-01	0.587574753	\\
1.98E-01	0.598455767	\\
2.09E-01	0.60933678	\\
2.21E-01	0.620217794	\\
2.36E-01	0.631098808	\\
2.52E-01	0.641979822	\\
2.69E-01	0.652860836	\\
2.89E-01	0.66374185	\\
3.09E-01	0.674622864	\\
3.31E-01	0.685503878	\\
3.55E-01	0.696384892	\\
3.79E-01	0.707265906	\\
4.05E-01	0.71814692	\\
4.30E-01	0.729027934	\\
4.57E-01	0.739908948	\\
4.83E-01	0.750789962	\\
5.10E-01	0.761670976	\\
5.36E-01	0.772551989	\\
5.61E-01	0.783433003	\\
5.87E-01	0.794314017	\\
6.11E-01	0.805195031	\\
6.35E-01	0.816076045	\\
6.58E-01	0.826957059	\\
6.80E-01	0.837838073	\\
7.02E-01	0.848719087	\\
7.22E-01	0.859600101	\\
7.42E-01	0.870481115	\\
7.61E-01	0.881362129	\\
0.778574474	0.892243143	\\
0.795529921	0.903124157	\\
0.811610241	0.914005171	\\
0.826826054	0.924886185	\\
0.841189691	0.935767199	\\
0.854715164	0.946648212	\\
0.867418231	0.957529226	\\
0.87931653	0.96841024	\\
0.890429687	0.979291254	\\
0.900779386	0.990172268	\\
0.910389376	1.001053282	\\
0.919285394	1.011934296	\\
0.927495025	1.02281531	\\
0.935047502	1.033696324	\\
0.941973447	1.044577338	\\
0.948304592	1.055458352	\\
0.954073468	1.066339366	\\
0.95931309	1.07722038	\\
0.96405665	1.088101394	\\
0.96833722	1.098982408	\\
0.972187474	1.109863422	\\
0.975639438	1.120744435	\\
0.978724269	1.131625449	\\
0.981472062	1.142506463	\\
0.983911691	1.153387477	\\
0.986070679	1.164268491	\\
0.987975102	1.175149505	\\
0.989649517	1.186030519	\\
0.991116918	1.196911533	\\
0.992398721	1.207792547	\\
0.993514762	1.218673561	\\
0.994483319	1.229554575	\\
0.995321151	1.240435589	\\
0.996043545	1.251316603	\\
0.996664383	1.262197617	\\
0.997196208	1.273078631	\\
0.997650302	1.283959644	\\
0.998036765	1.294840658	\\
0.998364602	1.305721672	\\
0.998641802	1.316602686	\\
0.998875425	1.3274837	\\
0.999071681	1.338364714	\\
0.999236012	1.349245728	\\
0.999373163	1.360126742	\\
0.999487258	1.371007756	\\
0.999581864	1.38188877	\\
0.999660055	1.392769784	\\
0.99972447	1.403650798	\\
0.999777363	1.414531812	\\
0.999820654	1.425412826	\\
0.999855971	1.43629384	\\
0.999884689	1.447174854	\\
0.999907965	1.458055867	\\
0.999926769	1.468936881	\\
0.999941911	1.479817895	\\
0.999954065	1.490698909	\\
0.999963788	1.501579923	\\
0.999971541	1.512460937	\\
0.999977704	1.523341951	\\
0.999982586	1.534222965	\\
0.999986442	1.545103979	\\
0.999989477	1.555984993	\\
0.999991857	1.566866007	\\
0.999993719	1.577747021	\\
0.999995171	1.588628035	\\
0.999996298	1.599509049	\\
0.999997171	1.610390063	\\
0.999997845	1.621271077	\\
0.999998364	1.63215209	\\
0.999998761	1.643033104	\\
0.999999065	1.653914118	\\
0.999999297	1.664795132	\\
0.999999473	1.675676146	\\
0.999999606	1.68655716	\\
0.999999706	1.697438174	\\
0.999999782	1.708319188	\\
0.999999838	1.719200202	\\
0.999999881	1.730081216	\\
0.999999912	1.74096223	\\
0.999999936	1.751843244	\\
0.999999953	1.762724258	\\
0.999999966	1.773605272	\\
0.999999975	1.784486286	\\
0.999999982	1.7953673	\\
0.999999987	1.806248313	\\
0.999999991	1.817129327	\\
0.999999993	1.828010341	\\
0.999999995	1.838891355	\\
0.999999997	1.849772369	\\
0.999999998	1.860653383	\\
0.999999998	1.871534397	\\
0.999999999	1.882415411	\\
0.999999999	1.893296425	\\
0.999999999	1.904177439	\\
1	1.915058453	\\
1	1.925939467	\\
1	1.936820481	\\
1	1.947701495	\\
1	1.958582509	\\
1	1.969463522	\\
1	1.980344536	\\
1	1.99122555	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(24)  \textcolor{gray}{\scriptsize{$\theta = 22.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.59$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.03	0.060150376	\\
0.03	0.090225564	\\
0.03	0.120300752	\\
0.03	0.15037594	\\
0.03	0.180451128	\\
0.03	0.210526316	\\
0.04	0.240601504	\\
0.04	0.270676692	\\
0.04	0.30075188	\\
0.04	0.330827068	\\
0.05	0.360902256	\\
0.05	0.390977444	\\
0.06	0.421052632	\\
0.06	0.45112782	\\
0.07	0.481203008	\\
0.08	0.511278195	\\
0.09	0.541353383	\\
0.11	0.571428571	\\
0.14	0.601503759	\\
0.16	0.631578947	\\
0.2	0.661654135	\\
0.23	0.691729323	\\
0.29	0.721804511	\\
0.36	0.751879699	\\
0.45	0.781954887	\\
0.53	0.812030075	\\
0.6	0.842105263	\\
0.7	0.872180451	\\
0.75	0.902255639	\\
0.82	0.932330827	\\
0.85	0.962406015	\\
0.9	0.992481203	\\
0.93	1.022556391	\\
0.95	1.052631579	\\
0.97	1.082706767	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.00E-18	0	\\
4.61E-03	0.009752006	\\
6.91E-03	0.019504013	\\
8.77E-03	0.029256019	\\
1.04E-02	0.039008026	\\
1.19E-02	0.048760032	\\
1.33E-02	0.058512039	\\
1.46E-02	0.068264045	\\
1.59E-02	0.078016052	\\
1.71E-02	0.087768058	\\
1.83E-02	0.097520065	\\
1.94E-02	0.107272071	\\
2.06E-02	0.117024078	\\
2.17E-02	0.126776084	\\
2.28E-02	0.136528091	\\
2.39E-02	0.146280097	\\
2.50E-02	0.156032104	\\
2.60E-02	0.16578411	\\
2.71E-02	0.175536117	\\
2.81E-02	0.185288123	\\
2.92E-02	0.19504013	\\
3.03E-02	0.204792136	\\
3.13E-02	0.214544142	\\
3.24E-02	0.224296149	\\
3.34E-02	0.234048155	\\
3.45E-02	0.243800162	\\
3.56E-02	0.253552168	\\
3.66E-02	0.263304175	\\
3.77E-02	0.273056181	\\
3.88E-02	0.282808188	\\
3.99E-02	0.292560194	\\
4.10E-02	0.302312201	\\
4.21E-02	0.312064207	\\
4.33E-02	0.321816214	\\
4.44E-02	0.33156822	\\
4.55E-02	0.341320227	\\
4.67E-02	0.351072233	\\
4.79E-02	0.36082424	\\
4.90E-02	0.370576246	\\
5.02E-02	0.380328253	\\
5.14E-02	0.390080259	\\
5.26E-02	0.399832265	\\
5.38E-02	0.409584272	\\
5.49E-02	0.419336278	\\
5.61E-02	0.429088285	\\
5.73E-02	0.438840291	\\
5.84E-02	0.448592298	\\
5.96E-02	0.458344304	\\
6.07E-02	0.468096311	\\
6.10E-02	0.477848317	\\
6.22E-02	0.487600324	\\
6.34E-02	0.49735233	\\
6.47E-02	0.507104337	\\
6.61E-02	0.516856343	\\
6.76E-02	0.52660835	\\
6.94E-02	0.536360356	\\
7.15E-02	0.546112363	\\
7.40E-02	0.555864369	\\
7.70E-02	0.565616376	\\
8.07E-02	0.575368382	\\
8.51E-02	0.585120389	\\
9.04E-02	0.594872395	\\
9.68E-02	0.604624401	\\
1.04E-01	0.614376408	\\
1.13E-01	0.624128414	\\
1.23E-01	0.633880421	\\
1.35E-01	0.643632427	\\
1.48E-01	0.653384434	\\
1.63E-01	0.66313644	\\
1.79E-01	0.672888447	\\
1.97E-01	0.682640453	\\
2.17E-01	0.69239246	\\
2.38E-01	0.702144466	\\
2.60E-01	0.711896473	\\
2.83E-01	0.721648479	\\
3.07E-01	0.731400486	\\
3.33E-01	0.741152492	\\
3.58E-01	0.750904499	\\
3.85E-01	0.760656505	\\
4.11E-01	0.770408512	\\
4.38E-01	0.780160518	\\
4.65E-01	0.789912525	\\
0.49187996	0.799664531	\\
0.518412071	0.809416537	\\
0.544603919	0.819168544	\\
0.570358564	0.82892055	\\
0.595591216	0.838672557	\\
0.620228163	0.848424563	\\
0.644205592	0.85817657	\\
0.667468442	0.867928576	\\
0.689969372	0.877680583	\\
0.711667911	0.887432589	\\
0.732529809	0.897184596	\\
0.752526579	0.906936602	\\
0.771635223	0.916688609	\\
0.789838079	0.926440615	\\
0.807122763	0.936192622	\\
0.823482153	0.945944628	\\
0.83891437	0.955696635	\\
0.853422735	0.965448641	\\
0.867015667	0.975200648	\\
0.879706515	0.984952654	\\
0.891513309	0.99470466	\\
0.902458443	1.004456667	\\
0.912568284	1.014208673	\\
0.921872735	1.02396068	\\
0.930404743	1.033712686	\\
0.938199789	1.043464693	\\
0.945295361	1.053216699	\\
0.951730429	1.062968706	\\
0.957544929	1.072720712	\\
0.962779277	1.082472719	\\
0.967473913	1.092224725	\\
0.971668885	1.101976732	\\
0.975403474	1.111728738	\\
0.978715872	1.121480745	\\
0.981642905	1.131232751	\\
0.984219805	1.140984758	\\
0.986480034	1.150736764	\\
0.988455147	1.160488771	\\
0.990174701	1.170240777	\\
0.991666203	1.179992784	\\
0.992955095	1.18974479	\\
0.994064762	1.199496796	\\
0.995016581	1.209248803	\\
0.995829971	1.219000809	\\
0.996522485	1.228752816	\\
0.997109896	1.238504822	\\
0.997606305	1.248256829	\\
0.998024252	1.258008835	\\
0.998374832	1.267760842	\\
0.998667812	1.277512848	\\
0.998911745	1.287264855	\\
0.99911409	1.297016861	\\
0.999281311	1.306768868	\\
0.999418994	1.316520874	\\
0.999531935	1.326272881	\\
0.999624236	1.336024887	\\
0.999699389	1.345776894	\\
0.999760353	1.3555289	\\
0.999809622	1.365280907	\\
0.999849292	1.375032913	\\
0.999881116	1.384784919	\\
0.999906549	1.394536926	\\
0.9999268	1.404288932	\\
0.999942865	1.414040939	\\
0.999955562	1.423792945	\\
0.999965559	1.433544952	\\
0.999973402	1.443296958	\\
0.999979532	1.453048965	\\
0.999984305	1.462800971	\\
0.999988007	1.472552978	\\
0.999990869	1.482304984	\\
0.999993073	1.492056991	\\
0.999994763	1.501808997	\\
0.999996055	1.511561004	\\
0.999997039	1.52131301	\\
0.999997786	1.531065017	\\
0.99999835	1.540817023	\\
0.999998775	1.55056903	\\
0.999999093	1.560321036	\\
0.999999332	1.570073043	\\
0.999999509	1.579825049	\\
0.999999641	1.589577055	\\
0.999999738	1.599329062	\\
0.99999981	1.609081068	\\
0.999999862	1.618833075	\\
0.9999999	1.628585081	\\
0.999999928	1.638337088	\\
0.999999949	1.648089094	\\
0.999999963	1.657841101	\\
0.999999974	1.667593107	\\
0.999999982	1.677345114	\\
0.999999987	1.68709712	\\
0.999999991	1.696849127	\\
0.999999994	1.706601133	\\
0.999999996	1.71635314	\\
0.999999997	1.726105146	\\
0.999999998	1.735857153	\\
0.999999999	1.745609159	\\
0.999999999	1.755361166	\\
0.999999999	1.765113172	\\
1	1.774865179	\\
1	1.784617185	\\
1	1.794369191	\\
1	1.804121198	\\
1	1.813873204	\\
1	1.823625211	\\
1	1.833377217	\\
1	1.843129224	\\
1	1.85288123	\\
1	1.862633237	\\
1	1.872385243	\\
1	1.88213725	\\
1	1.891889256	\\
1	1.901641263	\\
1	1.911393269	\\
1	1.921145276	\\
1	1.930897282	\\
1	1.940649289	\\
1	1.950401295	\\
1	1.960153302	\\
1	1.969905308	\\
1	1.979657314	\\
1	1.989409321	\\
1	1.999161327	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(25)  \textcolor{gray}{\scriptsize{$\theta = 22.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.78$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.04	0.053097345	\\
0.03	0.079646018	\\
0.03	0.10619469	\\
0.03	0.132743363	\\
0.03	0.159292035	\\
0.04	0.185840708	\\
0.04	0.212389381	\\
0.04	0.238938053	\\
0.04	0.265486726	\\
0.05	0.292035398	\\
0.05	0.318584071	\\
0.06	0.345132743	\\
0.06	0.371681416	\\
0.07	0.398230088	\\
0.07	0.424778761	\\
0.08	0.451327434	\\
0.09	0.477876106	\\
0.1	0.504424779	\\
0.12	0.530973451	\\
0.14	0.557522124	\\
0.15	0.584070796	\\
0.17	0.610619469	\\
0.18	0.637168142	\\
0.24	0.663716814	\\
0.27	0.690265487	\\
0.34	0.716814159	\\
0.39	0.743362832	\\
0.45	0.769911504	\\
0.53	0.796460177	\\
0.6	0.82300885	\\
0.65	0.849557522	\\
0.71	0.876106195	\\
0.78	0.902654867	\\
0.82	0.92920354	\\
0.85	0.955752212	\\
0.88	0.982300885	\\
0.9	1.000884956	\\
0.91	1.008849558	\\
0.93	1.03539823	\\
0.94	1.061946903	\\
0.96	1.088495575	\\
0.97	1.115044248	\\
0.98	1.14159292	\\
0.99	1.168141593	\\
0.99	1.194690265	\\
0.995	1.221238938	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.80E-17	0	\\
3.35E-03	0.008608519	\\
5.44E-03	0.017217038	\\
7.25E-03	0.025825557	\\
8.90E-03	0.034434076	\\
1.05E-02	0.043042595	\\
1.19E-02	0.051651114	\\
1.34E-02	0.060259633	\\
1.48E-02	0.068868152	\\
1.61E-02	0.077476671	\\
1.75E-02	0.08608519	\\
1.88E-02	0.094693709	\\
2.01E-02	0.103302228	\\
2.14E-02	0.111910747	\\
2.27E-02	0.120519266	\\
2.39E-02	0.129127785	\\
2.52E-02	0.137736304	\\
2.65E-02	0.146344823	\\
2.78E-02	0.154953342	\\
2.90E-02	0.163561861	\\
3.03E-02	0.17217038	\\
3.16E-02	0.180778899	\\
3.29E-02	0.189387418	\\
3.42E-02	0.197995937	\\
3.55E-02	0.206604456	\\
3.68E-02	0.215212975	\\
3.81E-02	0.223821494	\\
3.94E-02	0.232430013	\\
4.07E-02	0.241038532	\\
4.21E-02	0.249647051	\\
4.35E-02	0.25825557	\\
4.48E-02	0.266864089	\\
4.62E-02	0.275472608	\\
4.76E-02	0.284081127	\\
4.91E-02	0.292689646	\\
5.05E-02	0.301298165	\\
5.20E-02	0.309906684	\\
5.35E-02	0.318515203	\\
5.50E-02	0.327123722	\\
5.65E-02	0.335732241	\\
5.80E-02	0.34434076	\\
5.96E-02	0.352949279	\\
6.12E-02	0.361557798	\\
6.28E-02	0.370166317	\\
6.44E-02	0.378774836	\\
6.60E-02	0.387383355	\\
6.77E-02	0.395991874	\\
6.94E-02	0.404600393	\\
7.10E-02	0.413208912	\\
7.27E-02	0.421817431	\\
7.44E-02	0.43042595	\\
7.62E-02	0.439034469	\\
7.79E-02	0.447642988	\\
7.96E-02	0.456251506	\\
8.14E-02	0.464860025	\\
8.32E-02	0.473468544	\\
8.40E-02	0.482077063	\\
8.58E-02	0.490685582	\\
8.78E-02	0.499294101	\\
8.98E-02	0.50790262	\\
9.19E-02	0.516511139	\\
9.42E-02	0.525119658	\\
9.67E-02	0.533728177	\\
9.95E-02	0.542336696	\\
1.03E-01	0.550945215	\\
1.06E-01	0.559553734	\\
1.10E-01	0.568162253	\\
1.14E-01	0.576770772	\\
1.20E-01	0.585379291	\\
1.25E-01	0.59398781	\\
1.32E-01	0.602596329	\\
1.39E-01	0.611204848	\\
1.48E-01	0.619813367	\\
1.57E-01	0.628421886	\\
1.68E-01	0.637030405	\\
1.79E-01	0.645638924	\\
1.92E-01	0.654247443	\\
2.06E-01	0.662855962	\\
2.20E-01	0.671464481	\\
2.36E-01	0.680073	\\
2.53E-01	0.688681519	\\
2.71E-01	0.697290038	\\
0.290319628	0.705898557	\\
0.310014213	0.714507076	\\
0.330415619	0.723115595	\\
0.351417462	0.731724114	\\
0.372909278	0.740332633	\\
0.394779278	0.748941152	\\
0.416916908	0.757549671	\\
0.439215107	0.76615819	\\
0.461572196	0.774766709	\\
0.483893332	0.783375228	\\
0.50609154	0.791983747	\\
0.528088309	0.800592266	\\
0.549813803	0.809200785	\\
0.571206738	0.817809304	\\
0.592213986	0.826417823	\\
0.61278999	0.835026342	\\
0.632896039	0.843634861	\\
0.6524995	0.85224338	\\
0.671573037	0.860851899	\\
0.690093872	0.869460418	\\
0.708043135	0.878068937	\\
0.725405296	0.886677456	\\
0.742167716	0.895285975	\\
0.758320298	0.903894494	\\
0.773855237	0.912503013	\\
0.788766859	0.921111532	\\
0.803051517	0.929720051	\\
0.81670755	0.93832857	\\
0.829735263	0.946937089	\\
0.842136927	0.955545608	\\
0.853916781	0.964154127	\\
0.865081025	0.972762646	\\
0.875637794	0.981371165	\\
0.885597113	0.989979684	\\
0.894970826	0.998588203	\\
0.903772501	1.007196722	\\
0.91201731	1.015805241	\\
0.919721891	1.02441376	\\
0.926904194	1.033022279	\\
0.933583305	1.041630798	\\
0.939779277	1.050239317	\\
0.945512939	1.058847836	\\
0.950805719	1.067456355	\\
0.955679458	1.076064874	\\
0.960156234	1.084673393	\\
0.9642582	1.093281912	\\
0.96800742	1.101890431	\\
0.971425731	1.11049895	\\
0.974534603	1.119107469	\\
0.97735503	1.127715988	\\
0.97990742	1.136324507	\\
0.982211507	1.144933026	\\
0.984286281	1.153541545	\\
0.986149921	1.162150064	\\
0.987819753	1.170758583	\\
0.989312215	1.179367102	\\
0.990642831	1.187975621	\\
0.991826206	1.19658414	\\
0.992876015	1.205192659	\\
0.993805021	1.213801178	\\
0.99462508	1.222409697	\\
0.995347172	1.231018216	\\
0.995981418	1.239626735	\\
0.996537121	1.248235254	\\
0.997022798	1.256843773	\\
0.997446218	1.265452292	\\
0.997814444	1.274060811	\\
0.998133875	1.28266933	\\
0.998410288	1.291277849	\\
0.998648882	1.299886368	\\
0.998854319	1.308494887	\\
0.999030769	1.317103406	\\
0.999181943	1.325711925	\\
0.999311142	1.334320444	\\
0.999421284	1.342928963	\\
0.999514948	1.351537481	\\
0.999594401	1.360146	\\
0.999661631	1.368754519	\\
0.999718377	1.377363038	\\
0.999766156	1.385971557	\\
0.999806284	1.394580076	\\
0.999839902	1.403188595	\\
0.999867997	1.411797114	\\
0.999891418	1.420405633	\\
0.999910894	1.429014152	\\
0.999927049	1.437622671	\\
0.999940416	1.44623119	\\
0.999951449	1.454839709	\\
0.999960532	1.463448228	\\
0.999967992	1.472056747	\\
0.999974104	1.480665266	\\
0.999979098	1.489273785	\\
0.999983169	1.497882304	\\
0.999986479	1.506490823	\\
0.999989164	1.515099342	\\
0.999991337	1.523707861	\\
0.99999309	1.53231638	\\
0.999994502	1.540924899	\\
0.999995636	1.549533418	\\
0.999996544	1.558141937	\\
0.99999727	1.566750456	\\
0.999997848	1.575358975	\\
0.999998308	1.583967494	\\
0.999998673	1.592576013	\\
0.999998962	1.601184532	\\
0.99999919	1.609793051	\\
0.999999369	1.61840157	\\
0.99999951	1.627010089	\\
0.99999962	1.635618608	\\
0.999999706	1.644227127	\\
0.999999773	1.652835646	\\
0.999999826	1.661444165	\\
0.999999866	1.670052684	\\
0.999999898	1.678661203	\\
0.999999922	1.687269722	\\
0.99999994	1.695878241	\\
0.999999955	1.70448676	\\
0.999999966	1.713095279	\\
0.999999974	1.721703798	\\
0.99999998	1.730312317	\\
0.999999985	1.738920836	\\
0.999999989	1.747529355	\\
0.999999992	1.756137874	\\
0.999999994	1.764746393	\\
0.999999995	1.773354912	\\
0.999999997	1.781963431	\\
0.999999997	1.79057195	\\
0.999999998	1.799180469	\\
0.999999999	1.807788988	\\
0.999999999	1.816397507	\\
0.999999999	1.825006026	\\
0.999999999	1.833614545	\\
1	1.842223064	\\
1	1.850831583	\\
1	1.859440102	\\
1	1.868048621	\\
1	1.87665714	\\
1	1.885265659	\\
1	1.893874178	\\
1	1.902482697	\\
1	1.911091216	\\
1	1.919699735	\\
1	1.928308254	\\
1	1.936916773	\\
1	1.945525292	\\
1	1.954133811	\\
1	1.96274233	\\
1	1.971350849	\\
1	1.979959368	\\
1	1.988567887	\\
1	1.997176406	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(26)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.13$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.16	0.15625	\\
0.18	0.234375	\\
0.2	0.3125	\\
0.24	0.390625	\\
0.3	0.46875	\\
0.37	0.546875	\\
0.48	0.625	\\
0.59	0.703125	\\
0.7	0.78125	\\
0.79	0.859375	\\
0.86	0.9375	\\
0.9	1	\\
0.91	1.015625	\\
0.94	1.09375	\\
0.97	1.171875	\\
0.985	1.25	\\
0.99	1.276041664	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.35E-13	0	\\
4.65E-02	0.025332361	\\
6.63E-02	0.050664721	\\
8.23E-02	0.075997082	\\
9.63E-02	0.101329442	\\
1.09E-01	0.126661803	\\
1.22E-01	0.151994163	\\
1.34E-01	0.177326524	\\
1.46E-01	0.202658885	\\
1.58E-01	0.227991245	\\
1.69E-01	0.253323606	\\
1.82E-01	0.278655966	\\
1.94E-01	0.303988327	\\
2.07E-01	0.329320687	\\
2.20E-01	0.354653048	\\
2.34E-01	0.379985409	\\
2.49E-01	0.405317769	\\
2.62E-01	0.43065013	\\
2.81E-01	0.45598249	\\
3.03E-01	0.481314851	\\
3.28E-01	0.506647211	\\
3.58E-01	0.531979572	\\
3.92E-01	0.557311933	\\
4.29E-01	0.582644293	\\
4.67E-01	0.607976654	\\
5.05E-01	0.633309014	\\
5.42E-01	0.658641375	\\
5.77E-01	0.683973735	\\
6.10E-01	0.709306096	\\
6.42E-01	0.734638457	\\
6.72E-01	0.759970817	\\
7.01E-01	0.785303178	\\
7.28E-01	0.810635538	\\
7.54E-01	0.835967899	\\
7.78E-01	0.861300259	\\
8.01E-01	0.88663262	\\
8.23E-01	0.911964981	\\
8.43E-01	0.937297341	\\
8.61E-01	0.962629702	\\
8.78E-01	0.987962062	\\
8.94E-01	1.013294423	\\
9.07E-01	1.038626783	\\
9.20E-01	1.063959144	\\
9.31E-01	1.089291505	\\
9.41E-01	1.114623865	\\
9.50E-01	1.139956226	\\
9.58E-01	1.165288586	\\
9.64E-01	1.190620947	\\
9.70E-01	1.215953307	\\
9.75E-01	1.241285668	\\
9.80E-01	1.266618029	\\
9.83E-01	1.291950389	\\
9.86E-01	1.31728275	\\
9.89E-01	1.34261511	\\
9.91E-01	1.367947471	\\
9.93E-01	1.393279831	\\
9.94E-01	1.418612192	\\
9.95E-01	1.443944553	\\
9.96E-01	1.469276913	\\
9.97E-01	1.494609274	\\
9.98E-01	1.519941634	\\
9.98E-01	1.545273995	\\
9.99E-01	1.570606355	\\
9.99E-01	1.595938716	\\
9.99E-01	1.621271077	\\
9.99E-01	1.646603437	\\
1.00E+00	1.671935798	\\
1.00E+00	1.697268158	\\
1.00E+00	1.722600519	\\
1.00E+00	1.747932879	\\
1.00E+00	1.77326524	\\
1.00E+00	1.798597601	\\
1.00E+00	1.823929961	\\
1.00E+00	1.849262322	\\
1.00E+00	1.874594682	\\
1.00E+00	1.899927043	\\
1.00E+00	1.925259403	\\
1.00E+00	1.950591764	\\
1.00E+00	1.975924125	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(27)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.20$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.18	0.119402985	\\
0.19	0.179104478	\\
0.2	0.23880597	\\
0.22	0.298507463	\\
0.25	0.358208955	\\
0.27	0.417910448	\\
0.3	0.47761194	\\
0.36	0.537313433	\\
0.43	0.597014925	\\
0.51	0.656716418	\\
0.59	0.71641791	\\
0.67	0.776119403	\\
0.75	0.835820896	\\
0.82	0.895522388	\\
0.87	0.955223881	\\
0.9	1	\\
0.91	1.014925373	\\
0.95	1.074626866	\\
0.97	1.134328358	\\
0.99	1.229850746	\\
0.995	1.253731343	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.12E-13	0	\\
6.73E-02	0.019358461	\\
8.82E-02	0.038716921	\\
1.04E-01	0.058075382	\\
1.17E-01	0.077433842	\\
1.28E-01	0.096792303	\\
1.39E-01	0.116150764	\\
1.49E-01	0.135509224	\\
1.58E-01	0.154867685	\\
1.67E-01	0.174226146	\\
1.76E-01	0.193584606	\\
1.85E-01	0.212943067	\\
1.93E-01	0.232301527	\\
2.02E-01	0.251659988	\\
2.10E-01	0.271018449	\\
2.19E-01	0.290376909	\\
2.28E-01	0.30973537	\\
2.36E-01	0.32909383	\\
2.45E-01	0.348452291	\\
2.54E-01	0.367810752	\\
2.63E-01	0.387169212	\\
2.65E-01	0.406527673	\\
2.75E-01	0.425886134	\\
2.86E-01	0.445244594	\\
2.98E-01	0.464603055	\\
3.12E-01	0.483961515	\\
3.29E-01	0.503319976	\\
3.49E-01	0.522678437	\\
3.71E-01	0.542036897	\\
3.95E-01	0.561395358	\\
4.22E-01	0.580753818	\\
4.50E-01	0.600112279	\\
4.78E-01	0.61947074	\\
5.07E-01	0.6388292	\\
5.34E-01	0.658187661	\\
5.61E-01	0.677546122	\\
5.87E-01	0.696904582	\\
6.12E-01	0.716263043	\\
6.36E-01	0.735621503	\\
6.59E-01	0.754979964	\\
6.82E-01	0.774338425	\\
7.04E-01	0.793696885	\\
7.25E-01	0.813055346	\\
7.45E-01	0.832413806	\\
7.64E-01	0.851772267	\\
7.82E-01	0.871130728	\\
8.00E-01	0.890489188	\\
8.17E-01	0.909847649	\\
8.33E-01	0.92920611	\\
8.48E-01	0.94856457	\\
8.62E-01	0.967923031	\\
8.75E-01	0.987281491	\\
8.87E-01	1.006639952	\\
8.98E-01	1.025998413	\\
9.09E-01	1.045356873	\\
9.18E-01	1.064715334	\\
9.27E-01	1.084073794	\\
9.35E-01	1.103432255	\\
9.43E-01	1.122790716	\\
9.49E-01	1.142149176	\\
9.56E-01	1.161507637	\\
9.61E-01	1.180866098	\\
9.66E-01	1.200224558	\\
9.70E-01	1.219583019	\\
9.74E-01	1.238941479	\\
9.78E-01	1.25829994	\\
9.81E-01	1.277658401	\\
9.83E-01	1.297016861	\\
9.86E-01	1.316375322	\\
9.88E-01	1.335733782	\\
9.90E-01	1.355092243	\\
9.91E-01	1.374450704	\\
9.93E-01	1.393809164	\\
9.94E-01	1.413167625	\\
9.95E-01	1.432526086	\\
9.96E-01	1.451884546	\\
9.96E-01	1.471243007	\\
9.97E-01	1.490601467	\\
9.97E-01	1.509959928	\\
9.98E-01	1.529318389	\\
9.98E-01	1.548676849	\\
9.99E-01	1.56803531	\\
0.99885884	1.58739377	\\
0.999071375	1.606752231	\\
0.999246977	1.626110692	\\
0.999391517	1.645469152	\\
0.999510043	1.664827613	\\
0.999606872	1.684186074	\\
0.999685679	1.703544534	\\
0.999749577	1.722902995	\\
0.999801192	1.742261455	\\
0.999842729	1.761619916	\\
0.999876029	1.780978377	\\
0.999902626	1.800336837	\\
0.99992379	1.819695298	\\
0.999940566	1.839053758	\\
0.999953815	1.858412219	\\
0.999964239	1.87777068	\\
0.999972409	1.89712914	\\
0.999978789	1.916487601	\\
0.999983753	1.935846062	\\
0.999987599	1.955204522	\\
0.999990569	1.974562983	\\
0.999992853	1.993921443	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(28)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.26$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.17	0.105263158	\\
0.17	0.157894737	\\
0.18	0.210526316	\\
0.2	0.263157895	\\
0.21	0.315789474	\\
0.24	0.368421053	\\
0.26	0.421052632	\\
0.3	0.473684211	\\
0.34	0.526315789	\\
0.4	0.578947368	\\
0.46	0.631578947	\\
0.54	0.684210526	\\
0.61	0.736842105	\\
0.69	0.789473684	\\
0.75	0.842105263	\\
0.82	0.894736842	\\
0.86	0.947368421	\\
0.9	1	\\
0.94	1.052631579	\\
0.97	1.105263158	\\
0.99	1.189473684	\\
0.995	1.210526316	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.08E-13	0	\\
4.32E-02	0.017066011	\\
6.02E-02	0.034132023	\\
7.34E-02	0.051198034	\\
8.48E-02	0.068264045	\\
9.51E-02	0.085330057	\\
1.05E-01	0.102396068	\\
1.14E-01	0.119462079	\\
1.22E-01	0.136528091	\\
1.31E-01	0.153594102	\\
1.39E-01	0.170660113	\\
1.47E-01	0.187726125	\\
1.55E-01	0.204792136	\\
1.62E-01	0.221858147	\\
1.70E-01	0.238924159	\\
1.78E-01	0.25599017	\\
1.86E-01	0.273056181	\\
1.94E-01	0.290122193	\\
2.02E-01	0.307188204	\\
2.10E-01	0.324254215	\\
2.18E-01	0.341320227	\\
2.27E-01	0.358386238	\\
2.35E-01	0.375452249	\\
2.44E-01	0.392518261	\\
2.53E-01	0.409584272	\\
2.62E-01	0.426650283	\\
2.68E-01	0.443716295	\\
2.78E-01	0.460782306	\\
2.90E-01	0.477848317	\\
3.02E-01	0.494914329	\\
3.16E-01	0.51198034	\\
3.32E-01	0.529046351	\\
3.50E-01	0.546112363	\\
3.70E-01	0.563178374	\\
3.92E-01	0.580244385	\\
4.16E-01	0.597310397	\\
4.41E-01	0.614376408	\\
4.67E-01	0.631442419	\\
4.93E-01	0.648508431	\\
5.20E-01	0.665574442	\\
5.47E-01	0.682640453	\\
5.73E-01	0.699706465	\\
5.98E-01	0.716772476	\\
6.22E-01	0.733838487	\\
6.45E-01	0.750904499	\\
6.67E-01	0.76797051	\\
6.88E-01	0.785036521	\\
7.09E-01	0.802102533	\\
7.28E-01	0.819168544	\\
7.47E-01	0.836234555	\\
7.65E-01	0.853300567	\\
7.83E-01	0.870366578	\\
7.99E-01	0.887432589	\\
8.15E-01	0.904498601	\\
8.30E-01	0.921564612	\\
8.44E-01	0.938630623	\\
8.57E-01	0.955696635	\\
8.70E-01	0.972762646	\\
8.82E-01	0.989828657	\\
8.93E-01	1.006894669	\\
9.03E-01	1.02396068	\\
9.12E-01	1.041026691	\\
9.21E-01	1.058092703	\\
9.29E-01	1.075158714	\\
9.37E-01	1.092224725	\\
9.43E-01	1.109290737	\\
9.50E-01	1.126356748	\\
9.55E-01	1.143422759	\\
9.61E-01	1.160488771	\\
9.65E-01	1.177554782	\\
9.69E-01	1.194620793	\\
9.73E-01	1.211686805	\\
9.77E-01	1.228752816	\\
9.80E-01	1.245818827	\\
9.82E-01	1.262884839	\\
9.85E-01	1.27995085	\\
9.87E-01	1.297016861	\\
9.89E-01	1.314082873	\\
9.90E-01	1.331148884	\\
9.92E-01	1.348214895	\\
9.93E-01	1.365280907	\\
9.94E-01	1.382346918	\\
0.994774479	1.399412929	\\
0.995576819	1.416478941	\\
0.996267246	1.433544952	\\
0.996859417	1.450610963	\\
0.997365644	1.467676975	\\
0.997796977	1.484742986	\\
0.998163289	1.501808997	\\
0.998473358	1.518875009	\\
0.998734956	1.53594102	\\
0.998954935	1.553007031	\\
0.999139308	1.570073043	\\
0.99929333	1.587139054	\\
0.999421575	1.604205065	\\
0.999528005	1.621271077	\\
0.99961604	1.638337088	\\
0.999688621	1.655403099	\\
0.999748264	1.672469111	\\
0.999797113	1.689535122	\\
0.999836991	1.706601133	\\
0.999869438	1.723667145	\\
0.999895752	1.740733156	\\
0.999917022	1.757799167	\\
0.999934158	1.774865179	\\
0.999947919	1.79193119	\\
0.999958933	1.808997201	\\
0.999967719	1.826063213	\\
0.999974704	1.843129224	\\
0.999980241	1.860195235	\\
0.999984614	1.877261247	\\
0.999988057	1.894327258	\\
0.999990759	1.911393269	\\
0.999992872	1.92845928	\\
0.999994519	1.945525292	\\
0.999995799	1.962591303	\\
0.99999679	1.979657314	\\
0.999997555	1.996723326	\\
};

\end{axis}      
\end{tikzpicture}


\\





\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(29)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.32$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.17	0.091503268	\\
0.17	0.137254902	\\
0.18	0.183006536	\\
0.2	0.22875817	\\
0.21	0.274509804	\\
0.22	0.320261438	\\
0.24	0.366013072	\\
0.25	0.411764706	\\
0.28	0.45751634	\\
0.3	0.503267974	\\
0.35	0.549019608	\\
0.4	0.594771242	\\
0.45	0.640522876	\\
0.51	0.68627451	\\
0.58	0.732026144	\\
0.66	0.777777778	\\
0.74	0.823529412	\\
0.79	0.869281046	\\
0.83	0.91503268	\\
0.87	0.960784314	\\
0.9	1.000130719	\\
0.94	1.052287582	\\
0.96	1.098039216	\\
0.98	1.14379085	\\
0.99	1.189542484	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.35E-13	0	\\
6.15E-02	0.01483516	\\
7.92E-02	0.02967032	\\
9.21E-02	0.044505481	\\
1.03E-01	0.059340641	\\
1.12E-01	0.074175801	\\
1.20E-01	0.089010961	\\
1.28E-01	0.103846121	\\
1.35E-01	0.118681281	\\
1.42E-01	0.133516442	\\
1.48E-01	0.148351602	\\
1.55E-01	0.163186762	\\
1.61E-01	0.178021922	\\
1.67E-01	0.192857082	\\
1.72E-01	0.207692242	\\
1.78E-01	0.222527403	\\
1.84E-01	0.237362563	\\
1.89E-01	0.252197723	\\
1.95E-01	0.267032883	\\
2.00E-01	0.281868043	\\
2.06E-01	0.296703204	\\
2.11E-01	0.311538364	\\
2.17E-01	0.326373524	\\
2.22E-01	0.341208684	\\
2.28E-01	0.356043844	\\
2.33E-01	0.370879004	\\
2.39E-01	0.385714165	\\
2.45E-01	0.400549325	\\
2.50E-01	0.415384485	\\
2.56E-01	0.430219645	\\
2.62E-01	0.445054805	\\
2.68E-01	0.459889965	\\
2.75E-01	0.474725126	\\
2.82E-01	0.489560286	\\
2.91E-01	0.504395446	\\
3.01E-01	0.519230606	\\
3.12E-01	0.534065766	\\
3.24E-01	0.548900927	\\
3.39E-01	0.563736087	\\
3.56E-01	0.578571247	\\
3.74E-01	0.593406407	\\
3.95E-01	0.608241567	\\
4.17E-01	0.623076727	\\
4.40E-01	0.637911888	\\
4.65E-01	0.652747048	\\
4.90E-01	0.667582208	\\
5.15E-01	0.682417368	\\
5.40E-01	0.697252528	\\
5.65E-01	0.712087689	\\
5.89E-01	0.726922849	\\
6.12E-01	0.741758009	\\
6.35E-01	0.756593169	\\
6.56E-01	0.771428329	\\
6.77E-01	0.786263489	\\
6.96E-01	0.80109865	\\
7.15E-01	0.81593381	\\
7.33E-01	0.83076897	\\
7.51E-01	0.84560413	\\
7.67E-01	0.86043929	\\
7.83E-01	0.87527445	\\
7.98E-01	0.890109611	\\
8.13E-01	0.904944771	\\
8.27E-01	0.919779931	\\
8.40E-01	0.934615091	\\
8.52E-01	0.949450251	\\
8.64E-01	0.964285412	\\
8.75E-01	0.979120572	\\
8.86E-01	0.993955732	\\
8.96E-01	1.008790892	\\
9.05E-01	1.023626052	\\
9.13E-01	1.038461212	\\
9.21E-01	1.053296373	\\
9.29E-01	1.068131533	\\
9.36E-01	1.082966693	\\
9.42E-01	1.097801853	\\
9.48E-01	1.112637013	\\
9.53E-01	1.127472173	\\
9.58E-01	1.142307334	\\
9.63E-01	1.157142494	\\
9.67E-01	1.171977654	\\
9.70E-01	1.186812814	\\
9.74E-01	1.201647974	\\
0.976806237	1.216483135	\\
0.979541515	1.231318295	\\
0.981998381	1.246153455	\\
0.984199095	1.260988615	\\
0.986164936	1.275823775	\\
0.987916134	1.290658935	\\
0.989471829	1.305494096	\\
0.990850041	1.320329256	\\
0.992067656	1.335164416	\\
0.993140425	1.349999576	\\
0.994082975	1.364834736	\\
0.994908833	1.379669896	\\
0.995630453	1.394505057	\\
0.996259255	1.409340217	\\
0.996805669	1.424175377	\\
0.997279182	1.439010537	\\
0.99768839	1.453845697	\\
0.998041052	1.468680858	\\
0.998344145	1.483516018	\\
0.998603919	1.498351178	\\
0.998825952	1.513186338	\\
0.999015204	1.528021498	\\
0.999176071	1.542856658	\\
0.999312434	1.557691819	\\
0.999427707	1.572526979	\\
0.999524883	1.587362139	\\
0.999606578	1.602197299	\\
0.999675069	1.617032459	\\
0.999732332	1.63186762	\\
0.999780076	1.64670278	\\
0.999819773	1.66153794	\\
0.99985269	1.6763731	\\
0.999879908	1.69120826	\\
0.999902352	1.70604342	\\
0.999920809	1.720878581	\\
0.999935946	1.735713741	\\
0.999948324	1.750548901	\\
0.99995842	1.765384061	\\
0.999966631	1.780219221	\\
0.999973291	1.795054381	\\
0.999978678	1.809889542	\\
0.999983023	1.824724702	\\
0.999986519	1.839559862	\\
0.999989322	1.854395022	\\
0.999991565	1.869230182	\\
0.999993355	1.884065343	\\
0.999994778	1.898900503	\\
0.999995908	1.913735663	\\
0.999996802	1.928570823	\\
0.999997507	1.943405983	\\
0.999998062	1.958241143	\\
0.999998497	1.973076304	\\
0.999998838	1.987911464	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(30)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.14	0.082191781	\\
0.14	0.123287671	\\
0.15	0.164383562	\\
0.16	0.205479452	\\
0.17	0.246575342	\\
0.18	0.287671233	\\
0.19	0.328767123	\\
0.21	0.369863014	\\
0.23	0.410958904	\\
0.25	0.452054795	\\
0.27	0.493150685	\\
0.3	0.534246575	\\
0.33	0.575342466	\\
0.38	0.616438356	\\
0.43	0.657534247	\\
0.49	0.698630137	\\
0.56	0.739726027	\\
0.63	0.780821918	\\
0.7	0.821917808	\\
0.75	0.863013699	\\
0.8	0.904109589	\\
0.85	0.945205479	\\
0.89	0.98630137	\\
0.9	0.999863014	\\
0.92	1.02739726	\\
0.94	1.068493151	\\
0.96	1.109589041	\\
0.98	1.150684932	\\
0.99	1.191780822	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.25E-14	0	\\
5.50E-02	0.013325516	\\
7.06E-02	0.026651031	\\
8.20E-02	0.039976547	\\
9.12E-02	0.053302063	\\
9.93E-02	0.066627578	\\
1.06E-01	0.079953094	\\
1.13E-01	0.09327861	\\
1.19E-01	0.106604126	\\
1.25E-01	0.119929641	\\
1.31E-01	0.133255157	\\
1.36E-01	0.146580673	\\
1.41E-01	0.159906188	\\
1.46E-01	0.173231704	\\
1.51E-01	0.18655722	\\
1.56E-01	0.199882735	\\
1.61E-01	0.213208251	\\
1.65E-01	0.226533767	\\
1.70E-01	0.239859283	\\
1.75E-01	0.253184798	\\
1.79E-01	0.266510314	\\
1.84E-01	0.27983583	\\
1.88E-01	0.293161345	\\
1.93E-01	0.306486861	\\
1.97E-01	0.319812377	\\
2.02E-01	0.333137892	\\
2.06E-01	0.346463408	\\
2.11E-01	0.359788924	\\
2.15E-01	0.37311444	\\
2.20E-01	0.386439955	\\
2.24E-01	0.399765471	\\
2.29E-01	0.413090987	\\
2.33E-01	0.426416502	\\
2.36E-01	0.439742018	\\
2.41E-01	0.453067534	\\
2.46E-01	0.466393049	\\
2.52E-01	0.479718565	\\
2.58E-01	0.493044081	\\
2.66E-01	0.506369597	\\
2.74E-01	0.519695112	\\
2.84E-01	0.533020628	\\
2.95E-01	0.546346144	\\
3.07E-01	0.559671659	\\
3.22E-01	0.572997175	\\
3.38E-01	0.586322691	\\
3.56E-01	0.599648206	\\
3.75E-01	0.612973722	\\
3.95E-01	0.626299238	\\
4.16E-01	0.639624753	\\
4.38E-01	0.652950269	\\
4.61E-01	0.666275785	\\
4.83E-01	0.679601301	\\
5.06E-01	0.692926816	\\
5.28E-01	0.706252332	\\
5.50E-01	0.719577848	\\
5.71E-01	0.732903363	\\
5.91E-01	0.746228879	\\
6.12E-01	0.759554395	\\
6.31E-01	0.77287991	\\
6.50E-01	0.786205426	\\
6.69E-01	0.799530942	\\
6.87E-01	0.812856458	\\
7.04E-01	0.826181973	\\
7.21E-01	0.839507489	\\
7.37E-01	0.852833005	\\
7.53E-01	0.86615852	\\
7.68E-01	0.879484036	\\
7.83E-01	0.892809552	\\
7.97E-01	0.906135067	\\
8.10E-01	0.919460583	\\
8.23E-01	0.932786099	\\
8.36E-01	0.946111615	\\
8.48E-01	0.95943713	\\
8.59E-01	0.972762646	\\
8.69E-01	0.986088162	\\
8.80E-01	0.999413677	\\
8.89E-01	1.012739193	\\
8.98E-01	1.026064709	\\
9.07E-01	1.039390224	\\
9.14E-01	1.05271574	\\
9.22E-01	1.066041256	\\
9.29E-01	1.079366771	\\
0.935139379	1.092692287	\\
0.941103149	1.106017803	\\
0.946627878	1.119343319	\\
0.951733665	1.132668834	\\
0.956441014	1.14599435	\\
0.960770652	1.159319866	\\
0.964743378	1.172645381	\\
0.96837991	1.185970897	\\
0.971700749	1.199296413	\\
0.974726061	1.212621928	\\
0.977475563	1.225947444	\\
0.979968434	1.23927296	\\
0.982223229	1.252598476	\\
0.984257817	1.265923991	\\
0.986089318	1.279249507	\\
0.987734068	1.292575023	\\
0.989207582	1.305900538	\\
0.990524536	1.319226054	\\
0.991698753	1.33255157	\\
0.992743203	1.345877085	\\
0.99367001	1.359202601	\\
0.99449046	1.372528117	\\
0.995215024	1.385853633	\\
0.995853381	1.399179148	\\
0.996414444	1.412504664	\\
0.996906395	1.42583018	\\
0.997336717	1.439155695	\\
0.997712232	1.452481211	\\
0.998039137	1.465806727	\\
0.998323046	1.479132242	\\
0.998569025	1.492457758	\\
0.998781633	1.505783274	\\
0.998964957	1.51910879	\\
0.999122654	1.532434305	\\
0.999257983	1.545759821	\\
0.999373839	1.559085337	\\
0.999472786	1.572410852	\\
0.999557092	1.585736368	\\
0.999628751	1.599061884	\\
0.999689515	1.612387399	\\
0.999740917	1.625712915	\\
0.999784295	1.639038431	\\
0.999820816	1.652363946	\\
0.999851489	1.665689462	\\
0.99987719	1.679014978	\\
0.999898672	1.692340494	\\
0.999916586	1.705666009	\\
0.999931489	1.718991525	\\
0.999943857	1.732317041	\\
0.999954096	1.745642556	\\
0.999962553	1.758968072	\\
0.999969522	1.772293588	\\
0.99997525	1.785619103	\\
0.999979948	1.798944619	\\
0.999983791	1.812270135	\\
0.999986927	1.825595651	\\
0.999989481	1.838921166	\\
0.999991555	1.852246682	\\
0.999993236	1.865572198	\\
0.999994594	1.878897713	\\
0.99999569	1.892223229	\\
0.999996571	1.905548745	\\
0.999997279	1.91887426	\\
0.999997845	1.932199776	\\
0.999998298	1.945525292	\\
0.999998658	1.958850808	\\
0.999998945	1.972176323	\\
0.999999172	1.985501839	\\
0.999999352	1.998827355	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(31)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.44$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.15	0.075949367	\\
0.15	0.113924051	\\
0.16	0.151898734	\\
0.17	0.189873418	\\
0.17	0.227848101	\\
0.19	0.265822785	\\
0.2	0.303797468	\\
0.21	0.341772152	\\
0.22	0.379746835	\\
0.23	0.417721519	\\
0.25	0.455696203	\\
0.27	0.493670886	\\
0.29	0.53164557	\\
0.33	0.569620253	\\
0.37	0.607594937	\\
0.41	0.64556962	\\
0.46	0.683544304	\\
0.54	0.721518987	\\
0.59	0.759493671	\\
0.65	0.797468354	\\
0.72	0.835443038	\\
0.77	0.873417722	\\
0.81	0.911392405	\\
0.85	0.949367089	\\
0.89	0.987341772	\\
0.9	0.999873418	\\
0.92	1.025316456	\\
0.94	1.063291139	\\
0.96	1.101265823	\\
0.98	1.139240506	\\
0.99	1.189746835	\\
0.995	1.215189873	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.79E-14	0	\\
6.93E-02	0.012313451	\\
8.51E-02	0.024626902	\\
9.61E-02	0.036940354	\\
1.05E-01	0.049253805	\\
1.12E-01	0.061567256	\\
1.19E-01	0.073880707	\\
1.25E-01	0.086194158	\\
1.31E-01	0.09850761	\\
1.36E-01	0.110821061	\\
1.41E-01	0.123134512	\\
1.45E-01	0.135447963	\\
1.50E-01	0.147761415	\\
1.54E-01	0.160074866	\\
1.58E-01	0.172388317	\\
1.62E-01	0.184701768	\\
1.66E-01	0.197015219	\\
1.70E-01	0.209328671	\\
1.74E-01	0.221642122	\\
1.77E-01	0.233955573	\\
1.81E-01	0.246269024	\\
1.84E-01	0.258582475	\\
1.88E-01	0.270895927	\\
1.91E-01	0.283209378	\\
1.95E-01	0.295522829	\\
1.98E-01	0.30783628	\\
2.02E-01	0.320149732	\\
2.05E-01	0.332463183	\\
2.09E-01	0.344776634	\\
2.12E-01	0.357090085	\\
2.16E-01	0.369403536	\\
2.19E-01	0.381716988	\\
2.22E-01	0.394030439	\\
2.26E-01	0.40634389	\\
2.29E-01	0.418657341	\\
2.32E-01	0.430970792	\\
2.36E-01	0.443284244	\\
2.39E-01	0.455597695	\\
2.43E-01	0.467911146	\\
2.46E-01	0.480224597	\\
2.51E-01	0.492538049	\\
2.56E-01	0.5048515	\\
2.61E-01	0.517164951	\\
2.67E-01	0.529478402	\\
2.75E-01	0.541791853	\\
2.83E-01	0.554105305	\\
2.93E-01	0.566418756	\\
3.05E-01	0.578732207	\\
3.18E-01	0.591045658	\\
3.33E-01	0.603359109	\\
3.49E-01	0.615672561	\\
3.67E-01	0.627986012	\\
3.87E-01	0.640299463	\\
4.07E-01	0.652612914	\\
4.29E-01	0.664926366	\\
4.51E-01	0.677239817	\\
4.74E-01	0.689553268	\\
4.96E-01	0.701866719	\\
5.19E-01	0.71418017	\\
5.42E-01	0.726493622	\\
5.64E-01	0.738807073	\\
5.85E-01	0.751120524	\\
6.06E-01	0.763433975	\\
6.27E-01	0.775747426	\\
6.46E-01	0.788060878	\\
6.65E-01	0.800374329	\\
6.83E-01	0.81268778	\\
7.01E-01	0.825001231	\\
7.18E-01	0.837314683	\\
7.34E-01	0.849628134	\\
7.50E-01	0.861941585	\\
7.65E-01	0.874255036	\\
7.79E-01	0.886568487	\\
7.93E-01	0.898881939	\\
8.06E-01	0.91119539	\\
8.19E-01	0.923508841	\\
8.31E-01	0.935822292	\\
8.43E-01	0.948135743	\\
8.54E-01	0.960449195	\\
8.64E-01	0.972762646	\\
8.74E-01	0.985076097	\\
8.84E-01	0.997389548	\\
0.89266595	1.009703	\\
0.901108027	1.022016451	\\
0.909053399	1.034329902	\\
0.9165149	1.046643353	\\
0.923506588	1.058956804	\\
0.930043604	1.071270256	\\
0.936142025	1.083583707	\\
0.941818712	1.095897158	\\
0.947091151	1.108210609	\\
0.951977305	1.12052406	\\
0.956495464	1.132837512	\\
0.960664105	1.145150963	\\
0.964501762	1.157464414	\\
0.968026902	1.169777865	\\
0.971257814	1.182091317	\\
0.974212509	1.194404768	\\
0.976908625	1.206718219	\\
0.979363352	1.21903167	\\
0.98159336	1.231345121	\\
0.98361474	1.243658573	\\
0.98544296	1.255972024	\\
0.987092821	1.268285475	\\
0.988578432	1.280598926	\\
0.989913185	1.292912377	\\
0.991109748	1.305225829	\\
0.992180056	1.31753928	\\
0.993135314	1.329852731	\\
0.993986004	1.342166182	\\
0.994741896	1.354479634	\\
0.99541207	1.366793085	\\
0.996004933	1.379106536	\\
0.996528242	1.391419987	\\
0.996989137	1.403733438	\\
0.997394164	1.41604689	\\
0.997749308	1.428360341	\\
0.998060024	1.440673792	\\
0.998331268	1.452987243	\\
0.998567532	1.465300694	\\
0.998772871	1.477614146	\\
0.998950939	1.489927597	\\
0.999105016	1.502241048	\\
0.999238039	1.514554499	\\
0.999352632	1.526867951	\\
0.999451129	1.539181402	\\
0.999535605	1.551494853	\\
0.999607895	1.563808304	\\
0.999669619	1.576121755	\\
0.999722207	1.588435207	\\
0.99976691	1.600748658	\\
0.999804828	1.613062109	\\
0.999836919	1.62537556	\\
0.999864018	1.637689011	\\
0.999886851	1.650002463	\\
0.999906048	1.662315914	\\
0.999922151	1.674629365	\\
0.99993563	1.686942816	\\
0.999946887	1.699256268	\\
0.999956267	1.711569719	\\
0.999964067	1.72388317	\\
0.999970538	1.736196621	\\
0.999975894	1.748510072	\\
0.999980318	1.760823524	\\
0.999983965	1.773136975	\\
0.999986963	1.785450426	\\
0.999989423	1.797763877	\\
0.999991437	1.810077328	\\
0.999993082	1.82239078	\\
0.999994423	1.834704231	\\
0.999995514	1.847017682	\\
0.999996399	1.859331133	\\
0.999997115	1.871644585	\\
0.999997694	1.883958036	\\
0.999998161	1.896271487	\\
0.999998536	1.908584938	\\
0.999998837	1.920898389	\\
0.999999079	1.933211841	\\
0.999999271	1.945525292	\\
0.999999425	1.957838743	\\
0.999999547	1.970152194	\\
0.999999644	1.982465645	\\
0.999999721	1.994779097	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(32)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.50$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.13	0.070588235	\\
0.14	0.105882353	\\
0.14	0.141176471	\\
0.15	0.176470588	\\
0.15	0.211764706	\\
0.16	0.247058824	\\
0.17	0.282352941	\\
0.18	0.317647059	\\
0.19	0.352941176	\\
0.2	0.388235294	\\
0.21	0.423529412	\\
0.23	0.458823529	\\
0.25	0.494117647	\\
0.27	0.529411765	\\
0.3	0.564705882	\\
0.35	0.6	\\
0.4	0.635294118	\\
0.44	0.670588235	\\
0.49	0.705882353	\\
0.55	0.741176471	\\
0.61	0.776470588	\\
0.67	0.811764706	\\
0.73	0.847058824	\\
0.78	0.882352941	\\
0.82	0.917647059	\\
0.86	0.952941176	\\
0.89	0.988235294	\\
0.9	0.999882353	\\
0.92	1.023529412	\\
0.94	1.058823529	\\
0.96	1.094117647	\\
0.97	1.129411765	\\
0.98	1.164705882	\\
0.99	1.211647059	\\
0.995	1.235294118	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.95E-14	0	\\
5.96E-02	0.011444266	\\
7.36E-02	0.022888533	\\
8.33E-02	0.034332799	\\
9.11E-02	0.045777066	\\
9.78E-02	0.057221332	\\
1.04E-01	0.068665599	\\
1.09E-01	0.080109865	\\
1.14E-01	0.091554131	\\
1.18E-01	0.102998398	\\
1.23E-01	0.114442664	\\
1.27E-01	0.125886931	\\
1.31E-01	0.137331197	\\
1.34E-01	0.148775463	\\
1.38E-01	0.16021973	\\
1.42E-01	0.171663996	\\
1.45E-01	0.183108263	\\
1.48E-01	0.194552529	\\
1.52E-01	0.205996796	\\
1.55E-01	0.217441062	\\
1.58E-01	0.228885328	\\
1.61E-01	0.240329595	\\
1.64E-01	0.251773861	\\
1.67E-01	0.263218128	\\
1.70E-01	0.274662394	\\
1.73E-01	0.286106661	\\
1.76E-01	0.297550927	\\
1.79E-01	0.308995193	\\
1.82E-01	0.32043946	\\
1.85E-01	0.331883726	\\
1.88E-01	0.343327993	\\
1.91E-01	0.354772259	\\
1.94E-01	0.366216526	\\
1.97E-01	0.377660792	\\
2.00E-01	0.389105058	\\
2.03E-01	0.400549325	\\
2.05E-01	0.411993591	\\
2.08E-01	0.423437858	\\
2.11E-01	0.434882124	\\
2.14E-01	0.44632639	\\
2.16E-01	0.457770657	\\
2.19E-01	0.469214923	\\
2.23E-01	0.48065919	\\
2.27E-01	0.492103456	\\
2.31E-01	0.503547723	\\
2.37E-01	0.514991989	\\
2.42E-01	0.526436255	\\
2.49E-01	0.537880522	\\
2.57E-01	0.549324788	\\
2.67E-01	0.560769055	\\
2.78E-01	0.572213321	\\
2.90E-01	0.583657588	\\
3.03E-01	0.595101854	\\
3.19E-01	0.60654612	\\
3.35E-01	0.617990387	\\
3.53E-01	0.629434653	\\
3.72E-01	0.64087892	\\
3.93E-01	0.652323186	\\
4.13E-01	0.663767453	\\
4.35E-01	0.675211719	\\
4.57E-01	0.686655985	\\
4.79E-01	0.698100252	\\
5.01E-01	0.709544518	\\
5.23E-01	0.720988785	\\
5.44E-01	0.732433051	\\
5.65E-01	0.743877317	\\
5.85E-01	0.755321584	\\
6.05E-01	0.76676585	\\
6.24E-01	0.778210117	\\
6.43E-01	0.789654383	\\
6.61E-01	0.80109865	\\
6.78E-01	0.812542916	\\
6.95E-01	0.823987182	\\
7.11E-01	0.835431449	\\
7.27E-01	0.846875715	\\
7.42E-01	0.858319982	\\
7.57E-01	0.869764248	\\
7.71E-01	0.881208515	\\
7.85E-01	0.892652781	\\
7.98E-01	0.904097047	\\
8.10E-01	0.915541314	\\
8.22E-01	0.92698558	\\
0.83400526	0.938429847	\\
0.845063506	0.949874113	\\
0.855619629	0.961318379	\\
0.865677262	0.972762646	\\
0.875241279	0.984206912	\\
0.884317882	0.995651179	\\
0.892914641	1.007095445	\\
0.901040465	1.018539712	\\
0.908705544	1.029983978	\\
0.915921258	1.041428244	\\
0.922700065	1.052872511	\\
0.929055385	1.064316777	\\
0.935001465	1.075761044	\\
0.940553255	1.08720531	\\
0.945726269	1.098649577	\\
0.950536465	1.110093843	\\
0.955000114	1.121538109	\\
0.959133685	1.132982376	\\
0.962953735	1.144426642	\\
0.966476801	1.155870909	\\
0.969719305	1.167315175	\\
0.972697468	1.178759442	\\
0.975427228	1.190203708	\\
0.977924171	1.201647974	\\
0.980203467	1.213092241	\\
0.98227982	1.224536507	\\
0.984167419	1.235980774	\\
0.985879901	1.24742504	\\
0.987430327	1.258869306	\\
0.988831151	1.270313573	\\
0.990094212	1.281757839	\\
0.991230722	1.293202106	\\
0.992251263	1.304646372	\\
0.993165788	1.316090639	\\
0.993983629	1.327534905	\\
0.994713506	1.338979171	\\
0.995363546	1.350423438	\\
0.995941292	1.361867704	\\
0.996453732	1.373311971	\\
0.996907315	1.384756237	\\
0.997307977	1.396200504	\\
0.997661167	1.40764477	\\
0.997971871	1.419089036	\\
0.998244638	1.430533303	\\
0.99848361	1.441977569	\\
0.998692544	1.453421836	\\
0.998874842	1.464866102	\\
0.999033571	1.476310369	\\
0.999171497	1.487754635	\\
0.999291099	1.499198901	\\
0.9993946	1.510643168	\\
0.999483983	1.522087434	\\
0.999561015	1.533531701	\\
0.999627267	1.544975967	\\
0.999684131	1.556420233	\\
0.999732837	1.5678645	\\
0.999774469	1.579308766	\\
0.999809982	1.590753033	\\
0.999840213	1.602197299	\\
0.999865896	1.613641566	\\
0.999887669	1.625085832	\\
0.999906089	1.636530098	\\
0.999921642	1.647974365	\\
0.999934747	1.659418631	\\
0.999945766	1.670862898	\\
0.999955012	1.682307164	\\
0.999962754	1.693751431	\\
0.999969225	1.705195697	\\
0.999974621	1.716639963	\\
0.999979112	1.72808423	\\
0.999982842	1.739528496	\\
0.999985933	1.750972763	\\
0.99998849	1.762417029	\\
0.999990601	1.773861295	\\
0.99999234	1.785305562	\\
0.999993769	1.796749828	\\
0.999994942	1.808194095	\\
0.999995902	1.819638361	\\
0.999996686	1.831082628	\\
0.999997326	1.842526894	\\
0.999997846	1.85397116	\\
0.999998269	1.865415427	\\
0.999998611	1.876859693	\\
0.999998888	1.88830396	\\
0.999999111	1.899748226	\\
0.999999291	1.911192493	\\
0.999999436	1.922636759	\\
0.999999552	1.934081025	\\
0.999999645	1.945525292	\\
0.999999719	1.956969558	\\
0.999999778	1.968413825	\\
0.999999825	1.979858091	\\
0.999999862	1.991302358	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(33)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.59$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.11	0.064935065	\\
0.11	0.097402597	\\
0.11	0.12987013	\\
0.12	0.162337662	\\
0.13	0.194805195	\\
0.13	0.227272727	\\
0.14	0.25974026	\\
0.15	0.292207792	\\
0.16	0.324675325	\\
0.17	0.357142857	\\
0.18	0.38961039	\\
0.2	0.422077922	\\
0.21	0.454545455	\\
0.23	0.487012987	\\
0.25	0.519480519	\\
0.27	0.551948052	\\
0.31	0.584415584	\\
0.35	0.616883117	\\
0.39	0.649350649	\\
0.44	0.681818182	\\
0.49	0.714285714	\\
0.57	0.746753247	\\
0.61	0.779220779	\\
0.67	0.811688312	\\
0.73	0.844155844	\\
0.77	0.876623377	\\
0.81	0.909090909	\\
0.85	0.941558442	\\
0.88	0.974025974	\\
0.9	1	\\
0.93	1.038961039	\\
0.95	1.071428571	\\
0.97	1.103896104	\\
0.98	1.136363636	\\
0.99	1.179545455	\\
0.995	1.201298701	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.59E-14	0	\\
4.00E-02	0.010527734	\\
5.20E-02	0.021055469	\\
6.07E-02	0.031583203	\\
6.79E-02	0.042110937	\\
7.41E-02	0.052638671	\\
7.97E-02	0.063166406	\\
8.48E-02	0.07369414	\\
8.95E-02	0.084221874	\\
9.40E-02	0.094749608	\\
9.82E-02	0.105277343	\\
1.02E-01	0.115805077	\\
1.06E-01	0.126332811	\\
1.10E-01	0.136860545	\\
1.14E-01	0.14738828	\\
1.17E-01	0.157916014	\\
1.21E-01	0.168443748	\\
1.24E-01	0.178971482	\\
1.27E-01	0.189499217	\\
1.31E-01	0.200026951	\\
1.34E-01	0.210554685	\\
1.37E-01	0.22108242	\\
1.41E-01	0.231610154	\\
1.44E-01	0.242137888	\\
1.47E-01	0.252665622	\\
1.50E-01	0.263193357	\\
1.53E-01	0.273721091	\\
1.57E-01	0.284248825	\\
1.60E-01	0.294776559	\\
1.63E-01	0.305304294	\\
1.66E-01	0.315832028	\\
1.69E-01	0.326359762	\\
1.72E-01	0.336887496	\\
1.76E-01	0.347415231	\\
1.79E-01	0.357942965	\\
1.82E-01	0.368470699	\\
1.85E-01	0.378998433	\\
1.88E-01	0.389526168	\\
1.91E-01	0.400053902	\\
1.94E-01	0.410581636	\\
1.97E-01	0.421109371	\\
2.00E-01	0.431637105	\\
2.01E-01	0.442164839	\\
2.05E-01	0.452692573	\\
2.08E-01	0.463220308	\\
2.12E-01	0.473748042	\\
2.16E-01	0.484275776	\\
2.20E-01	0.49480351	\\
2.25E-01	0.505331245	\\
2.30E-01	0.515858979	\\
2.36E-01	0.526386713	\\
2.43E-01	0.536914447	\\
2.51E-01	0.547442182	\\
2.60E-01	0.557969916	\\
2.70E-01	0.56849765	\\
2.82E-01	0.579025384	\\
2.94E-01	0.589553119	\\
3.08E-01	0.600080853	\\
3.23E-01	0.610608587	\\
3.40E-01	0.621136322	\\
3.57E-01	0.631664056	\\
3.75E-01	0.64219179	\\
3.93E-01	0.652719524	\\
4.12E-01	0.663247259	\\
4.32E-01	0.673774993	\\
4.52E-01	0.684302727	\\
4.72E-01	0.694830461	\\
4.91E-01	0.705358196	\\
5.11E-01	0.71588593	\\
5.31E-01	0.726413664	\\
5.50E-01	0.736941398	\\
5.68E-01	0.747469133	\\
5.87E-01	0.757996867	\\
6.05E-01	0.768524601	\\
6.22E-01	0.779052335	\\
6.40E-01	0.78958007	\\
6.56E-01	0.800107804	\\
6.72E-01	0.810635538	\\
6.88E-01	0.821163273	\\
7.04E-01	0.831691007	\\
7.19E-01	0.842218741	\\
7.33E-01	0.852746475	\\
0.747419917	0.86327421	\\
0.761116641	0.873801944	\\
0.774376228	0.884329678	\\
0.787194345	0.894857412	\\
0.799566782	0.905385147	\\
0.811489817	0.915912881	\\
0.822960504	0.926440615	\\
0.833976918	0.936968349	\\
0.844538326	0.947496084	\\
0.854645296	0.958023818	\\
0.864299762	0.968551552	\\
0.873505037	0.979079286	\\
0.882265799	0.989607021	\\
0.890588037	1.000134755	\\
0.89847899	1.010662489	\\
0.905947057	1.021190224	\\
0.91300171	1.031717958	\\
0.919653385	1.042245692	\\
0.925913379	1.052773426	\\
0.931793743	1.063301161	\\
0.937307171	1.073828895	\\
0.942466893	1.084356629	\\
0.947286571	1.094884363	\\
0.951780194	1.105412098	\\
0.955961985	1.115939832	\\
0.959846306	1.126467566	\\
0.963447569	1.1369953	\\
0.966780156	1.147523035	\\
0.969858344	1.158050769	\\
0.972696236	1.168578503	\\
0.975307697	1.179106237	\\
0.9777063	1.189633972	\\
0.979905273	1.200161706	\\
0.981917462	1.21068944	\\
0.983755287	1.221217175	\\
0.98543072	1.231744909	\\
0.986955252	1.242272643	\\
0.988339881	1.252800377	\\
0.989595093	1.263328112	\\
0.990730855	1.273855846	\\
0.991756614	1.28438358	\\
0.992681291	1.294911314	\\
0.993513287	1.305439049	\\
0.994260493	1.315966783	\\
0.994930294	1.326494517	\\
0.995529586	1.337022251	\\
0.996064788	1.347549986	\\
0.99654186	1.35807772	\\
0.996966322	1.368605454	\\
0.997343268	1.379133188	\\
0.99767739	1.389660923	\\
0.997973002	1.400188657	\\
0.998234051	1.410716391	\\
0.998464148	1.421244126	\\
0.998666584	1.43177186	\\
0.99884435	1.442299594	\\
0.999000161	1.452827328	\\
0.999136473	1.463355063	\\
0.999255504	1.473882797	\\
0.999359249	1.484410531	\\
0.999449504	1.494938265	\\
0.999527874	1.505466	\\
0.999595798	1.515993734	\\
0.999654558	1.526521468	\\
0.999705295	1.537049202	\\
0.999749023	1.547576937	\\
0.99978664	1.558104671	\\
0.999818938	1.568632405	\\
0.999846619	1.579160139	\\
0.999870298	1.589687874	\\
0.999890515	1.600215608	\\
0.999907745	1.610743342	\\
0.999922401	1.621271077	\\
0.999934845	1.631798811	\\
0.999945391	1.642326545	\\
0.999954311	1.652854279	\\
0.999961842	1.663382014	\\
0.999968188	1.673909748	\\
0.999973527	1.684437482	\\
0.999978008	1.694965216	\\
0.999981764	1.705492951	\\
0.999984905	1.716020685	\\
0.999987528	1.726548419	\\
0.999989713	1.737076153	\\
0.999991531	1.747603888	\\
0.99999304	1.758131622	\\
0.99999429	1.768659356	\\
0.999995324	1.77918709	\\
0.999996178	1.789714825	\\
0.999996882	1.800242559	\\
0.99999746	1.810770293	\\
0.999997935	1.821298028	\\
0.999998324	1.831825762	\\
0.999998642	1.842353496	\\
0.999998902	1.85288123	\\
0.999999114	1.863408965	\\
0.999999286	1.873936699	\\
0.999999426	1.884464433	\\
0.999999539	1.894992167	\\
0.999999631	1.905519902	\\
0.999999705	1.916047636	\\
0.999999764	1.92657537	\\
0.999999812	1.937103104	\\
0.99999985	1.947630839	\\
0.999999881	1.958158573	\\
0.999999906	1.968686307	\\
0.999999925	1.979214041	\\
0.999999941	1.989741776	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(34)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.69$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.11	0.059701493	\\
0.11	0.089552239	\\
0.11	0.119402985	\\
0.12	0.149253731	\\
0.12	0.179104478	\\
0.13	0.208955224	\\
0.13	0.23880597	\\
0.14	0.268656716	\\
0.15	0.298507463	\\
0.16	0.328358209	\\
0.17	0.358208955	\\
0.18	0.388059701	\\
0.18	0.417910448	\\
0.2	0.447761194	\\
0.21	0.47761194	\\
0.24	0.507462687	\\
0.26	0.537313433	\\
0.29	0.567164179	\\
0.31	0.597014925	\\
0.35	0.626865672	\\
0.4	0.656716418	\\
0.45	0.686567164	\\
0.48	0.71641791	\\
0.54	0.746268657	\\
0.6	0.776119403	\\
0.65	0.805970149	\\
0.71	0.835820896	\\
0.75	0.865671642	\\
0.79	0.895522388	\\
0.84	0.925373134	\\
0.86	0.955223881	\\
0.89	0.985074627	\\
0.9	1	\\
0.91	1.014925373	\\
0.93	1.044776119	\\
0.95	1.074626866	\\
0.96	1.104477612	\\
0.96	1.134328358	\\
0.98	1.164179104	\\
0.99	1.203880597	\\
0.995	1.223880597	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.99E-14	0	\\
4.62E-02	0.00967923	\\
5.74E-02	0.019358461	\\
6.54E-02	0.029037691	\\
7.17E-02	0.038716921	\\
7.71E-02	0.048396152	\\
8.19E-02	0.058075382	\\
8.62E-02	0.067754612	\\
9.02E-02	0.077433842	\\
9.39E-02	0.087113073	\\
9.74E-02	0.096792303	\\
1.01E-01	0.106471533	\\
1.04E-01	0.116150764	\\
1.07E-01	0.125829994	\\
1.10E-01	0.135509224	\\
1.13E-01	0.145188455	\\
1.15E-01	0.154867685	\\
1.18E-01	0.164546915	\\
1.21E-01	0.174226146	\\
1.23E-01	0.183905376	\\
1.26E-01	0.193584606	\\
1.28E-01	0.203263836	\\
1.31E-01	0.212943067	\\
1.33E-01	0.222622297	\\
1.35E-01	0.232301527	\\
1.38E-01	0.241980758	\\
1.40E-01	0.251659988	\\
1.42E-01	0.261339218	\\
1.45E-01	0.271018449	\\
1.47E-01	0.280697679	\\
1.49E-01	0.290376909	\\
1.52E-01	0.30005614	\\
1.54E-01	0.30973537	\\
1.56E-01	0.3194146	\\
1.58E-01	0.32909383	\\
1.61E-01	0.338773061	\\
1.63E-01	0.348452291	\\
1.65E-01	0.358131521	\\
1.67E-01	0.367810752	\\
1.69E-01	0.377489982	\\
1.72E-01	0.387169212	\\
1.74E-01	0.396848443	\\
1.76E-01	0.406527673	\\
1.78E-01	0.416206903	\\
1.80E-01	0.425886134	\\
1.82E-01	0.435565364	\\
1.85E-01	0.445244594	\\
1.86E-01	0.454923824	\\
1.89E-01	0.464603055	\\
1.91E-01	0.474282285	\\
1.94E-01	0.483961515	\\
1.98E-01	0.493640746	\\
2.01E-01	0.503319976	\\
2.05E-01	0.512999206	\\
2.10E-01	0.522678437	\\
2.15E-01	0.532357667	\\
2.21E-01	0.542036897	\\
2.29E-01	0.551716128	\\
2.37E-01	0.561395358	\\
2.46E-01	0.571074588	\\
2.56E-01	0.580753818	\\
2.67E-01	0.590433049	\\
2.80E-01	0.600112279	\\
2.94E-01	0.609791509	\\
3.09E-01	0.61947074	\\
3.24E-01	0.62914997	\\
3.41E-01	0.6388292	\\
3.59E-01	0.648508431	\\
3.77E-01	0.658187661	\\
3.95E-01	0.667866891	\\
4.15E-01	0.677546122	\\
4.34E-01	0.687225352	\\
4.53E-01	0.696904582	\\
4.73E-01	0.706583812	\\
4.92E-01	0.716263043	\\
5.12E-01	0.725942273	\\
5.31E-01	0.735621503	\\
5.49E-01	0.745300734	\\
5.67E-01	0.754979964	\\
5.85E-01	0.764659194	\\
6.03E-01	0.774338425	\\
6.20E-01	0.784017655	\\
0.636213422	0.793696885	\\
0.652298336	0.803376116	\\
0.667945101	0.813055346	\\
0.683160106	0.822734576	\\
0.697950262	0.832413806	\\
0.712322121	0.842093037	\\
0.726281313	0.851772267	\\
0.739832246	0.861451497	\\
0.752978035	0.871130728	\\
0.765720587	0.880809958	\\
0.778060805	0.890489188	\\
0.789998854	0.900168419	\\
0.801534459	0.909847649	\\
0.812667196	0.919526879	\\
0.823396763	0.92920611	\\
0.833723222	0.93888534	\\
0.843647185	0.94856457	\\
0.853169969	0.9582438	\\
0.862293701	0.967923031	\\
0.87102139	0.977602261	\\
0.879356958	0.987281491	\\
0.887305248	0.996960722	\\
0.894872009	1.006639952	\\
0.902063859	1.016319182	\\
0.908888235	1.025998413	\\
0.915353337	1.035677643	\\
0.921468057	1.045356873	\\
0.927241911	1.055036104	\\
0.932684964	1.064715334	\\
0.937807751	1.074394564	\\
0.942621207	1.084073794	\\
0.947136587	1.093753025	\\
0.951365399	1.103432255	\\
0.955319327	1.113111485	\\
0.959010172	1.122790716	\\
0.962449782	1.132469946	\\
0.965649997	1.142149176	\\
0.968622591	1.151828407	\\
0.971379221	1.161507637	\\
0.97393138	1.171186867	\\
0.976290355	1.180866098	\\
0.97846719	1.190545328	\\
0.980472651	1.200224558	\\
0.982317196	1.209903788	\\
0.984010951	1.219583019	\\
0.985563691	1.229262249	\\
0.986984818	1.238941479	\\
0.988283354	1.24862071	\\
0.989467925	1.25829994	\\
0.990546759	1.26797917	\\
0.991527682	1.277658401	\\
0.992418115	1.287337631	\\
0.99322508	1.297016861	\\
0.993955199	1.306696092	\\
0.994614707	1.316375322	\\
0.995209454	1.326054552	\\
0.995744919	1.335733782	\\
0.996226219	1.345413013	\\
0.996658123	1.355092243	\\
0.997045065	1.364771473	\\
0.997391157	1.374450704	\\
0.997700201	1.384129934	\\
0.997975712	1.393809164	\\
0.998220925	1.403488395	\\
0.998438813	1.413167625	\\
0.998632103	1.422846855	\\
0.998803291	1.432526086	\\
0.998954655	1.442205316	\\
0.999088271	1.451884546	\\
0.999206026	1.461563776	\\
0.999309633	1.471243007	\\
0.999400643	1.480922237	\\
0.999480454	1.490601467	\\
0.999550332	1.500280698	\\
0.99961141	1.509959928	\\
0.999664711	1.519639158	\\
0.999711147	1.529318389	\\
0.999751537	1.538997619	\\
0.99978661	1.548676849	\\
0.999817016	1.55835608	\\
0.999843333	1.56803531	\\
0.999866073	1.57771454	\\
0.999885691	1.58739377	\\
0.999902586	1.597073001	\\
0.999917114	1.606752231	\\
0.999929585	1.616431461	\\
0.999940273	1.626110692	\\
0.999949417	1.635789922	\\
0.999957229	1.645469152	\\
0.99996389	1.655148383	\\
0.999969562	1.664827613	\\
0.999974383	1.674506843	\\
0.999978475	1.684186074	\\
0.999981941	1.693865304	\\
0.999984873	1.703544534	\\
0.999987348	1.713223764	\\
0.999989435	1.722902995	\\
0.999991192	1.732582225	\\
0.999992668	1.742261455	\\
0.999993907	1.751940686	\\
0.999994944	1.761619916	\\
0.999995811	1.771299146	\\
0.999996535	1.780978377	\\
0.999997138	1.790657607	\\
0.999997641	1.800336837	\\
0.999998058	1.810016068	\\
0.999998403	1.819695298	\\
0.99999869	1.829374528	\\
0.999998926	1.839053758	\\
0.999999122	1.848732989	\\
0.999999283	1.858412219	\\
0.999999415	1.868091449	\\
0.999999524	1.87777068	\\
0.999999613	1.88744991	\\
0.999999686	1.89712914	\\
0.999999745	1.906808371	\\
0.999999794	1.916487601	\\
0.999999834	1.926166831	\\
0.999999866	1.935846062	\\
0.999999892	1.945525292	\\
0.999999913	1.955204522	\\
0.99999993	1.964883752	\\
0.999999944	1.974562983	\\
0.999999955	1.984242213	\\
0.999999964	1.993921443	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(35)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.74$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.09	0.056818182	\\
0.09	0.085227273	\\
0.09	0.113636364	\\
0.09	0.142045455	\\
0.1	0.170454545	\\
0.1	0.198863636	\\
0.11	0.227272727	\\
0.11	0.255681818	\\
0.12	0.284090909	\\
0.13	0.3125	\\
0.14	0.340909091	\\
0.15	0.369318182	\\
0.16	0.397727273	\\
0.16	0.426136364	\\
0.17	0.454545455	\\
0.19	0.482954545	\\
0.21	0.511363636	\\
0.23	0.539772727	\\
0.25	0.568181818	\\
0.28	0.596590909	\\
0.3	0.625	\\
0.34	0.653409091	\\
0.41	0.681818182	\\
0.45	0.710227273	\\
0.5	0.738636364	\\
0.54	0.767045455	\\
0.63	0.795454545	\\
0.67	0.823863636	\\
0.71	0.852272727	\\
0.77	0.880681818	\\
0.81	0.909090909	\\
0.85	0.9375	\\
0.87	0.965909091	\\
0.9	1	\\
0.92	1.022727273	\\
0.94	1.051136364	\\
0.96	1.079545455	\\
0.96	1.107954545	\\
0.98	1.136363636	\\
0.98	1.164772727	\\
0.99	1.202556818	\\
0.995	1.221590909	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.55E-15	0	\\
2.85E-02	0.009211767	\\
3.76E-02	0.018423535	\\
4.42E-02	0.027635302	\\
4.97E-02	0.03684707	\\
5.45E-02	0.046058837	\\
5.87E-02	0.055270605	\\
6.26E-02	0.064482372	\\
6.63E-02	0.07369414	\\
6.97E-02	0.082905907	\\
7.30E-02	0.092117675	\\
7.61E-02	0.101329442	\\
7.91E-02	0.11054121	\\
8.19E-02	0.119752977	\\
8.47E-02	0.128964745	\\
8.75E-02	0.138176512	\\
9.01E-02	0.14738828	\\
9.27E-02	0.156600047	\\
9.52E-02	0.165811815	\\
9.77E-02	0.175023582	\\
1.00E-01	0.18423535	\\
1.03E-01	0.193447117	\\
1.05E-01	0.202658885	\\
1.07E-01	0.211870652	\\
1.10E-01	0.22108242	\\
1.12E-01	0.230294187	\\
1.14E-01	0.239505954	\\
1.17E-01	0.248717722	\\
1.19E-01	0.257929489	\\
1.21E-01	0.267141257	\\
1.24E-01	0.276353024	\\
1.26E-01	0.285564792	\\
1.28E-01	0.294776559	\\
1.30E-01	0.303988327	\\
1.33E-01	0.313200094	\\
1.35E-01	0.322411862	\\
1.37E-01	0.331623629	\\
1.40E-01	0.340835397	\\
1.42E-01	0.350047164	\\
1.44E-01	0.359258932	\\
1.47E-01	0.368470699	\\
1.49E-01	0.377682467	\\
1.51E-01	0.386894234	\\
1.53E-01	0.396106002	\\
1.56E-01	0.405317769	\\
1.58E-01	0.414529537	\\
1.60E-01	0.423741304	\\
1.62E-01	0.432953072	\\
1.65E-01	0.442164839	\\
1.67E-01	0.451376607	\\
1.69E-01	0.460588374	\\
1.69E-01	0.469800141	\\
1.72E-01	0.479011909	\\
1.74E-01	0.488223676	\\
1.77E-01	0.497435444	\\
1.80E-01	0.506647211	\\
1.83E-01	0.515858979	\\
1.87E-01	0.525070746	\\
1.91E-01	0.534282514	\\
1.96E-01	0.543494281	\\
2.01E-01	0.552706049	\\
2.07E-01	0.561917816	\\
2.13E-01	0.571129584	\\
2.21E-01	0.580341351	\\
2.29E-01	0.589553119	\\
2.38E-01	0.598764886	\\
2.49E-01	0.607976654	\\
2.61E-01	0.617188421	\\
2.73E-01	0.626400189	\\
2.87E-01	0.635611956	\\
3.02E-01	0.644823724	\\
3.18E-01	0.654035491	\\
3.34E-01	0.663247259	\\
3.52E-01	0.672459026	\\
3.70E-01	0.681670794	\\
3.89E-01	0.690882561	\\
4.08E-01	0.700094328	\\
4.28E-01	0.709306096	\\
4.48E-01	0.718517863	\\
4.68E-01	0.727729631	\\
4.89E-01	0.736941398	\\
5.09E-01	0.746153166	\\
0.528552201	0.755364933	\\
0.548183968	0.764576701	\\
0.567486062	0.773788468	\\
0.586404439	0.783000236	\\
0.604896962	0.792212003	\\
0.622932287	0.801423771	\\
0.64048848	0.810635538	\\
0.657551511	0.819847306	\\
0.674113711	0.829059073	\\
0.690172298	0.838270841	\\
0.705728038	0.847482608	\\
0.720784092	0.856694376	\\
0.735345073	0.865906143	\\
0.749416318	0.875117911	\\
0.763003371	0.884329678	\\
0.776111651	0.893541446	\\
0.788746283	0.902753213	\\
0.800912045	0.911964981	\\
0.812613427	0.921176748	\\
0.823854734	0.930388516	\\
0.834640243	0.939600283	\\
0.84497436	0.94881205	\\
0.854861785	0.958023818	\\
0.864307657	0.967235585	\\
0.873317673	0.976447353	\\
0.881898183	0.98565912	\\
0.890056256	0.994870888	\\
0.897799716	1.004082655	\\
0.905137146	1.013294423	\\
0.912077883	1.02250619	\\
0.918631979	1.031717958	\\
0.924810152	1.040929725	\\
0.930623728	1.050141493	\\
0.936084569	1.05935326	\\
0.941204998	1.068565028	\\
0.945997715	1.077776795	\\
0.950475724	1.086988563	\\
0.954652246	1.09620033	\\
0.958540644	1.105412098	\\
0.962154345	1.114623865	\\
0.96550677	1.123835633	\\
0.968611264	1.1330474	\\
0.971481039	1.142259168	\\
0.97412911	1.151470935	\\
0.976568245	1.160682703	\\
0.978810925	1.16989447	\\
0.980869294	1.179106237	\\
0.982755129	1.188318005	\\
0.984479812	1.197529772	\\
0.986054299	1.20674154	\\
0.987489107	1.215953307	\\
0.988794295	1.225165075	\\
0.989979455	1.234376842	\\
0.991053706	1.24358861	\\
0.99202569	1.252800377	\\
0.992903574	1.262012145	\\
0.993695053	1.271223912	\\
0.99440736	1.28043568	\\
0.99504727	1.289647447	\\
0.995621116	1.298859215	\\
0.996134801	1.308070982	\\
0.996593811	1.31728275	\\
0.997003236	1.326494517	\\
0.997367778	1.335706285	\\
0.997691781	1.344918052	\\
0.997979238	1.35412982	\\
0.998233817	1.363341587	\\
0.998458876	1.372553355	\\
0.998657483	1.381765122	\\
0.998832435	1.39097689	\\
0.998986274	1.400188657	\\
0.999121306	1.409400424	\\
0.99923962	1.418612192	\\
0.999343101	1.427823959	\\
0.999433446	1.437035727	\\
0.999512182	1.446247494	\\
0.999580679	1.455459262	\\
0.999640162	1.464671029	\\
0.999691725	1.473882797	\\
0.999736342	1.483094564	\\
0.999774881	1.492306332	\\
0.999808111	1.501518099	\\
0.999836711	1.510729867	\\
0.999861282	1.519941634	\\
0.999882355	1.529153402	\\
0.999900395	1.538365169	\\
0.999915812	1.547576937	\\
0.999928963	1.556788704	\\
0.999940161	1.566000472	\\
0.999949679	1.575212239	\\
0.999957755	1.584424007	\\
0.999964596	1.593635774	\\
0.999970379	1.602847542	\\
0.999975259	1.612059309	\\
0.999979371	1.621271077	\\
0.999982829	1.630482844	\\
0.999985731	1.639694611	\\
0.999988163	1.648906379	\\
0.999990197	1.658118146	\\
0.999991896	1.667329914	\\
0.999993312	1.676541681	\\
0.99999449	1.685753449	\\
0.999995468	1.694965216	\\
0.999996279	1.704176984	\\
0.99999695	1.713388751	\\
0.999997504	1.722600519	\\
0.999997961	1.731812286	\\
0.999998337	1.741024054	\\
0.999998647	1.750235821	\\
0.9999989	1.759447589	\\
0.999999108	1.768659356	\\
0.999999277	1.777871124	\\
0.999999416	1.787082891	\\
0.999999529	1.796294659	\\
0.99999962	1.805506426	\\
0.999999694	1.814718194	\\
0.999999755	1.823929961	\\
0.999999803	1.833141729	\\
0.999999843	1.842353496	\\
0.999999874	1.851565264	\\
0.9999999	1.860777031	\\
0.99999992	1.869988798	\\
0.999999937	1.879200566	\\
0.99999995	1.888412333	\\
0.99999996	1.897624101	\\
0.999999969	1.906835868	\\
0.999999975	1.916047636	\\
0.99999998	1.925259403	\\
0.999999985	1.934471171	\\
0.999999988	1.943682938	\\
0.999999991	1.952894706	\\
0.999999993	1.962106473	\\
0.999999994	1.971318241	\\
0.999999995	1.980530008	\\
0.999999996	1.989741776	\\
0.999999997	1.998953543	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(36)  \textcolor{gray}{\scriptsize{$\theta = 30.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.78$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};      

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.11	0.054054054	\\
0.11	0.081081081	\\
0.11	0.108108108	\\
0.12	0.135135135	\\
0.12	0.162162162	\\
0.13	0.189189189	\\
0.13	0.216216216	\\
0.14	0.243243243	\\
0.15	0.27027027	\\
0.15	0.297297297	\\
0.16	0.324324324	\\
0.17	0.351351351	\\
0.19	0.378378378	\\
0.19	0.405405405	\\
0.21	0.432432432	\\
0.22	0.459459459	\\
0.23	0.486486486	\\
0.25	0.513513514	\\
0.26	0.540540541	\\
0.29	0.567567568	\\
0.31	0.594594595	\\
0.34	0.621621622	\\
0.38	0.648648649	\\
0.43	0.675675676	\\
0.47	0.702702703	\\
0.5	0.72972973	\\
0.55	0.756756757	\\
0.61	0.783783784	\\
0.66	0.810810811	\\
0.71	0.837837838	\\
0.75	0.864864865	\\
0.79	0.891891892	\\
0.82	0.918918919	\\
0.85	0.945945946	\\
0.88	0.972972973	\\
0.9	1	\\
0.92	1.027027027	\\
0.94	1.054054054	\\
0.95	1.081081081	\\
0.96	1.108108108	\\
0.97	1.135135135	\\
0.98	1.162162162	\\
0.99	1.198108108	\\
0.995	1.216216216	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.98E-14	0	\\
4.02E-02	0.008763627	\\
5.19E-02	0.017527255	\\
6.04E-02	0.026290882	\\
6.73E-02	0.03505451	\\
7.32E-02	0.043818137	\\
7.85E-02	0.052581765	\\
8.34E-02	0.061345392	\\
8.78E-02	0.07010902	\\
9.20E-02	0.078872647	\\
9.60E-02	0.087636274	\\
9.98E-02	0.096399902	\\
1.03E-01	0.105163529	\\
1.07E-01	0.113927157	\\
1.10E-01	0.122690784	\\
1.14E-01	0.131454412	\\
1.17E-01	0.140218039	\\
1.20E-01	0.148981666	\\
1.23E-01	0.157745294	\\
1.26E-01	0.166508921	\\
1.29E-01	0.175272549	\\
1.32E-01	0.184036176	\\
1.34E-01	0.192799804	\\
1.37E-01	0.201563431	\\
1.40E-01	0.210327059	\\
1.43E-01	0.219090686	\\
1.46E-01	0.227854313	\\
1.48E-01	0.236617941	\\
1.51E-01	0.245381568	\\
1.54E-01	0.254145196	\\
1.56E-01	0.262908823	\\
1.59E-01	0.271672451	\\
1.62E-01	0.280436078	\\
1.64E-01	0.289199706	\\
1.67E-01	0.297963333	\\
1.70E-01	0.30672696	\\
1.72E-01	0.315490588	\\
1.75E-01	0.324254215	\\
1.78E-01	0.333017843	\\
1.80E-01	0.34178147	\\
1.83E-01	0.350545098	\\
1.86E-01	0.359308725	\\
1.88E-01	0.368072353	\\
1.91E-01	0.37683598	\\
1.93E-01	0.385599607	\\
1.96E-01	0.394363235	\\
1.99E-01	0.403126862	\\
2.01E-01	0.41189049	\\
2.04E-01	0.420654117	\\
2.06E-01	0.429417745	\\
2.09E-01	0.438181372	\\
2.09E-01	0.446944999	\\
2.11E-01	0.455708627	\\
2.14E-01	0.464472254	\\
2.16E-01	0.473235882	\\
2.19E-01	0.481999509	\\
2.22E-01	0.490763137	\\
2.25E-01	0.499526764	\\
2.29E-01	0.508290392	\\
2.33E-01	0.517054019	\\
2.37E-01	0.525817646	\\
2.42E-01	0.534581274	\\
2.47E-01	0.543344901	\\
2.53E-01	0.552108529	\\
2.60E-01	0.560872156	\\
2.67E-01	0.569635784	\\
2.76E-01	0.578399411	\\
2.85E-01	0.587163039	\\
2.95E-01	0.595926666	\\
3.06E-01	0.604690293	\\
3.17E-01	0.613453921	\\
3.30E-01	0.622217548	\\
3.43E-01	0.630981176	\\
3.57E-01	0.639744803	\\
3.72E-01	0.648508431	\\
3.87E-01	0.657272058	\\
4.02E-01	0.666035685	\\
4.18E-01	0.674799313	\\
4.35E-01	0.68356294	\\
4.51E-01	0.692326568	\\
4.68E-01	0.701090195	\\
4.84E-01	0.709853823	\\
0.501020623	0.71861745	\\
0.517529185	0.727381078	\\
0.533887606	0.736144705	\\
0.55005213	0.744908332	\\
0.565987605	0.75367196	\\
0.581666744	0.762435587	\\
0.597069179	0.771199215	\\
0.612180389	0.779962842	\\
0.626990591	0.78872647	\\
0.641493654	0.797490097	\\
0.655686107	0.806253725	\\
0.669566264	0.815017352	\\
0.683133502	0.823780979	\\
0.696387691	0.832544607	\\
0.709328778	0.841308234	\\
0.721956515	0.850071862	\\
0.734270302	0.858835489	\\
0.74626914	0.867599117	\\
0.757951653	0.876362744	\\
0.769316168	0.885126372	\\
0.780360832	0.893889999	\\
0.791083742	0.902653626	\\
0.801483089	0.911417254	\\
0.811557284	0.920180881	\\
0.821305079	0.928944509	\\
0.83072567	0.937708136	\\
0.839818781	0.946471764	\\
0.848584724	0.955235391	\\
0.857024445	0.963999018	\\
0.86513955	0.972762646	\\
0.872932314	0.981526273	\\
0.880405682	0.990289901	\\
0.887563252	0.999053528	\\
0.894409257	1.007817156	\\
0.900948527	1.016580783	\\
0.907186461	1.025344411	\\
0.913128985	1.034108038	\\
0.918782506	1.042871665	\\
0.924153871	1.051635293	\\
0.92925032	1.06039892	\\
0.934079436	1.069162548	\\
0.938649103	1.077926175	\\
0.942967459	1.086689803	\\
0.947042847	1.09545343	\\
0.950883777	1.104217058	\\
0.954498879	1.112980685	\\
0.957896863	1.121744312	\\
0.961086482	1.13050794	\\
0.964076495	1.139271567	\\
0.966875631	1.148035195	\\
0.969492558	1.156798822	\\
0.971935853	1.16556245	\\
0.974213975	1.174326077	\\
0.976335238	1.183089704	\\
0.978307793	1.191853332	\\
0.980139601	1.200616959	\\
0.981838423	1.209380587	\\
0.983411799	1.218144214	\\
0.984867035	1.226907842	\\
0.986211196	1.235671469	\\
0.987451094	1.244435097	\\
0.98859328	1.253198724	\\
0.989644044	1.261962351	\\
0.990609405	1.270725979	\\
0.991495113	1.279489606	\\
0.992306651	1.288253234	\\
0.993049232	1.297016861	\\
0.993727802	1.305780489	\\
0.994347048	1.314544116	\\
0.994911397	1.323307744	\\
0.995425026	1.332071371	\\
0.995891865	1.340834998	\\
0.996315608	1.349598626	\\
0.996699716	1.358362253	\\
0.99704743	1.367125881	\\
0.997361775	1.375889508	\\
0.997645572	1.384653136	\\
0.997901447	1.393416763	\\
0.998131836	1.402180391	\\
0.998338999	1.410944018	\\
0.998525028	1.419707645	\\
0.998691856	1.428471273	\\
0.998841262	1.4372349	\\
0.998974887	1.445998528	\\
0.999094236	1.454762155	\\
0.999200693	1.463525783	\\
0.999295523	1.47228941	\\
0.999379881	1.481053037	\\
0.999454824	1.489816665	\\
0.999521312	1.498580292	\\
0.999580221	1.50734392	\\
0.999632345	1.516107547	\\
0.999678403	1.524871175	\\
0.999719046	1.533634802	\\
0.999754864	1.54239843	\\
0.999786385	1.551162057	\\
0.999814089	1.559925684	\\
0.999838406	1.568689312	\\
0.99985972	1.577452939	\\
0.999878377	1.586216567	\\
0.999894687	1.594980194	\\
0.999908926	1.603743822	\\
0.99992134	1.612507449	\\
0.999932148	1.621271077	\\
0.999941546	1.630034704	\\
0.999949707	1.638798331	\\
0.999956783	1.647561959	\\
0.999962911	1.656325586	\\
0.999968211	1.665089214	\\
0.999972789	1.673852841	\\
0.999976737	1.682616469	\\
0.999980138	1.691380096	\\
0.999983063	1.700143723	\\
0.999985576	1.708907351	\\
0.999987732	1.717670978	\\
0.999989579	1.726434606	\\
0.99999116	1.735198233	\\
0.99999251	1.743961861	\\
0.999993662	1.752725488	\\
0.999994644	1.761489116	\\
0.99999548	1.770252743	\\
0.99999619	1.77901637	\\
0.999996793	1.787779998	\\
0.999997303	1.796543625	\\
0.999997736	1.805307253	\\
0.999998101	1.81407088	\\
0.99999841	1.822834508	\\
0.99999867	1.831598135	\\
0.999998889	1.840361763	\\
0.999999073	1.84912539	\\
0.999999228	1.857889017	\\
0.999999358	1.866652645	\\
0.999999466	1.875416272	\\
0.999999557	1.8841799	\\
0.999999633	1.892943527	\\
0.999999696	1.901707155	\\
0.999999749	1.910470782	\\
0.999999793	1.91923441	\\
0.999999829	1.927998037	\\
0.999999859	1.936761664	\\
0.999999884	1.945525292	\\
0.999999905	1.954288919	\\
0.999999922	1.963052547	\\
0.999999936	1.971816174	\\
0.999999948	1.980579802	\\
0.999999957	1.989343429	\\
0.999999965	1.998107056	\\
};

\end{axis}      
\end{tikzpicture}

\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,axis background/.style={fill=gray!20},
    legend columns=2,font=\small]

  

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(37)  \textcolor{gray}{\scriptsize{$\theta = 37.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.13$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.36	0.142857143	\\
0.39	0.214285714	\\
0.43	0.285714286	\\
0.46	0.357142857	\\
0.5	0.428571429	\\
0.55	0.5	\\
0.6	0.571428571	\\
0.67	0.642857143	\\
0.73	0.714285714	\\
0.79	0.785714286	\\
0.83	0.857142857	\\
0.87	0.928571429	\\
0.9	1	\\
0.93	1.071428571	\\
0.96	1.142857143	\\
0.98	1.214285714	\\
0.98	1.285714286	\\
0.99	1.357142857	\\
0.995	1.428571429	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.62E-12	0	\\
2.34E-01	0.023161015	\\
2.71E-01	0.046322031	\\
2.96E-01	0.069483046	\\
3.16E-01	0.092644062	\\
3.33E-01	0.115805077	\\
3.48E-01	0.138966092	\\
3.61E-01	0.162127108	\\
3.74E-01	0.185288123	\\
3.87E-01	0.208449138	\\
3.98E-01	0.231610154	\\
4.10E-01	0.254771169	\\
4.21E-01	0.277932185	\\
4.33E-01	0.3010932	\\
4.44E-01	0.324254215	\\
4.55E-01	0.347415231	\\
4.67E-01	0.370576246	\\
4.77E-01	0.393737261	\\
4.91E-01	0.416898277	\\
5.07E-01	0.440059292	\\
5.24E-01	0.463220308	\\
5.44E-01	0.486381323	\\
5.65E-01	0.509542338	\\
5.88E-01	0.532703354	\\
6.10E-01	0.555864369	\\
6.32E-01	0.579025384	\\
6.54E-01	0.6021864	\\
6.73E-01	0.625347415	\\
6.92E-01	0.648508431	\\
7.09E-01	0.671669446	\\
7.26E-01	0.694830461	\\
7.42E-01	0.717991477	\\
7.57E-01	0.741152492	\\
7.72E-01	0.764313508	\\
7.87E-01	0.787474523	\\
8.00E-01	0.810635538	\\
8.13E-01	0.833796554	\\
8.26E-01	0.856957569	\\
8.38E-01	0.880118584	\\
8.50E-01	0.9032796	\\
8.61E-01	0.926440615	\\
8.71E-01	0.949601631	\\
8.81E-01	0.972762646	\\
8.90E-01	0.995923661	\\
8.99E-01	1.019084677	\\
9.07E-01	1.042245692	\\
9.15E-01	1.065406707	\\
9.22E-01	1.088567723	\\
9.29E-01	1.111728738	\\
9.35E-01	1.134889754	\\
9.41E-01	1.158050769	\\
9.47E-01	1.181211784	\\
9.52E-01	1.2043728	\\
9.56E-01	1.227533815	\\
9.61E-01	1.25069483	\\
9.64E-01	1.273855846	\\
9.68E-01	1.297016861	\\
9.71E-01	1.320177877	\\
9.74E-01	1.343338892	\\
9.77E-01	1.366499907	\\
9.80E-01	1.389660923	\\
9.82E-01	1.412821938	\\
9.84E-01	1.435982953	\\
9.86E-01	1.459143969	\\
9.87E-01	1.482304984	\\
9.89E-01	1.505466	\\
9.90E-01	1.528627015	\\
9.91E-01	1.55178803	\\
9.92E-01	1.574949046	\\
9.93E-01	1.598110061	\\
9.94E-01	1.621271077	\\
9.95E-01	1.644432092	\\
9.96E-01	1.667593107	\\
9.96E-01	1.690754123	\\
9.97E-01	1.713915138	\\
9.97E-01	1.737076153	\\
9.98E-01	1.760237169	\\
9.98E-01	1.783398184	\\
9.98E-01	1.8065592	\\
9.98E-01	1.829720215	\\
9.99E-01	1.85288123	\\
9.99E-01	1.876042246	\\
0.999045874	1.899203261	\\
0.99918996	1.922364276	\\
0.999313773	1.945525292	\\
0.999419919	1.968686307	\\
0.999510708	1.991847323	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(38)  \textcolor{gray}{\scriptsize{$\theta = 37.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.20$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.36	0.142857143	\\
0.39	0.214285714	\\
0.43	0.285714286	\\
0.46	0.357142857	\\
0.5	0.428571429	\\
0.55	0.5	\\
0.6	0.571428571	\\
0.67	0.642857143	\\
0.73	0.714285714	\\
0.79	0.785714286	\\
0.83	0.857142857	\\
0.87	0.928571429	\\
0.9	1	\\
0.93	1.071428571	\\
0.96	1.142857143	\\
0.98	1.214285714	\\
0.98	1.285714286	\\
0.99	1.357142857	\\
0.995	1.428571429	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.62E-12	0	\\
2.34E-01	0.023161015	\\
2.71E-01	0.046322031	\\
2.96E-01	0.069483046	\\
3.16E-01	0.092644062	\\
3.33E-01	0.115805077	\\
3.48E-01	0.138966092	\\
3.61E-01	0.162127108	\\
3.74E-01	0.185288123	\\
3.87E-01	0.208449138	\\
3.98E-01	0.231610154	\\
4.10E-01	0.254771169	\\
4.21E-01	0.277932185	\\
4.33E-01	0.3010932	\\
4.44E-01	0.324254215	\\
4.55E-01	0.347415231	\\
4.67E-01	0.370576246	\\
4.77E-01	0.393737261	\\
4.91E-01	0.416898277	\\
5.07E-01	0.440059292	\\
5.24E-01	0.463220308	\\
5.44E-01	0.486381323	\\
5.65E-01	0.509542338	\\
5.88E-01	0.532703354	\\
6.10E-01	0.555864369	\\
6.32E-01	0.579025384	\\
6.54E-01	0.6021864	\\
6.73E-01	0.625347415	\\
6.92E-01	0.648508431	\\
7.09E-01	0.671669446	\\
7.26E-01	0.694830461	\\
7.42E-01	0.717991477	\\
7.57E-01	0.741152492	\\
7.72E-01	0.764313508	\\
7.87E-01	0.787474523	\\
8.00E-01	0.810635538	\\
8.13E-01	0.833796554	\\
8.26E-01	0.856957569	\\
8.38E-01	0.880118584	\\
8.50E-01	0.9032796	\\
8.61E-01	0.926440615	\\
8.71E-01	0.949601631	\\
8.81E-01	0.972762646	\\
8.90E-01	0.995923661	\\
8.99E-01	1.019084677	\\
9.07E-01	1.042245692	\\
9.15E-01	1.065406707	\\
9.22E-01	1.088567723	\\
9.29E-01	1.111728738	\\
9.35E-01	1.134889754	\\
9.41E-01	1.158050769	\\
9.47E-01	1.181211784	\\
9.52E-01	1.2043728	\\
9.56E-01	1.227533815	\\
9.61E-01	1.25069483	\\
9.64E-01	1.273855846	\\
9.68E-01	1.297016861	\\
9.71E-01	1.320177877	\\
9.74E-01	1.343338892	\\
9.77E-01	1.366499907	\\
9.80E-01	1.389660923	\\
9.82E-01	1.412821938	\\
9.84E-01	1.435982953	\\
9.86E-01	1.459143969	\\
9.87E-01	1.482304984	\\
9.89E-01	1.505466	\\
9.90E-01	1.528627015	\\
9.91E-01	1.55178803	\\
9.92E-01	1.574949046	\\
9.93E-01	1.598110061	\\
9.94E-01	1.621271077	\\
9.95E-01	1.644432092	\\
9.96E-01	1.667593107	\\
9.96E-01	1.690754123	\\
9.97E-01	1.713915138	\\
9.97E-01	1.737076153	\\
9.98E-01	1.760237169	\\
9.98E-01	1.783398184	\\
9.98E-01	1.8065592	\\
9.98E-01	1.829720215	\\
9.99E-01	1.85288123	\\
9.99E-01	1.876042246	\\
0.999045874	1.899203261	\\
0.99918996	1.922364276	\\
0.999313773	1.945525292	\\
0.999419919	1.968686307	\\
0.999510708	1.991847323	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(39)  \textcolor{gray}{\scriptsize{$\theta = 37.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.26$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.37	0.094339623	\\
0.4	0.141509434	\\
0.41	0.188679245	\\
0.42	0.235849057	\\
0.44	0.283018868	\\
0.46	0.330188679	\\
0.48	0.377358491	\\
0.5	0.424528302	\\
0.52	0.471698113	\\
0.54	0.518867925	\\
0.57	0.566037736	\\
0.6	0.613207547	\\
0.64	0.660377358	\\
0.69	0.70754717	\\
0.73	0.754716981	\\
0.77	0.801886792	\\
0.81	0.849056604	\\
0.84	0.896226415	\\
0.87	0.943396226	\\
0.9	0.990566038	\\
0.92	1.037735849	\\
0.94	1.08490566	\\
0.95	1.132075472	\\
0.97	1.179245283	\\
0.98	1.226415094	\\
0.99	1.273584906	\\
0.995	1.320754717	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.71E-12	0	\\
2.55E-01	0.01529501	\\
2.88E-01	0.03059002	\\
3.10E-01	0.04588503	\\
3.27E-01	0.061180041	\\
3.40E-01	0.076475051	\\
3.52E-01	0.091770061	\\
3.63E-01	0.107065071	\\
3.72E-01	0.122360081	\\
3.81E-01	0.137655091	\\
3.90E-01	0.152950102	\\
3.97E-01	0.168245112	\\
4.05E-01	0.183540122	\\
4.12E-01	0.198835132	\\
4.19E-01	0.214130142	\\
4.25E-01	0.229425152	\\
4.31E-01	0.244720162	\\
4.38E-01	0.260015173	\\
4.44E-01	0.275310183	\\
4.50E-01	0.290605193	\\
4.56E-01	0.305900203	\\
4.61E-01	0.321195213	\\
4.67E-01	0.336490223	\\
4.73E-01	0.351785234	\\
4.78E-01	0.367080244	\\
4.84E-01	0.382375254	\\
4.89E-01	0.397670264	\\
4.95E-01	0.412965274	\\
5.00E-01	0.428260284	\\
5.06E-01	0.443555295	\\
5.12E-01	0.458850305	\\
5.17E-01	0.474145315	\\
5.23E-01	0.489440325	\\
5.30E-01	0.504735335	\\
5.37E-01	0.520030345	\\
5.45E-01	0.535325355	\\
5.54E-01	0.550620366	\\
5.64E-01	0.565915376	\\
5.75E-01	0.581210386	\\
5.87E-01	0.596505396	\\
6.00E-01	0.611800406	\\
6.14E-01	0.627095416	\\
6.29E-01	0.642390427	\\
6.44E-01	0.657685437	\\
6.60E-01	0.672980447	\\
6.75E-01	0.688275457	\\
6.91E-01	0.703570467	\\
7.06E-01	0.718865477	\\
7.20E-01	0.734160487	\\
7.34E-01	0.749455498	\\
7.48E-01	0.764750508	\\
7.60E-01	0.780045518	\\
7.73E-01	0.795340528	\\
7.84E-01	0.810635538	\\
7.95E-01	0.825930548	\\
8.06E-01	0.841225559	\\
8.16E-01	0.856520569	\\
8.25E-01	0.871815579	\\
8.35E-01	0.887110589	\\
8.44E-01	0.902405599	\\
8.52E-01	0.917700609	\\
8.60E-01	0.93299562	\\
8.68E-01	0.94829063	\\
8.76E-01	0.96358564	\\
8.83E-01	0.97888065	\\
8.90E-01	0.99417566	\\
8.97E-01	1.00947067	\\
9.03E-01	1.02476568	\\
9.09E-01	1.040060691	\\
9.15E-01	1.055355701	\\
9.20E-01	1.070650711	\\
9.26E-01	1.085945721	\\
9.31E-01	1.101240731	\\
9.35E-01	1.116535741	\\
9.40E-01	1.131830752	\\
9.44E-01	1.147125762	\\
9.48E-01	1.162420772	\\
9.52E-01	1.177715782	\\
9.55E-01	1.193010792	\\
9.58E-01	1.208305802	\\
9.62E-01	1.223600812	\\
9.64E-01	1.238895823	\\
0.967221598	1.254190833	\\
0.969782079	1.269485843	\\
0.972174514	1.284780853	\\
0.974407011	1.300075863	\\
0.97648754	1.315370873	\\
0.978423914	1.330665884	\\
0.980223765	1.345960894	\\
0.981894534	1.361255904	\\
0.983443452	1.376550914	\\
0.98487753	1.391845924	\\
0.986203547	1.407140934	\\
0.987428045	1.422435944	\\
0.988557318	1.437730955	\\
0.989597411	1.453025965	\\
0.990554116	1.468320975	\\
0.991432967	1.483615985	\\
0.992239247	1.498910995	\\
0.992977981	1.514206005	\\
0.993653943	1.529501016	\\
0.994271659	1.544796026	\\
0.994835412	1.560091036	\\
0.995349242	1.575386046	\\
0.995816959	1.590681056	\\
0.996242145	1.605976066	\\
0.996628162	1.621271077	\\
0.996978162	1.636566087	\\
0.997295089	1.651861097	\\
0.997581695	1.667156107	\\
0.997840541	1.682451117	\\
0.998074011	1.697746127	\\
0.998284317	1.713041137	\\
0.998473511	1.728336148	\\
0.998643489	1.743631158	\\
0.998796003	1.758926168	\\
0.998932669	1.774221178	\\
0.999054974	1.789516188	\\
0.999164284	1.804811198	\\
0.999261852	1.820106209	\\
0.999348825	1.835401219	\\
0.999426253	1.850696229	\\
0.999495094	1.865991239	\\
0.999556218	1.881286249	\\
0.999610422	1.896581259	\\
0.999658425	1.911876269	\\
0.999700881	1.92717128	\\
0.999738382	1.94246629	\\
0.999771464	1.9577613	\\
0.999800608	1.97305631	\\
0.99982625	1.98835132	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(40)  \textcolor{gray}{\scriptsize{$\theta = 37.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.32$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.36	0.081632653	\\
0.38	0.12244898	\\
0.4	0.163265306	\\
0.42	0.204081633	\\
0.43	0.244897959	\\
0.45	0.285714286	\\
0.46	0.326530612	\\
0.47	0.367346939	\\
0.49	0.408163265	\\
0.51	0.448979592	\\
0.53	0.489795918	\\
0.55	0.530612245	\\
0.58	0.571428571	\\
0.6	0.612244898	\\
0.63	0.653061224	\\
0.67	0.693877551	\\
0.71	0.734693878	\\
0.74	0.775510204	\\
0.77	0.816326531	\\
0.81	0.857142857	\\
0.84	0.897959184	\\
0.86	0.93877551	\\
0.89	0.979591837	\\
0.9	1	\\
0.91	1.020408163	\\
0.93	1.06122449	\\
0.95	1.102040816	\\
0.96	1.142857143	\\
0.97	1.183673469	\\
0.98	1.224489796	\\
0.99	1.265306122	\\
0.99	1.306122449	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.61E-12	0	\\
2.50E-01	0.013234866	\\
2.82E-01	0.026469732	\\
3.03E-01	0.039704598	\\
3.19E-01	0.052939464	\\
3.32E-01	0.06617433	\\
3.44E-01	0.079409196	\\
3.54E-01	0.092644062	\\
3.63E-01	0.105878927	\\
3.71E-01	0.119113793	\\
3.79E-01	0.132348659	\\
3.86E-01	0.145583525	\\
3.93E-01	0.158818391	\\
4.00E-01	0.172053257	\\
4.06E-01	0.185288123	\\
4.12E-01	0.198522989	\\
4.18E-01	0.211757855	\\
4.24E-01	0.224992721	\\
4.30E-01	0.238227587	\\
4.35E-01	0.251462453	\\
4.40E-01	0.264697319	\\
4.46E-01	0.277932185	\\
4.51E-01	0.29116705	\\
4.56E-01	0.304401916	\\
4.61E-01	0.317636782	\\
4.66E-01	0.330871648	\\
4.71E-01	0.344106514	\\
4.76E-01	0.35734138	\\
4.80E-01	0.370576246	\\
4.85E-01	0.383811112	\\
4.90E-01	0.397045978	\\
4.95E-01	0.410280844	\\
4.99E-01	0.42351571	\\
5.04E-01	0.436750576	\\
5.09E-01	0.449985442	\\
5.10E-01	0.463220308	\\
5.15E-01	0.476455174	\\
5.21E-01	0.489690039	\\
5.26E-01	0.502924905	\\
5.32E-01	0.516159771	\\
5.39E-01	0.529394637	\\
5.46E-01	0.542629503	\\
5.54E-01	0.555864369	\\
5.63E-01	0.569099235	\\
5.72E-01	0.582334101	\\
5.82E-01	0.595568967	\\
5.93E-01	0.608803833	\\
6.05E-01	0.622038699	\\
6.18E-01	0.635273565	\\
6.31E-01	0.648508431	\\
6.44E-01	0.661743297	\\
6.58E-01	0.674978162	\\
6.71E-01	0.688213028	\\
6.85E-01	0.701447894	\\
6.98E-01	0.71468276	\\
7.11E-01	0.727917626	\\
7.23E-01	0.741152492	\\
7.35E-01	0.754387358	\\
7.47E-01	0.767622224	\\
7.58E-01	0.78085709	\\
7.69E-01	0.794091956	\\
7.79E-01	0.807326822	\\
7.89E-01	0.820561688	\\
7.98E-01	0.833796554	\\
8.07E-01	0.84703142	\\
8.16E-01	0.860266286	\\
8.25E-01	0.873501151	\\
8.33E-01	0.886736017	\\
8.41E-01	0.899970883	\\
8.48E-01	0.913205749	\\
8.56E-01	0.926440615	\\
8.63E-01	0.939675481	\\
8.70E-01	0.952910347	\\
8.76E-01	0.966145213	\\
8.83E-01	0.979380079	\\
8.89E-01	0.992614945	\\
8.95E-01	1.005849811	\\
9.00E-01	1.019084677	\\
9.06E-01	1.032319543	\\
9.11E-01	1.045554409	\\
9.16E-01	1.058789274	\\
9.21E-01	1.07202414	\\
0.925378285	1.085259006	\\
0.929751192	1.098493872	\\
0.933924298	1.111728738	\\
0.937902728	1.124963604	\\
0.941691746	1.13819847	\\
0.945296739	1.151433336	\\
0.948723195	1.164668202	\\
0.951976678	1.177903068	\\
0.955062811	1.191137934	\\
0.957987256	1.2043728	\\
0.960755697	1.217607666	\\
0.963373817	1.230842532	\\
0.965847287	1.244077397	\\
0.968181748	1.257312263	\\
0.970382795	1.270547129	\\
0.972455964	1.283781995	\\
0.974406719	1.297016861	\\
0.976240442	1.310251727	\\
0.977962419	1.323486593	\\
0.979577833	1.336721459	\\
0.981091753	1.349956325	\\
0.982509129	1.363191191	\\
0.983834781	1.376426057	\\
0.985073398	1.389660923	\\
0.986229529	1.402895789	\\
0.987307582	1.416130655	\\
0.988311818	1.429365521	\\
0.98924635	1.442600386	\\
0.990115141	1.455835252	\\
0.990922003	1.469070118	\\
0.991670596	1.482304984	\\
0.99236443	1.49553985	\\
0.993006863	1.508774716	\\
0.993601104	1.522009582	\\
0.994150215	1.535244448	\\
0.994657113	1.548479314	\\
0.995124572	1.56171418	\\
0.995555227	1.574949046	\\
0.995951577	1.588183912	\\
0.996315987	1.601418778	\\
0.996650693	1.614653644	\\
0.996957808	1.627888509	\\
0.997239323	1.641123375	\\
0.997497111	1.654358241	\\
0.997732936	1.667593107	\\
0.99794845	1.680827973	\\
0.998145206	1.694062839	\\
0.998324654	1.707297705	\\
0.998488154	1.720532571	\\
0.998636972	1.733767437	\\
0.998772291	1.747002303	\\
0.998895211	1.760237169	\\
0.999006755	1.773472035	\\
0.999107876	1.786706901	\\
0.999199454	1.799941767	\\
0.999282307	1.813176633	\\
0.99935719	1.826411498	\\
0.999424803	1.839646364	\\
0.999485789	1.85288123	\\
0.999540742	1.866116096	\\
0.999590211	1.879350962	\\
0.999634696	1.892585828	\\
0.999674661	1.905820694	\\
0.999710527	1.91905556	\\
0.999742684	1.932290426	\\
0.999771485	1.945525292	\\
0.999797255	1.958760158	\\
0.99982029	1.971995024	\\
0.99984086	1.98522989	\\
0.999859209	1.998464756	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(41)  \textcolor{gray}{\scriptsize{$\theta = 37.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.29	0.074074074	\\
0.3	0.111111111	\\
0.32	0.148148148	\\
0.33	0.185185185	\\
0.34	0.222222222	\\
0.35	0.259259259	\\
0.37	0.296296296	\\
0.38	0.333333333	\\
0.41	0.37037037	\\
0.42	0.407407407	\\
0.43	0.444444444	\\
0.45	0.481481481	\\
0.47	0.518518519	\\
0.5	0.555555556	\\
0.54	0.592592593	\\
0.57	0.62962963	\\
0.6	0.666666667	\\
0.65	0.703703704	\\
0.7	0.740740741	\\
0.73	0.777777778	\\
0.76	0.814814815	\\
0.8	0.851851852	\\
0.84	0.888888889	\\
0.86	0.925925926	\\
0.88	0.962962963	\\
0.9	1	\\
0.92	1.037037037	\\
0.94	1.074074074	\\
0.95	1.111111111	\\
0.96	1.148148148	\\
0.97	1.185185185	\\
0.98	1.222222222	\\
0.99	1.259259259	\\
0.995	1.296296296	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
8.49E-13	0	\\
1.84E-01	0.012009415	\\
2.12E-01	0.024018831	\\
2.31E-01	0.036028246	\\
2.45E-01	0.048037662	\\
2.57E-01	0.060047077	\\
2.67E-01	0.072056492	\\
2.77E-01	0.084065908	\\
2.85E-01	0.096075323	\\
2.93E-01	0.108084738	\\
3.00E-01	0.120094154	\\
3.06E-01	0.132103569	\\
3.13E-01	0.144112985	\\
3.19E-01	0.1561224	\\
3.25E-01	0.168131815	\\
3.30E-01	0.180141231	\\
3.36E-01	0.192150646	\\
3.41E-01	0.204160061	\\
3.46E-01	0.216169477	\\
3.51E-01	0.228178892	\\
3.56E-01	0.240188308	\\
3.61E-01	0.252197723	\\
3.66E-01	0.264207138	\\
3.70E-01	0.276216554	\\
3.75E-01	0.288225969	\\
3.80E-01	0.300235385	\\
3.84E-01	0.3122448	\\
3.89E-01	0.324254215	\\
3.93E-01	0.336263631	\\
3.97E-01	0.348273046	\\
4.02E-01	0.360282461	\\
4.06E-01	0.372291877	\\
4.10E-01	0.384301292	\\
4.15E-01	0.396310708	\\
4.19E-01	0.408320123	\\
4.23E-01	0.420329538	\\
4.28E-01	0.432338954	\\
4.32E-01	0.444348369	\\
4.36E-01	0.456357785	\\
4.41E-01	0.4683672	\\
4.46E-01	0.480376615	\\
4.52E-01	0.492386031	\\
4.57E-01	0.504395446	\\
4.64E-01	0.516404861	\\
4.71E-01	0.528414277	\\
4.79E-01	0.540423692	\\
4.87E-01	0.552433108	\\
4.97E-01	0.564442523	\\
5.07E-01	0.576451938	\\
5.19E-01	0.588461354	\\
5.31E-01	0.600470769	\\
5.44E-01	0.612480184	\\
5.58E-01	0.6244896	\\
5.72E-01	0.636499015	\\
5.87E-01	0.648508431	\\
6.02E-01	0.660517846	\\
6.17E-01	0.672527261	\\
6.32E-01	0.684536677	\\
6.46E-01	0.696546092	\\
6.61E-01	0.708555508	\\
6.75E-01	0.720564923	\\
6.88E-01	0.732574338	\\
7.01E-01	0.744583754	\\
7.14E-01	0.756593169	\\
7.26E-01	0.768602584	\\
7.38E-01	0.780612	\\
7.50E-01	0.792621415	\\
7.60E-01	0.804630831	\\
7.71E-01	0.816640246	\\
7.81E-01	0.828649661	\\
7.91E-01	0.840659077	\\
8.01E-01	0.852668492	\\
8.10E-01	0.864677907	\\
8.19E-01	0.876687323	\\
8.28E-01	0.888696738	\\
8.36E-01	0.900706154	\\
8.44E-01	0.912715569	\\
8.52E-01	0.924724984	\\
8.59E-01	0.9367344	\\
8.67E-01	0.948743815	\\
8.74E-01	0.960753231	\\
8.81E-01	0.972762646	\\
0.887057541	0.984772061	\\
0.893301195	0.996781477	\\
0.89929166	1.008790892	\\
0.905032932	1.020800307	\\
0.91052934	1.032809723	\\
0.915785538	1.044819138	\\
0.920806484	1.056828554	\\
0.925597416	1.068837969	\\
0.930163824	1.080847384	\\
0.934511425	1.0928568	\\
0.938646131	1.104866215	\\
0.942574023	1.11687563	\\
0.946301325	1.128885046	\\
0.949834373	1.140894461	\\
0.953179591	1.152903877	\\
0.956343467	1.164913292	\\
0.959332525	1.176922707	\\
0.962153305	1.188932123	\\
0.96481234	1.200941538	\\
0.967316135	1.212950954	\\
0.969671151	1.224960369	\\
0.971883779	1.236969784	\\
0.973960334	1.2489792	\\
0.975907029	1.260988615	\\
0.977729971	1.27299803	\\
0.97943514	1.285007446	\\
0.981028383	1.297016861	\\
0.982515403	1.309026277	\\
0.983901748	1.321035692	\\
0.985192807	1.333045107	\\
0.9863938	1.345054523	\\
0.987509777	1.357063938	\\
0.98854561	1.369073354	\\
0.989505992	1.381082769	\\
0.990395436	1.393092184	\\
0.991218272	1.4051016	\\
0.991978647	1.417111015	\\
0.992680525	1.42912043	\\
0.993327692	1.441129846	\\
0.993923753	1.453139261	\\
0.994472138	1.465148677	\\
0.994976102	1.477158092	\\
0.995438732	1.489167507	\\
0.995862949	1.501176923	\\
0.996251512	1.513186338	\\
0.996607026	1.525195753	\\
0.996931942	1.537205169	\\
0.997228565	1.549214584	\\
0.99749906	1.561224	\\
0.997745455	1.573233415	\\
0.997969651	1.58524283	\\
0.998173422	1.597252246	\\
0.998358423	1.609261661	\\
0.998526199	1.621271077	\\
0.998678185	1.633280492	\\
0.998815715	1.645289907	\\
0.998940026	1.657299323	\\
0.999052266	1.669308738	\\
0.999153494	1.681318153	\\
0.999244689	1.693327569	\\
0.999326756	1.705336984	\\
0.999400526	1.7173464	\\
0.999466765	1.729355815	\\
0.999526176	1.74136523	\\
0.999579405	1.753374646	\\
0.999627041	1.765384061	\\
0.999669625	1.777393476	\\
0.999707651	1.789402892	\\
0.99974157	1.801412307	\\
0.999771791	1.813421723	\\
0.999798688	1.825431138	\\
0.9998226	1.837440553	\\
0.999843835	1.849449969	\\
0.999862672	1.861459384	\\
0.999879363	1.8734688	\\
0.999894136	1.885478215	\\
0.999907197	1.89748763	\\
0.999918732	1.909497046	\\
0.999928908	1.921506461	\\
0.999937875	1.933515876	\\
0.999945768	1.945525292	\\
0.999952708	1.957534707	\\
0.999958803	1.969544123	\\
0.99996415	1.981553538	\\
0.999968836	1.993562953	\\
};

\end{axis}      
\end{tikzpicture}


& 



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(42)  \textcolor{gray}{\scriptsize{$\theta = 37.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.44$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.29	0.066225166	\\
0.3	0.099337748	\\
0.31	0.132450331	\\
0.33	0.165562914	\\
0.34	0.198675497	\\
0.35	0.231788079	\\
0.36	0.264900662	\\
0.37	0.298013245	\\
0.38	0.331125828	\\
0.4	0.364238411	\\
0.41	0.397350993	\\
0.42	0.430463576	\\
0.43	0.463576159	\\
0.45	0.496688742	\\
0.46	0.529801325	\\
0.48	0.562913907	\\
0.52	0.59602649	\\
0.55	0.629139073	\\
0.58	0.662251656	\\
0.61	0.695364238	\\
0.65	0.728476821	\\
0.69	0.761589404	\\
0.73	0.794701987	\\
0.76	0.82781457	\\
0.79	0.860927152	\\
0.82	0.894039735	\\
0.85	0.927152318	\\
0.87	0.960264901	\\
0.9	0.993377483	\\
0.92	1.026490066	\\
0.94	1.059602649	\\
0.95	1.092715232	\\
0.965	1.125827815	\\
0.975	1.158940397	\\
0.985	1.19205298	\\
0.99	1.225165563	\\
0.995	1.258278146	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.58E-13	0	\\
1.97E-01	0.010736895	\\
2.23E-01	0.021473789	\\
2.40E-01	0.032210684	\\
2.52E-01	0.042947578	\\
2.63E-01	0.053684473	\\
2.72E-01	0.064421367	\\
2.80E-01	0.075158262	\\
2.88E-01	0.085895156	\\
2.94E-01	0.096632051	\\
3.00E-01	0.107368945	\\
3.06E-01	0.11810584	\\
3.12E-01	0.128842735	\\
3.17E-01	0.139579629	\\
3.22E-01	0.150316524	\\
3.26E-01	0.161053418	\\
3.31E-01	0.171790313	\\
3.35E-01	0.182527207	\\
3.40E-01	0.193264102	\\
3.44E-01	0.204000996	\\
3.48E-01	0.214737891	\\
3.52E-01	0.225474785	\\
3.56E-01	0.23621168	\\
3.60E-01	0.246948575	\\
3.63E-01	0.257685469	\\
3.67E-01	0.268422364	\\
3.71E-01	0.279159258	\\
3.74E-01	0.289896153	\\
3.78E-01	0.300633047	\\
3.81E-01	0.311369942	\\
3.85E-01	0.322106836	\\
3.88E-01	0.332843731	\\
3.92E-01	0.343580625	\\
3.95E-01	0.35431752	\\
3.98E-01	0.365054415	\\
4.01E-01	0.375791309	\\
4.05E-01	0.386528204	\\
4.08E-01	0.397265098	\\
4.11E-01	0.408001993	\\
4.14E-01	0.418738887	\\
4.17E-01	0.429475782	\\
4.20E-01	0.440212676	\\
4.21E-01	0.450949571	\\
4.25E-01	0.461686466	\\
4.28E-01	0.47242336	\\
4.32E-01	0.483160255	\\
4.36E-01	0.493897149	\\
4.40E-01	0.504634044	\\
4.45E-01	0.515370938	\\
4.50E-01	0.526107833	\\
4.56E-01	0.536844727	\\
4.62E-01	0.547581622	\\
4.70E-01	0.558318516	\\
4.78E-01	0.569055411	\\
4.87E-01	0.579792306	\\
4.96E-01	0.5905292	\\
5.07E-01	0.601266095	\\
5.19E-01	0.612002989	\\
5.31E-01	0.622739884	\\
5.43E-01	0.633476778	\\
5.57E-01	0.644213673	\\
5.70E-01	0.654950567	\\
5.84E-01	0.665687462	\\
5.98E-01	0.676424356	\\
6.12E-01	0.687161251	\\
6.26E-01	0.697898146	\\
6.39E-01	0.70863504	\\
6.53E-01	0.719371935	\\
6.66E-01	0.730108829	\\
6.79E-01	0.740845724	\\
6.91E-01	0.751582618	\\
7.03E-01	0.762319513	\\
7.15E-01	0.773056407	\\
7.26E-01	0.783793302	\\
7.37E-01	0.794530196	\\
7.47E-01	0.805267091	\\
7.57E-01	0.816003986	\\
7.67E-01	0.82674088	\\
7.77E-01	0.837477775	\\
7.86E-01	0.848214669	\\
7.95E-01	0.858951564	\\
8.04E-01	0.869688458	\\
0.812463606	0.880425353	\\
0.820702727	0.891162247	\\
0.82869634	0.901899142	\\
0.836448378	0.912636036	\\
0.843961961	0.923372931	\\
0.851239656	0.934109826	\\
0.858283699	0.94484672	\\
0.86509618	0.955583615	\\
0.871679177	0.966320509	\\
0.87803486	0.977057404	\\
0.884165567	0.987794298	\\
0.890073846	0.998531193	\\
0.895762484	1.009268087	\\
0.901234519	1.020004982	\\
0.906493244	1.030741876	\\
0.911542197	1.041478771	\\
0.916385156	1.052215666	\\
0.921026116	1.06295256	\\
0.925469279	1.073689455	\\
0.929719034	1.084426349	\\
0.933779935	1.095163244	\\
0.937656686	1.105900138	\\
0.941354118	1.116637033	\\
0.944877172	1.127373927	\\
0.94823088	1.138110822	\\
0.951420346	1.148847716	\\
0.954450729	1.159584611	\\
0.957327225	1.170321506	\\
0.960055052	1.1810584	\\
0.962639434	1.191795295	\\
0.965085586	1.202532189	\\
0.967398699	1.213269084	\\
0.969583928	1.224005978	\\
0.971646381	1.234742873	\\
0.973591104	1.245479767	\\
0.975423074	1.256216662	\\
0.977147187	1.266953556	\\
0.97876825	1.277690451	\\
0.980290972	1.288427346	\\
0.98171996	1.29916424	\\
0.983059707	1.309901135	\\
0.984314593	1.320638029	\\
0.985488875	1.331374924	\\
0.986586684	1.342111818	\\
0.987612026	1.352848713	\\
0.988568773	1.363585607	\\
0.989460666	1.374322502	\\
0.990291308	1.385059397	\\
0.991064172	1.395796291	\\
0.991782592	1.406533186	\\
0.992449769	1.41727008	\\
0.993068768	1.428006975	\\
0.993642522	1.438743869	\\
0.994173833	1.449480764	\\
0.994665372	1.460217658	\\
0.995119684	1.470954553	\\
0.995539189	1.481691447	\\
0.995926186	1.492428342	\\
0.996282854	1.503165237	\\
0.996611256	1.513902131	\\
0.996913347	1.524639026	\\
0.997190969	1.53537592	\\
0.997445862	1.546112815	\\
0.997679664	1.556849709	\\
0.997893917	1.567586604	\\
0.998090067	1.578323498	\\
0.998269475	1.589060393	\\
0.998433412	1.599797287	\\
0.998583071	1.610534182	\\
0.998719565	1.621271077	\\
0.998843934	1.632007971	\\
0.998957147	1.642744866	\\
0.999060107	1.65348176	\\
0.999153654	1.664218655	\\
0.999238566	1.674955549	\\
0.999315568	1.685692444	\\
0.999385331	1.696429338	\\
0.999448474	1.707166233	\\
0.999505572	1.717903127	\\
0.999557154	1.728640022	\\
0.999603709	1.739376917	\\
0.999645687	1.750113811	\\
0.999683501	1.760850706	\\
0.999717533	1.7715876	\\
0.999748131	1.782324495	\\
0.999775616	1.793061389	\\
0.999800281	1.803798284	\\
0.999822394	1.814535178	\\
0.999842201	1.825272073	\\
0.999859925	1.836008967	\\
0.999875771	1.846745862	\\
0.999889922	1.857482757	\\
0.99990255	1.868219651	\\
0.999913807	1.878956546	\\
0.999923832	1.88969344	\\
0.999932752	1.900430335	\\
0.999940681	1.911167229	\\
0.999947723	1.921904124	\\
0.99995397	1.932641018	\\
0.999959508	1.943377913	\\
0.999964411	1.954114807	\\
0.999968749	1.964851702	\\
0.999972583	1.975588597	\\
0.999975969	1.986325491	\\
0.999978955	1.997062386	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(43)  \textcolor{gray}{\scriptsize{$\theta = 37.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.50$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.25	0.063492063	\\
0.27	0.095238095	\\
0.28	0.126984127	\\
0.29	0.158730159	\\
0.3	0.19047619	\\
0.31	0.222222222	\\
0.32	0.253968254	\\
0.33	0.285714286	\\
0.34	0.317460317	\\
0.35	0.349206349	\\
0.37	0.380952381	\\
0.39	0.412698413	\\
0.4	0.444444444	\\
0.42	0.476190476	\\
0.43	0.507936508	\\
0.45	0.53968254	\\
0.47	0.571428571	\\
0.5	0.603174603	\\
0.53	0.634920635	\\
0.56	0.666666667	\\
0.6	0.698412698	\\
0.64	0.73015873	\\
0.68	0.761904762	\\
0.72	0.793650794	\\
0.75	0.825396825	\\
0.78	0.857142857	\\
0.81	0.888888889	\\
0.84	0.920634921	\\
0.87	0.952380952	\\
0.89	0.984126984	\\
0.9	1	\\
0.91	1.015873016	\\
0.93	1.047619048	\\
0.94	1.079365079	\\
0.95	1.111111111	\\
0.96	1.142857143	\\
0.97	1.174603175	\\
0.98	1.206349206	\\
0.98	1.238095238	\\
0.99	1.26984127	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.10E-13	0	\\
1.55E-01	0.010293785	\\
1.80E-01	0.020587569	\\
1.97E-01	0.030881354	\\
2.10E-01	0.041175138	\\
2.21E-01	0.051468923	\\
2.30E-01	0.061762708	\\
2.38E-01	0.072056492	\\
2.46E-01	0.082350277	\\
2.53E-01	0.092644062	\\
2.59E-01	0.102937846	\\
2.66E-01	0.113231631	\\
2.71E-01	0.123525415	\\
2.77E-01	0.1338192	\\
2.82E-01	0.144112985	\\
2.87E-01	0.154406769	\\
2.92E-01	0.164700554	\\
2.97E-01	0.174994338	\\
3.01E-01	0.185288123	\\
3.06E-01	0.195581908	\\
3.10E-01	0.205875692	\\
3.14E-01	0.216169477	\\
3.19E-01	0.226463261	\\
3.23E-01	0.236757046	\\
3.27E-01	0.247050831	\\
3.31E-01	0.257344615	\\
3.35E-01	0.2676384	\\
3.38E-01	0.277932185	\\
3.42E-01	0.288225969	\\
3.46E-01	0.298519754	\\
3.50E-01	0.308813538	\\
3.54E-01	0.319107323	\\
3.57E-01	0.329401108	\\
3.61E-01	0.339694892	\\
3.65E-01	0.349988677	\\
3.68E-01	0.360282461	\\
3.72E-01	0.370576246	\\
3.76E-01	0.380870031	\\
3.79E-01	0.391163815	\\
3.83E-01	0.4014576	\\
3.86E-01	0.411751385	\\
3.90E-01	0.422045169	\\
3.93E-01	0.432338954	\\
3.97E-01	0.442632738	\\
3.97E-01	0.452926523	\\
4.00E-01	0.463220308	\\
4.04E-01	0.473514092	\\
4.08E-01	0.483807877	\\
4.12E-01	0.494101661	\\
4.16E-01	0.504395446	\\
4.21E-01	0.514689231	\\
4.27E-01	0.524983015	\\
4.32E-01	0.5352768	\\
4.39E-01	0.545570584	\\
4.46E-01	0.555864369	\\
4.53E-01	0.566158154	\\
4.62E-01	0.576451938	\\
4.71E-01	0.586745723	\\
4.81E-01	0.597039508	\\
4.92E-01	0.607333292	\\
5.03E-01	0.617627077	\\
5.15E-01	0.627920861	\\
5.28E-01	0.638214646	\\
5.41E-01	0.648508431	\\
5.54E-01	0.658802215	\\
5.68E-01	0.669096	\\
5.82E-01	0.679389784	\\
5.96E-01	0.689683569	\\
6.09E-01	0.699977354	\\
6.23E-01	0.710271138	\\
6.37E-01	0.720564923	\\
6.50E-01	0.730858708	\\
6.63E-01	0.741152492	\\
6.75E-01	0.751446277	\\
6.88E-01	0.761740061	\\
7.00E-01	0.772033846	\\
7.11E-01	0.782327631	\\
7.22E-01	0.792621415	\\
7.33E-01	0.8029152	\\
7.44E-01	0.813208984	\\
7.54E-01	0.823502769	\\
7.64E-01	0.833796554	\\
0.773397982	0.844090338	\\
0.782721821	0.854384123	\\
0.791775898	0.864677907	\\
0.800568948	0.874971692	\\
0.809108171	0.885265477	\\
0.817399387	0.895559261	\\
0.825447236	0.905853046	\\
0.833255418	0.916146831	\\
0.840826917	0.926440615	\\
0.848164225	0.9367344	\\
0.855269524	0.947028184	\\
0.862144847	0.957321969	\\
0.868792204	0.967615754	\\
0.875213681	0.977909538	\\
0.881411508	0.988203323	\\
0.887388107	0.998497107	\\
0.893146127	1.008790892	\\
0.898688455	1.019084677	\\
0.904018222	1.029378461	\\
0.909138805	1.039672246	\\
0.914053814	1.049966031	\\
0.918767081	1.060259815	\\
0.923282645	1.0705536	\\
0.927604735	1.080847384	\\
0.931737755	1.091141169	\\
0.935686258	1.101434954	\\
0.939454936	1.111728738	\\
0.943048596	1.122022523	\\
0.946472142	1.132316307	\\
0.94973056	1.142610092	\\
0.952828897	1.152903877	\\
0.955772247	1.163197661	\\
0.958565733	1.173491446	\\
0.961214491	1.18378523	\\
0.963723658	1.194079015	\\
0.966098354	1.2043728	\\
0.968343671	1.214666584	\\
0.970464663	1.224960369	\\
0.972466328	1.235254154	\\
0.974353602	1.245547938	\\
0.97613135	1.255841723	\\
0.977804353	1.266135507	\\
0.9793773	1.276429292	\\
0.980854786	1.286723077	\\
0.982241297	1.297016861	\\
0.983541213	1.307310646	\\
0.984758794	1.31760443	\\
0.985898184	1.327898215	\\
0.986963401	1.338192	\\
0.987958336	1.348485784	\\
0.988886753	1.358779569	\\
0.989752283	1.369073354	\\
0.990558428	1.379367138	\\
0.991308556	1.389660923	\\
0.992005903	1.399954707	\\
0.992653573	1.410248492	\\
0.993254539	1.420542277	\\
0.993811643	1.430836061	\\
0.994327603	1.441129846	\\
0.994805007	1.45142363	\\
0.99524632	1.461717415	\\
0.995653888	1.4720112	\\
0.996029936	1.482304984	\\
0.996376576	1.492598769	\\
0.996695807	1.502892553	\\
0.99698952	1.513186338	\\
0.997259501	1.523480123	\\
0.997507433	1.533773907	\\
0.997734903	1.544067692	\\
0.997943404	1.554361477	\\
0.998134338	1.564655261	\\
0.99830902	1.574949046	\\
0.998468683	1.58524283	\\
0.998614482	1.595536615	\\
0.998747495	1.6058304	\\
0.998868729	1.616124184	\\
0.998979123	1.626417969	\\
0.999079552	1.636711753	\\
0.99917083	1.647005538	\\
0.999253712	1.657299323	\\
0.9993289	1.667593107	\\
0.999397044	1.677886892	\\
0.999458746	1.688180677	\\
0.999514562	1.698474461	\\
0.999565007	1.708768246	\\
0.999610553	1.71906203	\\
0.999651639	1.729355815	\\
0.999688666	1.7396496	\\
0.999722004	1.749943384	\\
0.999751992	1.760237169	\\
0.999778941	1.770530953	\\
0.999803137	1.780824738	\\
0.99982484	1.791118523	\\
0.999844289	1.801412307	\\
0.999861701	1.811706092	\\
0.999877276	1.821999876	\\
0.999891194	1.832293661	\\
0.999903619	1.842587446	\\
0.999914702	1.85288123	\\
0.999924577	1.863175015	\\
0.999933369	1.8734688	\\
0.999941189	1.883762584	\\
0.999948137	1.894056369	\\
0.999954305	1.904350153	\\
0.999959776	1.914643938	\\
0.999964623	1.924937723	\\
0.999968915	1.935231507	\\
0.99997271	1.945525292	\\
0.999976063	1.955819076	\\
0.999979023	1.966112861	\\
0.999981634	1.976406646	\\
0.999983934	1.98670043	\\
0.999985959	1.996994215	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(44)  \textcolor{gray}{\scriptsize{$\theta = 37.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.59$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};        

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.19	0.058823529	\\
0.2	0.088235294	\\
0.21	0.117647059	\\
0.23	0.147058824	\\
0.24	0.176470588	\\
0.25	0.205882353	\\
0.25	0.235294118	\\
0.28	0.264705882	\\
0.29	0.294117647	\\
0.3	0.323529412	\\
0.31	0.352941176	\\
0.33	0.382352941	\\
0.34	0.411764706	\\
0.36	0.441176471	\\
0.38	0.470588235	\\
0.4	0.5	\\
0.41	0.529411765	\\
0.43	0.558823529	\\
0.45	0.588235294	\\
0.48	0.617647059	\\
0.51	0.647058824	\\
0.55	0.676470588	\\
0.59	0.705882353	\\
0.64	0.735294118	\\
0.68	0.764705882	\\
0.71	0.794117647	\\
0.75	0.823529412	\\
0.78	0.852941176	\\
0.81	0.882352941	\\
0.835	0.911764706	\\
0.86	0.941176471	\\
0.88	0.970588235	\\
0.9	1	\\
0.92	1.029411765	\\
0.94	1.058823529	\\
0.95	1.088235294	\\
0.96	1.117647059	\\
0.97	1.147058824	\\
0.98	1.176470588	\\
0.985	1.205882353	\\
0.99	1.235294118	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.26E-13	0	\\
1.01E-01	0.009536889	\\
1.22E-01	0.019073777	\\
1.37E-01	0.028610666	\\
1.49E-01	0.038147555	\\
1.59E-01	0.047684443	\\
1.68E-01	0.057221332	\\
1.76E-01	0.066758221	\\
1.83E-01	0.076295109	\\
1.90E-01	0.085831998	\\
1.96E-01	0.095368887	\\
2.02E-01	0.104905776	\\
2.08E-01	0.114442664	\\
2.13E-01	0.123979553	\\
2.19E-01	0.133516442	\\
2.24E-01	0.14305333	\\
2.28E-01	0.152590219	\\
2.33E-01	0.162127108	\\
2.38E-01	0.171663996	\\
2.42E-01	0.181200885	\\
2.47E-01	0.190737774	\\
2.51E-01	0.200274662	\\
2.55E-01	0.209811551	\\
2.60E-01	0.21934844	\\
2.64E-01	0.228885328	\\
2.68E-01	0.238422217	\\
2.72E-01	0.247959106	\\
2.76E-01	0.257495995	\\
2.80E-01	0.267032883	\\
2.84E-01	0.276569772	\\
2.88E-01	0.286106661	\\
2.92E-01	0.295643549	\\
2.96E-01	0.305180438	\\
2.99E-01	0.314717327	\\
3.03E-01	0.324254215	\\
3.07E-01	0.333791104	\\
3.11E-01	0.343327993	\\
3.15E-01	0.352864881	\\
3.19E-01	0.36240177	\\
3.22E-01	0.371938659	\\
3.26E-01	0.381475547	\\
3.30E-01	0.391012436	\\
3.34E-01	0.400549325	\\
3.38E-01	0.410086213	\\
3.41E-01	0.419623102	\\
3.45E-01	0.429159991	\\
3.49E-01	0.43869688	\\
3.52E-01	0.448233768	\\
3.56E-01	0.457770657	\\
3.60E-01	0.467307546	\\
3.64E-01	0.476844434	\\
3.69E-01	0.486381323	\\
3.73E-01	0.495918212	\\
3.79E-01	0.5054551	\\
3.84E-01	0.514991989	\\
3.90E-01	0.524528878	\\
3.97E-01	0.534065766	\\
4.04E-01	0.543602655	\\
4.11E-01	0.553139544	\\
4.20E-01	0.562676432	\\
4.29E-01	0.572213321	\\
4.39E-01	0.58175021	\\
4.49E-01	0.591287098	\\
4.60E-01	0.600823987	\\
4.72E-01	0.610360876	\\
4.84E-01	0.619897765	\\
4.97E-01	0.629434653	\\
5.10E-01	0.638971542	\\
5.23E-01	0.648508431	\\
5.36E-01	0.658045319	\\
5.50E-01	0.667582208	\\
5.64E-01	0.677119097	\\
5.78E-01	0.686655985	\\
5.91E-01	0.696192874	\\
6.05E-01	0.705729763	\\
6.18E-01	0.715266651	\\
6.31E-01	0.72480354	\\
6.44E-01	0.734340429	\\
6.56E-01	0.743877317	\\
6.68E-01	0.753414206	\\
6.80E-01	0.762951095	\\
6.92E-01	0.772487984	\\
0.702842177	0.782024872	\\
0.71379945	0.791561761	\\
0.724475197	0.80109865	\\
0.734877884	0.810635538	\\
0.745015758	0.820172427	\\
0.754896395	0.829709316	\\
0.764526432	0.839246204	\\
0.773911445	0.848783093	\\
0.783055947	0.858319982	\\
0.791963458	0.86785687	\\
0.800636645	0.877393759	\\
0.809077473	0.886930648	\\
0.817287382	0.896467536	\\
0.825267447	0.906004425	\\
0.833018533	0.915541314	\\
0.840541421	0.925078202	\\
0.847836921	0.934615091	\\
0.854905955	0.94415198	\\
0.861749626	0.953688869	\\
0.868369264	0.963225757	\\
0.874766458	0.972762646	\\
0.880943072	0.982299535	\\
0.886901262	0.991836423	\\
0.892643468	1.001373312	\\
0.898172413	1.010910201	\\
0.903491092	1.020447089	\\
0.908602761	1.029983978	\\
0.91351092	1.039520867	\\
0.918219295	1.049057755	\\
0.922731824	1.058594644	\\
0.927052634	1.068131533	\\
0.931186026	1.077668421	\\
0.935136455	1.08720531	\\
0.938908511	1.096742199	\\
0.9425069	1.106279088	\\
0.945936426	1.115815976	\\
0.949201976	1.125352865	\\
0.9523085	1.134889754	\\
0.955260995	1.144426642	\\
0.95806449	1.153963531	\\
0.96072403	1.16350042	\\
0.963244661	1.173037308	\\
0.965631419	1.182574197	\\
0.967889312	1.192111086	\\
0.970023313	1.201647974	\\
0.972038345	1.211184863	\\
0.973939272	1.220721752	\\
0.975730888	1.23025864	\\
0.97741791	1.239795529	\\
0.979004967	1.249332418	\\
0.980496594	1.258869306	\\
0.981897228	1.268406195	\\
0.983211196	1.277943084	\\
0.984442715	1.287479973	\\
0.985595885	1.297016861	\\
0.986674688	1.30655375	\\
0.987682981	1.316090639	\\
0.988624497	1.325627527	\\
0.98950284	1.335164416	\\
0.990321489	1.344701305	\\
0.99108379	1.354238193	\\
0.991792963	1.363775082	\\
0.992452097	1.373311971	\\
0.993064152	1.382848859	\\
0.993631965	1.392385748	\\
0.994158242	1.401922637	\\
0.994645569	1.411459525	\\
0.995096408	1.420996414	\\
0.995513106	1.430533303	\\
0.995897888	1.440070192	\\
0.996252869	1.44960708	\\
0.996580053	1.459143969	\\
0.996881336	1.468680858	\\
0.99715851	1.478217746	\\
0.997413268	1.487754635	\\
0.997647205	1.497291524	\\
0.997861824	1.506828412	\\
0.998058535	1.516365301	\\
0.998238666	1.52590219	\\
0.998403461	1.535439078	\\
0.998554086	1.544975967	\\
0.998691631	1.554512856	\\
0.998817115	1.564049744	\\
0.998931489	1.573586633	\\
0.99903564	1.583123522	\\
0.999130394	1.59266041	\\
0.999216518	1.602197299	\\
0.999294725	1.611734188	\\
0.999365678	1.621271077	\\
0.999429989	1.630807965	\\
0.999488226	1.640344854	\\
0.999540914	1.649881743	\\
0.999588536	1.659418631	\\
0.999631541	1.66895552	\\
0.999670339	1.678492409	\\
0.99970531	1.688029297	\\
0.999736802	1.697566186	\\
0.999765134	1.707103075	\\
0.9997906	1.716639963	\\
0.999813469	1.726176852	\\
0.999833986	1.735713741	\\
0.999852376	1.745250629	\\
0.999868844	1.754787518	\\
0.999883578	1.764324407	\\
0.999896748	1.773861295	\\
0.999908508	1.783398184	\\
0.999919001	1.792935073	\\
0.999928353	1.802471962	\\
0.999936682	1.81200885	\\
0.999944091	1.821545739	\\
0.999950678	1.831082628	\\
0.999956527	1.840619516	\\
0.999961716	1.850156405	\\
0.999966315	1.859693294	\\
0.999970389	1.869230182	\\
0.999973993	1.878767071	\\
0.999977178	1.88830396	\\
0.999979991	1.897840848	\\
0.999982473	1.907377737	\\
0.999984661	1.916914626	\\
0.999986587	1.926451514	\\
0.999988282	1.935988403	\\
0.999989772	1.945525292	\\
0.999991081	1.955062181	\\
0.999992229	1.964599069	\\
0.999993235	1.974135958	\\
0.999994116	1.983672847	\\
0.999994887	1.993209735	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(45)  \textcolor{gray}{\scriptsize{$\theta = 37.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.69$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.19	0.053571429	\\
0.2	0.080357143	\\
0.21	0.107142857	\\
0.22	0.133928571	\\
0.23	0.160714286	\\
0.24	0.1875	\\
0.25	0.214285714	\\
0.26	0.241071429	\\
0.28	0.267857143	\\
0.28	0.294642857	\\
0.29	0.321428571	\\
0.31	0.348214286	\\
0.32	0.375	\\
0.33	0.401785714	\\
0.34	0.428571429	\\
0.35	0.455357143	\\
0.36	0.482142857	\\
0.37	0.508928571	\\
0.39	0.535714286	\\
0.41	0.5625	\\
0.45	0.589285714	\\
0.47	0.616071429	\\
0.5	0.642857143	\\
0.53	0.669642857	\\
0.57	0.696428571	\\
0.63	0.723214286	\\
0.65	0.75	\\
0.69	0.776785714	\\
0.73	0.803571429	\\
0.76	0.830357143	\\
0.79	0.857142857	\\
0.81	0.883928571	\\
0.83	0.910714286	\\
0.855	0.9375	\\
0.88	0.964285714	\\
0.895	0.991071429	\\
0.9	0.999999999	\\
0.91	1.017857143	\\
0.925	1.044642857	\\
0.94	1.071428571	\\
0.955	1.098214286	\\
0.97	1.125	\\
0.975	1.151785714	\\
0.98	1.178571429	\\
0.985	1.205357143	\\
0.99	1.232142857	\\
0.9925	1.258928571	\\
0.995	1.285714286	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.22E-13	0	\\
1.07E-01	0.008685381	\\
1.27E-01	0.017370762	\\
1.42E-01	0.026056142	\\
1.53E-01	0.034741523	\\
1.62E-01	0.043426904	\\
1.70E-01	0.052112285	\\
1.78E-01	0.060797665	\\
1.84E-01	0.069483046	\\
1.90E-01	0.078168427	\\
1.96E-01	0.086853808	\\
2.02E-01	0.095539188	\\
2.07E-01	0.104224569	\\
2.12E-01	0.11290995	\\
2.16E-01	0.121595331	\\
2.21E-01	0.130280712	\\
2.25E-01	0.138966092	\\
2.29E-01	0.147651473	\\
2.33E-01	0.156336854	\\
2.37E-01	0.165022235	\\
2.41E-01	0.173707615	\\
2.45E-01	0.182392996	\\
2.49E-01	0.191078377	\\
2.52E-01	0.199763758	\\
2.56E-01	0.208449138	\\
2.59E-01	0.217134519	\\
2.63E-01	0.2258199	\\
2.66E-01	0.234505281	\\
2.70E-01	0.243190661	\\
2.73E-01	0.251876042	\\
2.76E-01	0.260561423	\\
2.80E-01	0.269246804	\\
2.83E-01	0.277932185	\\
2.86E-01	0.286617565	\\
2.90E-01	0.295302946	\\
2.93E-01	0.303988327	\\
2.96E-01	0.312673708	\\
2.99E-01	0.321359088	\\
3.02E-01	0.330044469	\\
3.06E-01	0.33872985	\\
3.09E-01	0.347415231	\\
3.12E-01	0.356100611	\\
3.15E-01	0.364785992	\\
3.18E-01	0.373471373	\\
3.21E-01	0.382156754	\\
3.24E-01	0.390842135	\\
3.27E-01	0.399527515	\\
3.30E-01	0.408212896	\\
3.33E-01	0.416898277	\\
3.36E-01	0.425583658	\\
3.39E-01	0.434269038	\\
3.39E-01	0.442954419	\\
3.42E-01	0.4516398	\\
3.45E-01	0.460325181	\\
3.48E-01	0.469010561	\\
3.52E-01	0.477695942	\\
3.55E-01	0.486381323	\\
3.59E-01	0.495066704	\\
3.63E-01	0.503752084	\\
3.67E-01	0.512437465	\\
3.72E-01	0.521122846	\\
3.77E-01	0.529808227	\\
3.83E-01	0.538493608	\\
3.89E-01	0.547178988	\\
3.96E-01	0.555864369	\\
4.03E-01	0.56454975	\\
4.11E-01	0.573235131	\\
4.20E-01	0.581920511	\\
4.29E-01	0.590605892	\\
4.40E-01	0.599291273	\\
4.50E-01	0.607976654	\\
4.61E-01	0.616662034	\\
4.73E-01	0.625347415	\\
4.85E-01	0.634032796	\\
4.98E-01	0.642718177	\\
5.10E-01	0.651403558	\\
5.23E-01	0.660088938	\\
5.37E-01	0.668774319	\\
5.50E-01	0.6774597	\\
5.63E-01	0.686145081	\\
5.76E-01	0.694830461	\\
5.90E-01	0.703515842	\\
0.602594181	0.712201223	\\
0.615395286	0.720886604	\\
0.627977192	0.729571984	\\
0.640316537	0.738257365	\\
0.652396857	0.746942746	\\
0.66420774	0.755628127	\\
0.67574387	0.764313508	\\
0.687004037	0.772998888	\\
0.697990165	0.781684269	\\
0.70870641	0.79036965	\\
0.719158363	0.799055031	\\
0.729352373	0.807740411	\\
0.739295008	0.816425792	\\
0.748992644	0.825111173	\\
0.758451184	0.833796554	\\
0.767675879	0.842481934	\\
0.776671245	0.851167315	\\
0.785441057	0.859852696	\\
0.793988386	0.868538077	\\
0.802315684	0.877223457	\\
0.810424883	0.885908838	\\
0.818317512	0.894594219	\\
0.825994807	0.9032796	\\
0.833457818	0.911964981	\\
0.840707509	0.920650361	\\
0.847744838	0.929335742	\\
0.854570829	0.938021123	\\
0.861186625	0.946706504	\\
0.867593536	0.955391884	\\
0.873793063	0.964077265	\\
0.879786925	0.972762646	\\
0.88557707	0.981448027	\\
0.891165677	0.990133407	\\
0.896555162	0.998818788	\\
0.901748168	1.007504169	\\
0.90674756	1.01618955	\\
0.911556414	1.024874931	\\
0.916178004	1.033560311	\\
0.920615789	1.042245692	\\
0.924873402	1.050931073	\\
0.928954627	1.059616454	\\
0.932863392	1.068301834	\\
0.936603749	1.076987215	\\
0.94017986	1.085672596	\\
0.943595981	1.094357977	\\
0.946856449	1.103043357	\\
0.949965665	1.111728738	\\
0.952928082	1.120414119	\\
0.955748192	1.1290995	\\
0.958430509	1.13778488	\\
0.960979559	1.146470261	\\
0.96339987	1.155155642	\\
0.965695957	1.163841023	\\
0.967872311	1.172526404	\\
0.969933394	1.181211784	\\
0.971883622	1.189897165	\\
0.973727363	1.198582546	\\
0.975468924	1.207267927	\\
0.977112546	1.215953307	\\
0.978662394	1.224638688	\\
0.980122556	1.233324069	\\
0.981497032	1.24200945	\\
0.982789731	1.25069483	\\
0.984004468	1.259380211	\\
0.985144958	1.268065592	\\
0.986214813	1.276750973	\\
0.98721754	1.285436354	\\
0.988156539	1.294121734	\\
0.989035098	1.302807115	\\
0.989856399	1.311492496	\\
0.990623508	1.320177877	\\
0.991339383	1.328863257	\\
0.992006866	1.337548638	\\
0.992628692	1.346234019	\\
0.993207483	1.3549194	\\
0.99374575	1.36360478	\\
0.994245899	1.372290161	\\
0.994710227	1.380975542	\\
0.995140927	1.389660923	\\
0.995540088	1.398346304	\\
0.995909701	1.407031684	\\
0.996251657	1.415717065	\\
0.996567752	1.424402446	\\
0.996859689	1.433087827	\\
0.997129081	1.441773207	\\
0.997377455	1.450458588	\\
0.997606251	1.459143969	\\
0.997816832	1.46782935	\\
0.998010479	1.47651473	\\
0.998188401	1.485200111	\\
0.998351733	1.493885492	\\
0.998501542	1.502570873	\\
0.998638829	1.511256253	\\
0.998764531	1.519941634	\\
0.998879527	1.528627015	\\
0.998984637	1.537312396	\\
0.999080629	1.545997777	\\
0.999168217	1.554683157	\\
0.999248068	1.563368538	\\
0.999320803	1.572053919	\\
0.999386999	1.5807393	\\
0.999447191	1.58942468	\\
0.999501876	1.598110061	\\
0.999551516	1.606795442	\\
0.999596537	1.615480823	\\
0.999637333	1.624166203	\\
0.99967427	1.632851584	\\
0.999707682	1.641536965	\\
0.999737881	1.650222346	\\
0.999765151	1.658907727	\\
0.999789756	1.667593107	\\
0.999811936	1.676278488	\\
0.999831914	1.684963869	\\
0.999849893	1.69364925	\\
0.999866058	1.70233463	\\
0.99988058	1.711020011	\\
0.999893615	1.719705392	\\
0.999905304	1.728390773	\\
0.999915779	1.737076153	\\
0.999925156	1.745761534	\\
0.999933544	1.754446915	\\
0.99994104	1.763132296	\\
0.999947733	1.771817676	\\
0.999953705	1.780503057	\\
0.999959028	1.789188438	\\
0.999963769	1.797873819	\\
0.999967988	1.8065592	\\
0.999971739	1.81524458	\\
0.999975071	1.823929961	\\
0.999978028	1.832615342	\\
0.999980651	1.841300723	\\
0.999982974	1.849986103	\\
0.999985031	1.858671484	\\
0.99998685	1.867356865	\\
0.999988458	1.876042246	\\
0.999989878	1.884727626	\\
0.99999113	1.893413007	\\
0.999992234	1.902098388	\\
0.999993206	1.910783769	\\
0.999994061	1.91946915	\\
0.999994813	1.92815453	\\
0.999995474	1.936839911	\\
0.999996053	1.945525292	\\
0.999996562	1.954210673	\\
0.999997007	1.962896053	\\
0.999997397	1.971581434	\\
0.999997738	1.980266815	\\
0.999998036	1.988952196	\\
0.999998296	1.997637576	\\
};

\end{axis}      
\end{tikzpicture}

&



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(46)  \textcolor{gray}{\scriptsize{$\theta = 37.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.78$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.16	0.05	\\
0.17	0.075	\\
0.19	0.1	\\
0.2	0.125	\\
0.21	0.15	\\
0.22	0.175	\\
0.23	0.2	\\
0.23	0.225	\\
0.24	0.25	\\
0.25	0.275	\\
0.26	0.3	\\
0.27	0.325	\\
0.28	0.35	\\
0.29	0.375	\\
0.3	0.4	\\
0.31	0.425	\\
0.33	0.45	\\
0.35	0.475	\\
0.36	0.5	\\
0.38	0.525	\\
0.4	0.55	\\
0.42	0.575	\\
0.45	0.6	\\
0.47	0.625	\\
0.5	0.65	\\
0.53	0.675	\\
0.56	0.7	\\
0.6	0.725	\\
0.64	0.75	\\
0.68	0.775	\\
0.71	0.8	\\
0.74	0.825	\\
0.77	0.85	\\
0.8	0.875	\\
0.82	0.9	\\
0.84	0.925	\\
0.86	0.95	\\
0.88	0.975	\\
0.9	1	\\
0.92	1.025	\\
0.94	1.05	\\
0.95	1.075	\\
0.96	1.1	\\
0.97	1.125	\\
0.98	1.15	\\
0.985	1.175	\\
0.99	1.2	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.84E-13	0	\\
8.87E-02	0.008106355	\\
1.07E-01	0.016212711	\\
1.20E-01	0.024319066	\\
1.30E-01	0.032425422	\\
1.39E-01	0.040531777	\\
1.46E-01	0.048638132	\\
1.53E-01	0.056744488	\\
1.59E-01	0.064850843	\\
1.65E-01	0.072957198	\\
1.70E-01	0.081063554	\\
1.75E-01	0.089169909	\\
1.80E-01	0.097276265	\\
1.84E-01	0.10538262	\\
1.89E-01	0.113488975	\\
1.93E-01	0.121595331	\\
1.97E-01	0.129701686	\\
2.00E-01	0.137808042	\\
2.04E-01	0.145914397	\\
2.08E-01	0.154020752	\\
2.11E-01	0.162127108	\\
2.15E-01	0.170233463	\\
2.18E-01	0.178339818	\\
2.22E-01	0.186446174	\\
2.25E-01	0.194552529	\\
2.28E-01	0.202658885	\\
2.31E-01	0.21076524	\\
2.34E-01	0.218871595	\\
2.38E-01	0.226977951	\\
2.41E-01	0.235084306	\\
2.44E-01	0.243190661	\\
2.47E-01	0.251297017	\\
2.50E-01	0.259403372	\\
2.53E-01	0.267509728	\\
2.56E-01	0.275616083	\\
2.59E-01	0.283722438	\\
2.62E-01	0.291828794	\\
2.64E-01	0.299935149	\\
2.67E-01	0.308041505	\\
2.70E-01	0.31614786	\\
2.73E-01	0.324254215	\\
2.76E-01	0.332360571	\\
2.79E-01	0.340466926	\\
2.82E-01	0.348573281	\\
2.85E-01	0.356679637	\\
2.87E-01	0.364785992	\\
2.90E-01	0.372892348	\\
2.93E-01	0.380998703	\\
2.96E-01	0.389105058	\\
2.99E-01	0.397211414	\\
3.01E-01	0.405317769	\\
3.04E-01	0.413424125	\\
3.07E-01	0.42153048	\\
3.10E-01	0.429636835	\\
3.12E-01	0.437743191	\\
3.15E-01	0.445849546	\\
3.17E-01	0.453955901	\\
3.20E-01	0.462062257	\\
3.23E-01	0.470168612	\\
3.26E-01	0.478274968	\\
3.29E-01	0.486381323	\\
3.33E-01	0.494487678	\\
3.37E-01	0.502594034	\\
3.41E-01	0.510700389	\\
3.45E-01	0.518806744	\\
3.50E-01	0.5269131	\\
3.55E-01	0.535019455	\\
3.61E-01	0.543125811	\\
3.67E-01	0.551232166	\\
3.74E-01	0.559338521	\\
3.81E-01	0.567444877	\\
3.89E-01	0.575551232	\\
3.97E-01	0.583657588	\\
4.06E-01	0.591763943	\\
4.16E-01	0.599870298	\\
4.26E-01	0.607976654	\\
4.36E-01	0.616083009	\\
4.48E-01	0.624189364	\\
4.59E-01	0.63229572	\\
4.71E-01	0.640402075	\\
4.84E-01	0.648508431	\\
4.96E-01	0.656614786	\\
0.509200726	0.664721141	\\
0.522220479	0.672827497	\\
0.535327157	0.680933852	\\
0.548460453	0.689040208	\\
0.561564125	0.697146563	\\
0.574587007	0.705252918	\\
0.587483767	0.713359274	\\
0.600215362	0.721465629	\\
0.612749236	0.729571984	\\
0.625059254	0.73767834	\\
0.637125422	0.745784695	\\
0.648933424	0.753891051	\\
0.660474026	0.761997406	\\
0.67174239	0.770103761	\\
0.682737342	0.778210117	\\
0.693460636	0.786316472	\\
0.703916244	0.794422827	\\
0.714109706	0.802529183	\\
0.724047549	0.810635538	\\
0.733736794	0.818741894	\\
0.743184559	0.826848249	\\
0.752397746	0.834954604	\\
0.761382823	0.84306096	\\
0.770145673	0.851167315	\\
0.77869152	0.859273671	\\
0.787024906	0.867380026	\\
0.795149705	0.875486381	\\
0.803069184	0.883592737	\\
0.810786065	0.891699092	\\
0.818302618	0.899805447	\\
0.825620748	0.907911803	\\
0.832742084	0.916018158	\\
0.839668064	0.924124514	\\
0.846400011	0.932230869	\\
0.852939205	0.940337224	\\
0.859286934	0.94844358	\\
0.865444546	0.956549935	\\
0.871413484	0.964656291	\\
0.877195319	0.972762646	\\
0.882791765	0.980869001	\\
0.888204697	0.988975357	\\
0.893436159	0.997081712	\\
0.898488367	1.005188067	\\
0.903363707	1.013294423	\\
0.908064733	1.021400778	\\
0.912594163	1.029507134	\\
0.916954867	1.037613489	\\
0.92114986	1.045719844	\\
0.925182291	1.0538262	\\
0.929055436	1.061932555	\\
0.932772681	1.070038911	\\
0.936337514	1.078145266	\\
0.939753511	1.086251621	\\
0.943024327	1.094357977	\\
0.946153685	1.102464332	\\
0.949145361	1.110570687	\\
0.952003177	1.118677043	\\
0.954730986	1.126783398	\\
0.957332667	1.134889754	\\
0.959812111	1.142996109	\\
0.962173214	1.151102464	\\
0.964419866	1.15920882	\\
0.966555941	1.167315175	\\
0.968585296	1.17542153	\\
0.970511753	1.183527886	\\
0.972339099	1.191634241	\\
0.974071079	1.199740597	\\
0.975711385	1.207846952	\\
0.977263655	1.215953307	\\
0.978731465	1.224059663	\\
0.980118325	1.232166018	\\
0.981427675	1.240272374	\\
0.982662879	1.248378729	\\
0.983827225	1.256485084	\\
0.98492392	1.26459144	\\
0.985956087	1.272697795	\\
0.986926762	1.28080415	\\
0.987838895	1.288910506	\\
0.988695346	1.297016861	\\
0.989498886	1.305123217	\\
0.990252194	1.313229572	\\
0.990957858	1.321335927	\\
0.991618374	1.329442283	\\
0.992236147	1.337548638	\\
0.992813491	1.345654994	\\
0.99335263	1.353761349	\\
0.993855698	1.361867704	\\
0.994324742	1.36997406	\\
0.994761721	1.378080415	\\
0.995168509	1.38618677	\\
0.995546894	1.394293126	\\
0.995898586	1.402399481	\\
0.996225211	1.410505837	\\
0.99652832	1.418612192	\\
0.996809384	1.426718547	\\
0.997069804	1.434824903	\\
0.997310907	1.442931258	\\
0.997533951	1.451037613	\\
0.997740129	1.459143969	\\
0.997930565	1.467250324	\\
0.998106324	1.47535668	\\
0.998268412	1.483463035	\\
0.998417773	1.49156939	\\
0.9985553	1.499675746	\\
0.998681832	1.507782101	\\
0.998798156	1.515888457	\\
0.998905013	1.523994812	\\
0.999003095	1.532101167	\\
0.999093054	1.540207523	\\
0.999175497	1.548313878	\\
0.999250993	1.556420233	\\
0.999320074	1.564526589	\\
0.999383235	1.572632944	\\
0.999440939	1.5807393	\\
0.999493615	1.588845655	\\
0.999541664	1.59695201	\\
0.999585459	1.605058366	\\
0.999625344	1.613164721	\\
0.999661641	1.621271077	\\
0.999694646	1.629377432	\\
0.999724634	1.637483787	\\
0.999751861	1.645590143	\\
0.99977656	1.653696498	\\
0.999798949	1.661802853	\\
0.999819228	1.669909209	\\
0.999837582	1.678015564	\\
0.999854181	1.68612192	\\
0.999869179	1.694228275	\\
0.999882722	1.70233463	\\
0.999894941	1.710440986	\\
0.999905957	1.718547341	\\
0.99991588	1.726653696	\\
0.999924811	1.734760052	\\
0.999932845	1.742866407	\\
0.999940064	1.750972763	\\
0.999946548	1.759079118	\\
0.999952365	1.767185473	\\
0.999957581	1.775291829	\\
0.999962254	1.783398184	\\
0.999966437	1.79150454	\\
0.999970179	1.799610895	\\
0.999973523	1.80771725	\\
0.99997651	1.815823606	\\
0.999979175	1.823929961	\\
0.999981552	1.832036316	\\
0.99998367	1.840142672	\\
0.999985555	1.848249027	\\
0.999987233	1.856355383	\\
0.999988724	1.864461738	\\
0.999990048	1.872568093	\\
0.999991223	1.880674449	\\
0.999992266	1.888780804	\\
0.999993189	1.89688716	\\
0.999994007	1.904993515	\\
0.999994731	1.91309987	\\
0.999995371	1.921206226	\\
0.999995936	1.929312581	\\
0.999996434	1.937418936	\\
0.999996874	1.945525292	\\
0.999997262	1.953631647	\\
0.999997604	1.961738003	\\
0.999997904	1.969844358	\\
0.999998168	1.977950713	\\
0.9999984	1.986057069	\\
0.999998604	1.994163424	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(47)  \textcolor{gray}{\scriptsize{$\theta = 37.5^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.92$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.14	0.048387097	\\
0.14	0.072580645	\\
0.15	0.096774194	\\
0.15	0.120967742	\\
0.15	0.14516129	\\
0.16	0.169354839	\\
0.17	0.193548387	\\
0.18	0.217741935	\\
0.19	0.241935484	\\
0.2	0.266129032	\\
0.21	0.290322581	\\
0.22	0.314516129	\\
0.23	0.338709677	\\
0.24	0.362903226	\\
0.25	0.387096774	\\
0.26	0.411290323	\\
0.27	0.435483871	\\
0.28	0.459677419	\\
0.29	0.483870968	\\
0.3	0.508064516	\\
0.32	0.532258065	\\
0.34	0.556451613	\\
0.36	0.580645161	\\
0.38	0.60483871	\\
0.4	0.629032258	\\
0.43	0.653225806	\\
0.46	0.677419355	\\
0.49	0.701612903	\\
0.55	0.725806452	\\
0.59	0.75	\\
0.64	0.774193548	\\
0.68	0.798387097	\\
0.71	0.822580645	\\
0.75	0.846774194	\\
0.79	0.870967742	\\
0.82	0.89516129	\\
0.84	0.919354839	\\
0.86	0.943548387	\\
0.88	0.967741935	\\
0.895	0.991935484	\\
0.9	0.999999999	\\
0.91	1.016129032	\\
0.93	1.040322581	\\
0.95	1.064516129	\\
0.965	1.088709677	\\
0.98	1.112903226	\\
0.985	1.137096774	\\
0.99	1.161290323	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.50E-14	0	\\
5.91E-02	0.00784486	\\
7.43E-02	0.01568972	\\
8.50E-02	0.02353458	\\
9.37E-02	0.03137944	\\
1.01E-01	0.0392243	\\
1.08E-01	0.04706916	\\
1.13E-01	0.05491402	\\
1.19E-01	0.06275888	\\
1.24E-01	0.07060374	\\
1.29E-01	0.0784486	\\
1.33E-01	0.086293461	\\
1.37E-01	0.094138321	\\
1.41E-01	0.101983181	\\
1.45E-01	0.109828041	\\
1.49E-01	0.117672901	\\
1.53E-01	0.125517761	\\
1.56E-01	0.133362621	\\
1.60E-01	0.141207481	\\
1.63E-01	0.149052341	\\
1.66E-01	0.156897201	\\
1.70E-01	0.164742061	\\
1.73E-01	0.172586921	\\
1.76E-01	0.180431781	\\
1.79E-01	0.188276641	\\
1.82E-01	0.196121501	\\
1.85E-01	0.203966361	\\
1.88E-01	0.211811221	\\
1.91E-01	0.219656081	\\
1.94E-01	0.227500941	\\
1.97E-01	0.235345801	\\
2.00E-01	0.243190661	\\
2.03E-01	0.251035522	\\
2.05E-01	0.258880382	\\
2.08E-01	0.266725242	\\
2.11E-01	0.274570102	\\
2.14E-01	0.282414962	\\
2.17E-01	0.290259822	\\
2.20E-01	0.298104682	\\
2.22E-01	0.305949542	\\
2.25E-01	0.313794402	\\
2.28E-01	0.321639262	\\
2.31E-01	0.329484122	\\
2.33E-01	0.337328982	\\
2.36E-01	0.345173842	\\
2.39E-01	0.353018702	\\
2.42E-01	0.360863562	\\
2.44E-01	0.368708422	\\
2.47E-01	0.376553282	\\
2.50E-01	0.384398142	\\
2.52E-01	0.392243002	\\
2.55E-01	0.400087862	\\
2.58E-01	0.407932722	\\
2.60E-01	0.415777583	\\
2.63E-01	0.423622443	\\
2.65E-01	0.431467303	\\
2.68E-01	0.439312163	\\
2.71E-01	0.447157023	\\
2.71E-01	0.455001883	\\
2.73E-01	0.462846743	\\
2.76E-01	0.470691603	\\
2.79E-01	0.478536463	\\
2.81E-01	0.486381323	\\
2.84E-01	0.494226183	\\
2.87E-01	0.502071043	\\
2.91E-01	0.509915903	\\
2.94E-01	0.517760763	\\
2.98E-01	0.525605623	\\
3.02E-01	0.533450483	\\
3.06E-01	0.541295343	\\
3.11E-01	0.549140203	\\
3.17E-01	0.556985063	\\
3.23E-01	0.564829923	\\
3.29E-01	0.572674783	\\
3.36E-01	0.580519644	\\
3.44E-01	0.588364504	\\
3.52E-01	0.596209364	\\
3.61E-01	0.604054224	\\
3.70E-01	0.611899084	\\
3.81E-01	0.619743944	\\
3.91E-01	0.627588804	\\
4.03E-01	0.635433664	\\
0.414579677	0.643278524	\\
0.426910895	0.651123384	\\
0.439666348	0.658968244	\\
0.4527878	0.666813104	\\
0.466213935	0.674657964	\\
0.47988194	0.682502824	\\
0.493729024	0.690347684	\\
0.507693844	0.698192544	\\
0.521717767	0.706037404	\\
0.535745932	0.713882264	\\
0.549728084	0.721727124	\\
0.563619175	0.729571984	\\
0.577379716	0.737416844	\\
0.590975909	0.745261705	\\
0.604379566	0.753106565	\\
0.617567857	0.760951425	\\
0.630522916	0.768796285	\\
0.643231341	0.776641145	\\
0.655683628	0.784486005	\\
0.667873572	0.792330865	\\
0.679797666	0.800175725	\\
0.691454533	0.808020585	\\
0.702844389	0.815865445	\\
0.713968582	0.823710305	\\
0.724829185	0.831555165	\\
0.735428679	0.839400025	\\
0.745769687	0.847244885	\\
0.755854795	0.855089745	\\
0.765686426	0.862934605	\\
0.775266762	0.870779465	\\
0.78459772	0.878624325	\\
0.793680957	0.886469185	\\
0.802517897	0.894314045	\\
0.811109783	0.902158905	\\
0.819457735	0.910003766	\\
0.827562809	0.917848626	\\
0.835426066	0.925693486	\\
0.843048628	0.933538346	\\
0.850431732	0.941383206	\\
0.857576777	0.949228066	\\
0.864485362	0.957072926	\\
0.871159313	0.964917786	\\
0.877600712	0.972762646	\\
0.883811902	0.980607506	\\
0.889795504	0.988452366	\\
0.895554411	0.996297226	\\
0.90109179	1.004142086	\\
0.906411071	1.011986946	\\
0.911515941	1.019831806	\\
0.916410324	1.027676666	\\
0.92109837	1.035521526	\\
0.925584437	1.043366386	\\
0.929873072	1.051211246	\\
0.93396899	1.059056106	\\
0.937877058	1.066900966	\\
0.941602275	1.074745827	\\
0.94514975	1.082590687	\\
0.948524684	1.090435547	\\
0.951732352	1.098280407	\\
0.954778084	1.106125267	\\
0.957667247	1.113970127	\\
0.960405227	1.121814987	\\
0.962997416	1.129659847	\\
0.965449194	1.137504707	\\
0.967765914	1.145349567	\\
0.969952889	1.153194427	\\
0.972015381	1.161039287	\\
0.973958586	1.168884147	\\
0.975787626	1.176729007	\\
0.977507535	1.184573867	\\
0.979123254	1.192418727	\\
0.980639621	1.200263587	\\
0.982061362	1.208108447	\\
0.983393089	1.215953307	\\
0.984639288	1.223798167	\\
0.985804319	1.231643027	\\
0.986892412	1.239487888	\\
0.987907661	1.247332748	\\
0.988854022	1.255177608	\\
0.989735313	1.263022468	\\
0.99055521	1.270867328	\\
0.99131725	1.278712188	\\
0.992024828	1.286557048	\\
0.992681197	1.294401908	\\
0.993289473	1.302246768	\\
0.993852633	1.310091628	\\
0.994373515	1.317936488	\\
0.994854825	1.325781348	\\
0.995299139	1.333626208	\\
0.995708902	1.341471068	\\
0.996086433	1.349315928	\\
0.99643393	1.357160788	\\
0.996753471	1.365005648	\\
0.997047021	1.372850508	\\
0.997316431	1.380695368	\\
0.997563446	1.388540228	\\
0.997789708	1.396385088	\\
0.99799676	1.404229949	\\
0.998186047	1.412074809	\\
0.998358927	1.419919669	\\
0.998516669	1.427764529	\\
0.998660457	1.435609389	\\
0.998791399	1.443454249	\\
0.998910527	1.451299109	\\
0.999018801	1.459143969	\\
0.999117116	1.466988829	\\
0.999206299	1.474833689	\\
0.999287121	1.482678549	\\
0.999360295	1.490523409	\\
0.999426479	1.498368269	\\
0.999486284	1.506213129	\\
0.999540272	1.514057989	\\
0.999588961	1.521902849	\\
0.999632829	1.529747709	\\
0.999672314	1.537592569	\\
0.999707821	1.545437429	\\
0.999739718	1.553282289	\\
0.999768346	1.561127149	\\
0.999794014	1.56897201	\\
0.999817005	1.57681687	\\
0.99983758	1.58466173	\\
0.999855973	1.59250659	\\
0.999872401	1.60035145	\\
0.999887059	1.60819631	\\
0.999900125	1.61604117	\\
0.999911761	1.62388603	\\
0.999922113	1.63173089	\\
0.999931314	1.63957575	\\
0.999939484	1.64742061	\\
0.999946732	1.65526547	\\
0.999953154	1.66311033	\\
0.999958841	1.67095519	\\
0.99996387	1.67880005	\\
0.999968315	1.68664491	\\
0.999972238	1.69448977	\\
0.999975698	1.70233463	\\
0.999978747	1.71017949	\\
0.99998143	1.71802435	\\
0.99998379	1.72586921	\\
0.999985863	1.733714071	\\
0.999987682	1.741558931	\\
0.999989277	1.749403791	\\
0.999990674	1.757248651	\\
0.999991897	1.765093511	\\
0.999992966	1.772938371	\\
0.9999939	1.780783231	\\
0.999994714	1.788628091	\\
0.999995425	1.796472951	\\
0.999996043	1.804317811	\\
0.999996581	1.812162671	\\
0.999997049	1.820007531	\\
0.999997455	1.827852391	\\
0.999997807	1.835697251	\\
0.999998112	1.843542111	\\
0.999998376	1.851386971	\\
0.999998605	1.859231831	\\
0.999998803	1.867076691	\\
0.999998973	1.874921551	\\
0.99999912	1.882766411	\\
0.999999247	1.890611271	\\
0.999999356	1.898456132	\\
0.99999945	1.906300992	\\
0.99999953	1.914145852	\\
0.999999599	1.921990712	\\
0.999999659	1.929835572	\\
0.99999971	1.937680432	\\
0.999999753	1.945525292	\\
0.99999979	1.953370152	\\
0.999999822	1.961215012	\\
0.999999849	1.969059872	\\
0.999999872	1.976904732	\\
0.999999892	1.984749592	\\
0.999999908	1.992594452	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(48)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.13$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.48	0.12	\\
0.5	0.18	\\
0.51	0.24	\\
0.53	0.3	\\
0.55	0.36	\\
0.58	0.42	\\
0.61	0.48	\\
0.64	0.54	\\
0.67	0.6	\\
0.7	0.66	\\
0.74	0.72	\\
0.78	0.78	\\
0.82	0.84	\\
0.85	0.9	\\
0.88	0.96	\\
0.9	1.002	\\
0.91	1.02	\\
0.93	1.08	\\
0.95	1.14	\\
0.96	1.2	\\
0.98	1.26	\\
0.98	1.32	\\
0.99	1.38	\\
0.995	1.44	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.73E-12	0	\\
3.47E-01	0.019455253	\\
3.81E-01	0.038910506	\\
4.04E-01	0.058365759	\\
4.21E-01	0.077821012	\\
4.35E-01	0.097276265	\\
4.47E-01	0.116731518	\\
4.58E-01	0.13618677	\\
4.68E-01	0.155642023	\\
4.78E-01	0.175097276	\\
4.86E-01	0.194552529	\\
4.95E-01	0.214007782	\\
5.03E-01	0.233463035	\\
5.10E-01	0.252918288	\\
5.18E-01	0.272373541	\\
5.25E-01	0.291828794	\\
5.32E-01	0.311284047	\\
5.39E-01	0.3307393	\\
5.46E-01	0.350194553	\\
5.53E-01	0.369649805	\\
5.60E-01	0.389105058	\\
5.62E-01	0.408560311	\\
5.70E-01	0.428015564	\\
5.79E-01	0.447470817	\\
5.88E-01	0.46692607	\\
5.99E-01	0.486381323	\\
6.11E-01	0.505836576	\\
6.24E-01	0.525291829	\\
6.38E-01	0.544747082	\\
6.53E-01	0.564202335	\\
6.69E-01	0.583657588	\\
6.84E-01	0.60311284	\\
7.00E-01	0.622568093	\\
7.14E-01	0.642023346	\\
7.28E-01	0.661478599	\\
7.41E-01	0.680933852	\\
7.53E-01	0.700389105	\\
7.65E-01	0.719844358	\\
7.76E-01	0.739299611	\\
7.87E-01	0.758754864	\\
7.97E-01	0.778210117	\\
8.07E-01	0.79766537	\\
8.16E-01	0.817120623	\\
8.25E-01	0.836575875	\\
8.34E-01	0.856031128	\\
8.43E-01	0.875486381	\\
8.51E-01	0.894941634	\\
8.59E-01	0.914396887	\\
8.67E-01	0.93385214	\\
8.74E-01	0.953307393	\\
8.81E-01	0.972762646	\\
8.88E-01	0.992217899	\\
8.94E-01	1.011673152	\\
9.01E-01	1.031128405	\\
9.07E-01	1.050583658	\\
9.12E-01	1.070038911	\\
9.18E-01	1.089494163	\\
9.23E-01	1.108949416	\\
9.28E-01	1.128404669	\\
9.32E-01	1.147859922	\\
9.37E-01	1.167315175	\\
9.41E-01	1.186770428	\\
9.45E-01	1.206225681	\\
9.49E-01	1.225680934	\\
9.52E-01	1.245136187	\\
9.56E-01	1.26459144	\\
9.59E-01	1.284046693	\\
9.62E-01	1.303501946	\\
9.65E-01	1.322957198	\\
9.67E-01	1.342412451	\\
9.70E-01	1.361867704	\\
9.72E-01	1.381322957	\\
9.74E-01	1.40077821	\\
9.76E-01	1.420233463	\\
9.78E-01	1.439688716	\\
9.80E-01	1.459143969	\\
9.82E-01	1.478599222	\\
9.83E-01	1.498054475	\\
9.85E-01	1.517509728	\\
9.86E-01	1.536964981	\\
9.87E-01	1.556420233	\\
9.88E-01	1.575875486	\\
0.989228579	1.595330739	\\
0.990183241	1.614785992	\\
0.991063157	1.634241245	\\
0.991873191	1.653696498	\\
0.992617983	1.673151751	\\
0.99330195	1.692607004	\\
0.993929295	1.712062257	\\
0.994504003	1.73151751	\\
0.995029847	1.750972763	\\
0.995510396	1.770428016	\\
0.995949014	1.789883268	\\
0.996348872	1.809338521	\\
0.99671295	1.828793774	\\
0.997044046	1.848249027	\\
0.997344779	1.86770428	\\
0.997617601	1.887159533	\\
0.997864801	1.906614786	\\
0.998088511	1.926070039	\\
0.998290716	1.945525292	\\
0.99847326	1.964980545	\\
0.998637855	1.984435798	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(49)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.20$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};      

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.48	0.12	\\
0.5	0.18	\\
0.51	0.24	\\
0.53	0.3	\\
0.55	0.36	\\
0.58	0.42	\\
0.61	0.48	\\
0.64	0.54	\\
0.67	0.6	\\
0.7	0.66	\\
0.74	0.72	\\
0.78	0.78	\\
0.82	0.84	\\
0.85	0.9	\\
0.88	0.96	\\
0.9	1.002	\\
0.91	1.02	\\
0.93	1.08	\\
0.95	1.14	\\
0.96	1.2	\\
0.98	1.26	\\
0.98	1.32	\\
0.99	1.38	\\
0.995	1.44	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.46E-12	0	\\
3.62E-01	0.019455253	\\
3.94E-01	0.038910506	\\
4.15E-01	0.058365759	\\
4.31E-01	0.077821012	\\
4.45E-01	0.097276265	\\
4.56E-01	0.116731518	\\
4.66E-01	0.13618677	\\
4.75E-01	0.155642023	\\
4.84E-01	0.175097276	\\
4.92E-01	0.194552529	\\
4.99E-01	0.214007782	\\
5.07E-01	0.233463035	\\
5.14E-01	0.252918288	\\
5.21E-01	0.272373541	\\
5.27E-01	0.291828794	\\
5.34E-01	0.311284047	\\
5.40E-01	0.3307393	\\
5.46E-01	0.350194553	\\
5.53E-01	0.369649805	\\
5.59E-01	0.389105058	\\
5.60E-01	0.408560311	\\
5.67E-01	0.428015564	\\
5.75E-01	0.447470817	\\
5.84E-01	0.46692607	\\
5.93E-01	0.486381323	\\
6.04E-01	0.505836576	\\
6.17E-01	0.525291829	\\
6.31E-01	0.544747082	\\
6.46E-01	0.564202335	\\
6.62E-01	0.583657588	\\
6.78E-01	0.60311284	\\
6.94E-01	0.622568093	\\
7.09E-01	0.642023346	\\
7.24E-01	0.661478599	\\
7.37E-01	0.680933852	\\
7.50E-01	0.700389105	\\
7.63E-01	0.719844358	\\
7.74E-01	0.739299611	\\
7.85E-01	0.758754864	\\
7.96E-01	0.778210117	\\
8.06E-01	0.79766537	\\
8.16E-01	0.817120623	\\
8.26E-01	0.836575875	\\
8.35E-01	0.856031128	\\
8.44E-01	0.875486381	\\
8.52E-01	0.894941634	\\
8.61E-01	0.914396887	\\
8.68E-01	0.93385214	\\
8.76E-01	0.953307393	\\
8.83E-01	0.972762646	\\
8.90E-01	0.992217899	\\
8.97E-01	1.011673152	\\
9.03E-01	1.031128405	\\
9.09E-01	1.050583658	\\
9.15E-01	1.070038911	\\
9.21E-01	1.089494163	\\
9.26E-01	1.108949416	\\
9.31E-01	1.128404669	\\
9.36E-01	1.147859922	\\
9.40E-01	1.167315175	\\
9.44E-01	1.186770428	\\
9.48E-01	1.206225681	\\
9.52E-01	1.225680934	\\
9.56E-01	1.245136187	\\
9.59E-01	1.26459144	\\
9.62E-01	1.284046693	\\
9.65E-01	1.303501946	\\
9.68E-01	1.322957198	\\
9.70E-01	1.342412451	\\
9.73E-01	1.361867704	\\
9.75E-01	1.381322957	\\
9.77E-01	1.40077821	\\
9.79E-01	1.420233463	\\
9.81E-01	1.439688716	\\
9.82E-01	1.459143969	\\
9.84E-01	1.478599222	\\
9.85E-01	1.498054475	\\
9.87E-01	1.517509728	\\
9.88E-01	1.536964981	\\
9.89E-01	1.556420233	\\
9.90E-01	1.575875486	\\
0.990803161	1.595330739	\\
0.99166769	1.614785992	\\
0.992460025	1.634241245	\\
0.993185231	1.653696498	\\
0.993848115	1.673151751	\\
0.994453231	1.692607004	\\
0.99500488	1.712062257	\\
0.995507119	1.73151751	\\
0.995963767	1.750972763	\\
0.996378413	1.770428016	\\
0.99675442	1.789883268	\\
0.997094938	1.809338521	\\
0.997402906	1.828793774	\\
0.997681067	1.848249027	\\
0.997931972	1.86770428	\\
0.998157992	1.887159533	\\
0.998361326	1.906614786	\\
0.998544008	1.926070039	\\
0.998707917	1.945525292	\\
0.998854788	1.964980545	\\
0.998986218	1.984435798	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(50)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.26$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.45	0.097560976	\\
0.48	0.146341463	\\
0.5	0.195121951	\\
0.51	0.243902439	\\
0.52	0.292682927	\\
0.53	0.341463415	\\
0.55	0.390243902	\\
0.57	0.43902439	\\
0.59	0.487804878	\\
0.62	0.536585366	\\
0.65	0.585365854	\\
0.68	0.634146341	\\
0.71	0.682926829	\\
0.74	0.731707317	\\
0.78	0.780487805	\\
0.81	0.829268293	\\
0.84	0.87804878	\\
0.87	0.926829268	\\
0.89	0.975609756	\\
0.9	1	\\
0.91	1.024390244	\\
0.93	1.073170732	\\
0.94	1.12195122	\\
0.95	1.170731707	\\
0.96	1.219512195	\\
0.97	1.268292683	\\
0.98	1.317073171	\\
0.99	1.365853659	\\
0.995	1.414634146	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.79E-12	0	\\
3.60E-01	0.015817279	\\
3.90E-01	0.031634558	\\
4.09E-01	0.047451836	\\
4.23E-01	0.063269115	\\
4.35E-01	0.079086394	\\
4.45E-01	0.094903673	\\
4.54E-01	0.110720952	\\
4.62E-01	0.12653823	\\
4.69E-01	0.142355509	\\
4.76E-01	0.158172788	\\
4.82E-01	0.173990067	\\
4.88E-01	0.189807346	\\
4.94E-01	0.205624624	\\
4.99E-01	0.221441903	\\
5.04E-01	0.237259182	\\
5.09E-01	0.253076461	\\
5.14E-01	0.26889374	\\
5.19E-01	0.284711018	\\
5.24E-01	0.300528297	\\
5.29E-01	0.316345576	\\
5.33E-01	0.332162855	\\
5.38E-01	0.347980133	\\
5.42E-01	0.363797412	\\
5.46E-01	0.379614691	\\
5.51E-01	0.39543197	\\
5.55E-01	0.411249249	\\
5.60E-01	0.427066527	\\
5.61E-01	0.442883806	\\
5.66E-01	0.458701085	\\
5.71E-01	0.474518364	\\
5.77E-01	0.490335643	\\
5.83E-01	0.506152921	\\
5.90E-01	0.5219702	\\
5.99E-01	0.537787479	\\
6.08E-01	0.553604758	\\
6.19E-01	0.569422037	\\
6.31E-01	0.585239315	\\
6.43E-01	0.601056594	\\
6.57E-01	0.616873873	\\
6.70E-01	0.632691152	\\
6.85E-01	0.648508431	\\
6.99E-01	0.664325709	\\
7.13E-01	0.680142988	\\
7.26E-01	0.695960267	\\
7.39E-01	0.711777546	\\
7.51E-01	0.727594825	\\
7.63E-01	0.743412103	\\
7.74E-01	0.759229382	\\
7.84E-01	0.775046661	\\
7.94E-01	0.79086394	\\
8.04E-01	0.806681219	\\
8.13E-01	0.822498497	\\
8.22E-01	0.838315776	\\
8.30E-01	0.854133055	\\
8.38E-01	0.869950334	\\
8.46E-01	0.885767613	\\
8.54E-01	0.901584891	\\
8.61E-01	0.91740217	\\
8.68E-01	0.933219449	\\
8.75E-01	0.949036728	\\
8.81E-01	0.964854007	\\
8.88E-01	0.980671285	\\
8.94E-01	0.996488564	\\
9.00E-01	1.012305843	\\
9.05E-01	1.028123122	\\
9.11E-01	1.0439404	\\
9.16E-01	1.059757679	\\
9.21E-01	1.075574958	\\
9.25E-01	1.091392237	\\
9.30E-01	1.107209516	\\
9.34E-01	1.123026794	\\
9.38E-01	1.138844073	\\
9.42E-01	1.154661352	\\
9.46E-01	1.170478631	\\
9.49E-01	1.18629591	\\
9.52E-01	1.202113188	\\
9.56E-01	1.217930467	\\
9.59E-01	1.233747746	\\
9.61E-01	1.249565025	\\
9.64E-01	1.265382304	\\
9.66E-01	1.281199582	\\
0.968808133	1.297016861	\\
0.971019411	1.31283414	\\
0.973098819	1.328651419	\\
0.975052166	1.344468698	\\
0.976885165	1.360285976	\\
0.978603423	1.376103255	\\
0.980212428	1.391920534	\\
0.981717545	1.407737813	\\
0.983123999	1.423555092	\\
0.984436878	1.43937237	\\
0.985661119	1.455189649	\\
0.986801505	1.471006928	\\
0.987862665	1.486824207	\\
0.988849063	1.502641486	\\
0.989765003	1.518458764	\\
0.990614625	1.534276043	\\
0.9914019	1.550093322	\\
0.992130638	1.565910601	\\
0.992804481	1.58172788	\\
0.993426911	1.597545158	\\
0.994001244	1.613362437	\\
0.994530641	1.629179716	\\
0.995018105	1.644996995	\\
0.995466484	1.660814274	\\
0.99587848	1.676631552	\\
0.996256647	1.692448831	\\
0.996603397	1.70826611	\\
0.996921006	1.724083389	\\
0.997211618	1.739900667	\\
0.997477247	1.755717946	\\
0.997719787	1.771535225	\\
0.997941011	1.787352504	\\
0.99814258	1.803169783	\\
0.998326048	1.818987061	\\
0.998492865	1.83480434	\\
0.998644382	1.850621619	\\
0.998781858	1.866438898	\\
0.998906463	1.882256177	\\
0.999019283	1.898073455	\\
0.999121326	1.913890734	\\
0.999213524	1.929708013	\\
0.999296739	1.945525292	\\
0.999371768	1.961342571	\\
0.999439345	1.977159849	\\
0.999500145	1.992977128	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(51)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.32$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.46	0.081632653	\\
0.49	0.12244898	\\
0.51	0.163265306	\\
0.52	0.204081633	\\
0.53	0.244897959	\\
0.54	0.285714286	\\
0.55	0.326530612	\\
0.56	0.367346939	\\
0.57	0.408163265	\\
0.58	0.448979592	\\
0.6	0.489795918	\\
0.62	0.530612245	\\
0.64	0.571428571	\\
0.66	0.612244898	\\
0.69	0.653061224	\\
0.72	0.693877551	\\
0.75	0.734693878	\\
0.77	0.775510204	\\
0.8	0.816326531	\\
0.83	0.857142857	\\
0.85	0.897959184	\\
0.87	0.93877551	\\
0.89	0.979591837	\\
0.9	1	\\
0.91	1.020408163	\\
0.93	1.06122449	\\
0.94	1.102040816	\\
0.95	1.142857143	\\
0.96	1.183673469	\\
0.97	1.224489796	\\
0.98	1.265306122	\\
0.98	1.306122449	\\
0.99	1.346938776	\\
0.99	1.387755102	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.53E-12	0	\\
3.84E-01	0.013234866	\\
4.12E-01	0.026469732	\\
4.29E-01	0.039704598	\\
4.42E-01	0.052939464	\\
4.53E-01	0.06617433	\\
4.62E-01	0.079409196	\\
4.69E-01	0.092644062	\\
4.76E-01	0.105878927	\\
4.83E-01	0.119113793	\\
4.89E-01	0.132348659	\\
4.94E-01	0.145583525	\\
4.99E-01	0.158818391	\\
5.04E-01	0.172053257	\\
5.09E-01	0.185288123	\\
5.13E-01	0.198522989	\\
5.17E-01	0.211757855	\\
5.21E-01	0.224992721	\\
5.25E-01	0.238227587	\\
5.29E-01	0.251462453	\\
5.33E-01	0.264697319	\\
5.36E-01	0.277932185	\\
5.40E-01	0.29116705	\\
5.44E-01	0.304401916	\\
5.47E-01	0.317636782	\\
5.50E-01	0.330871648	\\
5.54E-01	0.344106514	\\
5.57E-01	0.35734138	\\
5.60E-01	0.370576246	\\
5.63E-01	0.383811112	\\
5.66E-01	0.397045978	\\
5.69E-01	0.410280844	\\
5.73E-01	0.42351571	\\
5.76E-01	0.436750576	\\
5.79E-01	0.449985442	\\
5.80E-01	0.463220308	\\
5.83E-01	0.476455174	\\
5.86E-01	0.489690039	\\
5.90E-01	0.502924905	\\
5.95E-01	0.516159771	\\
5.99E-01	0.529394637	\\
6.05E-01	0.542629503	\\
6.11E-01	0.555864369	\\
6.18E-01	0.569099235	\\
6.25E-01	0.582334101	\\
6.34E-01	0.595568967	\\
6.43E-01	0.608803833	\\
6.53E-01	0.622038699	\\
6.64E-01	0.635273565	\\
6.75E-01	0.648508431	\\
6.86E-01	0.661743297	\\
6.98E-01	0.674978162	\\
7.10E-01	0.688213028	\\
7.22E-01	0.701447894	\\
7.33E-01	0.71468276	\\
7.44E-01	0.727917626	\\
7.55E-01	0.741152492	\\
7.66E-01	0.754387358	\\
7.76E-01	0.767622224	\\
7.85E-01	0.78085709	\\
7.94E-01	0.794091956	\\
8.03E-01	0.807326822	\\
8.11E-01	0.820561688	\\
8.19E-01	0.833796554	\\
8.27E-01	0.84703142	\\
8.34E-01	0.860266286	\\
8.41E-01	0.873501151	\\
8.48E-01	0.886736017	\\
8.55E-01	0.899970883	\\
8.61E-01	0.913205749	\\
8.68E-01	0.926440615	\\
8.74E-01	0.939675481	\\
8.79E-01	0.952910347	\\
8.85E-01	0.966145213	\\
8.90E-01	0.979380079	\\
8.96E-01	0.992614945	\\
9.01E-01	1.005849811	\\
9.05E-01	1.019084677	\\
9.10E-01	1.032319543	\\
9.15E-01	1.045554409	\\
9.19E-01	1.058789274	\\
9.23E-01	1.07202414	\\
0.927084765	1.085259006	\\
0.930923633	1.098493872	\\
0.934604826	1.111728738	\\
0.938132001	1.124963604	\\
0.941508899	1.13819847	\\
0.94473934	1.151433336	\\
0.947827202	1.164668202	\\
0.950776418	1.177903068	\\
0.953590961	1.191137934	\\
0.956274832	1.2043728	\\
0.958832052	1.217607666	\\
0.961266647	1.230842532	\\
0.963582645	1.244077397	\\
0.96578406	1.257312263	\\
0.967874888	1.270547129	\\
0.969859097	1.283781995	\\
0.971740616	1.297016861	\\
0.973523333	1.310251727	\\
0.975211086	1.323486593	\\
0.976807656	1.336721459	\\
0.97831676	1.349956325	\\
0.97974205	1.363191191	\\
0.981087104	1.376426057	\\
0.982355424	1.389660923	\\
0.98355043	1.402895789	\\
0.984675461	1.416130655	\\
0.985733766	1.429365521	\\
0.986728506	1.442600386	\\
0.987662753	1.455835252	\\
0.988539482	1.469070118	\\
0.989361577	1.482304984	\\
0.990131826	1.49553985	\\
0.990852922	1.508774716	\\
0.99152746	1.522009582	\\
0.992157944	1.535244448	\\
0.992746778	1.548479314	\\
0.993296273	1.56171418	\\
0.993808649	1.574949046	\\
0.99428603	1.588183912	\\
0.994730451	1.601418778	\\
0.995143857	1.614653644	\\
0.995528104	1.627888509	\\
0.995884964	1.641123375	\\
0.996216123	1.654358241	\\
0.996523186	1.667593107	\\
0.99680768	1.680827973	\\
0.997071052	1.694062839	\\
0.997314675	1.707297705	\\
0.997539851	1.720532571	\\
0.997747808	1.733767437	\\
0.997939711	1.747002303	\\
0.998116658	1.760237169	\\
0.998279682	1.773472035	\\
0.99842976	1.786706901	\\
0.99856781	1.799941767	\\
0.998694693	1.813176633	\\
0.99881122	1.826411498	\\
0.99891815	1.839646364	\\
0.999016196	1.85288123	\\
0.999106023	1.866116096	\\
0.999188254	1.879350962	\\
0.999263473	1.892585828	\\
0.999332221	1.905820694	\\
0.999395005	1.91905556	\\
0.999452297	1.932290426	\\
0.999504535	1.945525292	\\
0.999552127	1.958760158	\\
0.999595451	1.971995024	\\
0.999634859	1.98522989	\\
0.999670676	1.998464756	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(52)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};      

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.45	0.072289157	\\
0.47	0.108433735	\\
0.49	0.144578313	\\
0.51	0.180722892	\\
0.52	0.21686747	\\
0.53	0.253012048	\\
0.53	0.289156627	\\
0.54	0.325301205	\\
0.55	0.361445783	\\
0.56	0.397590361	\\
0.57	0.43373494	\\
0.58	0.469879518	\\
0.59	0.506024096	\\
0.61	0.542168675	\\
0.63	0.578313253	\\
0.65	0.614457831	\\
0.67	0.65060241	\\
0.68	0.686746988	\\
0.72	0.722891566	\\
0.74	0.759036145	\\
0.77	0.795180723	\\
0.79	0.831325301	\\
0.82	0.86746988	\\
0.85	0.903614458	\\
0.87	0.939759036	\\
0.89	0.975903614	\\
0.9	1.012048193	\\
0.92	1.048192771	\\
0.94	1.084337349	\\
0.95	1.120481928	\\
0.96	1.156626506	\\
0.97	1.192771084	\\
0.98	1.228915663	\\
0.98	1.265060241	\\
0.99	1.301204819	\\
0.995	1.337349398	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.89E-12	0	\\
3.71E-01	0.011720032	\\
3.99E-01	0.023440064	\\
4.16E-01	0.035160096	\\
4.29E-01	0.046880128	\\
4.40E-01	0.058600159	\\
4.49E-01	0.070320191	\\
4.57E-01	0.082040223	\\
4.64E-01	0.093760255	\\
4.70E-01	0.105480287	\\
4.76E-01	0.117200319	\\
4.81E-01	0.128920351	\\
4.86E-01	0.140640383	\\
4.91E-01	0.152360414	\\
4.95E-01	0.164080446	\\
5.00E-01	0.175800478	\\
5.04E-01	0.18752051	\\
5.08E-01	0.199240542	\\
5.12E-01	0.210960574	\\
5.15E-01	0.222680606	\\
5.19E-01	0.234400638	\\
5.22E-01	0.246120669	\\
5.26E-01	0.257840701	\\
5.29E-01	0.269560733	\\
5.32E-01	0.281280765	\\
5.36E-01	0.293000797	\\
5.39E-01	0.304720829	\\
5.42E-01	0.316440861	\\
5.45E-01	0.328160893	\\
5.48E-01	0.339880924	\\
5.51E-01	0.351600956	\\
5.54E-01	0.363320988	\\
5.56E-01	0.37504102	\\
5.59E-01	0.386761052	\\
5.62E-01	0.398481084	\\
5.65E-01	0.410201116	\\
5.67E-01	0.421921148	\\
5.70E-01	0.43364118	\\
5.72E-01	0.445361211	\\
5.75E-01	0.457081243	\\
5.78E-01	0.468801275	\\
5.80E-01	0.480521307	\\
5.81E-01	0.492241339	\\
5.84E-01	0.503961371	\\
5.87E-01	0.515681403	\\
5.90E-01	0.527401435	\\
5.93E-01	0.539121466	\\
5.97E-01	0.550841498	\\
6.01E-01	0.56256153	\\
6.05E-01	0.574281562	\\
6.10E-01	0.586001594	\\
6.16E-01	0.597721626	\\
6.22E-01	0.609441658	\\
6.29E-01	0.62116169	\\
6.36E-01	0.632881721	\\
6.45E-01	0.644601753	\\
6.54E-01	0.656321785	\\
6.63E-01	0.668041817	\\
6.73E-01	0.679761849	\\
6.83E-01	0.691481881	\\
6.94E-01	0.703201913	\\
7.05E-01	0.714921945	\\
7.15E-01	0.726641976	\\
7.26E-01	0.738362008	\\
7.37E-01	0.75008204	\\
7.48E-01	0.761802072	\\
7.58E-01	0.773522104	\\
7.68E-01	0.785242136	\\
7.78E-01	0.796962168	\\
7.87E-01	0.8086822	\\
7.96E-01	0.820402231	\\
8.05E-01	0.832122263	\\
8.13E-01	0.843842295	\\
8.21E-01	0.855562327	\\
8.28E-01	0.867282359	\\
8.36E-01	0.879002391	\\
8.43E-01	0.890722423	\\
8.49E-01	0.902442455	\\
8.56E-01	0.914162487	\\
8.62E-01	0.925882518	\\
8.68E-01	0.93760255	\\
8.74E-01	0.949322582	\\
0.879581457	0.961042614	\\
0.884997847	0.972762646	\\
0.890228011	0.984482678	\\
0.895277657	0.99620271	\\
0.900151658	1.007922742	\\
0.904854267	1.019642773	\\
0.909389306	1.031362805	\\
0.913760304	1.043082837	\\
0.917970619	1.054802869	\\
0.922023514	1.066522901	\\
0.92592222	1.078242933	\\
0.929669972	1.089962965	\\
0.93327004	1.101682997	\\
0.936725735	1.113403028	\\
0.940040422	1.12512306	\\
0.943217516	1.136843092	\\
0.94626048	1.148563124	\\
0.949172821	1.160283156	\\
0.951958078	1.172003188	\\
0.954619823	1.18372322	\\
0.957161645	1.195443252	\\
0.959587145	1.207163283	\\
0.961899928	1.218883315	\\
0.964103594	1.230603347	\\
0.966201732	1.242323379	\\
0.968197913	1.254043411	\\
0.97009568	1.265763443	\\
0.971898546	1.277483475	\\
0.973609984	1.289203507	\\
0.975233424	1.300923539	\\
0.976772247	1.31264357	\\
0.978229781	1.324363602	\\
0.979609294	1.336083634	\\
0.980913994	1.347803666	\\
0.98214702	1.359523698	\\
0.983311446	1.37124373	\\
0.98441027	1.382963762	\\
0.985446419	1.394683794	\\
0.986422743	1.406403825	\\
0.987342011	1.418123857	\\
0.988206916	1.429843889	\\
0.989020068	1.441563921	\\
0.989783997	1.453283953	\\
0.990501148	1.465003985	\\
0.991173887	1.476724017	\\
0.991804494	1.488444049	\\
0.99239517	1.50016408	\\
0.992948032	1.511884112	\\
0.993465117	1.523604144	\\
0.993948381	1.535324176	\\
0.9943997	1.547044208	\\
0.994820873	1.55876424	\\
0.995213622	1.570484272	\\
0.995579593	1.582204304	\\
0.995920358	1.593924335	\\
0.996237419	1.605644367	\\
0.996532204	1.617364399	\\
0.996806076	1.629084431	\\
0.997060328	1.640804463	\\
0.997296192	1.652524495	\\
0.997514835	1.664244527	\\
0.997717363	1.675964559	\\
0.997904825	1.687684591	\\
0.998078212	1.699404622	\\
0.998238463	1.711124654	\\
0.998386463	1.722844686	\\
0.998523046	1.734564718	\\
0.998649001	1.74628475	\\
0.998765067	1.758004782	\\
0.998871941	1.769724814	\\
0.998970279	1.781444846	\\
0.999060695	1.793164877	\\
0.999143765	1.804884909	\\
0.99922003	1.816604941	\\
0.999289996	1.828324973	\\
0.999354133	1.840045005	\\
0.999412886	1.851765037	\\
0.999466665	1.863485069	\\
0.999515855	1.875205101	\\
0.999560815	1.886925132	\\
0.999601877	1.898645164	\\
0.999639352	1.910365196	\\
0.999673528	1.922085228	\\
0.999704671	1.93380526	\\
0.999733031	1.945525292	\\
0.999758836	1.957245324	\\
0.999782299	1.968965356	\\
0.999803617	1.980685387	\\
0.999822972	1.992405419	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(53)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.44$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.42	0.068965517	\\
0.44	0.103448276	\\
0.44	0.137931034	\\
0.45	0.172413793	\\
0.47	0.206896552	\\
0.5	0.24137931	\\
0.51	0.275862069	\\
0.52	0.310344828	\\
0.54	0.344827586	\\
0.51	0.379310345	\\
0.53	0.413793103	\\
0.54	0.448275862	\\
0.55	0.482758621	\\
0.57	0.517241379	\\
0.59	0.551724138	\\
0.6	0.586206897	\\
0.62	0.620689655	\\
0.65	0.655172414	\\
0.68	0.689655172	\\
0.71	0.724137931	\\
0.73	0.75862069	\\
0.76	0.793103448	\\
0.79	0.827586207	\\
0.82	0.862068966	\\
0.84	0.896551724	\\
0.86	0.931034483	\\
0.88	0.965517241	\\
0.9	1	\\
0.92	1.034482759	\\
0.93	1.068965517	\\
0.94	1.103448276	\\
0.95	1.137931034	\\
0.96	1.172413793	\\
0.97	1.206896552	\\
0.98	1.24137931	\\
0.99	1.275862069	\\
0.99	1.310344828	\\
0.995	1.344827586	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.43E-12	0	\\
3.35E-01	0.01118118	\\
3.63E-01	0.02236236	\\
3.80E-01	0.03354354	\\
3.93E-01	0.044724719	\\
4.03E-01	0.055905899	\\
4.12E-01	0.067087079	\\
4.20E-01	0.078268259	\\
4.27E-01	0.089449439	\\
4.33E-01	0.100630619	\\
4.39E-01	0.111811798	\\
4.44E-01	0.122992978	\\
4.49E-01	0.134174158	\\
4.54E-01	0.145355338	\\
4.58E-01	0.156536518	\\
4.63E-01	0.167717698	\\
4.67E-01	0.178898877	\\
4.71E-01	0.190080057	\\
4.74E-01	0.201261237	\\
4.78E-01	0.212442417	\\
4.82E-01	0.223623597	\\
4.85E-01	0.234804777	\\
4.88E-01	0.245985956	\\
4.92E-01	0.257167136	\\
4.95E-01	0.268348316	\\
4.98E-01	0.279529496	\\
5.01E-01	0.290710676	\\
5.04E-01	0.301891856	\\
5.07E-01	0.313073035	\\
5.10E-01	0.324254215	\\
5.13E-01	0.335435395	\\
5.16E-01	0.346616575	\\
5.19E-01	0.357797755	\\
5.21E-01	0.368978935	\\
5.24E-01	0.380160114	\\
5.27E-01	0.391341294	\\
5.29E-01	0.402522474	\\
5.32E-01	0.413703654	\\
5.35E-01	0.424884834	\\
5.37E-01	0.436066014	\\
5.40E-01	0.447247194	\\
5.42E-01	0.458428373	\\
5.45E-01	0.469609553	\\
5.47E-01	0.480790733	\\
5.47E-01	0.491971913	\\
5.50E-01	0.503153093	\\
5.53E-01	0.514334273	\\
5.56E-01	0.525515452	\\
5.59E-01	0.536696632	\\
5.63E-01	0.547877812	\\
5.66E-01	0.559058992	\\
5.71E-01	0.570240172	\\
5.76E-01	0.581421352	\\
5.81E-01	0.592602531	\\
5.87E-01	0.603783711	\\
5.94E-01	0.614964891	\\
6.02E-01	0.626146071	\\
6.10E-01	0.637327251	\\
6.19E-01	0.648508431	\\
6.28E-01	0.65968961	\\
6.39E-01	0.67087079	\\
6.49E-01	0.68205197	\\
6.60E-01	0.69323315	\\
6.72E-01	0.70441433	\\
6.83E-01	0.71559551	\\
6.95E-01	0.726776689	\\
7.06E-01	0.737957869	\\
7.18E-01	0.749139049	\\
7.30E-01	0.760320229	\\
7.41E-01	0.771501409	\\
7.52E-01	0.782682589	\\
7.62E-01	0.793863769	\\
7.72E-01	0.805044948	\\
7.82E-01	0.816226128	\\
7.92E-01	0.827407308	\\
8.01E-01	0.838588488	\\
8.09E-01	0.849769668	\\
8.18E-01	0.860950848	\\
8.26E-01	0.872132027	\\
8.33E-01	0.883313207	\\
8.40E-01	0.894494387	\\
8.47E-01	0.905675567	\\
0.854143717	0.916856747	\\
0.860620499	0.928037927	\\
0.866857802	0.939219106	\\
0.872868345	0.950400286	\\
0.878663009	0.961581466	\\
0.88425102	0.972762646	\\
0.889640186	0.983943826	\\
0.894837138	0.995125006	\\
0.899847575	1.006306185	\\
0.904676479	1.017487365	\\
0.909328302	1.028668545	\\
0.913807126	1.039849725	\\
0.918116787	1.051030905	\\
0.922260973	1.062212085	\\
0.926243292	1.073393264	\\
0.930067328	1.084574444	\\
0.933736671	1.095755624	\\
0.937254939	1.106936804	\\
0.940625791	1.118117984	\\
0.943852929	1.129299164	\\
0.946940099	1.140480343	\\
0.949891088	1.151661523	\\
0.952709714	1.162842703	\\
0.955399824	1.174023883	\\
0.957965279	1.185205063	\\
0.960409953	1.196386243	\\
0.962737718	1.207567423	\\
0.96495244	1.218748602	\\
0.967057966	1.229929782	\\
0.969058122	1.241110962	\\
0.9709567	1.252292142	\\
0.972757456	1.263473322	\\
0.9744641	1.274654502	\\
0.976080289	1.285835681	\\
0.977609627	1.297016861	\\
0.979055652	1.308198041	\\
0.98042184	1.319379221	\\
0.981711591	1.330560401	\\
0.982928235	1.341741581	\\
0.98407502	1.35292276	\\
0.985155118	1.36410394	\\
0.986171612	1.37528512	\\
0.987127503	1.3864663	\\
0.988025705	1.39764748	\\
0.98886904	1.40882866	\\
0.989660245	1.420009839	\\
0.990401963	1.431191019	\\
0.991096748	1.442372199	\\
0.991747063	1.453553379	\\
0.992355279	1.464734559	\\
0.99292368	1.475915739	\\
0.993454457	1.487096918	\\
0.993949715	1.498278098	\\
0.994411471	1.509459278	\\
0.994841656	1.520640458	\\
0.995242116	1.531821638	\\
0.995614614	1.543002818	\\
0.995960834	1.554183997	\\
0.996282379	1.565365177	\\
0.996580773	1.576546357	\\
0.99685747	1.587727537	\\
0.997113845	1.598908717	\\
0.997351208	1.610089897	\\
0.997570796	1.621271077	\\
0.997773782	1.632452256	\\
0.997961276	1.643633436	\\
0.998134324	1.654814616	\\
0.998293916	1.665995796	\\
0.998440983	1.677176976	\\
0.998576403	1.688358156	\\
0.998701	1.699539335	\\
0.998815551	1.710720515	\\
0.998920784	1.721901695	\\
0.99901738	1.733082875	\\
0.999105981	1.744264055	\\
0.999187183	1.755445235	\\
0.999261548	1.766626414	\\
0.999329598	1.777807594	\\
0.999391821	1.788988774	\\
0.999448671	1.800169954	\\
0.999500571	1.811351134	\\
0.999547917	1.822532314	\\
0.999591073	1.833713493	\\
0.99963038	1.844894673	\\
0.999666154	1.856075853	\\
0.999698686	1.867257033	\\
0.999728247	1.878438213	\\
0.999755089	1.889619393	\\
0.999779441	1.900800572	\\
0.999801517	1.911981752	\\
0.999821516	1.923162932	\\
0.999839617	1.934344112	\\
0.999855989	1.945525292	\\
0.999870785	1.956706472	\\
0.999884146	1.967887652	\\
0.999896202	1.979068831	\\
0.999907073	1.990250011	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(54)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.50$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};           

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.4	0.063492063	\\
0.41	0.095238095	\\
0.42	0.126984127	\\
0.42	0.158730159	\\
0.43	0.19047619	\\
0.44	0.222222222	\\
0.45	0.253968254	\\
0.46	0.285714286	\\
0.48	0.317460317	\\
0.49	0.349206349	\\
0.5	0.380952381	\\
0.51	0.412698413	\\
0.51	0.444444444	\\
0.52	0.476190476	\\
0.53	0.507936508	\\
0.54	0.53968254	\\
0.56	0.571428571	\\
0.58	0.603174603	\\
0.6	0.634920635	\\
0.63	0.666666667	\\
0.66	0.698412698	\\
0.69	0.73015873	\\
0.72	0.761904762	\\
0.75	0.793650794	\\
0.78	0.825396825	\\
0.8	0.857142857	\\
0.83	0.888888889	\\
0.85	0.920634921	\\
0.87	0.952380952	\\
0.89	0.984126984	\\
0.9	1	\\
0.91	1.015873016	\\
0.92	1.047619048	\\
0.94	1.079365079	\\
0.95	1.111111111	\\
0.96	1.142857143	\\
0.97	1.174603175	\\
0.97	1.206349206	\\
0.98	1.238095238	\\
0.98	1.26984127	\\
0.99	1.301587302	\\
0.995	1.333333333	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.01E-12	0	\\
3.08E-01	0.010293785	\\
3.34E-01	0.020587569	\\
3.50E-01	0.030881354	\\
3.63E-01	0.041175138	\\
3.72E-01	0.051468923	\\
3.81E-01	0.061762708	\\
3.88E-01	0.072056492	\\
3.95E-01	0.082350277	\\
4.01E-01	0.092644062	\\
4.06E-01	0.102937846	\\
4.11E-01	0.113231631	\\
4.16E-01	0.123525415	\\
4.20E-01	0.1338192	\\
4.25E-01	0.144112985	\\
4.29E-01	0.154406769	\\
4.32E-01	0.164700554	\\
4.36E-01	0.174994338	\\
4.40E-01	0.185288123	\\
4.43E-01	0.195581908	\\
4.46E-01	0.205875692	\\
4.50E-01	0.216169477	\\
4.53E-01	0.226463261	\\
4.56E-01	0.236757046	\\
4.59E-01	0.247050831	\\
4.62E-01	0.257344615	\\
4.65E-01	0.2676384	\\
4.68E-01	0.277932185	\\
4.70E-01	0.288225969	\\
4.73E-01	0.298519754	\\
4.76E-01	0.308813538	\\
4.78E-01	0.319107323	\\
4.81E-01	0.329401108	\\
4.84E-01	0.339694892	\\
4.86E-01	0.349988677	\\
4.89E-01	0.360282461	\\
4.91E-01	0.370576246	\\
4.94E-01	0.380870031	\\
4.96E-01	0.391163815	\\
4.98E-01	0.4014576	\\
5.01E-01	0.411751385	\\
5.03E-01	0.422045169	\\
5.05E-01	0.432338954	\\
5.07E-01	0.442632738	\\
5.09E-01	0.452926523	\\
5.12E-01	0.463220308	\\
5.14E-01	0.473514092	\\
5.15E-01	0.483807877	\\
5.17E-01	0.494101661	\\
5.20E-01	0.504395446	\\
5.22E-01	0.514689231	\\
5.25E-01	0.524983015	\\
5.28E-01	0.5352768	\\
5.32E-01	0.545570584	\\
5.35E-01	0.555864369	\\
5.40E-01	0.566158154	\\
5.44E-01	0.576451938	\\
5.50E-01	0.586745723	\\
5.56E-01	0.597039508	\\
5.63E-01	0.607333292	\\
5.70E-01	0.617627077	\\
5.78E-01	0.627920861	\\
5.87E-01	0.638214646	\\
5.96E-01	0.648508431	\\
6.06E-01	0.658802215	\\
6.17E-01	0.669096	\\
6.28E-01	0.679389784	\\
6.39E-01	0.689683569	\\
6.50E-01	0.699977354	\\
6.62E-01	0.710271138	\\
6.74E-01	0.720564923	\\
6.85E-01	0.730858708	\\
6.97E-01	0.741152492	\\
7.08E-01	0.751446277	\\
7.19E-01	0.761740061	\\
7.30E-01	0.772033846	\\
7.41E-01	0.782327631	\\
7.51E-01	0.792621415	\\
7.61E-01	0.8029152	\\
7.70E-01	0.813208984	\\
7.80E-01	0.823502769	\\
7.88E-01	0.833796554	\\
0.796983675	0.844090338	\\
0.805211549	0.854384123	\\
0.813146919	0.864677907	\\
0.820804748	0.874971692	\\
0.828199468	0.885265477	\\
0.835344517	0.895559261	\\
0.842252061	0.905853046	\\
0.848932867	0.916146831	\\
0.855396302	0.926440615	\\
0.861650415	0.9367344	\\
0.867702079	0.947028184	\\
0.873557155	0.957321969	\\
0.879220674	0.967615754	\\
0.884697013	0.977909538	\\
0.889990048	0.988203323	\\
0.8951033	0.998497107	\\
0.900040051	1.008790892	\\
0.904803436	1.019084677	\\
0.909396515	1.029378461	\\
0.913822337	1.039672246	\\
0.918083968	1.049966031	\\
0.922184527	1.060259815	\\
0.926127195	1.0705536	\\
0.929915231	1.080847384	\\
0.933551968	1.091141169	\\
0.937040815	1.101434954	\\
0.940385252	1.111728738	\\
0.943588824	1.122022523	\\
0.946655129	1.132316307	\\
0.949587817	1.142610092	\\
0.952390573	1.152903877	\\
0.955067114	1.163197661	\\
0.957621176	1.173491446	\\
0.960056504	1.18378523	\\
0.96237685	1.194079015	\\
0.964585956	1.2043728	\\
0.966687552	1.214666584	\\
0.968685346	1.224960369	\\
0.970583017	1.235254154	\\
0.972384208	1.245547938	\\
0.974092522	1.255841723	\\
0.975711511	1.266135507	\\
0.977244678	1.276429292	\\
0.978695463	1.286723077	\\
0.980067249	1.297016861	\\
0.981363346	1.307310646	\\
0.982586998	1.31760443	\\
0.983741373	1.327898215	\\
0.984829563	1.338192	\\
0.985854581	1.348485784	\\
0.986819358	1.358779569	\\
0.987726741	1.369073354	\\
0.988579495	1.379367138	\\
0.989380298	1.389660923	\\
0.99013174	1.399954707	\\
0.990836328	1.410248492	\\
0.991496478	1.420542277	\\
0.992114522	1.430836061	\\
0.992692705	1.441129846	\\
0.993233184	1.45142363	\\
0.993738034	1.461717415	\\
0.994209244	1.4720112	\\
0.994648719	1.482304984	\\
0.995058284	1.492598769	\\
0.995439685	1.502892553	\\
0.995794587	1.513186338	\\
0.99612458	1.523480123	\\
0.996431177	1.533773907	\\
0.996715821	1.544067692	\\
0.996979881	1.554361477	\\
0.99722466	1.564655261	\\
0.997451392	1.574949046	\\
0.997661248	1.58524283	\\
0.997855336	1.595536615	\\
0.998034703	1.6058304	\\
0.99820034	1.616124184	\\
0.998353182	1.626417969	\\
0.998494109	1.636711753	\\
0.99862395	1.647005538	\\
0.998743487	1.657299323	\\
0.998853454	1.667593107	\\
0.99895454	1.677886892	\\
0.99904739	1.688180677	\\
0.999132612	1.698474461	\\
0.999210771	1.708768246	\\
0.999282399	1.71906203	\\
0.999347992	1.729355815	\\
0.999408012	1.7396496	\\
0.99946289	1.749943384	\\
0.99951303	1.760237169	\\
0.999558804	1.770530953	\\
0.999600563	1.780824738	\\
0.999638627	1.791118523	\\
0.999673299	1.801412307	\\
0.999704856	1.811706092	\\
0.999733556	1.821999876	\\
0.999759639	1.832293661	\\
0.999783324	1.842587446	\\
0.999804815	1.85288123	\\
0.999824302	1.863175015	\\
0.999841956	1.8734688	\\
0.99985794	1.883762584	\\
0.999872399	1.894056369	\\
0.999885469	1.904350153	\\
0.999897274	1.914643938	\\
0.99990793	1.924937723	\\
0.999917539	1.935231507	\\
0.9999262	1.945525292	\\
0.999933998	1.955819076	\\
0.999941015	1.966112861	\\
0.999947325	1.976406646	\\
0.999952993	1.98670043	\\
0.999958082	1.996994215	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(55)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.59$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};         

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.33	0.057142857	\\
0.34	0.085714286	\\
0.36	0.114285714	\\
0.37	0.142857143	\\
0.38	0.171428571	\\
0.4	0.2	\\
0.41	0.228571429	\\
0.41	0.257142857	\\
0.42	0.285714286	\\
0.43	0.314285714	\\
0.44	0.342857143	\\
0.45	0.371428571	\\
0.46	0.4	\\
0.47	0.428571429	\\
0.48	0.457142857	\\
0.5	0.485714286	\\
0.51	0.514285714	\\
0.52	0.542857143	\\
0.54	0.571428571	\\
0.56	0.6	\\
0.59	0.628571429	\\
0.62	0.657142857	\\
0.64	0.685714286	\\
0.66	0.714285714	\\
0.7	0.742857143	\\
0.73	0.771428571	\\
0.76	0.8	\\
0.78	0.828571429	\\
0.8	0.857142857	\\
0.82	0.885714286	\\
0.84	0.914285714	\\
0.86	0.942857143	\\
0.88	0.971428571	\\
0.9	1	\\
0.92	1.028571429	\\
0.94	1.057142857	\\
0.95	1.085714286	\\
0.96	1.114285714	\\
0.97	1.142857143	\\
0.97	1.171428571	\\
0.98	1.2	\\
0.98	1.228571429	\\
0.99	1.257142857	\\
0.995	1.285714286	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.90E-13	0	\\
2.38E-01	0.009264406	\\
2.65E-01	0.018528812	\\
2.83E-01	0.027793218	\\
2.96E-01	0.037057625	\\
3.07E-01	0.046322031	\\
3.16E-01	0.055586437	\\
3.24E-01	0.064850843	\\
3.32E-01	0.074115249	\\
3.38E-01	0.083379655	\\
3.44E-01	0.092644062	\\
3.50E-01	0.101908468	\\
3.55E-01	0.111172874	\\
3.61E-01	0.12043728	\\
3.65E-01	0.129701686	\\
3.70E-01	0.138966092	\\
3.74E-01	0.148230498	\\
3.78E-01	0.157494905	\\
3.82E-01	0.166759311	\\
3.86E-01	0.176023717	\\
3.90E-01	0.185288123	\\
3.94E-01	0.194552529	\\
3.97E-01	0.203816935	\\
4.01E-01	0.213081341	\\
4.04E-01	0.222345748	\\
4.08E-01	0.231610154	\\
4.11E-01	0.24087456	\\
4.14E-01	0.250138966	\\
4.17E-01	0.259403372	\\
4.21E-01	0.268667778	\\
4.24E-01	0.277932185	\\
4.27E-01	0.287196591	\\
4.30E-01	0.296460997	\\
4.33E-01	0.305725403	\\
4.36E-01	0.314989809	\\
4.39E-01	0.324254215	\\
4.41E-01	0.333518621	\\
4.44E-01	0.342783028	\\
4.47E-01	0.352047434	\\
4.50E-01	0.36131184	\\
4.53E-01	0.370576246	\\
4.55E-01	0.379840652	\\
4.58E-01	0.389105058	\\
4.61E-01	0.398369465	\\
4.63E-01	0.407633871	\\
4.66E-01	0.416898277	\\
4.69E-01	0.426162683	\\
4.71E-01	0.435427089	\\
4.74E-01	0.444691495	\\
4.76E-01	0.453955901	\\
4.79E-01	0.463220308	\\
4.79E-01	0.472484714	\\
4.82E-01	0.48174912	\\
4.84E-01	0.491013526	\\
4.87E-01	0.500277932	\\
4.90E-01	0.509542338	\\
4.93E-01	0.518806744	\\
4.97E-01	0.528071151	\\
5.00E-01	0.537335557	\\
5.05E-01	0.546599963	\\
5.09E-01	0.555864369	\\
5.14E-01	0.565128775	\\
5.19E-01	0.574393181	\\
5.25E-01	0.583657588	\\
5.32E-01	0.592921994	\\
5.39E-01	0.6021864	\\
5.46E-01	0.611450806	\\
5.54E-01	0.620715212	\\
5.63E-01	0.629979618	\\
5.72E-01	0.639244024	\\
5.82E-01	0.648508431	\\
5.92E-01	0.657772837	\\
6.03E-01	0.667037243	\\
6.14E-01	0.676301649	\\
6.25E-01	0.685566055	\\
6.36E-01	0.694830461	\\
6.47E-01	0.704094868	\\
6.58E-01	0.713359274	\\
6.70E-01	0.72262368	\\
6.81E-01	0.731888086	\\
6.92E-01	0.741152492	\\
7.03E-01	0.750416898	\\
0.713206853	0.759681304	\\
0.723526818	0.768945711	\\
0.73356781	0.778210117	\\
0.743317294	0.787474523	\\
0.752768965	0.796738929	\\
0.761921798	0.806003335	\\
0.770779044	0.815267741	\\
0.779347241	0.824532147	\\
0.78763527	0.833796554	\\
0.795653518	0.84306096	\\
0.803413152	0.852325366	\\
0.810925527	0.861589772	\\
0.818201732	0.870854178	\\
0.825252252	0.880118584	\\
0.832086755	0.889382991	\\
0.838713977	0.898647397	\\
0.845141678	0.907911803	\\
0.851376669	0.917176209	\\
0.857424879	0.926440615	\\
0.86329145	0.935705021	\\
0.868980845	0.944969427	\\
0.874496966	0.954233834	\\
0.879843265	0.96349824	\\
0.885022851	0.972762646	\\
0.890038578	0.982027052	\\
0.894893126	0.991291458	\\
0.899589068	1.000555864	\\
0.904128922	1.009820271	\\
0.908515194	1.019084677	\\
0.912750406	1.028349083	\\
0.916837119	1.037613489	\\
0.920777948	1.046877895	\\
0.924575573	1.056142301	\\
0.928232739	1.065406707	\\
0.931752258	1.074671114	\\
0.93513701	1.08393552	\\
0.938389936	1.093199926	\\
0.941514032	1.102464332	\\
0.944512348	1.111728738	\\
0.947387975	1.120993144	\\
0.950144041	1.13025755	\\
0.952783706	1.139521957	\\
0.955310149	1.148786363	\\
0.957726568	1.158050769	\\
0.960036165	1.167315175	\\
0.962242148	1.176579581	\\
0.964347718	1.185843987	\\
0.966356064	1.195108394	\\
0.968270361	1.2043728	\\
0.970093759	1.213637206	\\
0.971829383	1.222901612	\\
0.973480321	1.232166018	\\
0.975049628	1.241430424	\\
0.976540315	1.25069483	\\
0.977955349	1.259959237	\\
0.979297646	1.269223643	\\
0.980570071	1.278488049	\\
0.981775431	1.287752455	\\
0.982916479	1.297016861	\\
0.983995902	1.306281267	\\
0.985016328	1.315545674	\\
0.98598032	1.32481008	\\
0.986890371	1.334074486	\\
0.987748911	1.343338892	\\
0.988558299	1.352603298	\\
0.989320825	1.361867704	\\
0.990038708	1.37113211	\\
0.990714098	1.380396517	\\
0.991349074	1.389660923	\\
0.991945644	1.398925329	\\
0.992505747	1.408189735	\\
0.993031249	1.417454141	\\
0.99352395	1.426718547	\\
0.993985579	1.435982953	\\
0.994417801	1.44524736	\\
0.994822208	1.454511766	\\
0.995200333	1.463776172	\\
0.99555364	1.473040578	\\
0.995883531	1.482304984	\\
0.996191346	1.49156939	\\
0.996478366	1.500833797	\\
0.996745811	1.510098203	\\
0.996994846	1.519362609	\\
0.997226578	1.528627015	\\
0.997442062	1.537891421	\\
0.997642299	1.547155827	\\
0.99782824	1.556420233	\\
0.998000787	1.56568464	\\
0.998160796	1.574949046	\\
0.998309074	1.584213452	\\
0.998446389	1.593477858	\\
0.998573462	1.602742264	\\
0.998690978	1.61200667	\\
0.99879958	1.621271077	\\
0.998899876	1.630535483	\\
0.998992437	1.639799889	\\
0.999077801	1.649064295	\\
0.999156474	1.658328701	\\
0.99922893	1.667593107	\\
0.999295614	1.676857513	\\
0.999356945	1.68612192	\\
0.999413313	1.695386326	\\
0.999465085	1.704650732	\\
0.999512602	1.713915138	\\
0.999556184	1.723179544	\\
0.99959613	1.73244395	\\
0.999632718	1.741708356	\\
0.999666206	1.750972763	\\
0.999696838	1.760237169	\\
0.999724836	1.769501575	\\
0.99975041	1.778765981	\\
0.999773754	1.788030387	\\
0.999795047	1.797294793	\\
0.999814457	1.8065592	\\
0.999832138	1.815823606	\\
0.999848232	1.825088012	\\
0.999862873	1.834352418	\\
0.999876181	1.843616824	\\
0.999888271	1.85288123	\\
0.999899246	1.862145636	\\
0.999909202	1.871410043	\\
0.999918227	1.880674449	\\
0.999926404	1.889938855	\\
0.999933806	1.899203261	\\
0.999940502	1.908467667	\\
0.999946556	1.917732073	\\
0.999952025	1.92699648	\\
0.999956963	1.936260886	\\
0.999961418	1.945525292	\\
0.999965434	1.954789698	\\
0.999969052	1.964054104	\\
0.99997231	1.97331851	\\
0.999975241	1.982582916	\\
0.999977877	1.991847323	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(56)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.69$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.28	0.055555556	\\
0.3	0.083333333	\\
0.31	0.111111111	\\
0.32	0.138888889	\\
0.33	0.166666667	\\
0.34	0.194444444	\\
0.35	0.222222222	\\
0.36	0.25	\\
0.37	0.277777778	\\
0.37	0.305555556	\\
0.38	0.333333333	\\
0.39	0.361111111	\\
0.39	0.388888889	\\
0.41	0.416666667	\\
0.42	0.444444444	\\
0.43	0.472222222	\\
0.45	0.5	\\
0.47	0.527777778	\\
0.49	0.555555556	\\
0.51	0.583333333	\\
0.53	0.611111111	\\
0.56	0.638888889	\\
0.59	0.666666667	\\
0.62	0.694444444	\\
0.65	0.722222222	\\
0.68	0.75	\\
0.71	0.777777778	\\
0.73	0.805555556	\\
0.75	0.833333333	\\
0.79	0.861111111	\\
0.82	0.888888889	\\
0.84	0.916666667	\\
0.87	0.944444444	\\
0.88	0.972222222	\\
0.9	1	\\
0.92	1.027777778	\\
0.94	1.055555556	\\
0.95	1.083333333	\\
0.96	1.111111111	\\
0.97	1.138888889	\\
0.98	1.166666667	\\
0.98	1.194444444	\\
0.99	1.222222222	\\
0.99	1.25	\\
0.99	1.277777778	\\
0.995	1.305555556	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.14E-13	0	\\
2.00E-01	0.009007062	\\
2.24E-01	0.018014123	\\
2.40E-01	0.027021185	\\
2.52E-01	0.036028246	\\
2.61E-01	0.045035308	\\
2.70E-01	0.054042369	\\
2.77E-01	0.063049431	\\
2.84E-01	0.072056492	\\
2.90E-01	0.081063554	\\
2.95E-01	0.090070615	\\
3.00E-01	0.099077677	\\
3.05E-01	0.108084738	\\
3.10E-01	0.1170918	\\
3.14E-01	0.126098862	\\
3.18E-01	0.135105923	\\
3.22E-01	0.144112985	\\
3.26E-01	0.153120046	\\
3.30E-01	0.162127108	\\
3.33E-01	0.171134169	\\
3.37E-01	0.180141231	\\
3.40E-01	0.189148292	\\
3.44E-01	0.198155354	\\
3.47E-01	0.207162415	\\
3.50E-01	0.216169477	\\
3.53E-01	0.225176538	\\
3.56E-01	0.2341836	\\
3.59E-01	0.243190661	\\
3.62E-01	0.252197723	\\
3.65E-01	0.261204785	\\
3.68E-01	0.270211846	\\
3.71E-01	0.279218908	\\
3.73E-01	0.288225969	\\
3.76E-01	0.297233031	\\
3.79E-01	0.306240092	\\
3.82E-01	0.315247154	\\
3.84E-01	0.324254215	\\
3.87E-01	0.333261277	\\
3.89E-01	0.342268338	\\
3.92E-01	0.3512754	\\
3.95E-01	0.360282461	\\
3.97E-01	0.369289523	\\
4.00E-01	0.378296585	\\
4.02E-01	0.387303646	\\
4.05E-01	0.396310708	\\
4.07E-01	0.405317769	\\
4.09E-01	0.414324831	\\
4.12E-01	0.423331892	\\
4.14E-01	0.432338954	\\
4.16E-01	0.441346015	\\
4.19E-01	0.450353077	\\
4.19E-01	0.459360138	\\
4.21E-01	0.4683672	\\
4.24E-01	0.477374261	\\
4.26E-01	0.486381323	\\
4.29E-01	0.495388384	\\
4.32E-01	0.504395446	\\
4.36E-01	0.513402508	\\
4.39E-01	0.522409569	\\
4.43E-01	0.531416631	\\
4.48E-01	0.540423692	\\
4.53E-01	0.549430754	\\
4.58E-01	0.558437815	\\
4.64E-01	0.567444877	\\
4.71E-01	0.576451938	\\
4.78E-01	0.585459	\\
4.86E-01	0.594466061	\\
4.94E-01	0.603473123	\\
5.04E-01	0.612480184	\\
5.13E-01	0.621487246	\\
5.24E-01	0.630494308	\\
5.35E-01	0.639501369	\\
5.46E-01	0.648508431	\\
5.58E-01	0.657515492	\\
5.70E-01	0.666522554	\\
5.82E-01	0.675529615	\\
5.94E-01	0.684536677	\\
6.07E-01	0.693543738	\\
6.19E-01	0.7025508	\\
6.31E-01	0.711557861	\\
6.43E-01	0.720564923	\\
6.55E-01	0.729571984	\\
0.667198466	0.738579046	\\
0.678717675	0.747586108	\\
0.689954502	0.756593169	\\
0.700892543	0.765600231	\\
0.71152243	0.774607292	\\
0.721840828	0.783614354	\\
0.731849338	0.792621415	\\
0.741553409	0.801628477	\\
0.750961286	0.810635538	\\
0.760083068	0.8196426	\\
0.768929878	0.828649661	\\
0.777513183	0.837656723	\\
0.785844256	0.846663784	\\
0.793933791	0.855670846	\\
0.801791629	0.864677907	\\
0.809426619	0.873684969	\\
0.816846553	0.882692031	\\
0.824058185	0.891699092	\\
0.831067296	0.900706154	\\
0.8378788	0.909713215	\\
0.844496862	0.918720277	\\
0.850925031	0.927727338	\\
0.857166364	0.9367344	\\
0.863223549	0.945741461	\\
0.869099009	0.954748523	\\
0.874794996	0.963755584	\\
0.880313671	0.972762646	\\
0.88565716	0.981769707	\\
0.89082761	0.990776769	\\
0.895827221	0.999783831	\\
0.900658275	1.008790892	\\
0.905323153	1.017797954	\\
0.909824344	1.026805015	\\
0.914164456	1.035812077	\\
0.918346208	1.044819138	\\
0.922372435	1.0538262	\\
0.926246079	1.062833261	\\
0.929970184	1.071840323	\\
0.933547889	1.080847384	\\
0.936982416	1.089854446	\\
0.940277065	1.098861507	\\
0.9434352	1.107868569	\\
0.946460245	1.11687563	\\
0.94935567	1.125882692	\\
0.952124983	1.134889754	\\
0.954771721	1.143896815	\\
0.957299443	1.152903877	\\
0.959711718	1.161910938	\\
0.962012119	1.170918	\\
0.964204215	1.179925061	\\
0.966291563	1.188932123	\\
0.9682777	1.197939184	\\
0.970166139	1.206946246	\\
0.971960359	1.215953307	\\
0.973663804	1.224960369	\\
0.975279871	1.23396743	\\
0.97681191	1.242974492	\\
0.978263219	1.251981554	\\
0.979637036	1.260988615	\\
0.980936538	1.269995677	\\
0.982164839	1.279002738	\\
0.983324982	1.2880098	\\
0.984419939	1.297016861	\\
0.985452612	1.306023923	\\
0.986425823	1.315030984	\\
0.987342319	1.324038046	\\
0.988204768	1.333045107	\\
0.989015759	1.342052169	\\
0.989777797	1.35105923	\\
0.990493311	1.360066292	\\
0.991164643	1.369073354	\\
0.991794057	1.378080415	\\
0.992383734	1.387087477	\\
0.992935776	1.396094538	\\
0.993452203	1.4051016	\\
0.993934956	1.414108661	\\
0.994385898	1.423115723	\\
0.994806813	1.432122784	\\
0.995199411	1.441129846	\\
0.995565326	1.450136907	\\
0.995906121	1.459143969	\\
0.996223285	1.46815103	\\
0.99651824	1.477158092	\\
0.996792337	1.486165153	\\
0.997046864	1.495172215	\\
0.997283043	1.504179277	\\
0.997502036	1.513186338	\\
0.997704942	1.5221934	\\
0.997892806	1.531200461	\\
0.998066613	1.540207523	\\
0.998227296	1.549214584	\\
0.998375738	1.558221646	\\
0.998512768	1.567228707	\\
0.998639172	1.576235769	\\
0.998755687	1.58524283	\\
0.998863007	1.594249892	\\
0.998961785	1.603256953	\\
0.999052634	1.612264015	\\
0.999136129	1.621271077	\\
0.999212808	1.630278138	\\
0.999283176	1.6392852	\\
0.999347704	1.648292261	\\
0.999406833	1.657299323	\\
0.999460976	1.666306384	\\
0.999510515	1.675313446	\\
0.99955581	1.684320507	\\
0.999597192	1.693327569	\\
0.999634973	1.70233463	\\
0.999669439	1.711341692	\\
0.999700859	1.720348753	\\
0.999729481	1.729355815	\\
0.999755535	1.738362876	\\
0.999779233	1.747369938	\\
0.999800772	1.756377	\\
0.999820336	1.765384061	\\
0.999838091	1.774391123	\\
0.999854194	1.783398184	\\
0.999868786	1.792405246	\\
0.999882001	1.801412307	\\
0.999893959	1.810419369	\\
0.999904772	1.81942643	\\
0.999914543	1.828433492	\\
0.999923364	1.837440553	\\
0.999931323	1.846447615	\\
0.999938499	1.855454676	\\
0.999944963	1.864461738	\\
0.999950783	1.8734688	\\
0.999956018	1.882475861	\\
0.999960724	1.891482923	\\
0.999964951	1.900489984	\\
0.999968745	1.909497046	\\
0.999972148	1.918504107	\\
0.999975198	1.927511169	\\
0.99997793	1.93651823	\\
0.999980374	1.945525292	\\
0.999982561	1.954532353	\\
0.999984514	1.963539415	\\
0.999986259	1.972546476	\\
0.999987815	1.981553538	\\
0.999989203	1.9905606	\\
0.999990439	1.999567661	\\
};

\end{axis}      
\end{tikzpicture}


\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(57)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.78$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.22	0.054054054	\\
0.22	0.081081081	\\
0.23	0.108108108	\\
0.24	0.135135135	\\
0.25	0.162162162	\\
0.27	0.189189189	\\
0.28	0.216216216	\\
0.29	0.243243243	\\
0.3	0.27027027	\\
0.3	0.297297297	\\
0.31	0.324324324	\\
0.32	0.351351351	\\
0.33	0.378378378	\\
0.34	0.405405405	\\
0.35	0.432432432	\\
0.36	0.459459459	\\
0.37	0.486486486	\\
0.39	0.513513514	\\
0.41	0.540540541	\\
0.43	0.567567568	\\
0.45	0.594594595	\\
0.47	0.621621622	\\
0.5	0.648648649	\\
0.54	0.675675676	\\
0.58	0.702702703	\\
0.62	0.72972973	\\
0.66	0.756756757	\\
0.7	0.783783784	\\
0.73	0.810810811	\\
0.76	0.837837838	\\
0.79	0.864864865	\\
0.82	0.891891892	\\
0.84	0.918918919	\\
0.86	0.945945946	\\
0.88	0.972972973	\\
0.9	1	\\
0.92	1.027027027	\\
0.93	1.054054054	\\
0.94	1.081081081	\\
0.95	1.108108108	\\
0.96	1.135135135	\\
0.96	1.162162162	\\
0.97	1.189189189	\\
0.98	1.216216216	\\
0.98	1.243243243	\\
0.99	1.27027027	\\
0.99	1.297297297	\\
0.995	1.324324324	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.96E-13	0	\\
1.31E-01	0.008763627	\\
1.53E-01	0.017527255	\\
1.68E-01	0.026290882	\\
1.79E-01	0.03505451	\\
1.88E-01	0.043818137	\\
1.96E-01	0.052581765	\\
2.03E-01	0.061345392	\\
2.10E-01	0.07010902	\\
2.16E-01	0.078872647	\\
2.21E-01	0.087636274	\\
2.26E-01	0.096399902	\\
2.31E-01	0.105163529	\\
2.36E-01	0.113927157	\\
2.40E-01	0.122690784	\\
2.44E-01	0.131454412	\\
2.49E-01	0.140218039	\\
2.52E-01	0.148981666	\\
2.56E-01	0.157745294	\\
2.60E-01	0.166508921	\\
2.63E-01	0.175272549	\\
2.67E-01	0.184036176	\\
2.70E-01	0.192799804	\\
2.74E-01	0.201563431	\\
2.77E-01	0.210327059	\\
2.80E-01	0.219090686	\\
2.83E-01	0.227854313	\\
2.86E-01	0.236617941	\\
2.90E-01	0.245381568	\\
2.93E-01	0.254145196	\\
2.96E-01	0.262908823	\\
2.99E-01	0.271672451	\\
3.01E-01	0.280436078	\\
3.04E-01	0.289199706	\\
3.07E-01	0.297963333	\\
3.10E-01	0.30672696	\\
3.13E-01	0.315490588	\\
3.16E-01	0.324254215	\\
3.19E-01	0.333017843	\\
3.21E-01	0.34178147	\\
3.24E-01	0.350545098	\\
3.27E-01	0.359308725	\\
3.30E-01	0.368072353	\\
3.32E-01	0.37683598	\\
3.35E-01	0.385599607	\\
3.38E-01	0.394363235	\\
3.40E-01	0.403126862	\\
3.43E-01	0.41189049	\\
3.45E-01	0.420654117	\\
3.48E-01	0.429417745	\\
3.50E-01	0.438181372	\\
3.53E-01	0.446944999	\\
3.55E-01	0.455708627	\\
3.58E-01	0.464472254	\\
3.60E-01	0.473235882	\\
3.63E-01	0.481999509	\\
3.65E-01	0.490763137	\\
3.68E-01	0.499526764	\\
3.71E-01	0.508290392	\\
3.75E-01	0.517054019	\\
3.78E-01	0.525817646	\\
3.82E-01	0.534581274	\\
3.87E-01	0.543344901	\\
3.92E-01	0.552108529	\\
3.97E-01	0.560872156	\\
4.03E-01	0.569635784	\\
4.09E-01	0.578399411	\\
4.16E-01	0.587163039	\\
4.24E-01	0.595926666	\\
4.33E-01	0.604690293	\\
4.42E-01	0.613453921	\\
4.52E-01	0.622217548	\\
4.62E-01	0.630981176	\\
4.74E-01	0.639744803	\\
4.85E-01	0.648508431	\\
4.98E-01	0.657272058	\\
5.10E-01	0.666035685	\\
5.23E-01	0.674799313	\\
5.37E-01	0.68356294	\\
5.50E-01	0.692326568	\\
5.64E-01	0.701090195	\\
5.78E-01	0.709853823	\\
0.5916879	0.71861745	\\
0.605401783	0.727381078	\\
0.618977003	0.736144705	\\
0.632361694	0.744908332	\\
0.645512388	0.75367196	\\
0.658394054	0.762435587	\\
0.670979818	0.771199215	\\
0.683250403	0.779962842	\\
0.695193362	0.78872647	\\
0.706802178	0.797490097	\\
0.718075288	0.806253725	\\
0.729015087	0.815017352	\\
0.739626974	0.823780979	\\
0.749918472	0.832544607	\\
0.759898449	0.841308234	\\
0.769576463	0.850071862	\\
0.778962234	0.858835489	\\
0.788065238	0.867599117	\\
0.796894426	0.876362744	\\
0.805458043	0.885126372	\\
0.813763533	0.893889999	\\
0.821817524	0.902653626	\\
0.829625853	0.911417254	\\
0.837193648	0.920180881	\\
0.844525412	0.928944509	\\
0.851625143	0.937708136	\\
0.858496433	0.946471764	\\
0.865142585	0.955235391	\\
0.871566705	0.963999018	\\
0.877771792	0.972762646	\\
0.88376081	0.981526273	\\
0.889536749	0.990289901	\\
0.895102672	0.999053528	\\
0.90046175	1.007817156	\\
0.905617284	1.016580783	\\
0.910572728	1.025344411	\\
0.915331686	1.034108038	\\
0.919897925	1.042871665	\\
0.924275363	1.051635293	\\
0.928468067	1.06039892	\\
0.932480243	1.069162548	\\
0.936316219	1.077926175	\\
0.939980441	1.086689803	\\
0.943477449	1.09545343	\\
0.94681187	1.104217058	\\
0.949988398	1.112980685	\\
0.953011782	1.121744312	\\
0.955886811	1.13050794	\\
0.958618299	1.139271567	\\
0.961211073	1.148035195	\\
0.963669956	1.156798822	\\
0.965999759	1.16556245	\\
0.968205267	1.174326077	\\
0.970291228	1.183089704	\\
0.972262342	1.191853332	\\
0.974123251	1.200616959	\\
0.975878533	1.209380587	\\
0.977532688	1.218144214	\\
0.979090138	1.226907842	\\
0.980555212	1.235671469	\\
0.981932146	1.244435097	\\
0.983225076	1.253198724	\\
0.984438031	1.261962351	\\
0.985574931	1.270725979	\\
0.986639585	1.279489606	\\
0.987635682	1.288253234	\\
0.988566798	1.297016861	\\
0.989436387	1.305780489	\\
0.99024778	1.314544116	\\
0.99100419	1.323307744	\\
0.991708707	1.332071371	\\
0.992364298	1.340834998	\\
0.992973812	1.349598626	\\
0.993539974	1.358362253	\\
0.994065395	1.367125881	\\
0.994552566	1.375889508	\\
0.995003863	1.384653136	\\
0.995421553	1.393416763	\\
0.995807787	1.402180391	\\
0.996164614	1.410944018	\\
0.996493975	1.419707645	\\
0.996797709	1.428471273	\\
0.997077559	1.4372349	\\
0.997335168	1.445998528	\\
0.997572092	1.454762155	\\
0.997789794	1.463525783	\\
0.997989654	1.47228941	\\
0.998172968	1.481053037	\\
0.998340954	1.489816665	\\
0.998494756	1.498580292	\\
0.998635443	1.50734392	\\
0.998764018	1.516107547	\\
0.998881418	1.524871175	\\
0.998988517	1.533634802	\\
0.999086131	1.54239843	\\
0.99917502	1.551162057	\\
0.99925589	1.559925684	\\
0.999329399	1.568689312	\\
0.999396156	1.577452939	\\
0.999456728	1.586216567	\\
0.999511636	1.594980194	\\
0.999561367	1.603743822	\\
0.999606367	1.612507449	\\
0.99964705	1.621271077	\\
0.999683796	1.630034704	\\
0.999716958	1.638798331	\\
0.999746857	1.647561959	\\
0.99977379	1.656325586	\\
0.999798029	1.665089214	\\
0.999819825	1.673852841	\\
0.999839406	1.682616469	\\
0.999856981	1.691380096	\\
0.999872741	1.700143723	\\
0.999886861	1.708907351	\\
0.999899501	1.717670978	\\
0.999910804	1.726434606	\\
0.999920904	1.735198233	\\
0.999929921	1.743961861	\\
0.999937963	1.752725488	\\
0.999945129	1.761489116	\\
0.999951509	1.770252743	\\
0.999957184	1.77901637	\\
0.999962227	1.787779998	\\
0.999966705	1.796543625	\\
0.999970677	1.805307253	\\
0.999974198	1.81407088	\\
0.999977315	1.822834508	\\
0.999980073	1.831598135	\\
0.999982511	1.840361763	\\
0.999984664	1.84912539	\\
0.999986563	1.857889017	\\
0.999988237	1.866652645	\\
0.999989712	1.875416272	\\
0.999991009	1.8841799	\\
0.99999215	1.892943527	\\
0.999993152	1.901707155	\\
0.999994031	1.910470782	\\
0.999994802	1.91923441	\\
0.999995477	1.927998037	\\
0.999996068	1.936761664	\\
0.999996585	1.945525292	\\
0.999997036	1.954288919	\\
0.99999743	1.963052547	\\
0.999997773	1.971816174	\\
0.999998073	1.980579802	\\
0.999998333	1.989343429	\\
0.99999856	1.998107056	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(58)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.82$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.1	0.052980132	\\
0.11	0.079470199	\\
0.12	0.105960265	\\
0.13	0.132450331	\\
0.14	0.158940397	\\
0.15	0.185430464	\\
0.16	0.21192053	\\
0.16	0.238410596	\\
0.17	0.264900662	\\
0.18	0.291390728	\\
0.19	0.317880795	\\
0.2	0.344370861	\\
0.21	0.370860927	\\
0.22	0.397350993	\\
0.23	0.42384106	\\
0.24	0.450331126	\\
0.26	0.476821192	\\
0.28	0.503311258	\\
0.29	0.529801325	\\
0.31	0.556291391	\\
0.33	0.582781457	\\
0.36	0.609271523	\\
0.4	0.635761589	\\
0.44	0.662251656	\\
0.48	0.688741722	\\
0.52	0.715231788	\\
0.56	0.741721854	\\
0.63	0.768211921	\\
0.66	0.794701987	\\
0.71	0.821192053	\\
0.74	0.847682119	\\
0.78	0.874172185	\\
0.8	0.900662252	\\
0.82	0.927152318	\\
0.85	0.953642384	\\
0.87	0.98013245	\\
0.9	1.001324503	\\
0.91	1.006622517	\\
0.93	1.033112583	\\
0.94	1.059602649	\\
0.95	1.086092715	\\
0.96	1.112582781	\\
0.97	1.139072848	\\
0.97	1.165562914	\\
0.98	1.19205298	\\
0.98	1.218543046	\\
0.99	1.245033113	\\
0.99	1.271523179	\\
0.995	1.298013245	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.29E-14	0	\\
4.54E-02	0.008589516	\\
5.84E-02	0.017179031	\\
6.78E-02	0.025768547	\\
7.55E-02	0.034358063	\\
8.21E-02	0.042947578	\\
8.80E-02	0.051537094	\\
9.33E-02	0.060126609	\\
9.83E-02	0.068716125	\\
1.03E-01	0.077305641	\\
1.07E-01	0.085895156	\\
1.11E-01	0.094484672	\\
1.15E-01	0.103074188	\\
1.19E-01	0.111663703	\\
1.23E-01	0.120253219	\\
1.27E-01	0.128842735	\\
1.30E-01	0.13743225	\\
1.33E-01	0.146021766	\\
1.37E-01	0.154611281	\\
1.40E-01	0.163200797	\\
1.43E-01	0.171790313	\\
1.46E-01	0.180379828	\\
1.49E-01	0.188969344	\\
1.53E-01	0.19755886	\\
1.56E-01	0.206148375	\\
1.59E-01	0.214737891	\\
1.62E-01	0.223327407	\\
1.64E-01	0.231916922	\\
1.67E-01	0.240506438	\\
1.70E-01	0.249095953	\\
1.73E-01	0.257685469	\\
1.76E-01	0.266274985	\\
1.79E-01	0.2748645	\\
1.82E-01	0.283454016	\\
1.85E-01	0.292043532	\\
1.88E-01	0.300633047	\\
1.90E-01	0.309222563	\\
1.93E-01	0.317812079	\\
1.96E-01	0.326401594	\\
1.99E-01	0.33499111	\\
2.02E-01	0.343580625	\\
2.05E-01	0.352170141	\\
2.08E-01	0.360759657	\\
2.10E-01	0.369349172	\\
2.13E-01	0.377938688	\\
2.16E-01	0.386528204	\\
2.19E-01	0.395117719	\\
2.22E-01	0.403707235	\\
2.24E-01	0.412296751	\\
2.27E-01	0.420886266	\\
2.30E-01	0.429475782	\\
2.33E-01	0.438065297	\\
2.36E-01	0.446654813	\\
2.38E-01	0.455244329	\\
2.41E-01	0.463833844	\\
2.44E-01	0.47242336	\\
2.47E-01	0.481012876	\\
2.50E-01	0.489602391	\\
2.53E-01	0.498191907	\\
2.57E-01	0.506781423	\\
2.61E-01	0.515370938	\\
2.65E-01	0.523960454	\\
2.70E-01	0.53254997	\\
2.75E-01	0.541139485	\\
2.80E-01	0.549729001	\\
2.87E-01	0.558318516	\\
2.93E-01	0.566908032	\\
3.01E-01	0.575497548	\\
3.09E-01	0.584087063	\\
3.18E-01	0.592676579	\\
3.28E-01	0.601266095	\\
3.39E-01	0.60985561	\\
3.50E-01	0.618445126	\\
3.62E-01	0.627034642	\\
3.75E-01	0.635624157	\\
3.88E-01	0.644213673	\\
4.03E-01	0.652803188	\\
4.17E-01	0.661392704	\\
4.32E-01	0.66998222	\\
4.48E-01	0.678571735	\\
4.63E-01	0.687161251	\\
4.79E-01	0.695750767	\\
0.495325616	0.704340282	\\
0.511399165	0.712929798	\\
0.527438833	0.721519314	\\
0.543380006	0.730108829	\\
0.559166107	0.738698345	\\
0.574748974	0.74728786	\\
0.590088849	0.755877376	\\
0.605154049	0.764466892	\\
0.619920369	0.773056407	\\
0.634370282	0.781645923	\\
0.648492024	0.790235439	\\
0.662278618	0.798824954	\\
0.675726893	0.80741447	\\
0.68883657	0.816003986	\\
0.701609418	0.824593501	\\
0.714048536	0.833183017	\\
0.726157759	0.841772532	\\
0.73794119	0.850362048	\\
0.749402867	0.858951564	\\
0.76054653	0.867541079	\\
0.771375501	0.876130595	\\
0.781892636	0.884720111	\\
0.792100339	0.893309626	\\
0.802000629	0.901899142	\\
0.811595226	0.910488658	\\
0.820885662	0.919078173	\\
0.82987339	0.927667689	\\
0.838559894	0.936257204	\\
0.846946791	0.94484672	\\
0.85503591	0.953436236	\\
0.862829373	0.962025751	\\
0.870329641	0.970615267	\\
0.877539561	0.979204783	\\
0.884462391	0.987794298	\\
0.89110181	0.996383814	\\
0.897461923	1.00497333	\\
0.903547255	1.013562845	\\
0.909362733	1.022152361	\\
0.914913669	1.030741876	\\
0.920205731	1.039331392	\\
0.925244918	1.047920908	\\
0.930037527	1.056510423	\\
0.934590119	1.065099939	\\
0.938909491	1.073689455	\\
0.943002633	1.08227897	\\
0.946876704	1.090868486	\\
0.950538992	1.099458002	\\
0.953996884	1.108047517	\\
0.957257837	1.116637033	\\
0.960329345	1.125226548	\\
0.963218911	1.133816064	\\
0.965934023	1.14240558	\\
0.968482123	1.150995095	\\
0.970870592	1.159584611	\\
0.973106718	1.168174127	\\
0.975197684	1.176763642	\\
0.977150547	1.185353158	\\
0.978972219	1.193942674	\\
0.980669457	1.202532189	\\
0.982248846	1.211121705	\\
0.98371679	1.21971122	\\
0.985079501	1.228300736	\\
0.986342992	1.236890252	\\
0.987513068	1.245479767	\\
0.988595324	1.254069283	\\
0.98959514	1.262658799	\\
0.990517677	1.271248314	\\
0.991367878	1.27983783	\\
0.992150466	1.288427346	\\
0.992869946	1.297016861	\\
0.993530607	1.305606377	\\
0.994136522	1.314195892	\\
0.994691556	1.322785408	\\
0.995199365	1.331374924	\\
0.995663405	1.339964439	\\
0.996086936	1.348553955	\\
0.996473025	1.357143471	\\
0.996824557	1.365732986	\\
0.997144238	1.374322502	\\
0.9974346	1.382912018	\\
0.997698015	1.391501533	\\
0.997936692	1.400091049	\\
0.998152695	1.408680565	\\
0.998347939	1.41727008	\\
0.998524207	1.425859596	\\
0.99868315	1.434449111	\\
0.998826298	1.443038627	\\
0.998955064	1.451628143	\\
0.999070752	1.460217658	\\
0.999174566	1.468807174	\\
0.999267611	1.47739669	\\
0.999350903	1.485986205	\\
0.999425374	1.494575721	\\
0.999491879	1.503165237	\\
0.999551196	1.511754752	\\
0.999604039	1.520344268	\\
0.999651058	1.528933783	\\
0.999692844	1.537523299	\\
0.999729934	1.546112815	\\
0.999762816	1.55470233	\\
0.999791932	1.563291846	\\
0.999817683	1.571881362	\\
0.999840429	1.580470877	\\
0.999860498	1.589060393	\\
0.999878182	1.597649909	\\
0.999893746	1.606239424	\\
0.999907428	1.61482894	\\
0.999919441	1.623418455	\\
0.999929976	1.632007971	\\
0.999939203	1.640597487	\\
0.999947275	1.649187002	\\
0.999954327	1.657776518	\\
0.999960482	1.666366034	\\
0.999965847	1.674955549	\\
0.999970518	1.683545065	\\
0.999974579	1.692134581	\\
0.999978107	1.700724096	\\
0.999981166	1.709313612	\\
0.999983817	1.717903127	\\
0.999986111	1.726492643	\\
0.999988093	1.735082159	\\
0.999989804	1.743671674	\\
0.99999128	1.75226119	\\
0.99999255	1.760850706	\\
0.999993643	1.769440221	\\
0.999994582	1.778029737	\\
0.999995388	1.786619253	\\
0.999996078	1.795208768	\\
0.999996669	1.803798284	\\
0.999997174	1.812387799	\\
0.999997605	1.820977315	\\
0.999997973	1.829566831	\\
0.999998287	1.838156346	\\
0.999998553	1.846745862	\\
0.99999878	1.855335378	\\
0.999998972	1.863924893	\\
0.999999135	1.872514409	\\
0.999999273	1.881103925	\\
0.99999939	1.88969344	\\
0.999999488	1.898282956	\\
0.999999571	1.906872471	\\
0.999999641	1.915461987	\\
0.9999997	1.924051503	\\
0.99999975	1.932641018	\\
0.999999792	1.941230534	\\
0.999999826	1.94982005	\\
0.999999856	1.958409565	\\
0.99999988	1.966999081	\\
0.999999901	1.975588597	\\
0.999999918	1.984178112	\\
0.999999932	1.992767628	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(59)  \textcolor{gray}{\scriptsize{$\theta = 60.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.13$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.54	0.163934426	\\
0.58	0.245901639	\\
0.61	0.327868852	\\
0.65	0.409836066	\\
0.68	0.491803279	\\
0.72	0.573770492	\\
0.76	0.655737705	\\
0.81	0.737704918	\\
0.84	0.819672131	\\
0.87	0.901639344	\\
0.9	0.983606557	\\
0.92	1.06557377	\\
0.94	1.147540984	\\
0.96	1.229508197	\\
0.97	1.31147541	\\
0.98	1.393442623	\\
0.99	1.475409836	\\
0.995	1.557377049	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.33E-12	0	\\
4.28E-01	0.026578214	\\
4.66E-01	0.053156429	\\
4.90E-01	0.079734643	\\
5.09E-01	0.106312857	\\
5.25E-01	0.132891072	\\
5.39E-01	0.159469286	\\
5.52E-01	0.186047501	\\
5.64E-01	0.212625715	\\
5.75E-01	0.239203929	\\
5.86E-01	0.265782144	\\
5.96E-01	0.292360358	\\
6.06E-01	0.318938572	\\
6.17E-01	0.345516787	\\
6.19E-01	0.372095001	\\
6.30E-01	0.398673216	\\
6.43E-01	0.42525143	\\
6.57E-01	0.451829644	\\
6.73E-01	0.478407859	\\
6.89E-01	0.504986073	\\
7.07E-01	0.531564287	\\
7.23E-01	0.558142502	\\
7.39E-01	0.584720716	\\
7.54E-01	0.61129893	\\
7.67E-01	0.637877145	\\
7.80E-01	0.664455359	\\
7.92E-01	0.691033574	\\
8.03E-01	0.717611788	\\
8.14E-01	0.744190002	\\
8.25E-01	0.770768217	\\
8.35E-01	0.797346431	\\
8.45E-01	0.823924645	\\
8.54E-01	0.85050286	\\
8.63E-01	0.877081074	\\
8.72E-01	0.903659289	\\
8.80E-01	0.930237503	\\
8.88E-01	0.956815717	\\
8.96E-01	0.983393932	\\
9.03E-01	1.009972146	\\
9.10E-01	1.03655036	\\
9.16E-01	1.063128575	\\
9.22E-01	1.089706789	\\
9.28E-01	1.116285004	\\
9.33E-01	1.142863218	\\
9.38E-01	1.169441432	\\
9.43E-01	1.196019647	\\
9.47E-01	1.222597861	\\
9.52E-01	1.249176075	\\
9.55E-01	1.27575429	\\
9.59E-01	1.302332504	\\
9.63E-01	1.328910718	\\
9.66E-01	1.355488933	\\
9.69E-01	1.382067147	\\
9.71E-01	1.408645362	\\
9.74E-01	1.435223576	\\
9.76E-01	1.46180179	\\
9.78E-01	1.488380005	\\
9.80E-01	1.514958219	\\
9.82E-01	1.541536433	\\
9.84E-01	1.568114648	\\
9.86E-01	1.594692862	\\
9.87E-01	1.621271077	\\
9.88E-01	1.647849291	\\
9.89E-01	1.674427505	\\
9.90E-01	1.70100572	\\
9.91E-01	1.727583934	\\
9.92E-01	1.754162148	\\
9.93E-01	1.780740363	\\
9.94E-01	1.807318577	\\
9.95E-01	1.833896791	\\
9.95E-01	1.860475006	\\
9.96E-01	1.88705322	\\
9.96E-01	1.913631435	\\
9.97E-01	1.940209649	\\
9.97E-01	1.966787863	\\
9.97E-01	1.993366078	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(60)  \textcolor{gray}{\scriptsize{$\theta = 60.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.20$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.53	0.121212121	\\
0.56	0.181818182	\\
0.59	0.242424242	\\
0.61	0.303030303	\\
0.63	0.363636364	\\
0.65	0.424242424	\\
0.67	0.484848485	\\
0.69	0.545454545	\\
0.72	0.606060606	\\
0.75	0.666666667	\\
0.76	0.727272727	\\
0.81	0.787878788	\\
0.84	0.848484848	\\
0.87	0.909090909	\\
0.89	0.96969697	\\
0.9	1	\\
0.91	1.03030303	\\
0.93	1.090909091	\\
0.94	1.151515152	\\
0.95	1.212121212	\\
0.96	1.272727273	\\
0.97	1.333333333	\\
0.98	1.393939394	\\
0.99	1.454545455	\\
0.995	1.515151515	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.88E-12	0	\\
4.32E-01	0.019651771	\\
4.67E-01	0.039303541	\\
4.90E-01	0.058955312	\\
5.06E-01	0.078607082	\\
5.20E-01	0.098258853	\\
5.32E-01	0.117910624	\\
5.43E-01	0.137562394	\\
5.53E-01	0.157214165	\\
5.61E-01	0.176865936	\\
5.70E-01	0.196517706	\\
5.78E-01	0.216169477	\\
5.85E-01	0.235821247	\\
5.93E-01	0.255473018	\\
6.00E-01	0.275124789	\\
6.06E-01	0.294776559	\\
6.13E-01	0.31442833	\\
6.20E-01	0.334080101	\\
6.26E-01	0.353731871	\\
6.33E-01	0.373383642	\\
6.39E-01	0.393035412	\\
6.40E-01	0.412687183	\\
6.47E-01	0.432338954	\\
6.54E-01	0.451990724	\\
6.62E-01	0.471642495	\\
6.70E-01	0.491294266	\\
6.79E-01	0.510946036	\\
6.88E-01	0.530597807	\\
6.98E-01	0.550249577	\\
7.09E-01	0.569901348	\\
7.21E-01	0.589553119	\\
7.32E-01	0.609204889	\\
7.43E-01	0.62885666	\\
7.54E-01	0.648508431	\\
7.65E-01	0.668160201	\\
7.75E-01	0.687811972	\\
7.85E-01	0.707463742	\\
7.94E-01	0.727115513	\\
8.03E-01	0.746767284	\\
8.12E-01	0.766419054	\\
8.20E-01	0.786070825	\\
8.28E-01	0.805722596	\\
8.36E-01	0.825374366	\\
8.43E-01	0.845026137	\\
8.51E-01	0.864677907	\\
8.58E-01	0.884329678	\\
8.65E-01	0.903981449	\\
8.71E-01	0.923633219	\\
8.78E-01	0.94328499	\\
8.84E-01	0.962936761	\\
8.90E-01	0.982588531	\\
8.95E-01	1.002240302	\\
9.01E-01	1.021892072	\\
9.06E-01	1.041543843	\\
9.11E-01	1.061195614	\\
9.16E-01	1.080847384	\\
9.21E-01	1.100499155	\\
9.25E-01	1.120150926	\\
9.30E-01	1.139802696	\\
9.34E-01	1.159454467	\\
9.38E-01	1.179106237	\\
9.41E-01	1.198758008	\\
9.45E-01	1.218409779	\\
9.48E-01	1.238061549	\\
9.51E-01	1.25771332	\\
9.54E-01	1.277365091	\\
9.57E-01	1.297016861	\\
9.60E-01	1.316668632	\\
9.63E-01	1.336320402	\\
9.65E-01	1.355972173	\\
9.67E-01	1.375623944	\\
9.70E-01	1.395275714	\\
9.72E-01	1.414927485	\\
9.74E-01	1.434579256	\\
9.76E-01	1.454231026	\\
9.77E-01	1.473882797	\\
9.79E-01	1.493534567	\\
9.80E-01	1.513186338	\\
9.82E-01	1.532838109	\\
9.83E-01	1.552489879	\\
9.84E-01	1.57214165	\\
9.86E-01	1.591793421	\\
0.986678007	1.611445191	\\
0.987701957	1.631096962	\\
0.988657008	1.650748732	\\
0.98954694	1.670400503	\\
0.990375398	1.690052274	\\
0.991145887	1.709704044	\\
0.991861775	1.729355815	\\
0.992526294	1.749007586	\\
0.993142537	1.768659356	\\
0.993713462	1.788311127	\\
0.994241895	1.807962897	\\
0.994730528	1.827614668	\\
0.995181925	1.847266439	\\
0.995598524	1.866918209	\\
0.995982637	1.88656998	\\
0.996336458	1.906221751	\\
0.996662064	1.925873521	\\
0.996961415	1.945525292	\\
0.997236366	1.965177062	\\
0.997488662	1.984828833	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(61)  \textcolor{gray}{\scriptsize{$\theta = 60.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.26$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.54	0.1	\\
0.57	0.15	\\
0.59	0.2	\\
0.61	0.25	\\
0.62	0.3	\\
0.64	0.35	\\
0.65	0.4	\\
0.66	0.45	\\
0.68	0.5	\\
0.7	0.55	\\
0.72	0.6	\\
0.74	0.65	\\
0.76	0.7	\\
0.78	0.75	\\
0.8	0.8	\\
0.83	0.85	\\
0.86	0.9	\\
0.88	0.95	\\
0.9	1	\\
0.92	1.05	\\
0.93	1.1	\\
0.95	1.15	\\
0.96	1.2	\\
0.97	1.25	\\
0.98	1.3	\\
0.98	1.35	\\
0.99	1.4	\\
0.995	1.45	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.39E-12	0	\\
4.50E-01	0.016212711	\\
4.83E-01	0.032425422	\\
5.03E-01	0.048638132	\\
5.18E-01	0.064850843	\\
5.30E-01	0.081063554	\\
5.41E-01	0.097276265	\\
5.50E-01	0.113488975	\\
5.59E-01	0.129701686	\\
5.66E-01	0.145914397	\\
5.73E-01	0.162127108	\\
5.80E-01	0.178339818	\\
5.86E-01	0.194552529	\\
5.92E-01	0.21076524	\\
5.98E-01	0.226977951	\\
6.03E-01	0.243190661	\\
6.08E-01	0.259403372	\\
6.13E-01	0.275616083	\\
6.18E-01	0.291828794	\\
6.23E-01	0.308041505	\\
6.28E-01	0.324254215	\\
6.33E-01	0.340466926	\\
6.37E-01	0.356679637	\\
6.42E-01	0.372892348	\\
6.46E-01	0.389105058	\\
6.51E-01	0.405317769	\\
6.55E-01	0.42153048	\\
6.59E-01	0.437743191	\\
6.60E-01	0.453955901	\\
6.65E-01	0.470168612	\\
6.70E-01	0.486381323	\\
6.75E-01	0.502594034	\\
6.80E-01	0.518806744	\\
6.86E-01	0.535019455	\\
6.92E-01	0.551232166	\\
6.99E-01	0.567444877	\\
7.06E-01	0.583657588	\\
7.14E-01	0.599870298	\\
7.23E-01	0.616083009	\\
7.32E-01	0.63229572	\\
7.42E-01	0.648508431	\\
7.51E-01	0.664721141	\\
7.61E-01	0.680933852	\\
7.70E-01	0.697146563	\\
7.80E-01	0.713359274	\\
7.89E-01	0.729571984	\\
7.97E-01	0.745784695	\\
8.06E-01	0.761997406	\\
8.14E-01	0.778210117	\\
8.22E-01	0.794422827	\\
8.29E-01	0.810635538	\\
8.36E-01	0.826848249	\\
8.43E-01	0.84306096	\\
8.49E-01	0.859273671	\\
8.56E-01	0.875486381	\\
8.62E-01	0.891699092	\\
8.68E-01	0.907911803	\\
8.74E-01	0.924124514	\\
8.79E-01	0.940337224	\\
8.85E-01	0.956549935	\\
8.90E-01	0.972762646	\\
8.95E-01	0.988975357	\\
9.00E-01	1.005188067	\\
9.05E-01	1.021400778	\\
9.09E-01	1.037613489	\\
9.14E-01	1.0538262	\\
9.18E-01	1.070038911	\\
9.22E-01	1.086251621	\\
9.26E-01	1.102464332	\\
9.30E-01	1.118677043	\\
9.34E-01	1.134889754	\\
9.37E-01	1.151102464	\\
9.40E-01	1.167315175	\\
9.44E-01	1.183527886	\\
9.47E-01	1.199740597	\\
9.50E-01	1.215953307	\\
9.52E-01	1.232166018	\\
9.55E-01	1.248378729	\\
9.58E-01	1.26459144	\\
9.60E-01	1.28080415	\\
9.62E-01	1.297016861	\\
9.65E-01	1.313229572	\\
0.966606375	1.329442283	\\
0.968602394	1.345654994	\\
0.970498731	1.361867704	\\
0.972298998	1.378080415	\\
0.974006768	1.394293126	\\
0.975625564	1.410505837	\\
0.97715886	1.426718547	\\
0.97861007	1.442931258	\\
0.979982548	1.459143969	\\
0.981279582	1.47535668	\\
0.98250439	1.49156939	\\
0.983660118	1.507782101	\\
0.984749834	1.523994812	\\
0.985776531	1.540207523	\\
0.98674312	1.556420233	\\
0.98765243	1.572632944	\\
0.988507208	1.588845655	\\
0.989310115	1.605058366	\\
0.990063726	1.621271077	\\
0.990770533	1.637483787	\\
0.991432939	1.653696498	\\
0.992053264	1.669909209	\\
0.992633741	1.68612192	\\
0.993176517	1.70233463	\\
0.993683657	1.718547341	\\
0.994157141	1.734760052	\\
0.994598867	1.750972763	\\
0.995010655	1.767185473	\\
0.99539424	1.783398184	\\
0.995751285	1.799610895	\\
0.996083374	1.815823606	\\
0.996392017	1.832036316	\\
0.996678652	1.848249027	\\
0.996944647	1.864461738	\\
0.9971913	1.880674449	\\
0.997419845	1.89688716	\\
0.997631451	1.91309987	\\
0.997827224	1.929312581	\\
0.998008213	1.945525292	\\
0.998175406	1.961738003	\\
0.998329739	1.977950713	\\
0.998472092	1.994163424	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(62)  \textcolor{gray}{\scriptsize{$\theta = 60.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.32$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.53	0.085714286	\\
0.55	0.128571429	\\
0.57	0.171428571	\\
0.59	0.214285714	\\
0.6	0.257142857	\\
0.62	0.3	\\
0.63	0.342857143	\\
0.64	0.385714286	\\
0.65	0.428571429	\\
0.66	0.471428571	\\
0.68	0.514285714	\\
0.7	0.557142857	\\
0.72	0.6	\\
0.74	0.642857143	\\
0.76	0.685714286	\\
0.78	0.728571429	\\
0.8	0.771428571	\\
0.82	0.814285714	\\
0.84	0.857142857	\\
0.86	0.9	\\
0.88	0.942857143	\\
0.9	0.985714286	\\
0.91	1.028571429	\\
0.93	1.071428571	\\
0.94	1.114285714	\\
0.95	1.157142857	\\
0.96	1.2	\\
0.97	1.242857143	\\
0.98	1.285714286	\\
0.98	1.328571429	\\
0.99	1.371428571	\\
0.99	1.414285714	\\
0.99	1.457142857	\\
0.995	1.5	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.91E-12	0	\\
4.36E-01	0.013896609	\\
4.68E-01	0.027793218	\\
4.88E-01	0.041689828	\\
5.02E-01	0.055586437	\\
5.14E-01	0.069483046	\\
5.25E-01	0.083379655	\\
5.34E-01	0.097276265	\\
5.42E-01	0.111172874	\\
5.49E-01	0.125069483	\\
5.56E-01	0.138966092	\\
5.62E-01	0.152862702	\\
5.68E-01	0.166759311	\\
5.73E-01	0.18065592	\\
5.78E-01	0.194552529	\\
5.83E-01	0.208449138	\\
5.88E-01	0.222345748	\\
5.93E-01	0.236242357	\\
5.97E-01	0.250138966	\\
6.02E-01	0.264035575	\\
6.06E-01	0.277932185	\\
6.10E-01	0.291828794	\\
6.14E-01	0.305725403	\\
6.18E-01	0.319622012	\\
6.22E-01	0.333518621	\\
6.26E-01	0.347415231	\\
6.30E-01	0.36131184	\\
6.34E-01	0.375208449	\\
6.37E-01	0.389105058	\\
6.41E-01	0.403001668	\\
6.45E-01	0.416898277	\\
6.48E-01	0.430794886	\\
6.52E-01	0.444691495	\\
6.56E-01	0.458588105	\\
6.59E-01	0.472484714	\\
6.60E-01	0.486381323	\\
6.64E-01	0.500277932	\\
6.68E-01	0.514174541	\\
6.73E-01	0.528071151	\\
6.77E-01	0.54196776	\\
6.82E-01	0.555864369	\\
6.87E-01	0.569760978	\\
6.93E-01	0.583657588	\\
7.00E-01	0.597554197	\\
7.06E-01	0.611450806	\\
7.14E-01	0.625347415	\\
7.22E-01	0.639244024	\\
7.30E-01	0.653140634	\\
7.39E-01	0.667037243	\\
7.48E-01	0.680933852	\\
7.57E-01	0.694830461	\\
7.66E-01	0.708727071	\\
7.75E-01	0.72262368	\\
7.85E-01	0.736520289	\\
7.93E-01	0.750416898	\\
8.02E-01	0.764313508	\\
8.10E-01	0.778210117	\\
8.18E-01	0.792106726	\\
8.26E-01	0.806003335	\\
8.33E-01	0.819899944	\\
8.40E-01	0.833796554	\\
8.46E-01	0.847693163	\\
8.53E-01	0.861589772	\\
8.59E-01	0.875486381	\\
8.65E-01	0.889382991	\\
8.70E-01	0.9032796	\\
8.76E-01	0.917176209	\\
8.81E-01	0.931072818	\\
8.86E-01	0.944969427	\\
8.91E-01	0.958866037	\\
8.95E-01	0.972762646	\\
9.00E-01	0.986659255	\\
9.04E-01	1.000555864	\\
9.09E-01	1.014452474	\\
9.13E-01	1.028349083	\\
9.17E-01	1.042245692	\\
9.21E-01	1.056142301	\\
9.24E-01	1.070038911	\\
9.28E-01	1.08393552	\\
9.31E-01	1.097832129	\\
9.35E-01	1.111728738	\\
9.38E-01	1.125625347	\\
0.940866979	1.139521957	\\
0.943809801	1.153418566	\\
0.946635911	1.167315175	\\
0.949348176	1.181211784	\\
0.951949493	1.195108394	\\
0.954442778	1.209005003	\\
0.956830967	1.222901612	\\
0.959117004	1.236798221	\\
0.961303837	1.25069483	\\
0.963394412	1.26459144	\\
0.965391668	1.278488049	\\
0.967298531	1.292384658	\\
0.96911791	1.306281267	\\
0.970852691	1.320177877	\\
0.972505733	1.334074486	\\
0.974079864	1.347971095	\\
0.975577877	1.361867704	\\
0.977002528	1.375764314	\\
0.978356529	1.389660923	\\
0.979642548	1.403557532	\\
0.980863204	1.417454141	\\
0.982021068	1.43135075	\\
0.983118655	1.44524736	\\
0.984158429	1.459143969	\\
0.985142794	1.473040578	\\
0.986074098	1.486937187	\\
0.986954628	1.500833797	\\
0.987786613	1.514730406	\\
0.988572217	1.528627015	\\
0.989313545	1.542523624	\\
0.990012637	1.556420233	\\
0.990671473	1.570316843	\\
0.991291965	1.584213452	\\
0.991875967	1.598110061	\\
0.992425268	1.61200667	\\
0.992941593	1.62590328	\\
0.993426607	1.639799889	\\
0.993881913	1.653696498	\\
0.994309054	1.667593107	\\
0.99470951	1.681489717	\\
0.995084705	1.695386326	\\
0.995436005	1.709282935	\\
0.995764717	1.723179544	\\
0.996072094	1.737076153	\\
0.996359334	1.750972763	\\
0.996627583	1.764869372	\\
0.996877932	1.778765981	\\
0.997111424	1.79266259	\\
0.997329054	1.8065592	\\
0.997531767	1.820455809	\\
0.997720463	1.834352418	\\
0.997895996	1.848249027	\\
0.99805918	1.862145636	\\
0.998210784	1.876042246	\\
0.998351538	1.889938855	\\
0.998482135	1.903835464	\\
0.998603228	1.917732073	\\
0.998715436	1.931628683	\\
0.998819344	1.945525292	\\
0.998915502	1.959421901	\\
0.999004432	1.97331851	\\
0.999086623	1.98721512	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(63)  \textcolor{gray}{\scriptsize{$\theta = 60.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};       

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.54	0.1	\\
0.57	0.15	\\
0.59	0.2	\\
0.61	0.25	\\
0.62	0.3	\\
0.64	0.35	\\
0.65	0.4	\\
0.66	0.45	\\
0.68	0.5	\\
0.7	0.55	\\
0.72	0.6	\\
0.74	0.65	\\
0.76	0.7	\\
0.78	0.75	\\
0.8	0.8	\\
0.83	0.85	\\
0.86	0.9	\\
0.88	0.95	\\
0.9	1	\\
0.92	1.05	\\
0.93	1.1	\\
0.95	1.15	\\
0.96	1.2	\\
0.97	1.25	\\
0.98	1.3	\\
0.98	1.35	\\
0.99	1.4	\\
0.995	1.45	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.39E-12	0	\\	
4.50E-01	0.016212711	\\	
4.83E-01	0.032425422	\\	
5.03E-01	0.048638132	\\	
5.18E-01	0.064850843	\\	
5.30E-01	0.081063554	\\	
5.41E-01	0.097276265	\\	
5.50E-01	0.113488975	\\	
5.59E-01	0.129701686	\\	
5.66E-01	0.145914397	\\	
5.73E-01	0.162127108	\\	
5.80E-01	0.178339818	\\	
5.86E-01	0.194552529	\\	
5.92E-01	0.21076524	\\	
5.98E-01	0.226977951	\\	
6.03E-01	0.243190661	\\	
6.08E-01	0.259403372	\\	
6.13E-01	0.275616083	\\	
6.18E-01	0.291828794	\\	
6.23E-01	0.308041505	\\	
6.28E-01	0.324254215	\\	
6.33E-01	0.340466926	\\	
6.37E-01	0.356679637	\\	
6.42E-01	0.372892348	\\	
6.46E-01	0.389105058	\\	
6.51E-01	0.405317769	\\	
6.55E-01	0.42153048	\\	
6.59E-01	0.437743191	\\	
6.60E-01	0.453955901	\\	
6.65E-01	0.470168612	\\	
6.70E-01	0.486381323	\\	
6.75E-01	0.502594034	\\	
6.80E-01	0.518806744	\\	
6.86E-01	0.535019455	\\	
6.92E-01	0.551232166	\\	
6.99E-01	0.567444877	\\	
7.06E-01	0.583657588	\\	
7.14E-01	0.599870298	\\	
7.23E-01	0.616083009	\\	
7.32E-01	0.63229572	\\	
7.42E-01	0.648508431	\\	
7.51E-01	0.664721141	\\	
7.61E-01	0.680933852	\\	
7.70E-01	0.697146563	\\	
7.80E-01	0.713359274	\\	
7.89E-01	0.729571984	\\	
7.97E-01	0.745784695	\\	
8.06E-01	0.761997406	\\	
8.14E-01	0.778210117	\\	
8.22E-01	0.794422827	\\	
8.29E-01	0.810635538	\\	
8.36E-01	0.826848249	\\	
8.43E-01	0.84306096	\\	
8.49E-01	0.859273671	\\	
8.56E-01	0.875486381	\\	
8.62E-01	0.891699092	\\	
8.68E-01	0.907911803	\\	
8.74E-01	0.924124514	\\	
8.79E-01	0.940337224	\\	
8.85E-01	0.956549935	\\	
8.90E-01	0.972762646	\\	
8.95E-01	0.988975357	\\	
9.00E-01	1.005188067	\\	
9.05E-01	1.021400778	\\	
9.09E-01	1.037613489	\\	
9.14E-01	1.0538262	\\	
9.18E-01	1.070038911	\\	
9.22E-01	1.086251621	\\	
9.26E-01	1.102464332	\\	
9.30E-01	1.118677043	\\	
9.34E-01	1.134889754	\\	
9.37E-01	1.151102464	\\	
9.40E-01	1.167315175	\\	
9.44E-01	1.183527886	\\	
9.47E-01	1.199740597	\\	
9.50E-01	1.215953307	\\	
9.52E-01	1.232166018	\\	
9.55E-01	1.248378729	\\	
9.58E-01	1.26459144	\\	
9.60E-01	1.28080415	\\	
9.62E-01	1.297016861	\\	
9.65E-01	1.313229572	\\	
0.966606375	1.329442283	\\	
0.968602394	1.345654994	\\	
0.970498731	1.361867704	\\	
0.972298998	1.378080415	\\	
0.974006768	1.394293126	\\	
0.975625564	1.410505837	\\	
0.97715886	1.426718547	\\	
0.97861007	1.442931258	\\	
0.979982548	1.459143969	\\	
0.981279582	1.47535668	\\	
0.98250439	1.49156939	\\	
0.983660118	1.507782101	\\	
0.984749834	1.523994812	\\	
0.985776531	1.540207523	\\	
0.98674312	1.556420233	\\	
0.98765243	1.572632944	\\	
0.988507208	1.588845655	\\	
0.989310115	1.605058366	\\	
0.990063726	1.621271077	\\	
0.990770533	1.637483787	\\	
0.991432939	1.653696498	\\	
0.992053264	1.669909209	\\	
0.992633741	1.68612192	\\	
0.993176517	1.70233463	\\	
0.993683657	1.718547341	\\	
0.994157141	1.734760052	\\	
0.994598867	1.750972763	\\	
0.995010655	1.767185473	\\	
0.99539424	1.783398184	\\	
0.995751285	1.799610895	\\	
0.996083374	1.815823606	\\	
0.996392017	1.832036316	\\	
0.996678652	1.848249027	\\	
0.996944647	1.864461738	\\	
0.9971913	1.880674449	\\	
0.997419845	1.89688716	\\	
0.997631451	1.91309987	\\	
0.997827224	1.929312581	\\	
0.998008213	1.945525292	\\	
0.998175406	1.961738003	\\	
0.998329739	1.977950713	\\	
0.998472092	1.994163424	\\	
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(64)  \textcolor{gray}{\scriptsize{$\theta = 60.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.44$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.52	0.06557377	\\
0.54	0.098360656	\\
0.55	0.131147541	\\
0.56	0.163934426	\\
0.58	0.196721311	\\
0.59	0.229508197	\\
0.6	0.262295082	\\
0.61	0.295081967	\\
0.62	0.327868852	\\
0.63	0.360655738	\\
0.64	0.393442623	\\
0.65	0.426229508	\\
0.66	0.459016393	\\
0.67	0.491803279	\\
0.68	0.524590164	\\
0.69	0.557377049	\\
0.7	0.590163934	\\
0.72	0.62295082	\\
0.74	0.655737705	\\
0.76	0.68852459	\\
0.77	0.721311475	\\
0.79	0.754098361	\\
0.8	0.786885246	\\
0.82	0.819672131	\\
0.84	0.852459016	\\
0.85	0.885245902	\\
0.86	0.918032787	\\
0.87	0.950819672	\\
0.89	0.983606557	\\
0.9	1	\\
0.91	1.016393443	\\
0.92	1.049180328	\\
0.93	1.081967213	\\
0.94	1.114754098	\\
0.95	1.147540984	\\
0.96	1.180327869	\\
0.97	1.213114754	\\
0.97	1.245901639	\\
0.98	1.278688525	\\
0.98	1.31147541	\\
0.99	1.344262295	\\
0.99	1.37704918	\\
0.995	1.409836066	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.44E-12	0	\\
4.22E-01	0.010631286	\\
4.53E-01	0.021262571	\\
4.73E-01	0.031893857	\\
4.88E-01	0.042525143	\\
4.99E-01	0.053156429	\\
5.09E-01	0.063787714	\\
5.18E-01	0.074419	\\
5.26E-01	0.085050286	\\
5.33E-01	0.095681572	\\
5.39E-01	0.106312857	\\
5.45E-01	0.116944143	\\
5.51E-01	0.127575429	\\
5.56E-01	0.138206715	\\
5.61E-01	0.148838	\\
5.66E-01	0.159469286	\\
5.70E-01	0.170100572	\\
5.75E-01	0.180731858	\\
5.79E-01	0.191363143	\\
5.83E-01	0.201994429	\\
5.87E-01	0.212625715	\\
5.90E-01	0.223257001	\\
5.94E-01	0.233888286	\\
5.98E-01	0.244519572	\\
6.01E-01	0.255150858	\\
6.04E-01	0.265782144	\\
6.08E-01	0.276413429	\\
6.11E-01	0.287044715	\\
6.14E-01	0.297676001	\\
6.18E-01	0.308307287	\\
6.21E-01	0.318938572	\\
6.24E-01	0.329569858	\\
6.27E-01	0.340201144	\\
6.30E-01	0.35083243	\\
6.33E-01	0.361463715	\\
6.36E-01	0.372095001	\\
6.39E-01	0.382726287	\\
6.42E-01	0.393357573	\\
6.44E-01	0.403988858	\\
6.47E-01	0.414620144	\\
6.50E-01	0.42525143	\\
6.53E-01	0.435882716	\\
6.55E-01	0.446514001	\\
6.58E-01	0.457145287	\\
6.61E-01	0.467776573	\\
6.64E-01	0.478407859	\\
6.66E-01	0.489039144	\\
6.68E-01	0.49967043	\\
6.71E-01	0.510301716	\\
6.74E-01	0.520933002	\\
6.77E-01	0.531564287	\\
6.80E-01	0.542195573	\\
6.83E-01	0.552826859	\\
6.86E-01	0.563458145	\\
6.90E-01	0.57408943	\\
6.94E-01	0.584720716	\\
6.98E-01	0.595352002	\\
7.02E-01	0.605983288	\\
7.07E-01	0.616614573	\\
7.12E-01	0.627245859	\\
7.17E-01	0.637877145	\\
7.22E-01	0.648508431	\\
7.28E-01	0.659139716	\\
7.34E-01	0.669771002	\\
7.41E-01	0.680402288	\\
7.47E-01	0.691033574	\\
7.54E-01	0.701664859	\\
7.60E-01	0.712296145	\\
7.67E-01	0.722927431	\\
7.74E-01	0.733558717	\\
7.81E-01	0.744190002	\\
7.88E-01	0.754821288	\\
7.94E-01	0.765452574	\\
8.01E-01	0.77608386	\\
8.07E-01	0.786715145	\\
8.14E-01	0.797346431	\\
8.20E-01	0.807977717	\\
8.26E-01	0.818609003	\\
8.31E-01	0.829240288	\\
8.37E-01	0.839871574	\\
8.42E-01	0.85050286	\\
8.48E-01	0.861134146	\\
0.852620285	0.871765431	\\
0.857516057	0.882396717	\\
0.862263718	0.893028003	\\
0.866870779	0.903659289	\\
0.871344341	0.914290574	\\
0.875690921	0.92492186	\\
0.879916358	0.935553146	\\
0.884025793	0.946184432	\\
0.888023685	0.956815717	\\
0.891913868	0.967447003	\\
0.895699625	0.978078289	\\
0.899383771	0.988709575	\\
0.902968732	0.99934086	\\
0.906456632	1.009972146	\\
0.909849357	1.020603432	\\
0.913148618	1.031234718	\\
0.916356002	1.041866003	\\
0.919473011	1.052497289	\\
0.922501095	1.063128575	\\
0.925441673	1.073759861	\\
0.928296152	1.084391146	\\
0.93106594	1.095022432	\\
0.93375245	1.105653718	\\
0.936357111	1.116285004	\\
0.938881363	1.126916289	\\
0.941326667	1.137547575	\\
0.943694495	1.148178861	\\
0.945986338	1.158810146	\\
0.948203698	1.169441432	\\
0.950348092	1.180072718	\\
0.952421046	1.190704004	\\
0.954424092	1.201335289	\\
0.956358771	1.211966575	\\
0.958226627	1.222597861	\\
0.960029206	1.233229147	\\
0.961768055	1.243860432	\\
0.963444718	1.254491718	\\
0.965060736	1.265123004	\\
0.966617645	1.27575429	\\
0.968116972	1.286385575	\\
0.969560237	1.297016861	\\
0.97094895	1.307648147	\\
0.972284608	1.318279433	\\
0.973568696	1.328910718	\\
0.974802682	1.339542004	\\
0.97598802	1.35017329	\\
0.977126148	1.360804576	\\
0.978218484	1.371435861	\\
0.979266427	1.382067147	\\
0.980271358	1.392698433	\\
0.981234633	1.403329719	\\
0.98215759	1.413961004	\\
0.983041542	1.42459229	\\
0.98388778	1.435223576	\\
0.984697572	1.445854862	\\
0.985472159	1.456486147	\\
0.986212758	1.467117433	\\
0.986920563	1.477748719	\\
0.987596739	1.488380005	\\
0.988242426	1.49901129	\\
0.988858739	1.509642576	\\
0.989446767	1.520273862	\\
0.990007568	1.530905148	\\
0.99054218	1.541536433	\\
0.991051608	1.552167719	\\
0.991536835	1.562799005	\\
0.991998815	1.573430291	\\
0.992438476	1.584061576	\\
0.992856718	1.594692862	\\
0.993254419	1.605324148	\\
0.993632426	1.615955434	\\
0.993991563	1.626586719	\\
0.994332628	1.637218005	\\
0.994656394	1.647849291	\\
0.994963607	1.658480577	\\
0.995254992	1.669111862	\\
0.995531247	1.679743148	\\
0.995793046	1.690374434	\\
0.996041042	1.70100572	\\
0.996275863	1.711637005	\\
0.996498115	1.722268291	\\
0.996708381	1.732899577	\\
0.996907225	1.743530863	\\
0.997095187	1.754162148	\\
0.997272788	1.764793434	\\
0.997440527	1.77542472	\\
0.997598887	1.786056006	\\
0.997748327	1.796687291	\\
0.997889291	1.807318577	\\
0.998022203	1.817949863	\\
0.99814747	1.828581149	\\
0.998265482	1.839212434	\\
0.998376613	1.84984372	\\
0.998481219	1.860475006	\\
0.998579642	1.871106292	\\
0.998672208	1.881737577	\\
0.998759229	1.892368863	\\
0.998841003	1.903000149	\\
0.998917813	1.913631435	\\
0.99898993	1.92426272	\\
0.999057612	1.934894006	\\
0.999121106	1.945525292	\\
0.999180646	1.956156578	\\
0.999236453	1.966787863	\\
0.99928874	1.977419149	\\
0.999337708	1.988050435	\\
0.999383549	1.998681721	\\
};

\end{axis}      
\end{tikzpicture}



\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(65)  \textcolor{gray}{\scriptsize{$\theta = 60.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.50$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.5	0.060606061	\\
0.51	0.090909091	\\
0.53	0.121212121	\\
0.54	0.151515152	\\
0.55	0.181818182	\\
0.56	0.212121212	\\
0.57	0.242424242	\\
0.58	0.272727273	\\
0.59	0.303030303	\\
0.59	0.333333333	\\
0.6	0.363636364	\\
0.61	0.393939394	\\
0.62	0.424242424	\\
0.63	0.454545455	\\
0.64	0.484848485	\\
0.65	0.515151515	\\
0.66	0.545454545	\\
0.67	0.575757576	\\
0.68	0.606060606	\\
0.7	0.636363636	\\
0.72	0.666666667	\\
0.73	0.696969697	\\
0.74	0.727272727	\\
0.76	0.757575758	\\
0.78	0.787878788	\\
0.8	0.818181818	\\
0.82	0.848484848	\\
0.83	0.878787879	\\
0.85	0.909090909	\\
0.87	0.939393939	\\
0.89	0.96969697	\\
0.9	1	\\
0.91	1.03030303	\\
0.92	1.060606061	\\
0.93	1.090909091	\\
0.94	1.121212121	\\
0.95	1.151515152	\\
0.96	1.181818182	\\
0.96	1.212121212	\\
0.97	1.242424242	\\
0.97	1.272727273	\\
0.98	1.303030303	\\
0.98	1.333333333	\\
0.99	1.363636364	\\
0.99	1.393939394	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.50E-12	0	\\
3.98E-01	0.009825885	\\
4.29E-01	0.019651771	\\
4.48E-01	0.029477656	\\
4.62E-01	0.039303541	\\
4.74E-01	0.049129427	\\
4.84E-01	0.058955312	\\
4.92E-01	0.068781197	\\
5.00E-01	0.078607082	\\
5.06E-01	0.088432968	\\
5.13E-01	0.098258853	\\
5.18E-01	0.108084738	\\
5.24E-01	0.117910624	\\
5.29E-01	0.127736509	\\
5.34E-01	0.137562394	\\
5.38E-01	0.14738828	\\
5.43E-01	0.157214165	\\
5.47E-01	0.16704005	\\
5.51E-01	0.176865936	\\
5.55E-01	0.186691821	\\
5.58E-01	0.196517706	\\
5.62E-01	0.206343592	\\
5.65E-01	0.216169477	\\
5.69E-01	0.225995362	\\
5.72E-01	0.235821247	\\
5.75E-01	0.245647133	\\
5.78E-01	0.255473018	\\
5.81E-01	0.265298903	\\
5.85E-01	0.275124789	\\
5.88E-01	0.284950674	\\
5.90E-01	0.294776559	\\
5.93E-01	0.304602445	\\
5.96E-01	0.31442833	\\
5.99E-01	0.324254215	\\
6.02E-01	0.334080101	\\
6.04E-01	0.343905986	\\
6.07E-01	0.353731871	\\
6.10E-01	0.363557757	\\
6.12E-01	0.373383642	\\
6.15E-01	0.383209527	\\
6.18E-01	0.393035412	\\
6.20E-01	0.402861298	\\
6.23E-01	0.412687183	\\
6.25E-01	0.422513068	\\
6.28E-01	0.432338954	\\
6.30E-01	0.442164839	\\
6.33E-01	0.451990724	\\
6.35E-01	0.46181661	\\
6.37E-01	0.471642495	\\
6.40E-01	0.48146838	\\
6.42E-01	0.491294266	\\
6.44E-01	0.501120151	\\
6.47E-01	0.510946036	\\
6.49E-01	0.520771922	\\
6.51E-01	0.530597807	\\
6.53E-01	0.540423692	\\
6.56E-01	0.550249577	\\
6.58E-01	0.560075463	\\
6.61E-01	0.569901348	\\
6.64E-01	0.579727233	\\
6.67E-01	0.589553119	\\
6.70E-01	0.599379004	\\
6.73E-01	0.609204889	\\
6.77E-01	0.619030775	\\
6.80E-01	0.62885666	\\
6.85E-01	0.638682545	\\
6.89E-01	0.648508431	\\
6.94E-01	0.658334316	\\
6.99E-01	0.668160201	\\
7.04E-01	0.677986087	\\
7.10E-01	0.687811972	\\
7.16E-01	0.697637857	\\
7.22E-01	0.707463742	\\
7.28E-01	0.717289628	\\
7.35E-01	0.727115513	\\
7.42E-01	0.736941398	\\
7.49E-01	0.746767284	\\
7.56E-01	0.756593169	\\
7.63E-01	0.766419054	\\
7.70E-01	0.77624494	\\
7.77E-01	0.786070825	\\
7.85E-01	0.79589671	\\
0.791612379	0.805722596	\\
0.798522878	0.815548481	\\
0.80529837	0.825374366	\\
0.811919598	0.835200252	\\
0.818371685	0.845026137	\\
0.824643957	0.854852022	\\
0.830729622	0.864677907	\\
0.836625357	0.874503793	\\
0.842330823	0.884329678	\\
0.847848154	0.894155563	\\
0.853181437	0.903981449	\\
0.858336212	0.913807334	\\
0.863319012	0.923633219	\\
0.868136963	0.933459105	\\
0.872797438	0.94328499	\\
0.877307784	0.953110875	\\
0.881675104	0.962936761	\\
0.885906113	0.972762646	\\
0.890007034	0.982588531	\\
0.893983551	0.992414417	\\
0.89784079	1.002240302	\\
0.901583336	1.012066187	\\
0.905215267	1.021892072	\\
0.9087402	1.031717958	\\
0.912161347	1.041543843	\\
0.915481573	1.051369728	\\
0.918703453	1.061195614	\\
0.921829324	1.071021499	\\
0.924861332	1.080847384	\\
0.927801478	1.09067327	\\
0.930651648	1.100499155	\\
0.933413648	1.11032504	\\
0.936089223	1.120150926	\\
0.938680079	1.129976811	\\
0.941187896	1.139802696	\\
0.943614337	1.149628582	\\
0.945961058	1.159454467	\\
0.948229713	1.169280352	\\
0.950421953	1.179106237	\\
0.952539433	1.188932123	\\
0.954583811	1.198758008	\\
0.956556745	1.208583893	\\
0.958459894	1.218409779	\\
0.96029492	1.228235664	\\
0.962063479	1.238061549	\\
0.963767228	1.247887435	\\
0.965407816	1.25771332	\\
0.966986886	1.267539205	\\
0.968506075	1.277365091	\\
0.969967005	1.287190976	\\
0.971371291	1.297016861	\\
0.972720532	1.306842747	\\
0.974016312	1.316668632	\\
0.975260199	1.326494517	\\
0.976453743	1.336320402	\\
0.977598476	1.346146288	\\
0.978695908	1.355972173	\\
0.979747528	1.365798058	\\
0.980754803	1.375623944	\\
0.981719177	1.385449829	\\
0.982642068	1.395275714	\\
0.98352487	1.4051016	\\
0.984368951	1.414927485	\\
0.985175653	1.42475337	\\
0.98594629	1.434579256	\\
0.986682149	1.444405141	\\
0.987384488	1.454231026	\\
0.988054538	1.464056912	\\
0.9886935	1.473882797	\\
0.989302549	1.483708682	\\
0.989882826	1.493534567	\\
0.990435448	1.503360453	\\
0.990961499	1.513186338	\\
0.991462036	1.523012223	\\
0.991938084	1.532838109	\\
0.992390643	1.542663994	\\
0.992820681	1.552489879	\\
0.993229138	1.562315765	\\
0.993616925	1.57214165	\\
0.993984926	1.581967535	\\
0.994333995	1.591793421	\\
0.994664961	1.601619306	\\
0.994978623	1.611445191	\\
0.995275754	1.621271077	\\
0.995557102	1.631096962	\\
0.995823387	1.640922847	\\
0.996075304	1.650748732	\\
0.996313522	1.660574618	\\
0.996538688	1.670400503	\\
0.996751421	1.680226388	\\
0.996952321	1.690052274	\\
0.99714196	1.699878159	\\
0.997320891	1.709704044	\\
0.997489645	1.71952993	\\
0.997648729	1.729355815	\\
0.997798631	1.7391817	\\
0.997939819	1.749007586	\\
0.99807274	1.758833471	\\
0.998197824	1.768659356	\\
0.99831548	1.778485242	\\
0.998426101	1.788311127	\\
0.99853006	1.798137012	\\
0.998627717	1.807962897	\\
0.998719412	1.817788783	\\
0.998805472	1.827614668	\\
0.998886207	1.837440553	\\
0.998961912	1.847266439	\\
0.999032871	1.857092324	\\
0.999099351	1.866918209	\\
0.999161607	1.876744095	\\
0.999219882	1.88656998	\\
0.999274407	1.896395865	\\
0.999325399	1.906221751	\\
0.999373068	1.916047636	\\
0.999417609	1.925873521	\\
0.99945921	1.935699407	\\
0.999498048	1.945525292	\\
0.999534289	1.955351177	\\
0.999568093	1.965177062	\\
0.99959961	1.975002948	\\
0.999628981	1.984828833	\\
0.999656341	1.994654718	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(66)  \textcolor{gray}{\scriptsize{$\theta = 60.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.59$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.47	0.056338028	\\
0.49	0.084507042	\\
0.5	0.112676056	\\
0.51	0.14084507	\\
0.52	0.169014085	\\
0.53	0.197183099	\\
0.54	0.225352113	\\
0.55	0.253521127	\\
0.56	0.281690141	\\
0.56	0.309859155	\\
0.57	0.338028169	\\
0.58	0.366197183	\\
0.58	0.394366197	\\
0.59	0.422535211	\\
0.6	0.450704225	\\
0.61	0.478873239	\\
0.62	0.507042254	\\
0.63	0.535211268	\\
0.64	0.563380282	\\
0.66	0.591549296	\\
0.67	0.61971831	\\
0.68	0.647887324	\\
0.7	0.676056338	\\
0.72	0.704225352	\\
0.74	0.732394366	\\
0.76	0.76056338	\\
0.78	0.788732394	\\
0.8	0.816901408	\\
0.82	0.845070423	\\
0.84	0.873239437	\\
0.86	0.901408451	\\
0.87	0.929577465	\\
0.88	0.957746479	\\
0.89	0.985915493	\\
0.9	1	\\
0.91	1.014084507	\\
0.92	1.042253521	\\
0.93	1.070422535	\\
0.94	1.098591549	\\
0.95	1.126760563	\\
0.96	1.154929577	\\
0.97	1.183098592	\\
0.97	1.211267606	\\
0.98	1.23943662	\\
0.98	1.267605634	\\
0.99	1.295774648	\\
0.99	1.323943662	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.94E-12	0	\\
3.81E-01	0.009133922	\\
4.10E-01	0.018267843	\\
4.28E-01	0.027401765	\\
4.41E-01	0.036535686	\\
4.51E-01	0.045669608	\\
4.60E-01	0.054803529	\\
4.68E-01	0.063937451	\\
4.75E-01	0.073071372	\\
4.81E-01	0.082205294	\\
4.87E-01	0.091339216	\\
4.92E-01	0.100473137	\\
4.97E-01	0.109607059	\\
5.02E-01	0.11874098	\\
5.06E-01	0.127874902	\\
5.10E-01	0.137008823	\\
5.14E-01	0.146142745	\\
5.18E-01	0.155276666	\\
5.22E-01	0.164410588	\\
5.25E-01	0.17354451	\\
5.28E-01	0.182678431	\\
5.32E-01	0.191812353	\\
5.35E-01	0.200946274	\\
5.38E-01	0.210080196	\\
5.41E-01	0.219214117	\\
5.44E-01	0.228348039	\\
5.47E-01	0.237481961	\\
5.49E-01	0.246615882	\\
5.52E-01	0.255749804	\\
5.55E-01	0.264883725	\\
5.57E-01	0.274017647	\\
5.60E-01	0.283151568	\\
5.62E-01	0.29228549	\\
5.65E-01	0.301419411	\\
5.67E-01	0.310553333	\\
5.70E-01	0.319687255	\\
5.72E-01	0.328821176	\\
5.75E-01	0.337955098	\\
5.77E-01	0.347089019	\\
5.79E-01	0.356222941	\\
5.82E-01	0.365356862	\\
5.84E-01	0.374490784	\\
5.86E-01	0.383624705	\\
5.88E-01	0.392758627	\\
5.91E-01	0.401892549	\\
5.93E-01	0.41102647	\\
5.95E-01	0.420160392	\\
5.97E-01	0.429294313	\\
5.99E-01	0.438428235	\\
6.01E-01	0.447562156	\\
6.03E-01	0.456696078	\\
6.05E-01	0.465829999	\\
6.07E-01	0.474963921	\\
6.09E-01	0.484097843	\\
6.11E-01	0.493231764	\\
6.13E-01	0.502365686	\\
6.14E-01	0.511499607	\\
6.16E-01	0.520633529	\\
6.18E-01	0.52976745	\\
6.21E-01	0.538901372	\\
6.23E-01	0.548035293	\\
6.25E-01	0.557169215	\\
6.28E-01	0.566303137	\\
6.31E-01	0.575437058	\\
6.34E-01	0.58457098	\\
6.37E-01	0.593704901	\\
6.41E-01	0.602838823	\\
6.45E-01	0.611972744	\\
6.49E-01	0.621106666	\\
6.54E-01	0.630240587	\\
6.59E-01	0.639374509	\\
6.64E-01	0.648508431	\\
6.70E-01	0.657642352	\\
6.76E-01	0.666776274	\\
6.82E-01	0.675910195	\\
6.89E-01	0.685044117	\\
6.96E-01	0.694178038	\\
7.03E-01	0.70331196	\\
7.11E-01	0.712445882	\\
7.18E-01	0.721579803	\\
7.26E-01	0.730713725	\\
7.34E-01	0.739847646	\\
0.741996959	0.748981568	\\
0.749940681	0.758115489	\\
0.757850465	0.767249411	\\
0.765689247	0.776383332	\\
0.773423763	0.785517254	\\
0.781025032	0.794651176	\\
0.788468653	0.803785097	\\
0.795734902	0.812919019	\\
0.802808671	0.82205294	\\
0.809679241	0.831186862	\\
0.816339946	0.840320783	\\
0.822787733	0.849454705	\\
0.829022673	0.858588626	\\
0.835047433	0.867722548	\\
0.840866743	0.87685647	\\
0.846486894	0.885990391	\\
0.851915257	0.895124313	\\
0.857159872	0.904258234	\\
0.862229081	0.913392156	\\
0.867131235	0.922526077	\\
0.871874459	0.931659999	\\
0.876466482	0.94079392	\\
0.880914522	0.949927842	\\
0.885225213	0.959061764	\\
0.889404578	0.968195685	\\
0.893458033	0.977329607	\\
0.897390414	0.986463528	\\
0.901206019	0.99559745	\\
0.904908663	1.004731371	\\
0.908501738	1.013865293	\\
0.911988272	1.022999214	\\
0.915370992	1.032133136	\\
0.918652371	1.041267058	\\
0.921834687	1.050400979	\\
0.924920058	1.059534901	\\
0.927910483	1.068668822	\\
0.930807871	1.077802744	\\
0.933614068	1.086936665	\\
0.936330874	1.096070587	\\
0.938960061	1.105204509	\\
0.941503381	1.11433843	\\
0.94396258	1.123472352	\\
0.946339397	1.132606273	\\
0.948635574	1.141740195	\\
0.950852853	1.150874116	\\
0.952992981	1.160008038	\\
0.955057705	1.169141959	\\
0.957048777	1.178275881	\\
0.95896795	1.187409803	\\
0.960816975	1.196543724	\\
0.962597601	1.205677646	\\
0.964311575	1.214811567	\\
0.965960635	1.223945489	\\
0.967546515	1.23307941	\\
0.969070934	1.242213332	\\
0.970535605	1.251347253	\\
0.971942224	1.260481175	\\
0.973292472	1.269615097	\\
0.974588015	1.278749018	\\
0.975830499	1.28788294	\\
0.977021552	1.297016861	\\
0.978162777	1.306150783	\\
0.97925576	1.315284704	\\
0.980302059	1.324418626	\\
0.98130321	1.333552547	\\
0.98226072	1.342686469	\\
0.983176074	1.351820391	\\
0.984050725	1.360954312	\\
0.984886101	1.370088234	\\
0.985683599	1.379222155	\\
0.986444588	1.388356077	\\
0.987170407	1.397489998	\\
0.987862363	1.40662392	\\
0.988521734	1.415757841	\\
0.989149767	1.424891763	\\
0.989747676	1.434025685	\\
0.990316646	1.443159606	\\
0.990857828	1.452293528	\\
0.991372346	1.461427449	\\
0.991861286	1.470561371	\\
0.99232571	1.479695292	\\
0.992766642	1.488829214	\\
0.993185081	1.497963135	\\
0.99358199	1.507097057	\\
0.993958306	1.516230979	\\
0.994314933	1.5253649	\\
0.994652747	1.534498822	\\
0.994972593	1.543632743	\\
0.995275288	1.552766665	\\
0.995561621	1.561900586	\\
0.995832351	1.571034508	\\
0.996088212	1.58016843	\\
0.99632991	1.589302351	\\
0.996558123	1.598436273	\\
0.996773506	1.607570194	\\
0.996976686	1.616704116	\\
0.997168268	1.625838037	\\
0.997348829	1.634971959	\\
0.997518927	1.64410588	\\
0.997679094	1.653239802	\\
0.997829841	1.662373724	\\
0.997971656	1.671507645	\\
0.998105009	1.680641567	\\
0.998230345	1.689775488	\\
0.998348094	1.69890941	\\
0.998458664	1.708043331	\\
0.998562445	1.717177253	\\
0.998659809	1.726311174	\\
0.998751111	1.735445096	\\
0.998836689	1.744579018	\\
0.998916865	1.753712939	\\
0.998991946	1.762846861	\\
0.999062224	1.771980782	\\
0.999127975	1.781114704	\\
0.999189463	1.790248625	\\
0.999246938	1.799382547	\\
0.999300637	1.808516468	\\
0.999350786	1.81765039	\\
0.999397597	1.826784312	\\
0.999441273	1.835918233	\\
0.999482004	1.845052155	\\
0.999519973	1.854186076	\\
0.99955535	1.863319998	\\
0.999588297	1.872453919	\\
0.999618967	1.881587841	\\
0.999647504	1.890721762	\\
0.999674044	1.899855684	\\
0.999698717	1.908989606	\\
0.999721641	1.918123527	\\
0.999742933	1.927257449	\\
0.999762698	1.93639137	\\
0.999781039	1.945525292	\\
0.999798049	1.954659213	\\
0.999813818	1.963793135	\\
0.999828431	1.972927057	\\
0.999841965	1.982060978	\\
0.999854494	1.9911949	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
     axis background/.style={fill=gray!20},
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(67)  \textcolor{gray}{\scriptsize{$\theta = 75.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.13$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};          

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.61	0.15	\\
0.64	0.225	\\
0.67	0.3	\\
0.69	0.375	\\
0.72	0.45	\\
0.75	0.525	\\
0.77	0.6	\\
0.8	0.675	\\
0.83	0.75	\\
0.85	0.825	\\
0.87	0.9	\\
0.89	0.975	\\
0.9	0.9975	\\
0.92	1.05	\\
0.94	1.125	\\
0.95	1.2	\\
0.96	1.275	\\
0.97	1.35	\\
0.98	1.425	\\
0.98	1.5	\\
0.99	1.575	\\
0.99	1.65	\\
0.995	1.725	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
6.66E-12	0	\\
5.25E-01	0.024319066	\\
5.56E-01	0.048638132	\\
5.76E-01	0.072957198	\\
5.92E-01	0.097276265	\\
6.04E-01	0.121595331	\\
6.15E-01	0.145914397	\\
6.25E-01	0.170233463	\\
6.35E-01	0.194552529	\\
6.43E-01	0.218871595	\\
6.51E-01	0.243190661	\\
6.59E-01	0.267509728	\\
6.67E-01	0.291828794	\\
6.75E-01	0.31614786	\\
6.76E-01	0.340466926	\\
6.84E-01	0.364785992	\\
6.93E-01	0.389105058	\\
7.03E-01	0.413424125	\\
7.13E-01	0.437743191	\\
7.24E-01	0.462062257	\\
7.36E-01	0.486381323	\\
7.47E-01	0.510700389	\\
7.58E-01	0.535019455	\\
7.69E-01	0.559338521	\\
7.78E-01	0.583657588	\\
7.88E-01	0.607976654	\\
7.97E-01	0.63229572	\\
8.06E-01	0.656614786	\\
8.14E-01	0.680933852	\\
8.22E-01	0.705252918	\\
8.30E-01	0.729571984	\\
8.38E-01	0.753891051	\\
8.45E-01	0.778210117	\\
8.53E-01	0.802529183	\\
8.60E-01	0.826848249	\\
8.67E-01	0.851167315	\\
8.73E-01	0.875486381	\\
8.79E-01	0.899805447	\\
8.86E-01	0.924124514	\\
8.91E-01	0.94844358	\\
8.97E-01	0.972762646	\\
9.03E-01	0.997081712	\\
9.08E-01	1.021400778	\\
9.13E-01	1.045719844	\\
9.18E-01	1.070038911	\\
9.22E-01	1.094357977	\\
9.27E-01	1.118677043	\\
9.31E-01	1.142996109	\\
9.35E-01	1.167315175	\\
9.39E-01	1.191634241	\\
9.42E-01	1.215953307	\\
9.46E-01	1.240272374	\\
9.49E-01	1.26459144	\\
9.52E-01	1.288910506	\\
9.55E-01	1.313229572	\\
9.58E-01	1.337548638	\\
9.61E-01	1.361867704	\\
9.64E-01	1.38618677	\\
9.66E-01	1.410505837	\\
9.68E-01	1.434824903	\\
9.70E-01	1.459143969	\\
9.72E-01	1.483463035	\\
9.74E-01	1.507782101	\\
9.76E-01	1.532101167	\\
9.78E-01	1.556420233	\\
9.79E-01	1.5807393	\\
9.81E-01	1.605058366	\\
9.82E-01	1.629377432	\\
9.84E-01	1.653696498	\\
9.85E-01	1.678015564	\\
9.86E-01	1.70233463	\\
9.87E-01	1.726653696	\\
9.88E-01	1.750972763	\\
9.89E-01	1.775291829	\\
9.90E-01	1.799610895	\\
9.91E-01	1.823929961	\\
9.91E-01	1.848249027	\\
9.92E-01	1.872568093	\\
9.93E-01	1.89688716	\\
9.93E-01	1.921206226	\\
9.94E-01	1.945525292	\\
9.94E-01	1.969844358	\\
0.994911266	1.994163424	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(68)  \textcolor{gray}{\scriptsize{$\theta = 75.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.20$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};               

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.64	0.127659574	\\
0.67	0.191489362	\\
0.7	0.255319149	\\
0.72	0.319148936	\\
0.73	0.382978723	\\
0.75	0.446808511	\\
0.76	0.510638298	\\
0.77	0.574468085	\\
0.79	0.638297872	\\
0.81	0.70212766	\\
0.84	0.765957447	\\
0.85	0.829787234	\\
0.87	0.893617021	\\
0.89	0.957446809	\\
0.9	1.021276596	\\
0.92	1.085106383	\\
0.93	1.14893617	\\
0.94	1.212765957	\\
0.95	1.276595745	\\
0.96	1.340425532	\\
0.97	1.404255319	\\
0.98	1.468085106	\\
0.98	1.531914894	\\
0.98	1.595744681	\\
0.98	1.659574468	\\
0.99	1.723404255	\\
0.99	1.787234043	\\
0.99	1.85106383	\\
0.995	1.914893617	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
7.08E-12	0	\\
5.61E-01	0.020697078	\\
5.92E-01	0.041394155	\\
6.12E-01	0.062091233	\\
6.26E-01	0.08278831	\\
6.38E-01	0.103485388	\\
6.49E-01	0.124182465	\\
6.58E-01	0.144879543	\\
6.66E-01	0.165576621	\\
6.73E-01	0.186273698	\\
6.80E-01	0.206970776	\\
6.87E-01	0.227667853	\\
6.93E-01	0.248364931	\\
6.99E-01	0.269062008	\\
7.05E-01	0.289759086	\\
7.11E-01	0.310456164	\\
7.16E-01	0.331153241	\\
7.22E-01	0.351850319	\\
7.27E-01	0.372547396	\\
7.32E-01	0.393244474	\\
7.38E-01	0.413941551	\\
7.39E-01	0.434638629	\\
7.44E-01	0.455335707	\\
7.50E-01	0.476032784	\\
7.55E-01	0.496729862	\\
7.61E-01	0.517426939	\\
7.68E-01	0.538124017	\\
7.74E-01	0.558821094	\\
7.81E-01	0.579518172	\\
7.88E-01	0.60021525	\\
7.96E-01	0.620912327	\\
8.03E-01	0.641609405	\\
8.10E-01	0.662306482	\\
8.17E-01	0.68300356	\\
8.24E-01	0.703700637	\\
8.30E-01	0.724397715	\\
8.37E-01	0.745094793	\\
8.43E-01	0.76579187	\\
8.49E-01	0.786488948	\\
8.54E-01	0.807186025	\\
8.60E-01	0.827883103	\\
8.65E-01	0.84858018	\\
8.70E-01	0.869277258	\\
8.76E-01	0.889974336	\\
8.81E-01	0.910671413	\\
8.85E-01	0.931368491	\\
8.90E-01	0.952065568	\\
8.95E-01	0.972762646	\\
8.99E-01	0.993459723	\\
9.03E-01	1.014156801	\\
9.07E-01	1.034853879	\\
9.11E-01	1.055550956	\\
9.15E-01	1.076248034	\\
9.19E-01	1.096945111	\\
9.22E-01	1.117642189	\\
9.26E-01	1.138339266	\\
9.29E-01	1.159036344	\\
9.33E-01	1.179733422	\\
9.36E-01	1.200430499	\\
9.39E-01	1.221127577	\\
9.42E-01	1.241824654	\\
9.44E-01	1.262521732	\\
9.47E-01	1.28321881	\\
9.50E-01	1.303915887	\\
9.52E-01	1.324612965	\\
9.55E-01	1.345310042	\\
9.57E-01	1.36600712	\\
9.59E-01	1.386704197	\\
9.61E-01	1.407401275	\\
9.63E-01	1.428098353	\\
9.65E-01	1.44879543	\\
9.67E-01	1.469492508	\\
9.69E-01	1.490189585	\\
9.70E-01	1.510886663	\\
9.72E-01	1.53158374	\\
9.73E-01	1.552280818	\\
9.75E-01	1.572977896	\\
9.76E-01	1.593674973	\\
9.78E-01	1.614372051	\\
9.79E-01	1.635069128	\\
9.80E-01	1.655766206	\\
9.81E-01	1.676463283	\\
0.982393558	1.697160361	\\
0.983427906	1.717857439	\\
0.984409802	1.738554516	\\
0.985341347	1.759251594	\\
0.986224598	1.779948671	\\
0.987061558	1.800645749	\\
0.98785418	1.821342826	\\
0.988604365	1.842039904	\\
0.989313961	1.862736982	\\
0.989984764	1.883434059	\\
0.990618517	1.904131137	\\
0.991216908	1.924828214	\\
0.991781574	1.945525292	\\
0.992314097	1.966222369	\\
0.992816007	1.986919447	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(69)  \textcolor{gray}{\scriptsize{$\theta = 75.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.26$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};               

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.63	0.086956522	\\
0.65	0.130434783	\\
0.67	0.173913043	\\
0.69	0.217391304	\\
0.7	0.260869565	\\
0.71	0.304347826	\\
0.72	0.347826087	\\
0.73	0.391304348	\\
0.73	0.434782609	\\
0.74	0.47826087	\\
0.75	0.52173913	\\
0.76	0.565217391	\\
0.77	0.608695652	\\
0.78	0.652173913	\\
0.8	0.695652174	\\
0.82	0.739130435	\\
0.83	0.782608696	\\
0.84	0.826086957	\\
0.85	0.869565217	\\
0.87	0.913043478	\\
0.88	0.956521739	\\
0.9	1	\\
0.92	1.043478261	\\
0.93	1.086956522	\\
0.94	1.130434783	\\
0.95	1.173913043	\\
0.96	1.217391304	\\
0.97	1.260869565	\\
0.97	1.304347826	\\
0.98	1.347826087	\\
0.98	1.391304348	\\
0.98	1.434782609	\\
0.99	1.47826087	\\
0.99	1.52173913	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.33E-12	0	\\
5.58E-01	0.014098009	\\
5.86E-01	0.028196019	\\
6.03E-01	0.042294028	\\
6.15E-01	0.056392037	\\
6.25E-01	0.070490047	\\
6.34E-01	0.084588056	\\
6.41E-01	0.098686066	\\
6.48E-01	0.112784075	\\
6.54E-01	0.126882084	\\
6.59E-01	0.140980094	\\
6.64E-01	0.155078103	\\
6.69E-01	0.169176112	\\
6.73E-01	0.183274122	\\
6.77E-01	0.197372131	\\
6.81E-01	0.21147014	\\
6.85E-01	0.22556815	\\
6.89E-01	0.239666159	\\
6.93E-01	0.253764168	\\
6.96E-01	0.267862178	\\
6.99E-01	0.281960187	\\
7.02E-01	0.296058197	\\
7.06E-01	0.310156206	\\
7.09E-01	0.324254215	\\
7.12E-01	0.338352225	\\
7.15E-01	0.352450234	\\
7.18E-01	0.366548243	\\
7.21E-01	0.380646253	\\
7.23E-01	0.394744262	\\
7.26E-01	0.408842271	\\
7.29E-01	0.422940281	\\
7.32E-01	0.43703829	\\
7.34E-01	0.4511363	\\
7.37E-01	0.465234309	\\
7.39E-01	0.479332318	\\
7.42E-01	0.493430328	\\
7.44E-01	0.507528337	\\
7.47E-01	0.521626346	\\
7.50E-01	0.535724356	\\
7.52E-01	0.549822365	\\
7.55E-01	0.563920374	\\
7.58E-01	0.578018384	\\
7.61E-01	0.592116393	\\
7.64E-01	0.606214403	\\
7.68E-01	0.620312412	\\
7.72E-01	0.634410421	\\
7.76E-01	0.648508431	\\
7.81E-01	0.66260644	\\
7.85E-01	0.676704449	\\
7.91E-01	0.690802459	\\
7.96E-01	0.704900468	\\
8.02E-01	0.718998477	\\
8.08E-01	0.733096487	\\
8.14E-01	0.747194496	\\
8.20E-01	0.761292505	\\
8.27E-01	0.775390515	\\
8.33E-01	0.789488524	\\
8.39E-01	0.803586534	\\
8.45E-01	0.817684543	\\
8.51E-01	0.831782552	\\
8.57E-01	0.845880562	\\
8.62E-01	0.859978571	\\
8.67E-01	0.87407658	\\
8.72E-01	0.88817459	\\
8.77E-01	0.902272599	\\
8.82E-01	0.916370608	\\
8.86E-01	0.930468618	\\
8.91E-01	0.944566627	\\
8.95E-01	0.958664637	\\
8.99E-01	0.972762646	\\
9.03E-01	0.986860655	\\
9.07E-01	1.000958665	\\
9.10E-01	1.015056674	\\
9.14E-01	1.029154683	\\
9.17E-01	1.043252693	\\
9.21E-01	1.057350702	\\
9.24E-01	1.071448711	\\
9.27E-01	1.085546721	\\
9.30E-01	1.09964473	\\
9.33E-01	1.11374274	\\
9.36E-01	1.127840749	\\
9.38E-01	1.141938758	\\
0.940845576	1.156036768	\\
0.943381659	1.170134777	\\
0.945831234	1.184232786	\\
0.948196142	1.198330796	\\
0.95047823	1.212428805	\\
0.952679349	1.226526814	\\
0.954801358	1.240624824	\\
0.956846123	1.254722833	\\
0.958815511	1.268820842	\\
0.960711393	1.282918852	\\
0.962535636	1.297016861	\\
0.964290108	1.311114871	\\
0.965976667	1.32521288	\\
0.967597166	1.339310889	\\
0.969153444	1.353408899	\\
0.970647331	1.367506908	\\
0.97208064	1.381604917	\\
0.973455169	1.395702927	\\
0.974772697	1.409800936	\\
0.97603498	1.423898945	\\
0.977243757	1.437996955	\\
0.978400741	1.452094964	\\
0.979507619	1.466192974	\\
0.980566054	1.480290983	\\
0.98157768	1.494388992	\\
0.982544105	1.508487002	\\
0.983466906	1.522585011	\\
0.984347628	1.53668302	\\
0.985187789	1.55078103	\\
0.985988871	1.564879039	\\
0.986752327	1.578977048	\\
0.987479574	1.593075058	\\
0.988171998	1.607173067	\\
0.98883095	1.621271077	\\
0.989457748	1.635369086	\\
0.990053675	1.649467095	\\
0.990619979	1.663565105	\\
0.991157876	1.677663114	\\
0.991668544	1.691761123	\\
0.992153131	1.705859133	\\
0.992612747	1.719957142	\\
0.993048471	1.734055151	\\
0.993461346	1.748153161	\\
0.993852383	1.76225117	\\
0.99422256	1.776349179	\\
0.994572821	1.790447189	\\
0.994904079	1.804545198	\\
0.995217214	1.818643208	\\
0.995513077	1.832741217	\\
0.995792486	1.846839226	\\
0.996056229	1.860937236	\\
0.996305066	1.875035245	\\
0.996539726	1.889133254	\\
0.996760911	1.903231264	\\
0.996969295	1.917329273	\\
0.997165525	1.931427282	\\
0.997350221	1.945525292	\\
0.997523977	1.959623301	\\
0.997687363	1.973721311	\\
0.997840925	1.98781932	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(70)  \textcolor{gray}{\scriptsize{$\theta = 75.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.32$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.6	0.074074074	\\
0.64	0.148148148	\\
0.66	0.222222222	\\
0.68	0.296296296	\\
0.7	0.37037037	\\
0.71	0.444444444	\\
0.73	0.518518519	\\
0.75	0.592592593	\\
0.78	0.666666667	\\
0.82	0.740740741	\\
0.84	0.814814815	\\
0.87	0.888888889	\\
0.89	0.962962963	\\
0.9	1	\\
0.91	1.037037037	\\
0.93	1.111111111	\\
0.95	1.185185185	\\
0.97	1.259259259	\\
0.98	1.333333333	\\
0.98	1.407407407	\\
0.99	1.481481481	\\
0.995	1.555555556	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.66E-12	0	\\
5.17E-01	0.012009415	\\
5.46E-01	0.024018831	\\
5.63E-01	0.036028246	\\
5.76E-01	0.048037662	\\
5.86E-01	0.060047077	\\
5.95E-01	0.072056492	\\
6.03E-01	0.084065908	\\
6.09E-01	0.096075323	\\
6.15E-01	0.108084738	\\
6.21E-01	0.120094154	\\
6.26E-01	0.132103569	\\
6.31E-01	0.144112985	\\
6.36E-01	0.1561224	\\
6.40E-01	0.168131815	\\
6.44E-01	0.180141231	\\
6.48E-01	0.192150646	\\
6.51E-01	0.204160061	\\
6.55E-01	0.216169477	\\
6.58E-01	0.228178892	\\
6.62E-01	0.240188308	\\
6.65E-01	0.252197723	\\
6.68E-01	0.264207138	\\
6.71E-01	0.276216554	\\
6.74E-01	0.288225969	\\
6.77E-01	0.300235385	\\
6.80E-01	0.3122448	\\
6.83E-01	0.324254215	\\
6.86E-01	0.336263631	\\
6.89E-01	0.348273046	\\
6.91E-01	0.360282461	\\
6.94E-01	0.372291877	\\
6.97E-01	0.384301292	\\
6.99E-01	0.396310708	\\
7.02E-01	0.408320123	\\
7.05E-01	0.420329538	\\
7.07E-01	0.432338954	\\
7.10E-01	0.444348369	\\
7.12E-01	0.456357785	\\
7.15E-01	0.4683672	\\
7.17E-01	0.480376615	\\
7.20E-01	0.492386031	\\
7.21E-01	0.504395446	\\
7.24E-01	0.516404861	\\
7.27E-01	0.528414277	\\
7.30E-01	0.540423692	\\
7.33E-01	0.552433108	\\
7.37E-01	0.564442523	\\
7.40E-01	0.576451938	\\
7.44E-01	0.588461354	\\
7.48E-01	0.600470769	\\
7.53E-01	0.612480184	\\
7.57E-01	0.6244896	\\
7.62E-01	0.636499015	\\
7.67E-01	0.648508431	\\
7.73E-01	0.660517846	\\
7.78E-01	0.672527261	\\
7.84E-01	0.684536677	\\
7.90E-01	0.696546092	\\
7.96E-01	0.708555508	\\
8.02E-01	0.720564923	\\
8.08E-01	0.732574338	\\
8.14E-01	0.744583754	\\
8.20E-01	0.756593169	\\
8.26E-01	0.768602584	\\
8.31E-01	0.780612	\\
8.37E-01	0.792621415	\\
8.42E-01	0.804630831	\\
8.47E-01	0.816640246	\\
8.52E-01	0.828649661	\\
8.57E-01	0.840659077	\\
8.61E-01	0.852668492	\\
8.66E-01	0.864677907	\\
8.70E-01	0.876687323	\\
8.74E-01	0.888696738	\\
8.78E-01	0.900706154	\\
8.81E-01	0.912715569	\\
8.85E-01	0.924724984	\\
8.88E-01	0.9367344	\\
8.92E-01	0.948743815	\\
8.95E-01	0.960753231	\\
8.98E-01	0.972762646	\\
0.901493123	0.984772061	\\
0.904563432	0.996781477	\\
0.907557948	1.008790892	\\
0.910479037	1.020800307	\\
0.913328633	1.032809723	\\
0.916108343	1.044819138	\\
0.918819537	1.056828554	\\
0.921463423	1.068837969	\\
0.92404109	1.080847384	\\
0.92655356	1.0928568	\\
0.929001808	1.104866215	\\
0.931386783	1.11687563	\\
0.933709427	1.128885046	\\
0.935970675	1.140894461	\\
0.938171469	1.152903877	\\
0.940312755	1.164913292	\\
0.942395488	1.176922707	\\
0.944420629	1.188932123	\\
0.946389149	1.200941538	\\
0.948302026	1.212950954	\\
0.950160244	1.224960369	\\
0.951964794	1.236969784	\\
0.953716669	1.2489792	\\
0.95541687	1.260988615	\\
0.957066398	1.27299803	\\
0.958666256	1.285007446	\\
0.960217447	1.297016861	\\
0.961720977	1.309026277	\\
0.963177847	1.321035692	\\
0.964589059	1.333045107	\\
0.96595561	1.345054523	\\
0.967278494	1.357063938	\\
0.968558701	1.369073354	\\
0.969797216	1.381082769	\\
0.970995016	1.393092184	\\
0.972153073	1.4051016	\\
0.973272352	1.417111015	\\
0.974353806	1.42912043	\\
0.975398385	1.441129846	\\
0.976407025	1.453139261	\\
0.977380655	1.465148677	\\
0.978320192	1.477158092	\\
0.979226542	1.489167507	\\
0.980100601	1.501176923	\\
0.980943252	1.513186338	\\
0.981755367	1.525195753	\\
0.982537804	1.537205169	\\
0.983291408	1.549214584	\\
0.984017013	1.561224	\\
0.984715437	1.573233415	\\
0.985387485	1.58524283	\\
0.986033949	1.597252246	\\
0.986655606	1.609261661	\\
0.987253218	1.621271077	\\
0.987827533	1.633280492	\\
0.988379284	1.645289907	\\
0.98890919	1.657299323	\\
0.989417956	1.669308738	\\
0.989906268	1.681318153	\\
0.990374802	1.693327569	\\
0.990824215	1.705336984	\\
0.991255152	1.7173464	\\
0.991668241	1.729355815	\\
0.992064096	1.74136523	\\
0.992443316	1.753374646	\\
0.992806484	1.765384061	\\
0.993154171	1.777393476	\\
0.99348693	1.789402892	\\
0.993805301	1.801412307	\\
0.994109811	1.813421723	\\
0.99440097	1.825431138	\\
0.994679275	1.837440553	\\
0.994945211	1.849449969	\\
0.995199245	1.861459384	\\
0.995441833	1.8734688	\\
0.995673419	1.885478215	\\
0.995894431	1.89748763	\\
0.996105284	1.909497046	\\
0.996306383	1.921506461	\\
0.996498117	1.933515876	\\
0.996680866	1.945525292	\\
0.996854994	1.957534707	\\
0.997020855	1.969544123	\\
0.997178793	1.981553538	\\
0.997329138	1.993562953	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(71)  \textcolor{gray}{\scriptsize{$\theta = 75.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.39$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.62	0.0625	\\
0.66	0.125	\\
0.67	0.1875	\\
0.69	0.25	\\
0.7	0.3125	\\
0.71	0.375	\\
0.73	0.4375	\\
0.74	0.5	\\
0.75	0.5625	\\
0.76	0.625	\\
0.79	0.6875	\\
0.81	0.75	\\
0.84	0.8125	\\
0.86	0.875	\\
0.88	0.9375	\\
0.9	1	\\
0.92	1.0625	\\
0.94	1.125	\\
0.95	1.1875	\\
0.96	1.25	\\
0.97	1.3125	\\
0.98	1.375	\\
0.99	1.4375	\\
0.995	1.5	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
5.08E-12	0	\\
5.44E-01	0.010132944	\\
5.71E-01	0.020265888	\\
5.88E-01	0.030398833	\\
6.00E-01	0.040531777	\\
6.09E-01	0.050664721	\\
6.17E-01	0.060797665	\\
6.24E-01	0.07093061	\\
6.30E-01	0.081063554	\\
6.36E-01	0.091196498	\\
6.41E-01	0.101329442	\\
6.46E-01	0.111462387	\\
6.50E-01	0.121595331	\\
6.54E-01	0.131728275	\\
6.58E-01	0.141861219	\\
6.61E-01	0.151994163	\\
6.65E-01	0.162127108	\\
6.68E-01	0.172260052	\\
6.71E-01	0.182392996	\\
6.74E-01	0.19252594	\\
6.77E-01	0.202658885	\\
6.80E-01	0.212791829	\\
6.83E-01	0.222924773	\\
6.85E-01	0.233057717	\\
6.88E-01	0.243190661	\\
6.90E-01	0.253323606	\\
6.93E-01	0.26345655	\\
6.95E-01	0.273589494	\\
6.97E-01	0.283722438	\\
7.00E-01	0.293855383	\\
7.02E-01	0.303988327	\\
7.04E-01	0.314121271	\\
7.06E-01	0.324254215	\\
7.08E-01	0.33438716	\\
7.10E-01	0.344520104	\\
7.12E-01	0.354653048	\\
7.14E-01	0.364785992	\\
7.16E-01	0.374918936	\\
7.18E-01	0.385051881	\\
7.20E-01	0.395184825	\\
7.22E-01	0.405317769	\\
7.24E-01	0.415450713	\\
7.26E-01	0.425583658	\\
7.28E-01	0.435716602	\\
7.30E-01	0.445849546	\\
7.32E-01	0.45598249	\\
7.33E-01	0.466115435	\\
7.35E-01	0.476248379	\\
7.37E-01	0.486381323	\\
7.39E-01	0.496514267	\\
7.41E-01	0.506647211	\\
7.42E-01	0.516780156	\\
7.44E-01	0.5269131	\\
7.46E-01	0.537046044	\\
7.48E-01	0.547178988	\\
7.50E-01	0.557311933	\\
7.50E-01	0.567444877	\\
7.52E-01	0.577577821	\\
7.54E-01	0.587710765	\\
7.56E-01	0.597843709	\\
7.58E-01	0.607976654	\\
7.61E-01	0.618109598	\\
7.63E-01	0.628242542	\\
7.65E-01	0.638375486	\\
7.68E-01	0.648508431	\\
7.71E-01	0.658641375	\\
7.73E-01	0.668774319	\\
7.76E-01	0.678907263	\\
7.80E-01	0.689040208	\\
7.83E-01	0.699173152	\\
7.87E-01	0.709306096	\\
7.90E-01	0.71943904	\\
7.94E-01	0.729571984	\\
7.98E-01	0.739704929	\\
8.03E-01	0.749837873	\\
8.07E-01	0.759970817	\\
8.12E-01	0.770103761	\\
8.16E-01	0.780236706	\\
8.21E-01	0.79036965	\\
8.26E-01	0.800502594	\\
8.30E-01	0.810635538	\\
8.35E-01	0.820768482	\\
0.83990711	0.830901427	\\
0.844614669	0.841034371	\\
0.849262555	0.851167315	\\
0.85383335	0.861300259	\\
0.858312066	0.871433204	\\
0.862686303	0.881566148	\\
0.866946295	0.891699092	\\
0.871084862	0.901832036	\\
0.875097286	0.911964981	\\
0.878981112	0.922097925	\\
0.882735899	0.932230869	\\
0.886362937	0.942363813	\\
0.889864947	0.952496757	\\
0.893245776	0.962629702	\\
0.896510107	0.972762646	\\
0.899663182	0.98289559	\\
0.902710565	0.993028534	\\
0.905657929	1.003161479	\\
0.908510885	1.013294423	\\
0.911274848	1.023427367	\\
0.913954935	1.033560311	\\
0.916555898	1.043693256	\\
0.919082084	1.0538262	\\
0.921537423	1.063959144	\\
0.923925427	1.074092088	\\
0.926249207	1.084225032	\\
0.928511509	1.094357977	\\
0.930714738	1.104490921	\\
0.932861007	1.114623865	\\
0.934952166	1.124756809	\\
0.936989847	1.134889754	\\
0.938975499	1.145022698	\\
0.940910415	1.155155642	\\
0.942795768	1.165288586	\\
0.944632629	1.17542153	\\
0.946421995	1.185554475	\\
0.9481648	1.195687419	\\
0.949861932	1.205820363	\\
0.951514245	1.215953307	\\
0.953122566	1.226086252	\\
0.954687703	1.236219196	\\
0.956210451	1.24635214	\\
0.957691592	1.256485084	\\
0.959131903	1.266618029	\\
0.960532153	1.276750973	\\
0.961893108	1.286883917	\\
0.963215529	1.297016861	\\
0.964500174	1.307149805	\\
0.965747797	1.31728275	\\
0.966959148	1.327415694	\\
0.968134976	1.337548638	\\
0.969276022	1.347681582	\\
0.970383027	1.357814527	\\
0.971456724	1.367947471	\\
0.972497842	1.378080415	\\
0.973507106	1.388213359	\\
0.974485233	1.398346304	\\
0.975432936	1.408479248	\\
0.97635092	1.418612192	\\
0.977239884	1.428745136	\\
0.97810052	1.43887808	\\
0.978933511	1.449011025	\\
0.979739535	1.459143969	\\
0.98051926	1.469276913	\\
0.981273346	1.479409857	\\
0.982002446	1.489542802	\\
0.982707201	1.499675746	\\
0.983388247	1.50980869	\\
0.984046208	1.519941634	\\
0.984681701	1.530074578	\\
0.985295331	1.540207523	\\
0.985887695	1.550340467	\\
0.986459381	1.560473411	\\
0.987010965	1.570606355	\\
0.987543015	1.5807393	\\
0.988056087	1.590872244	\\
0.98855073	1.601005188	\\
0.98902748	1.611138132	\\
0.989486864	1.621271077	\\
0.989929398	1.631404021	\\
0.990355589	1.641536965	\\
0.990765933	1.651669909	\\
0.991160914	1.661802853	\\
0.991541009	1.671935798	\\
0.991906683	1.682068742	\\
0.992258391	1.692201686	\\
0.992596576	1.70233463	\\
0.992921675	1.712467575	\\
0.993234111	1.722600519	\\
0.9935343	1.732733463	\\
0.993822644	1.742866407	\\
0.99409954	1.752999351	\\
0.994365371	1.763132296	\\
0.994620514	1.77326524	\\
0.994865333	1.783398184	\\
0.995100185	1.793531128	\\
0.995325417	1.803664073	\\
0.995541366	1.813797017	\\
0.995748359	1.823929961	\\
0.995946718	1.834062905	\\
0.996136751	1.84419585	\\
0.996318761	1.854328794	\\
0.99649304	1.864461738	\\
0.996659874	1.874594682	\\
0.996819538	1.884727626	\\
0.996972301	1.894860571	\\
0.997118422	1.904993515	\\
0.997258154	1.915126459	\\
0.997391741	1.925259403	\\
0.99751942	1.935392348	\\
0.997641419	1.945525292	\\
0.997757961	1.955658236	\\
0.997869262	1.96579118	\\
0.997975528	1.975924125	\\
0.998076961	1.986057069	\\
0.998173756	1.996190013	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(72)  \textcolor{gray}{\scriptsize{$\theta = 75.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.44$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.6	0.061728395	\\
0.64	0.12345679	\\
0.65	0.185185185	\\
0.67	0.24691358	\\
0.68	0.308641975	\\
0.69	0.37037037	\\
0.7	0.432098765	\\
0.71	0.49382716	\\
0.73	0.555555556	\\
0.75	0.617283951	\\
0.77	0.679012346	\\
0.79	0.740740741	\\
0.82	0.802469136	\\
0.84	0.864197531	\\
0.87	0.925925926	\\
0.9	0.987654321	\\
0.92	1.049382716	\\
0.94	1.111111111	\\
0.95	1.172839506	\\
0.97	1.234567901	\\
0.98	1.296296296	\\
0.98	1.358024691	\\
0.99	1.419753086	\\
0.99	1.481481481	\\
0.995	1.543209877	\\
0.995	1.604938272	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.44E-12	0	\\
5.30E-01	0.010007846	\\
5.55E-01	0.020015692	\\
5.70E-01	0.030023538	\\
5.81E-01	0.040031385	\\
5.90E-01	0.050039231	\\
5.98E-01	0.060047077	\\
6.04E-01	0.070054923	\\
6.10E-01	0.080062769	\\
6.15E-01	0.090070615	\\
6.20E-01	0.100078462	\\
6.24E-01	0.110086308	\\
6.28E-01	0.120094154	\\
6.32E-01	0.130102	\\
6.35E-01	0.140109846	\\
6.38E-01	0.150117692	\\
6.41E-01	0.160125538	\\
6.44E-01	0.170133385	\\
6.47E-01	0.180141231	\\
6.50E-01	0.190149077	\\
6.53E-01	0.200156923	\\
6.55E-01	0.210164769	\\
6.58E-01	0.220172615	\\
6.60E-01	0.230180461	\\
6.62E-01	0.240188308	\\
6.65E-01	0.250196154	\\
6.67E-01	0.260204	\\
6.69E-01	0.270211846	\\
6.71E-01	0.280219692	\\
6.73E-01	0.290227538	\\
6.75E-01	0.300235385	\\
6.77E-01	0.310243231	\\
6.79E-01	0.320251077	\\
6.81E-01	0.330258923	\\
6.83E-01	0.340266769	\\
6.85E-01	0.350274615	\\
6.87E-01	0.360282461	\\
6.89E-01	0.370290308	\\
6.90E-01	0.380298154	\\
6.92E-01	0.390306	\\
6.94E-01	0.400313846	\\
6.96E-01	0.410321692	\\
6.97E-01	0.420329538	\\
6.99E-01	0.430337385	\\
7.01E-01	0.440345231	\\
7.02E-01	0.450353077	\\
7.04E-01	0.460360923	\\
7.06E-01	0.470368769	\\
7.07E-01	0.480376615	\\
7.09E-01	0.490384461	\\
7.11E-01	0.500392308	\\
7.12E-01	0.510400154	\\
7.14E-01	0.520408	\\
7.15E-01	0.530415846	\\
7.17E-01	0.540423692	\\
7.19E-01	0.550431538	\\
7.20E-01	0.560439384	\\
7.22E-01	0.570447231	\\
7.24E-01	0.580455077	\\
7.26E-01	0.590462923	\\
7.28E-01	0.600470769	\\
7.30E-01	0.610478615	\\
7.32E-01	0.620486461	\\
7.35E-01	0.630494308	\\
7.38E-01	0.640502154	\\
7.41E-01	0.65051	\\
7.44E-01	0.660517846	\\
7.48E-01	0.670525692	\\
7.51E-01	0.680533538	\\
7.55E-01	0.690541384	\\
7.59E-01	0.700549231	\\
7.64E-01	0.710557077	\\
7.69E-01	0.720564923	\\
7.73E-01	0.730572769	\\
7.79E-01	0.740580615	\\
7.84E-01	0.750588461	\\
7.89E-01	0.760596308	\\
7.95E-01	0.770604154	\\
8.01E-01	0.780612	\\
8.06E-01	0.790619846	\\
8.12E-01	0.800627692	\\
8.18E-01	0.810635538	\\
0.823557815	0.820643384	\\
0.829236964	0.830651231	\\
0.834832036	0.840659077	\\
0.840320079	0.850666923	\\
0.845681485	0.860674769	\\
0.850900189	0.870682615	\\
0.855963715	0.880690461	\\
0.860863111	0.890698307	\\
0.86559276	0.900706154	\\
0.870150107	0.910714	\\
0.874535314	0.920721846	\\
0.878750868	0.930729692	\\
0.882801172	0.940737538	\\
0.886692124	0.950745384	\\
0.890430716	0.960753231	\\
0.894024665	0.970761077	\\
0.897482077	0.980768923	\\
0.900811164	0.990776769	\\
0.904020007	1.000784615	\\
0.907116372	1.010792461	\\
0.910107575	1.020800307	\\
0.913000388	1.030808154	\\
0.91580099	1.040816	\\
0.918514946	1.050823846	\\
0.921147213	1.060831692	\\
0.923702168	1.070839538	\\
0.926183649	1.080847384	\\
0.928595005	1.090855231	\\
0.930939152	1.100863077	\\
0.933218628	1.110870923	\\
0.935435649	1.120878769	\\
0.93759216	1.130886615	\\
0.939689881	1.140894461	\\
0.941730352	1.150902307	\\
0.943714965	1.160910154	\\
0.945644995	1.170918	\\
0.947521629	1.180925846	\\
0.949345983	1.190933692	\\
0.95111912	1.200941538	\\
0.952842066	1.210949384	\\
0.954515814	1.22095723	\\
0.956141336	1.230965077	\\
0.95771959	1.240972923	\\
0.959251519	1.250980769	\\
0.96073806	1.260988615	\\
0.962180139	1.270996461	\\
0.96357868	1.281004307	\\
0.964934599	1.291012154	\\
0.966248807	1.30102	\\
0.967522211	1.311027846	\\
0.968755714	1.321035692	\\
0.96995021	1.331043538	\\
0.97110659	1.341051384	\\
0.972225738	1.35105923	\\
0.97330853	1.361067077	\\
0.974355836	1.371074923	\\
0.975368518	1.381082769	\\
0.976347429	1.391090615	\\
0.977293414	1.401098461	\\
0.978207308	1.411106307	\\
0.979089938	1.421114153	\\
0.97994212	1.431122	\\
0.980764658	1.441129846	\\
0.981558348	1.451137692	\\
0.982323975	1.461145538	\\
0.983062309	1.471153384	\\
0.983774114	1.48116123	\\
0.984460137	1.491169077	\\
0.985121116	1.501176923	\\
0.985757776	1.511184769	\\
0.986370828	1.521192615	\\
0.986960974	1.531200461	\\
0.987528899	1.541208307	\\
0.988075277	1.551216153	\\
0.988600771	1.561224	\\
0.989106027	1.571231846	\\
0.989591681	1.581239692	\\
0.990058354	1.591247538	\\
0.990506655	1.601255384	\\
0.990937179	1.61126323	\\
0.991350508	1.621271077	\\
0.99174721	1.631278923	\\
0.992127841	1.641286769	\\
0.992492943	1.651294615	\\
0.992843047	1.661302461	\\
0.993178668	1.671310307	\\
0.993500309	1.681318153	\\
0.993808461	1.691326	\\
0.994103602	1.701333846	\\
0.994386198	1.711341692	\\
0.994656701	1.721349538	\\
0.994915551	1.731357384	\\
0.995163177	1.74136523	\\
0.995399995	1.751373076	\\
0.995626409	1.761380923	\\
0.995842812	1.771388769	\\
0.996049586	1.781396615	\\
0.996247099	1.791404461	\\
0.996435711	1.801412307	\\
0.996615769	1.811420153	\\
0.996787609	1.821428	\\
0.996951559	1.831435846	\\
0.997107934	1.841443692	\\
0.997257039	1.851451538	\\
0.99739917	1.861459384	\\
0.997534614	1.87146723	\\
0.997663646	1.881475076	\\
0.997786533	1.891482923	\\
0.997903533	1.901490769	\\
0.998014895	1.911498615	\\
0.998120859	1.921506461	\\
0.998221657	1.931514307	\\
0.998317512	1.941522153	\\
0.998408639	1.95153	\\
0.998495247	1.961537846	\\
0.998577533	1.971545692	\\
};

\end{axis}      
\end{tikzpicture}



\\



\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]

\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(73)  \textcolor{gray}{\scriptsize{$\theta = 75.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.50$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.5	0.060606061	\\
0.51	0.090909091	\\
0.53	0.121212121	\\
0.54	0.151515152	\\
0.55	0.181818182	\\
0.56	0.212121212	\\
0.57	0.242424242	\\
0.58	0.272727273	\\
0.59	0.303030303	\\
0.59	0.333333333	\\
0.6	0.363636364	\\
0.61	0.393939394	\\
0.62	0.424242424	\\
0.63	0.454545455	\\
0.64	0.484848485	\\
0.65	0.515151515	\\
0.66	0.545454545	\\
0.67	0.575757576	\\
0.68	0.606060606	\\
0.7	0.636363636	\\
0.72	0.666666667	\\
0.73	0.696969697	\\
0.74	0.727272727	\\
0.76	0.757575758	\\
0.78	0.787878788	\\
0.8	0.818181818	\\
0.82	0.848484848	\\
0.83	0.878787879	\\
0.85	0.909090909	\\
0.87	0.939393939	\\
0.89	0.96969697	\\
0.9	1	\\
0.91	1.03030303	\\
0.92	1.060606061	\\
0.93	1.090909091	\\
0.94	1.121212121	\\
0.95	1.151515152	\\
0.96	1.181818182	\\
0.96	1.212121212	\\
0.97	1.242424242	\\
0.97	1.272727273	\\
0.98	1.303030303	\\
0.98	1.333333333	\\
0.99	1.363636364	\\
0.99	1.393939394	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.50E-12	0	\\
3.98E-01	0.009825885	\\
4.29E-01	0.019651771	\\
4.48E-01	0.029477656	\\
4.62E-01	0.039303541	\\
4.74E-01	0.049129427	\\
4.84E-01	0.058955312	\\
4.92E-01	0.068781197	\\
5.00E-01	0.078607082	\\
5.06E-01	0.088432968	\\
5.13E-01	0.098258853	\\
5.18E-01	0.108084738	\\
5.24E-01	0.117910624	\\
5.29E-01	0.127736509	\\
5.34E-01	0.137562394	\\
5.38E-01	0.14738828	\\
5.43E-01	0.157214165	\\
5.47E-01	0.16704005	\\
5.51E-01	0.176865936	\\
5.55E-01	0.186691821	\\
5.58E-01	0.196517706	\\
5.62E-01	0.206343592	\\
5.65E-01	0.216169477	\\
5.69E-01	0.225995362	\\
5.72E-01	0.235821247	\\
5.75E-01	0.245647133	\\
5.78E-01	0.255473018	\\
5.81E-01	0.265298903	\\
5.85E-01	0.275124789	\\
5.88E-01	0.284950674	\\
5.90E-01	0.294776559	\\
5.93E-01	0.304602445	\\
5.96E-01	0.31442833	\\
5.99E-01	0.324254215	\\
6.02E-01	0.334080101	\\
6.04E-01	0.343905986	\\
6.07E-01	0.353731871	\\
6.10E-01	0.363557757	\\
6.12E-01	0.373383642	\\
6.15E-01	0.383209527	\\
6.18E-01	0.393035412	\\
6.20E-01	0.402861298	\\
6.23E-01	0.412687183	\\
6.25E-01	0.422513068	\\
6.28E-01	0.432338954	\\
6.30E-01	0.442164839	\\
6.33E-01	0.451990724	\\
6.35E-01	0.46181661	\\
6.37E-01	0.471642495	\\
6.40E-01	0.48146838	\\
6.42E-01	0.491294266	\\
6.44E-01	0.501120151	\\
6.47E-01	0.510946036	\\
6.49E-01	0.520771922	\\
6.51E-01	0.530597807	\\
6.53E-01	0.540423692	\\
6.56E-01	0.550249577	\\
6.58E-01	0.560075463	\\
6.61E-01	0.569901348	\\
6.64E-01	0.579727233	\\
6.67E-01	0.589553119	\\
6.70E-01	0.599379004	\\
6.73E-01	0.609204889	\\
6.77E-01	0.619030775	\\
6.80E-01	0.62885666	\\
6.85E-01	0.638682545	\\
6.89E-01	0.648508431	\\
6.94E-01	0.658334316	\\
6.99E-01	0.668160201	\\
7.04E-01	0.677986087	\\
7.10E-01	0.687811972	\\
7.16E-01	0.697637857	\\
7.22E-01	0.707463742	\\
7.28E-01	0.717289628	\\
7.35E-01	0.727115513	\\
7.42E-01	0.736941398	\\
7.49E-01	0.746767284	\\
7.56E-01	0.756593169	\\
7.63E-01	0.766419054	\\
7.70E-01	0.77624494	\\
7.77E-01	0.786070825	\\
7.85E-01	0.79589671	\\
0.791612379	0.805722596	\\
0.798522878	0.815548481	\\
0.80529837	0.825374366	\\
0.811919598	0.835200252	\\
0.818371685	0.845026137	\\
0.824643957	0.854852022	\\
0.830729622	0.864677907	\\
0.836625357	0.874503793	\\
0.842330823	0.884329678	\\
0.847848154	0.894155563	\\
0.853181437	0.903981449	\\
0.858336212	0.913807334	\\
0.863319012	0.923633219	\\
0.868136963	0.933459105	\\
0.872797438	0.94328499	\\
0.877307784	0.953110875	\\
0.881675104	0.962936761	\\
0.885906113	0.972762646	\\
0.890007034	0.982588531	\\
0.893983551	0.992414417	\\
0.89784079	1.002240302	\\
0.901583336	1.012066187	\\
0.905215267	1.021892072	\\
0.9087402	1.031717958	\\
0.912161347	1.041543843	\\
0.915481573	1.051369728	\\
0.918703453	1.061195614	\\
0.921829324	1.071021499	\\
0.924861332	1.080847384	\\
0.927801478	1.09067327	\\
0.930651648	1.100499155	\\
0.933413648	1.11032504	\\
0.936089223	1.120150926	\\
0.938680079	1.129976811	\\
0.941187896	1.139802696	\\
0.943614337	1.149628582	\\
0.945961058	1.159454467	\\
0.948229713	1.169280352	\\
0.950421953	1.179106237	\\
0.952539433	1.188932123	\\
0.954583811	1.198758008	\\
0.956556745	1.208583893	\\
0.958459894	1.218409779	\\
0.96029492	1.228235664	\\
0.962063479	1.238061549	\\
0.963767228	1.247887435	\\
0.965407816	1.25771332	\\
0.966986886	1.267539205	\\
0.968506075	1.277365091	\\
0.969967005	1.287190976	\\
0.971371291	1.297016861	\\
0.972720532	1.306842747	\\
0.974016312	1.316668632	\\
0.975260199	1.326494517	\\
0.976453743	1.336320402	\\
0.977598476	1.346146288	\\
0.978695908	1.355972173	\\
0.979747528	1.365798058	\\
0.980754803	1.375623944	\\
0.981719177	1.385449829	\\
0.982642068	1.395275714	\\
0.98352487	1.4051016	\\
0.984368951	1.414927485	\\
0.985175653	1.42475337	\\
0.98594629	1.434579256	\\
0.986682149	1.444405141	\\
0.987384488	1.454231026	\\
0.988054538	1.464056912	\\
0.9886935	1.473882797	\\
0.989302549	1.483708682	\\
0.989882826	1.493534567	\\
0.990435448	1.503360453	\\
0.990961499	1.513186338	\\
0.991462036	1.523012223	\\
0.991938084	1.532838109	\\
0.992390643	1.542663994	\\
0.992820681	1.552489879	\\
0.993229138	1.562315765	\\
0.993616925	1.57214165	\\
0.993984926	1.581967535	\\
0.994333995	1.591793421	\\
0.994664961	1.601619306	\\
0.994978623	1.611445191	\\
0.995275754	1.621271077	\\
0.995557102	1.631096962	\\
0.995823387	1.640922847	\\
0.996075304	1.650748732	\\
0.996313522	1.660574618	\\
0.996538688	1.670400503	\\
0.996751421	1.680226388	\\
0.996952321	1.690052274	\\
0.99714196	1.699878159	\\
0.997320891	1.709704044	\\
0.997489645	1.71952993	\\
0.997648729	1.729355815	\\
0.997798631	1.7391817	\\
0.997939819	1.749007586	\\
0.99807274	1.758833471	\\
0.998197824	1.768659356	\\
0.99831548	1.778485242	\\
0.998426101	1.788311127	\\
0.99853006	1.798137012	\\
0.998627717	1.807962897	\\
0.998719412	1.817788783	\\
0.998805472	1.827614668	\\
0.998886207	1.837440553	\\
0.998961912	1.847266439	\\
0.999032871	1.857092324	\\
0.999099351	1.866918209	\\
0.999161607	1.876744095	\\
0.999219882	1.88656998	\\
0.999274407	1.896395865	\\
0.999325399	1.906221751	\\
0.999373068	1.916047636	\\
0.999417609	1.925873521	\\
0.99945921	1.935699407	\\
};

\end{axis}      
\end{tikzpicture}

&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]
\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(74)  \textcolor{gray}{\scriptsize{$\theta = 75.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.59$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = 13.88$ m}}};             

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0.59	0.054545455	\\
0.61	0.109090909	\\
0.63	0.163636364	\\
0.64	0.218181818	\\
0.65	0.272727273	\\
0.66	0.327272727	\\
0.66	0.381818182	\\
0.67	0.436363636	\\
0.68	0.490909091	\\
0.69	0.545454545	\\
0.71	0.6	\\
0.73	0.654545455	\\
0.76	0.709090909	\\
0.79	0.763636364	\\
0.81	0.818181818	\\
0.84	0.872727273	\\
0.87	0.927272727	\\
0.89	0.981818182	\\
0.9	1.000909091	\\
0.92	1.036363636	\\
0.94	1.090909091	\\
0.96	1.145454545	\\
0.97	1.2	\\
0.98	1.254545455	\\
0.98	1.309090909	\\
0.98	1.363636364	\\
0.99	1.418181818	\\
0.99	1.472727273	\\
0.995	1.527272727	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
3.46E-12	0	\\
5.29E-01	0.008843297	\\
5.50E-01	0.017686594	\\
5.62E-01	0.02652989	\\
5.71E-01	0.035373187	\\
5.78E-01	0.044216484	\\
5.85E-01	0.053059781	\\
5.90E-01	0.061903077	\\
5.94E-01	0.070746374	\\
5.98E-01	0.079589671	\\
6.02E-01	0.088432968	\\
6.05E-01	0.097276265	\\
6.09E-01	0.106119561	\\
6.12E-01	0.114962858	\\
6.14E-01	0.123806155	\\
6.17E-01	0.132649452	\\
6.19E-01	0.141492748	\\
6.22E-01	0.150336045	\\
6.24E-01	0.159179342	\\
6.26E-01	0.168022639	\\
6.28E-01	0.176865936	\\
6.30E-01	0.185709232	\\
6.32E-01	0.194552529	\\
6.34E-01	0.203395826	\\
6.36E-01	0.212239123	\\
6.38E-01	0.22108242	\\
6.39E-01	0.229925716	\\
6.41E-01	0.238769013	\\
6.43E-01	0.24761231	\\
6.44E-01	0.256455607	\\
6.46E-01	0.265298903	\\
6.48E-01	0.2741422	\\
6.49E-01	0.282985497	\\
6.50E-01	0.291828794	\\
6.52E-01	0.300672091	\\
6.53E-01	0.309515387	\\
6.55E-01	0.318358684	\\
6.56E-01	0.327201981	\\
6.58E-01	0.336045278	\\
6.59E-01	0.344888574	\\
6.60E-01	0.353731871	\\
6.62E-01	0.362575168	\\
6.63E-01	0.371418465	\\
6.64E-01	0.380261762	\\
6.65E-01	0.389105058	\\
6.67E-01	0.397948355	\\
6.68E-01	0.406791652	\\
6.69E-01	0.415634949	\\
6.70E-01	0.424478245	\\
6.71E-01	0.433321542	\\
6.73E-01	0.442164839	\\
6.74E-01	0.451008136	\\
6.75E-01	0.459851433	\\
6.76E-01	0.468694729	\\
6.77E-01	0.477538026	\\
6.78E-01	0.486381323	\\
6.79E-01	0.49522462	\\
6.81E-01	0.504067917	\\
6.82E-01	0.512911213	\\
6.83E-01	0.52175451	\\
6.84E-01	0.530597807	\\
6.85E-01	0.539441104	\\
6.86E-01	0.5482844	\\
6.88E-01	0.557127697	\\
6.89E-01	0.565970994	\\
6.91E-01	0.574814291	\\
6.93E-01	0.583657588	\\
6.94E-01	0.592500884	\\
6.96E-01	0.601344181	\\
6.99E-01	0.610187478	\\
7.01E-01	0.619030775	\\
7.04E-01	0.627874071	\\
7.07E-01	0.636717368	\\
7.10E-01	0.645560665	\\
7.13E-01	0.654403962	\\
7.17E-01	0.663247259	\\
7.21E-01	0.672090555	\\
7.25E-01	0.680933852	\\
7.30E-01	0.689777149	\\
7.35E-01	0.698620446	\\
7.40E-01	0.707463742	\\
7.45E-01	0.716307039	\\
0.750388336	0.725150336	\\
0.756063318	0.733993633	\\
0.76189452	0.74283693	\\
0.767852199	0.751680226	\\
0.773905316	0.760523523	\\
0.780022247	0.76936682	\\
0.786171507	0.778210117	\\
0.792322433	0.787053414	\\
0.798445809	0.79589671	\\
0.804514415	0.804740007	\\
0.810503489	0.813583304	\\
0.816391073	0.822426601	\\
0.822158258	0.831269897	\\
0.827789319	0.840113194	\\
0.833271742	0.848956491	\\
0.838596155	0.857799788	\\
0.843756172	0.866643085	\\
0.848748179	0.875486381	\\
0.853571047	0.884329678	\\
0.858225826	0.893172975	\\
0.862715403	0.902016272	\\
0.867044167	0.910859568	\\
0.871217668	0.919702865	\\
0.875242302	0.928546162	\\
0.879125021	0.937389459	\\
0.882873074	0.946232756	\\
0.886493784	0.955076052	\\
0.889994365	0.963919349	\\
0.89338178	0.972762646	\\
0.896662626	0.981605943	\\
0.899843063	0.990449239	\\
0.902928765	0.999292536	\\
0.905924898	1.008135833	\\
0.908836119	1.01697913	\\
0.911666596	1.025822427	\\
0.914420029	1.034665723	\\
0.917099691	1.04350902	\\
0.919708464	1.052352317	\\
0.922248889	1.061195614	\\
0.924723204	1.070038911	\\
0.927133389	1.078882207	\\
0.929481205	1.087725504	\\
0.93176823	1.096568801	\\
0.933995892	1.105412098	\\
0.936165495	1.114255394	\\
0.938278246	1.123098691	\\
0.940335276	1.131941988	\\
0.942337655	1.140785285	\\
0.944286406	1.149628582	\\
0.946182516	1.158471878	\\
0.948026949	1.167315175	\\
0.949820647	1.176158472	\\
0.95156454	1.185001769	\\
0.953259546	1.193845065	\\
0.954906578	1.202688362	\\
0.956506541	1.211531659	\\
0.958060338	1.220374956	\\
0.959568868	1.229218253	\\
0.961033029	1.238061549	\\
0.962453712	1.246904846	\\
0.963831811	1.255748143	\\
0.965168211	1.26459144	\\
0.966463797	1.273434736	\\
0.967719451	1.282278033	\\
0.968936046	1.29112133	\\
0.970114454	1.299964627	\\
0.971255541	1.308807924	\\
0.972360166	1.31765122	\\
0.973429181	1.326494517	\\
0.974463432	1.335337814	\\
0.975463757	1.344181111	\\
0.976430986	1.353024407	\\
0.977365941	1.361867704	\\
0.978269435	1.370711001	\\
0.979142272	1.379554298	\\
0.979985244	1.388397595	\\
0.980799137	1.397240891	\\
0.981584723	1.406084188	\\
0.982342765	1.414927485	\\
0.983074016	1.423770782	\\
0.983779216	1.432614079	\\
0.984459094	1.441457375	\\
0.985114369	1.450300672	\\
0.985745745	1.459143969	\\
0.986353917	1.467987266	\\
0.986939567	1.476830562	\\
0.987503363	1.485673859	\\
0.988045962	1.494517156	\\
0.988568009	1.503360453	\\
0.989070135	1.51220375	\\
0.98955296	1.521047046	\\
0.99001709	1.529890343	\\
0.990463118	1.53873364	\\
0.990891624	1.547576937	\\
0.991303178	1.556420233	\\
0.991698333	1.56526353	\\
0.992077633	1.574106827	\\
0.992441608	1.582950124	\\
0.992790774	1.591793421	\\
0.993125636	1.600636717	\\
0.993446686	1.609480014	\\
0.993754405	1.618323311	\\
0.994049258	1.627166608	\\
0.994331703	1.636009904	\\
0.994602181	1.644853201	\\
0.994861124	1.653696498	\\
0.995108952	1.662539795	\\
0.995346072	1.671383092	\\
0.995572881	1.680226388	\\
0.995789764	1.689069685	\\
0.995997095	1.697912982	\\
0.996195235	1.706756279	\\
0.996384538	1.715599576	\\
0.996565345	1.724442872	\\
0.996737986	1.733286169	\\
0.996902782	1.742129466	\\
0.997060044	1.750972763	\\
0.997210073	1.759816059	\\
0.997353158	1.768659356	\\
0.997489582	1.777502653	\\
0.997619616	1.78634595	\\
0.997743524	1.795189247	\\
0.997861561	1.804032543	\\
0.99797397	1.81287584	\\
0.998080989	1.821719137	\\
0.998182848	1.830562434	\\
0.998279765	1.83940573	\\
0.998371955	1.848249027	\\
0.998459622	1.857092324	\\
0.998542964	1.865935621	\\
0.99862217	1.874778918	\\
0.998697425	1.883622214	\\
0.998768904	1.892465511	\\
0.998836777	1.901308808	\\
0.998901206	1.910152105	\\
0.99896235	1.918995401	\\
0.999020358	1.927838698	\\
0.999075376	1.936681995	\\
0.999127541	1.945525292	\\
0.999176988	1.954368589	\\
0.999223844	1.963211885	\\
0.999268233	1.972055182	\\
0.999310272	1.980898479	\\
0.999350073	1.989741776	\\
0.999387745	1.998585073	\\
};

\end{axis}      
\end{tikzpicture}


\end{longtable}
\end{spacing}

==> Figures/figZhang.tex <==

\begin{spacing}{0}
\begin{longtable}{ p{.251\textwidth}  p{.21\textwidth} p{.21\textwidth} p{.21\textwidth}} 

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=3,
    axis background/.style={fill=gray!20},
     legend style={cells={align=left},anchor = south west,at={(0,1.2)},font=\small},
    font=\small]

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{$\overline{c}_\text{meas}$ \, };

\addplot[color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (2.2) \,};


\addplot[color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
0 -1	\\
}; \addlegendentry{Eq. (2.8) \, };


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(1)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.143$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE6}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
3.24E-04	0.070116435	\\
0.000805556	0.188207273	\\
0.003282222	0.266667082	\\
0.006747778	0.328761041	\\
0.007843333	0.381869829	\\
0.014207778	0.445086935	\\
0.029533333	0.508304041	\\
0.053962222	0.575692834	\\
0.124701111	0.63570095	\\
0.241068889	0.703410642	\\
0.402871111	0.760691116	\\
0.783823333	0.910230058	\\
0.845284444	0.94857749	\\
0.923305556	1.021902915	\\
0.943177778	1.083515526	\\
0.972292222	1.167270169	\\
0.981122222	1.220218507	\\
0.997526667	1.452549394	\\
0.997518889	1.53855033	\\
};


\addplot[solid,color=blue,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
2.53E-08	0	\\
4.65E-08	0.016044951	\\
8.44E-08	0.032089902	\\
1.51E-07	0.048134852	\\
2.69E-07	0.064179803	\\
4.71E-07	0.080224754	\\
8.16E-07	0.096269705	\\
1.40E-06	0.112314655	\\
2.37E-06	0.128359606	\\
3.97E-06	0.144404557	\\
6.57E-06	0.160449508	\\
1.07E-05	0.176494459	\\
1.74E-05	0.192539409	\\
2.78E-05	0.20858436	\\
4.40E-05	0.224629311	\\
6.89E-05	0.240674262	\\
1.06E-04	0.256719212	\\
1.63E-04	0.272764163	\\
2.46E-04	0.288809114	\\
3.68E-04	0.304854065	\\
5.44E-04	0.320899016	\\
7.96E-04	0.336943966	\\
1.15E-03	0.352988917	\\
1.65E-03	0.369033868	\\
2.33E-03	0.385078819	\\
3.25E-03	0.40112377	\\
4.50E-03	0.41716872	\\
6.16E-03	0.433213671	\\
8.34E-03	0.449258622	\\
1.12E-02	0.465303573	\\
1.48E-02	0.481348523	\\
1.94E-02	0.497393474	\\
2.52E-02	0.513438425	\\
3.23E-02	0.529483376	\\
4.10E-02	0.545528327	\\
5.16E-02	0.561573277	\\
6.42E-02	0.577618228	\\
7.90E-02	0.593663179	\\
9.64E-02	0.60970813	\\
1.16E-01	0.62575308	\\
1.39E-01	0.641798031	\\
1.65E-01	0.657842982	\\
1.93E-01	0.673887933	\\
2.25E-01	0.689932884	\\
2.59E-01	0.705977834	\\
2.95E-01	0.722022785	\\
3.34E-01	0.738067736	\\
3.74E-01	0.754112687	\\
4.16E-01	0.770157637	\\
4.59E-01	0.786202588	\\
5.03E-01	0.802247539	\\
5.46E-01	0.81829249	\\
5.89E-01	0.834337441	\\
6.31E-01	0.850382391	\\
6.71E-01	0.866427342	\\
7.10E-01	0.882472293	\\
7.46E-01	0.898517244	\\
7.80E-01	0.914562194	\\
8.11E-01	0.930607145	\\
8.39E-01	0.946652096	\\
8.64E-01	0.962697047	\\
8.86E-01	0.978741998	\\
9.06E-01	0.994786948	\\
9.23E-01	1.010831899	\\
9.38E-01	1.02687685	\\
9.50E-01	1.042921801	\\
9.60E-01	1.058966752	\\
9.69E-01	1.075011702	\\
9.76E-01	1.091056653	\\
9.81E-01	1.107101604	\\
9.86E-01	1.123146555	\\
9.89E-01	1.139191505	\\
9.92E-01	1.155236456	\\
9.94E-01	1.171281407	\\
9.96E-01	1.187326358	\\
9.97E-01	1.203371309	\\
9.98E-01	1.219416259	\\
9.98E-01	1.23546121	\\
9.99E-01	1.251506161	\\
9.99E-01	1.267551112	\\
9.99E-01	1.283596062	\\
1.00E+00	1.299641013	\\
0.999766552	1.315685964	\\
0.999845828	1.331730915	\\
0.999899322	1.347775866	\\
0.999934993	1.363820816	\\
0.999958498	1.379865767	\\
0.999973803	1.395910718	\\
0.99998365	1.411955669	\\
0.999989912	1.428000619	\\
0.999993846	1.44404557	\\
0.999996288	1.460090521	\\
0.999997787	1.476135472	\\
0.999998696	1.492180423	\\
0.99999924	1.508225373	\\
0.999999562	1.524270324	\\
0.999999751	1.540315275	\\
0.99999986	1.556360226	\\
0.999999922	1.572405176	\\
0.999999957	1.588450127	\\
0.999999977	1.604495078	\\
0.999999987	1.620540029	\\
0.999999993	1.63658498	\\
0.999999996	1.65262993	\\
0.999999998	1.668674881	\\
0.999999999	1.684719832	\\
1	1.700764783	\\
1	1.716809734	\\
1	1.732854684	\\
1	1.748899635	\\
1	1.764944586	\\
1	1.780989537	\\
1	1.797034487	\\
1	1.813079438	\\
1	1.829124389	\\
1	1.84516934	\\
1	1.861214291	\\
1	1.877259241	\\
1	1.893304192	\\
1	1.909349143	\\
1	1.925394094	\\
1	1.941439044	\\
1	1.957483995	\\
1	1.973528946	\\
1	1.989573897	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(2)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.143$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE7}}};              

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
1.06E-02	0	\\
0.036404444	0.053847014	\\
0.041397778	0.100056154	\\
0.060014444	0.160140766	\\
0.076692222	0.22009808	\\
0.109073333	0.291003013	\\
0.151328889	0.349432752	\\
0.205013333	0.402770575	\\
0.294472222	0.46629223	\\
0.371386667	0.526122246	\\
0.494791111	0.601737202	\\
0.65421	0.692500609	\\
0.716663333	0.753476306	\\
0.792888889	0.817634451	\\
0.842255556	0.884720448	\\
0.862917778	0.938567462	\\
0.903258889	1.005398863	\\
0.927858889	1.068284028	\\
0.958028889	1.128877832	\\
0.965126667	1.182724846	\\
0.966527778	1.231607242	\\
0.97863	1.299075132	\\
0.98691	1.362724085	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.63E-13	0	\\
3.27E-03	0.012729791	\\
6.59E-03	0.025459581	\\
1.00E-02	0.038189372	\\
1.35E-02	0.050919162	\\
1.72E-02	0.063648953	\\
2.09E-02	0.076378744	\\
2.48E-02	0.089108534	\\
2.88E-02	0.101838325	\\
3.29E-02	0.114568116	\\
3.73E-02	0.127297906	\\
4.17E-02	0.140027697	\\
4.64E-02	0.152757487	\\
5.12E-02	0.165487278	\\
5.62E-02	0.178217069	\\
6.15E-02	0.190946859	\\
6.69E-02	0.20367665	\\
7.26E-02	0.21640644	\\
7.85E-02	0.229136231	\\
8.48E-02	0.241866022	\\
9.13E-02	0.254595812	\\
9.81E-02	0.267325603	\\
1.05E-01	0.280055393	\\
1.13E-01	0.292785184	\\
1.21E-01	0.305514975	\\
1.29E-01	0.318244765	\\
1.38E-01	0.330974556	\\
1.47E-01	0.343704347	\\
1.57E-01	0.356434137	\\
1.68E-01	0.369163928	\\
1.79E-01	0.381893718	\\
1.91E-01	0.394623509	\\
2.04E-01	0.4073533	\\
2.18E-01	0.42008309	\\
2.33E-01	0.432812881	\\
2.49E-01	0.445542671	\\
2.66E-01	0.458272462	\\
2.85E-01	0.471002253	\\
3.04E-01	0.483732043	\\
3.24E-01	0.496461834	\\
3.45E-01	0.509191625	\\
3.66E-01	0.521921415	\\
3.87E-01	0.534651206	\\
4.08E-01	0.547380996	\\
4.30E-01	0.560110787	\\
4.50E-01	0.572840578	\\
4.71E-01	0.585570368	\\
4.90E-01	0.598300159	\\
5.10E-01	0.611029949	\\
5.28E-01	0.62375974	\\
5.46E-01	0.636489531	\\
5.64E-01	0.649219321	\\
5.82E-01	0.661949112	\\
5.99E-01	0.674678902	\\
6.16E-01	0.687408693	\\
6.33E-01	0.700138484	\\
6.49E-01	0.712868274	\\
6.66E-01	0.725598065	\\
6.82E-01	0.738327856	\\
6.98E-01	0.751057646	\\
7.14E-01	0.763787437	\\
7.30E-01	0.776517227	\\
7.45E-01	0.789247018	\\
7.60E-01	0.801976809	\\
7.74E-01	0.814706599	\\
7.88E-01	0.82743639	\\
8.01E-01	0.84016618	\\
8.14E-01	0.852895971	\\
8.26E-01	0.865625762	\\
8.38E-01	0.878355552	\\
8.49E-01	0.891085343	\\
8.60E-01	0.903815134	\\
8.70E-01	0.916544924	\\
8.79E-01	0.929274715	\\
8.89E-01	0.942004505	\\
8.97E-01	0.954734296	\\
9.05E-01	0.967464087	\\
9.13E-01	0.980193877	\\
9.20E-01	0.992923668	\\
9.27E-01	1.005653458	\\
9.33E-01	1.018383249	\\
9.39E-01	1.03111304	\\
0.94447763	1.04384283	\\
0.94952949	1.056572621	\\
0.954208162	1.069302412	\\
0.958531739	1.082032202	\\
0.962518433	1.094761993	\\
0.966186454	1.107491783	\\
0.969553895	1.120221574	\\
0.972638626	1.132951365	\\
0.975458204	1.145681155	\\
0.978029782	1.158410946	\\
0.980370046	1.171140736	\\
0.982495145	1.183870527	\\
0.984420641	1.196600318	\\
0.986161466	1.209330108	\\
0.987731891	1.222059899	\\
0.989145497	1.234789689	\\
0.990415161	1.24751948	\\
0.991553046	1.260249271	\\
0.992570599	1.272979061	\\
0.993478555	1.285708852	\\
0.994286948	1.298438643	\\
0.99500512	1.311168433	\\
0.995641746	1.323898224	\\
0.996204851	1.336628014	\\
0.996701836	1.349357805	\\
0.997139506	1.362087596	\\
0.997524097	1.374817386	\\
0.997861307	1.387547177	\\
0.998156328	1.400276967	\\
0.998413872	1.413006758	\\
0.998638209	1.425736549	\\
0.998833194	1.438466339	\\
0.999002296	1.45119613	\\
0.999148629	1.463925921	\\
0.999274984	1.476655711	\\
0.999383849	1.489385502	\\
0.999477439	1.502115292	\\
0.999557723	1.514845083	\\
0.99962644	1.527574874	\\
0.99968513	1.540304664	\\
0.999735145	1.553034455	\\
0.999777675	1.565764245	\\
0.999813761	1.578494036	\\
0.999844311	1.591223827	\\
0.99987012	1.603953617	\\
0.999891874	1.616683408	\\
0.999910171	1.629413198	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(3)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.143$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE8}}};                

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
4.46E-02	0.074742706	\\
0.050963333	0.112536676	\\
0.067308889	0.181362754	\\
0.095428889	0.242460992	\\
0.162795556	0.359465325	\\
0.251768889	0.425031221	\\
0.324664444	0.481661801	\\
0.452127778	0.546382464	\\
0.523841111	0.606876965	\\
0.627013333	0.663869787	\\
0.723428889	0.725088773	\\
0.755956667	0.786670001	\\
0.828566667	0.845836279	\\
0.871744444	0.905485547	\\
0.891805556	0.967429017	\\
0.906964444	1.027682023	\\
0.938614444	1.08346737	\\
0.955694444	1.13237011	\\
0.967758889	1.191174146	\\
0.976175556	1.243095573	\\
0.985271111	1.313853612	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.88E-13	0	\\
4.11E-03	0.012074751	\\
7.81E-03	0.024149501	\\
1.15E-02	0.036224252	\\
1.51E-02	0.048299002	\\
1.88E-02	0.060373753	\\
2.25E-02	0.072448504	\\
2.64E-02	0.084523254	\\
3.03E-02	0.096598005	\\
3.43E-02	0.108672755	\\
3.84E-02	0.120747506	\\
4.26E-02	0.132822256	\\
4.70E-02	0.144897007	\\
5.15E-02	0.156971758	\\
5.61E-02	0.169046508	\\
6.10E-02	0.181121259	\\
6.60E-02	0.193196009	\\
7.11E-02	0.20527076	\\
7.65E-02	0.217345511	\\
8.22E-02	0.229420261	\\
8.80E-02	0.241495012	\\
9.42E-02	0.253569762	\\
1.01E-01	0.265644513	\\
1.07E-01	0.277719264	\\
1.14E-01	0.289794014	\\
1.22E-01	0.301868765	\\
1.30E-01	0.313943515	\\
1.38E-01	0.326018266	\\
1.47E-01	0.338093017	\\
1.56E-01	0.350167767	\\
1.58E-01	0.362242518	\\
1.69E-01	0.374317268	\\
1.81E-01	0.386392019	\\
1.93E-01	0.398466769	\\
2.07E-01	0.41054152	\\
2.22E-01	0.422616271	\\
2.39E-01	0.434691021	\\
2.56E-01	0.446765772	\\
2.75E-01	0.458840522	\\
2.94E-01	0.470915273	\\
3.14E-01	0.482990024	\\
3.35E-01	0.495064774	\\
3.56E-01	0.507139525	\\
3.77E-01	0.519214275	\\
3.98E-01	0.531289026	\\
4.19E-01	0.543363777	\\
4.39E-01	0.555438527	\\
4.59E-01	0.567513278	\\
4.78E-01	0.579588028	\\
4.97E-01	0.591662779	\\
5.15E-01	0.60373753	\\
5.33E-01	0.61581228	\\
5.51E-01	0.627887031	\\
5.69E-01	0.639961781	\\
5.86E-01	0.652036532	\\
6.03E-01	0.664111282	\\
6.20E-01	0.676186033	\\
6.37E-01	0.688260784	\\
6.53E-01	0.700335534	\\
6.69E-01	0.712410285	\\
6.85E-01	0.724485035	\\
7.01E-01	0.736559786	\\
7.16E-01	0.748634537	\\
7.31E-01	0.760709287	\\
7.45E-01	0.772784038	\\
7.59E-01	0.784858788	\\
7.73E-01	0.796933539	\\
7.86E-01	0.80900829	\\
7.99E-01	0.82108304	\\
8.11E-01	0.833157791	\\
8.23E-01	0.845232541	\\
8.34E-01	0.857307292	\\
8.45E-01	0.869382042	\\
8.55E-01	0.881456793	\\
8.65E-01	0.893531544	\\
8.75E-01	0.905606294	\\
8.84E-01	0.917681045	\\
8.92E-01	0.929755795	\\
9.00E-01	0.941830546	\\
9.08E-01	0.953905297	\\
9.15E-01	0.965980047	\\
9.22E-01	0.978054798	\\
0.927906593	0.990129548	\\
0.933818624	1.002204299	\\
0.939347996	1.01427905	\\
0.944509258	1.0263538	\\
0.9493174	1.038428551	\\
0.953787732	1.050503301	\\
0.957935777	1.062578052	\\
0.961777165	1.074652803	\\
0.965327539	1.086727553	\\
0.968602462	1.098802304	\\
0.971617338	1.110877054	\\
0.974387331	1.122951805	\\
0.976927305	1.135026555	\\
0.979251758	1.147101306	\\
0.981374776	1.159176057	\\
0.983309984	1.171250807	\\
0.985070511	1.183325558	\\
0.98666896	1.195400308	\\
0.988117385	1.207475059	\\
0.989427275	1.21954981	\\
0.990609539	1.23162456	\\
0.991674503	1.243699311	\\
0.992631911	1.255774061	\\
0.993490925	1.267848812	\\
0.994260134	1.279923563	\\
0.994947566	1.291998313	\\
0.995560701	1.304073064	\\
0.996106489	1.316147814	\\
0.996591367	1.328222565	\\
0.997021282	1.340297316	\\
0.997401711	1.352372066	\\
0.997737685	1.364446817	\\
0.998033813	1.376521567	\\
0.998294305	1.388596318	\\
0.998522996	1.400671068	\\
0.998723372	1.412745819	\\
0.998898592	1.42482057	\\
0.999051512	1.43689532	\\
0.999184706	1.448970071	\\
0.999300489	1.461044821	\\
0.999400938	1.473119572	\\
0.999487912	1.485194323	\\
0.99956307	1.497269073	\\
0.999627889	1.509343824	\\
0.999683681	1.521418574	\\
0.999731608	1.533493325	\\
0.999772697	1.545568076	\\
0.999807854	1.557642826	\\
0.999837877	1.569717577	\\
0.999863464	1.581792327	\\
0.999885228	1.593867078	\\
0.999903703	1.605941829	\\
0.999919356	1.618016579	\\
0.999932591	1.63009133	\\
0.999943759	1.64216608	\\
0.999953166	1.654240831	\\
0.999961072	1.666315581	\\
0.999967705	1.678390332	\\
0.999973258	1.690465083	\\
0.999977898	1.702539833	\\
0.999981767	1.714614584	\\
0.999984987	1.726689334	\\
0.999987662	1.738764085	\\
0.99998988	1.750838836	\\
0.999991714	1.762913586	\\
0.999993229	1.774988337	\\
0.999994478	1.787063087	\\
0.999995505	1.799137838	\\
0.999996347	1.811212589	\\
0.999997038	1.823287339	\\
0.999997602	1.83536209	\\
0.999998063	1.84743684	\\
0.999998438	1.859511591	\\
0.999998743	1.871586341	\\
0.99999899	1.883661092	\\
0.99999919	1.895735843	\\
0.999999352	1.907810593	\\
0.999999482	1.919885344	\\
0.999999587	1.931960094	\\
0.999999672	1.944034845	\\
0.999999739	1.956109596	\\
0.999999793	1.968184346	\\
0.999999837	1.980259097	\\
0.999999871	1.992333847	\\
};

\end{axis}      
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(4)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.143$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE9}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
3.00E-03	0	\\
0.068154444	0.053186969	\\
0.103236667	0.109356384	\\
0.117993333	0.163786039	\\
0.130477778	0.217097276	\\
0.145528889	0.253507981	\\
0.161191111	0.30122713	\\
0.17987	0.34086882	\\
0.203387778	0.381628926	\\
0.244672222	0.415802796	\\
0.269121111	0.459296813	\\
0.326145556	0.506891693	\\
0.388656667	0.544296547	\\
0.603665556	0.693915964	\\
0.661291111	0.744741829	\\
0.739978889	0.791218292	\\
0.800494444	0.840428665	\\
0.849693333	0.904551271	\\
0.880112222	0.960969224	\\
0.911645556	1.022854996	\\
0.936115556	1.089835781	\\
0.941811111	1.147869226	\\
0.961556667	1.226904067	\\
0.973637778	1.309791235	\\
0.980532222	1.39205706	\\
0.987966667	1.469600678	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.82E-13	0	\\
2.11E-02	0.012426862	\\
3.14E-02	0.024853724	\\
3.98E-02	0.037280585	\\
4.72E-02	0.049707447	\\
5.40E-02	0.062134309	\\
6.03E-02	0.074561171	\\
6.64E-02	0.086988033	\\
7.23E-02	0.099414895	\\
7.80E-02	0.111841756	\\
8.35E-02	0.124268618	\\
8.90E-02	0.13669548	\\
9.45E-02	0.149122342	\\
9.98E-02	0.161549204	\\
1.05E-01	0.173976065	\\
1.11E-01	0.186402927	\\
1.16E-01	0.198829789	\\
1.21E-01	0.211256651	\\
1.27E-01	0.223683513	\\
1.32E-01	0.236110374	\\
1.38E-01	0.248537236	\\
1.43E-01	0.260964098	\\
1.49E-01	0.27339096	\\
1.55E-01	0.285817822	\\
1.60E-01	0.298244684	\\
1.66E-01	0.310671545	\\
1.73E-01	0.323098407	\\
1.79E-01	0.335525269	\\
1.85E-01	0.347952131	\\
1.92E-01	0.360378993	\\
1.98E-01	0.372805854	\\
2.05E-01	0.385232716	\\
2.13E-01	0.397659578	\\
2.14E-01	0.41008644	\\
2.22E-01	0.422513302	\\
2.31E-01	0.434940164	\\
2.40E-01	0.447367025	\\
2.51E-01	0.459793887	\\
2.62E-01	0.472220749	\\
2.74E-01	0.484647611	\\
2.87E-01	0.497074473	\\
3.02E-01	0.509501334	\\
3.18E-01	0.521928196	\\
3.35E-01	0.534355058	\\
3.54E-01	0.54678192	\\
3.73E-01	0.559208782	\\
3.93E-01	0.571635643	\\
4.14E-01	0.584062505	\\
4.35E-01	0.596489367	\\
4.57E-01	0.608916229	\\
4.78E-01	0.621343091	\\
4.99E-01	0.633769953	\\
5.20E-01	0.646196814	\\
5.40E-01	0.658623676	\\
5.60E-01	0.671050538	\\
5.79E-01	0.6834774	\\
5.98E-01	0.695904262	\\
6.16E-01	0.708331123	\\
6.33E-01	0.720757985	\\
6.50E-01	0.733184847	\\
6.67E-01	0.745611709	\\
6.83E-01	0.758038571	\\
6.99E-01	0.770465433	\\
7.14E-01	0.782892294	\\
7.29E-01	0.795319156	\\
7.43E-01	0.807746018	\\
7.57E-01	0.82017288	\\
7.71E-01	0.832599742	\\
7.84E-01	0.845026603	\\
7.96E-01	0.857453465	\\
8.09E-01	0.869880327	\\
8.20E-01	0.882307189	\\
8.32E-01	0.894734051	\\
8.42E-01	0.907160912	\\
8.53E-01	0.919587774	\\
8.63E-01	0.932014636	\\
8.72E-01	0.944441498	\\
8.81E-01	0.95686836	\\
8.89E-01	0.969295222	\\
8.98E-01	0.981722083	\\
9.05E-01	0.994148945	\\
9.12E-01	1.006575807	\\
0.919131516	1.019002669	\\
0.92550952	1.031429531	\\
0.931496162	1.043856392	\\
0.937104646	1.056283254	\\
0.942348749	1.068710116	\\
0.947242713	1.081136978	\\
0.951801129	1.09356384	\\
0.956038834	1.105990702	\\
0.959970813	1.118417563	\\
0.963612103	1.130844425	\\
0.966977708	1.143271287	\\
0.970082515	1.155698149	\\
0.972941222	1.168125011	\\
0.975568273	1.180551872	\\
0.977977795	1.192978734	\\
0.980183549	1.205405596	\\
0.982198882	1.217832458	\\
0.98403669	1.23025932	\\
0.985709388	1.242686181	\\
0.987228879	1.255113043	\\
0.98860654	1.267539905	\\
0.989853208	1.279966767	\\
0.990979166	1.292393629	\\
0.991994147	1.304820491	\\
0.992907328	1.317247352	\\
0.993727339	1.329674214	\\
0.994462269	1.342101076	\\
0.995119678	1.354527938	\\
0.995706613	1.3669548	\\
0.99622962	1.379381661	\\
0.996694765	1.391808523	\\
0.997107654	1.404235385	\\
0.997473452	1.416662247	\\
0.997796906	1.429089109	\\
0.998082369	1.441515971	\\
0.998333817	1.453942832	\\
0.998554878	1.466369694	\\
0.998748849	1.478796556	\\
0.998918724	1.491223418	\\
0.999067209	1.50365028	\\
0.999196748	1.516077141	\\
0.999309541	1.528504003	\\
0.999407563	1.540930865	\\
0.999492586	1.553357727	\\
0.999566191	1.565784589	\\
0.999629789	1.57821145	\\
0.999684635	1.590638312	\\
0.999731842	1.603065174	\\
0.999772396	1.615492036	\\
0.999807168	1.627918898	\\
0.999836924	1.64034576	\\
0.999862339	1.652772621	\\
0.999884005	1.665199483	\\
0.999902439	1.677626345	\\
0.999918094	1.690053207	\\
0.999931362	1.702480069	\\
0.999942586	1.71490693	\\
0.999952062	1.727333792	\\
0.999960047	1.739760654	\\
0.999966764	1.752187516	\\
0.999972402	1.764614378	\\
0.999977125	1.77704124	\\
0.999981075	1.789468101	\\
0.999984372	1.801894963	\\
0.999987118	1.814321825	\\
0.999989401	1.826748687	\\
0.999991296	1.839175549	\\
0.999992865	1.85160241	\\
0.999994162	1.864029272	\\
0.999995232	1.876456134	\\
0.999996113	1.888882996	\\
0.999996837	1.901309858	\\
0.999997431	1.913736719	\\
0.999997918	1.926163581	\\
0.999998315	1.938590443	\\
0.999998639	1.951017305	\\
0.999998903	1.963444167	\\
0.999999117	1.975871029	\\
0.999999291	1.98829789	\\
};

\end{axis}      
\end{tikzpicture}

\\


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     ylabel={$y/y_{90}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(5)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.032$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x =  $ SE10}}};     
\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
2.60E-02	0	\\
0.108255556	0.080220284	\\
0.103278889	0.128672801	\\
0.121378889	0.186068345	\\
0.139794444	0.242929978	\\
0.156624444	0.30246117	\\
0.205048889	0.374005383	\\
0.25488	0.443013514	\\
0.318572222	0.503479052	\\
0.383502222	0.560874596	\\
0.475912222	0.622941871	\\
0.569658889	0.678869157	\\
0.664634444	0.735864267	\\
0.75201	0.802870228	\\
0.825117778	0.868541409	\\
0.866415556	0.933278243	\\
0.899487778	0.998682468	\\
0.926264444	1.067557121	\\
0.947522222	1.13336178	\\
0.956316667	1.203170779	\\
0.961585556	1.250955906	\\
0.976095556	1.344257035	\\
0.978287778	1.416602116	\\
0.985782222	1.489080675	\\
0.988908889	1.563294449	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
1.69E-13	0	\\
1.80E-02	0.013347801	\\
2.80E-02	0.026695602	\\
3.64E-02	0.040043403	\\
4.40E-02	0.053391204	\\
5.11E-02	0.066739005	\\
5.79E-02	0.080086806	\\
6.44E-02	0.093434607	\\
7.08E-02	0.106782408	\\
7.71E-02	0.120130209	\\
8.33E-02	0.13347801	\\
8.94E-02	0.146825811	\\
9.56E-02	0.160173612	\\
1.02E-01	0.173521413	\\
1.08E-01	0.186869213	\\
1.14E-01	0.200217014	\\
1.20E-01	0.213564815	\\
1.27E-01	0.226912616	\\
1.33E-01	0.240260417	\\
1.40E-01	0.253608218	\\
1.46E-01	0.266956019	\\
1.53E-01	0.28030382	\\
1.60E-01	0.293651621	\\
1.67E-01	0.306999422	\\
1.74E-01	0.320347223	\\
1.81E-01	0.333695024	\\
1.89E-01	0.347042825	\\
1.97E-01	0.360390626	\\
2.05E-01	0.373738427	\\
2.13E-01	0.387086228	\\
2.22E-01	0.400434029	\\
2.31E-01	0.41378183	\\
2.35E-01	0.427129631	\\
2.45E-01	0.440477432	\\
2.56E-01	0.453825233	\\
2.67E-01	0.467173034	\\
2.80E-01	0.480520835	\\
2.93E-01	0.493868636	\\
3.08E-01	0.507216437	\\
3.23E-01	0.520564238	\\
3.40E-01	0.533912039	\\
3.58E-01	0.547259839	\\
3.77E-01	0.56060764	\\
3.97E-01	0.573955441	\\
4.18E-01	0.587303242	\\
4.39E-01	0.600651043	\\
4.61E-01	0.613998844	\\
4.83E-01	0.627346645	\\
5.05E-01	0.640694446	\\
5.26E-01	0.654042247	\\
5.47E-01	0.667390048	\\
5.68E-01	0.680737849	\\
5.88E-01	0.69408565	\\
6.08E-01	0.707433451	\\
6.26E-01	0.720781252	\\
6.45E-01	0.734129053	\\
6.63E-01	0.747476854	\\
6.80E-01	0.760824655	\\
6.97E-01	0.774172456	\\
7.14E-01	0.787520257	\\
7.30E-01	0.800868058	\\
7.45E-01	0.814215859	\\
7.60E-01	0.82756366	\\
7.74E-01	0.840911461	\\
7.88E-01	0.854259262	\\
8.02E-01	0.867607063	\\
8.15E-01	0.880954864	\\
8.27E-01	0.894302665	\\
8.39E-01	0.907650465	\\
8.50E-01	0.920998266	\\
8.61E-01	0.934346067	\\
8.71E-01	0.947693868	\\
8.81E-01	0.961041669	\\
8.90E-01	0.97438947	\\
8.99E-01	0.987737271	\\
9.07E-01	1.001085072	\\
9.14E-01	1.014432873	\\
9.22E-01	1.027780674	\\
9.28E-01	1.041128475	\\
9.35E-01	1.054476276	\\
9.40E-01	1.067824077	\\
9.46E-01	1.081171878	\\
0.950828198	1.094519679	\\
0.955459979	1.10786748	\\
0.959733668	1.121215281	\\
0.963668125	1.134563082	\\
0.967282175	1.147910883	\\
0.970594481	1.161258684	\\
0.973623444	1.174606485	\\
0.976387105	1.187954286	\\
0.978903059	1.201302087	\\
0.981188382	1.214649888	\\
0.983259573	1.227997689	\\
0.985132493	1.24134549	\\
0.986822335	1.254693291	\\
0.988343582	1.268041092	\\
0.989709991	1.281388892	\\
0.990934576	1.294736693	\\
0.992029601	1.308084494	\\
0.993006584	1.321432295	\\
0.993876297	1.334780096	\\
0.994648788	1.348127897	\\
0.995333388	1.361475698	\\
0.995938741	1.374823499	\\
0.996472821	1.3881713	\\
0.996942967	1.401519101	\\
0.997355905	1.414866902	\\
0.997717785	1.428214703	\\
0.998034211	1.441562504	\\
0.998310272	1.454910305	\\
0.99855058	1.468258106	\\
0.998759296	1.481605907	\\
0.998940168	1.494953708	\\
0.999096561	1.508301509	\\
0.999231483	1.52164931	\\
0.999347623	1.534997111	\\
0.999447372	1.548344912	\\
0.999532851	1.561692713	\\
0.999605937	1.575040514	\\
0.999668288	1.588388315	\\
0.999721361	1.601736116	\\
0.999766436	1.615083917	\\
0.999804633	1.628431718	\\
0.999836928	1.641779518	\\
0.999864173	1.655127319	\\
0.999887105	1.66847512	\\
0.999906365	1.681822921	\\
0.999922504	1.695170722	\\
0.999935997	1.708518523	\\
0.999947253	1.721866324	\\
0.999956622	1.735214125	\\
0.999964403	1.748561926	\\
0.999970851	1.761909727	\\
0.999976182	1.775257528	\\
0.999980579	1.788605329	\\
0.999984198	1.80195313	\\
0.999987171	1.815300931	\\
0.999989606	1.828648732	\\
0.999991598	1.841996533	\\
0.999993222	1.855344334	\\
0.999994544	1.868692135	\\
0.999995618	1.882039936	\\
0.999996487	1.895387737	\\
0.999997191	1.908735538	\\
0.999997758	1.922083339	\\
0.999998215	1.93543114	\\
0.999998581	1.948778941	\\
0.999998875	1.962126742	\\
0.99999911	1.975474543	\\
0.999999297	1.988822344	\\
};

\end{axis}      
\end{tikzpicture}


&


\begin{tikzpicture}
\begin{axis}[
height = 3.8cm,
     width = 3.8cm,
     xlabel={$\overline{c}$},
     grid=both,
     xmin=0,
     xmax=1,
     xtick={0,0.5,1},
     ymin=0,
     ymax=2,
    legend columns=2,font=\small]


\node[align=left,anchor=north west,fill=white,fill opacity=0.8,text opacity=1] at (0.01,1.95) {(6)  \textcolor{gray}{\scriptsize{$\theta = 45.0^\circ$}} \\   \textcolor{gray}{\scriptsize{$q = 0.143$ m$^2$/s}}
\\  \textcolor{gray}{\scriptsize{$x = $ SE11}}};     

\addplot [fill=black,mark=*,only marks,fill opacity=0.5,draw opacity=0.5, mark size=2,clip mode=individual]
table[row sep=crcr]{%
4.97E-02	0.062006286	\\
0.076327778	0.126929022	\\
0.094943333	0.187540484	\\
0.10747	0.248912758	\\
0.129343333	0.314089099	\\
0.163762222	0.382435496	\\
0.194244444	0.443427364	\\
0.237466667	0.504799638	\\
0.318102222	0.572385222	\\
0.398734444	0.632996683	\\
0.515892222	0.696017386	\\
0.651918889	0.766265816	\\
0.744714444	0.820917573	\\
0.8069	0.877090957	\\
0.863841111	0.936561198	\\
0.891866667	0.984492437	\\
0.917404444	1.03318449	\\
0.968758889	1.193842903	\\
0.979091111	1.28907137	\\
0.982904444	1.383539024	\\
0.989882222	1.496266198	\\
};


\addplot[solid,color=red,mark=none,line width = 1.5,draw opacity=0.8] 
table[row sep=crcr]{%
4.31E-14	0	\\
1.15E-02	0.012680222	\\
1.85E-02	0.025360444	\\
2.45E-02	0.038040666	\\
2.99E-02	0.050720888	\\
3.51E-02	0.06340111	\\
4.01E-02	0.076081332	\\
4.49E-02	0.088761554	\\
4.96E-02	0.101441776	\\
5.43E-02	0.114121998	\\
5.89E-02	0.12680222	\\
6.35E-02	0.139482442	\\
6.81E-02	0.152162664	\\
7.27E-02	0.164842886	\\
7.73E-02	0.177523108	\\
8.20E-02	0.19020333	\\
8.67E-02	0.202883552	\\
9.15E-02	0.215563774	\\
9.63E-02	0.228243996	\\
1.01E-01	0.240924218	\\
1.06E-01	0.25360444	\\
1.11E-01	0.266284662	\\
1.16E-01	0.278964884	\\
1.22E-01	0.291645106	\\
1.27E-01	0.304325328	\\
1.33E-01	0.31700555	\\
1.38E-01	0.329685772	\\
1.44E-01	0.342365994	\\
1.50E-01	0.355046216	\\
1.56E-01	0.367726438	\\
1.62E-01	0.38040666	\\
1.69E-01	0.393086882	\\
1.75E-01	0.405767105	\\
1.82E-01	0.418447327	\\
1.83E-01	0.431127549	\\
1.91E-01	0.443807771	\\
1.98E-01	0.456487993	\\
2.07E-01	0.469168215	\\
2.16E-01	0.481848437	\\
2.26E-01	0.494528659	\\
2.37E-01	0.507208881	\\
2.49E-01	0.519889103	\\
2.62E-01	0.532569325	\\
2.77E-01	0.545249547	\\
2.93E-01	0.557929769	\\
3.10E-01	0.570609991	\\
3.28E-01	0.583290213	\\
3.48E-01	0.595970435	\\
3.69E-01	0.608650657	\\
3.91E-01	0.621330879	\\
4.13E-01	0.634011101	\\
4.36E-01	0.646691323	\\
4.59E-01	0.659371545	\\
4.81E-01	0.672051767	\\
5.04E-01	0.684731989	\\
5.27E-01	0.697412211	\\
5.49E-01	0.710092433	\\
5.71E-01	0.722772655	\\
5.92E-01	0.735452877	\\
6.12E-01	0.748133099	\\
6.32E-01	0.760813321	\\
6.52E-01	0.773493543	\\
6.71E-01	0.786173765	\\
6.90E-01	0.798853987	\\
7.07E-01	0.811534209	\\
7.25E-01	0.824214431	\\
7.42E-01	0.836894653	\\
7.58E-01	0.849574875	\\
7.74E-01	0.862255097	\\
7.89E-01	0.874935319	\\
8.03E-01	0.887615541	\\
8.17E-01	0.900295763	\\
8.30E-01	0.912975985	\\
8.43E-01	0.925656207	\\
8.55E-01	0.938336429	\\
8.66E-01	0.951016651	\\
8.77E-01	0.963696873	\\
8.87E-01	0.976377095	\\
8.96E-01	0.989057317	\\
9.05E-01	1.001737539	\\
9.14E-01	1.014417761	\\
9.21E-01	1.027097983	\\
0.928532906	1.039778205	\\
0.935234474	1.052458427	\\
0.941437526	1.065138649	\\
0.947164231	1.077818871	\\
0.952437436	1.090499093	\\
0.957280444	1.103179315	\\
0.961716798	1.115859537	\\
0.965770087	1.128539759	\\
0.969463771	1.141219981	\\
0.97282101	1.153900203	\\
0.975864525	1.166580425	\\
0.978616465	1.179260647	\\
0.981098302	1.191940869	\\
0.983330733	1.204621092	\\
0.985333605	1.217301314	\\
0.987125857	1.229981536	\\
0.988725472	1.242661758	\\
0.990149447	1.25534198	\\
0.991413775	1.268022202	\\
0.992533439	1.280702424	\\
0.993522416	1.293382646	\\
0.994393691	1.306062868	\\
0.995159278	1.31874309	\\
0.995830251	1.331423312	\\
0.996416775	1.344103534	\\
0.996928146	1.356783756	\\
0.997372838	1.369463978	\\
0.997758539	1.3821442	\\
0.998092206	1.394824422	\\
0.998380109	1.407504644	\\
0.998627881	1.420184866	\\
0.99884056	1.432865088	\\
0.999022643	1.44554531	\\
0.999178127	1.458225532	\\
0.999310553	1.470905754	\\
0.999423047	1.483585976	\\
0.99951836	1.496266198	\\
0.999598908	1.50894642	\\
0.9996668	1.521626642	\\
0.999723877	1.534306864	\\
0.999771737	1.546987086	\\
0.999811764	1.559667308	\\
0.999845152	1.57234753	\\
0.999872931	1.585027752	\\
0.999895984	1.597707974	\\
0.999915063	1.610388196	\\
0.999930814	1.623068418	\\
0.999943783	1.63574864	\\
0.999954434	1.648428862	\\
0.999963159	1.661109084	\\
0.999970286	1.673789306	\\
0.999976094	1.686469528	\\
0.999980815	1.69914975	\\
0.999984641	1.711829972	\\
0.999987735	1.724510194	\\
0.99999023	1.737190416	\\
0.999992237	1.749870638	\\
0.999993847	1.76255086	\\
0.999995135	1.775231082	\\
0.999996163	1.787911304	\\
0.999996982	1.800591526	\\
0.999997631	1.813271748	\\
0.999998146	1.82595197	\\
0.999998552	1.838632192	\\
0.999998872	1.851312414	\\
0.999999124	1.863992636	\\
0.999999321	1.876672858	\\
0.999999475	1.88935308	\\
0.999999595	1.902033302	\\
0.999999689	1.914713524	\\
0.999999761	1.927393746	\\
0.999999817	1.940073968	\\
0.999999861	1.95275419	\\
0.999999894	1.965434412	\\
0.999999919	1.978114634	\\
0.999999939	1.990794856	\\
};

\end{axis}      
\end{tikzpicture}




\end{longtable}
\end{spacing}
